Single-stage gradient-based stellarator coil design: Optimization for near-axis quasi-symmetry

We present a new coil design paradigm for magnetic confinement in stellarators. Our approach directly optimizes coil shapes and coil currents to produce a vacuum quasi-symmetric magnetic field with a target rotational transform on the magnetic axis. This approach differs from the traditional two-stage approach in which first a magnetic configuration with desirable physics properties is found, and then coils to approximately realize this magnetic configuration are designed. The proposed single-stage approach allows us to find a compromise between confinement and engineering requirements, i.e., find easy-to-build coils with good confinement properties. Using forward and adjoint sensitivities, we derive derivatives of the physical quantities in the objective, which is constrained by a nonlinear periodic differential equation. In two numerical examples, we compare different gradient-based descent algorithms and find that incorporating approximate second-order derivative information through a quasi-Newton method is crucial for convergence. We also explore the optimization landscape in the neighborhood of a minimizer and find many directions in which the objective is mostly flat, indicating ample freedom to find simple and thus easy-to-build coils.

==> problem1/convergence_history/convergence_history.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}


\pgfplotstableread[col sep = comma]{problem1/convergence_history/convergence_history.txt}\convergencehistorytable
\pgfplotstableread[col sep = comma]{problem1/convergence_history/convergence_history_gd.txt}\convergencehistorytablegd
\pgfplotstableread[col sep = comma]{problem1/convergence_history/convergence_history_pgd.txt}\convergencehistorytablewgd

\begin{tikzpicture}
    \begin{semilogyaxis}[
      width=6.5cm,
      height=5.5cm,
      xlabel={Iteration $\#$ $k$},
      ylabel near ticks,
	  %
	  %
	  log basis x=10,
      legend cell align=left,
      legend columns=1,
      legend style={font=\small},
      legend style={at={(1,1)},anchor=north east},
      legend columns=2, 
      scale only axis,
      grid=both,
      ymin=1e-12,
      ymax=5e4,
      xmin=0,
      xmax = 4000
      ]
        \addplot+[very thick, solid, purple, mark=none, mark options={fill=none}, mark size=0.5pt, line width=1.5pt] table[x=iter, y=fgd] {\convergencehistorytablegd};
      \addlegendentry{$J_k$ (sd)}
         \addplot+[thick, blue, mark=none, dotted, mark options={fill=none}, mark size=0.5pt, line width=1.0pt] table[x=idx,y=grad_a] {\convergencehistorytable};
      \addlegendentry{$\| \nabla_{\mathbf{a}} J_k \|_{\infty}$ (BFGS)}
       \addplot+[solid, green!80!black, mark=none, mark options={fill=none}, mark size=0.5pt, line width=2pt]
       table[x=iter, y=f] {\convergencehistorytablewgd};
      \addlegendentry{$J_k$ (p-sd)}
      \addplot+[thick, red, mark=none, dotted, mark options={fill=none}, mark size=0.5pt, line width=1.0pt] table[x=idx,y=grad_c] {\convergencehistorytable};
      \addlegendentry{$\| \nabla_{\mathbf{c}} J_k \|_{\infty}$ (BFGS)}
    \addplot+[solid, black, mark=none, mark options={fill=none}, mark size=0.5pt, line width=2pt] table[x=idx, y=f] {\convergencehistorytable};
      \addlegendentry{$J_k$ (BFGS)}
    \end{semilogyaxis}
  \end{tikzpicture}
\end{document}


==> problem1/eigenvalues/diag_axis.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}


\pgfplotstableread[col sep = comma]{problem1/eigenvalues/hessian_diag_axis_p1.txt}\axisstable
\begin{tikzpicture}
  \begin{semilogyaxis}[
      width=6.5cm,
      height=4.5cm,
      xlabel={$\#$ of axis Fourier mode},
      ylabel near ticks,
      ylabel={$H_{jj}$},
	  log basis x=10,
      legend cell align=left,
      legend pos=south east,
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both
      ]
      \addplot+[thick, solid, red, mark=*, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=sZ] {\axisstable};
      \addlegendentry{sin $Z$ coeffs.}
      \addplot+[thick, solid, blue, mark=square, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=cR] {\axisstable};
      \addlegendentry{cos $R$ coeffs.}
    \end{semilogyaxis}
\end{tikzpicture}




\end{document}


==> problem1/eigenvalues/diag_coil.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}




\pgfplotstableread[col sep = comma]{problem1/eigenvalues/hessian_diag_cc_coil1x_p1.txt}\axisstablex
\pgfplotstableread[col sep = comma]{problem1/eigenvalues/hessian_diag_cc_coil1y_p1.txt}\axisstabley
\pgfplotstableread[col sep = comma]{problem1/eigenvalues/hessian_diag_cc_coil1z_p1.txt}\axisstablez


\pgfplotstablesave[skip rows between index={0}{1}]{\axisstablex}{testx.dat}
\pgfplotstablesave[skip rows between index={0}{1}]{\axisstabley}{testy.dat}
\pgfplotstablesave[skip rows between index={0}{1}]{\axisstablez}{testz.dat}


\begin{tikzpicture}
    \begin{axis}[
      width=6.5cm,
      height=4.5cm,
      xlabel={$\#$ of coil Fourier mode},
      ylabel near ticks,
      ylabel={$H_{jj}$},
      legend cell align=left,
      legend columns=1,
      legend style={font=\small},
      scale only axis,
            grid=both,
        ymin = 0,
        ymax = 25
      ]
      \addplot+[thick, solid, red, mark=*, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=sin] {testx.dat};
      \addlegendentry{sin $x$ coeffs.}
      \addplot+[thick, solid, blue, mark=*, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=cos] {\axisstablex};
      \addlegendentry{cos $x$ coeffs.}
      
      \addplot+[thick, solid, red, mark=+, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=sin] {testy.dat};
      \addlegendentry{sin $y$ coeffs.}
      \addplot+[thick, solid, blue, mark=+, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=cos] {\axisstabley};
      \addlegendentry{cos $y$ coeffs.}
      
      \addplot+[thick, solid, red, mark=o, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=sin] {testz.dat};
      \addlegendentry{sin $z$ coeffs.}
      \addplot+[thick, solid, blue, mark=o, mark options={fill=none}, mark size=2pt, only marks] table[x=idx, y=cos] {\axisstablez};
      \addlegendentry{cos $z$ coeffs.}
    \end{axis}
\end{tikzpicture}

\end{document}


==> problem1/eigenvalues/hessianeig.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}

\pgfplotstableread[col sep = comma]{problem1/eigenvalues/all_eigenvalues_pb1.txt}\eigstable

\begin{tikzpicture}
    \begin{semilogyaxis}[
      width=6.5cm,
      height=4.5cm,
      ylabel={$\lambda$},
      xlabel={Eigenvalue \#},
      ylabel near ticks,
	  log basis x=10,
      scale only axis,
            grid=both,
      ymin=1e-9,ymax=1e9,
      xmin=1, xmax = 80
      ]
      \addplot+[solid, color=blue!90!red, mark=*, mark options={fill=none}, mark size=0.75pt, line width=0.5pt] table[x=idx, y=eig] {\eigstable};
    \end{semilogyaxis}
  \end{tikzpicture}
\end{document}


==> problem1/eigenvalues/reduced_hessian_coils.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\begin{document}

\pgfplotstableread[col sep = comma]{problem1/eigenvalues/reduced_H_evals_coils_p1.txt}\eigstable
\begin{tikzpicture}
    \begin{semilogyaxis}[
      width=6.5cm,
      height=4.5cm,
      ylabel={$\lambda$}, 
      xlabel={Eigenvalue \#},
      ylabel near ticks,
	  log basis x=10,
      scale only axis,
            grid=both,
      ymin=1e-9,ymax=1e9,
      xmin=1, xmax = 80
      ]
      
      \addplot+[solid, blue!90!red, mark=*, mark options={fill=none}, mark size=.75pt, line width=0.5pt] table[x=idx, y=eig] {\eigstable};
    \end{semilogyaxis}
  \end{tikzpicture}
\end{document}




==> problem2/data/absB/mindist.txt <==
0.000000000000000000e+00,1.000020886286714816e+00,9.912499411541583205e-01,9.827355600537747149e-01,9.744673368342562370e-01,9.664353436160982858e-01,9.586301036605803239e-01,9.510425652605101199e-01,9.436640766476995790e-01,9.364863618936948297e-01,9.295014977666088418e-01,9.227018914968945218e-01,9.160802593977026564e-01
5.235987755982988989e-02,1.000010082490204955e+00,9.912411523742836739e-01,9.827289875286924214e-01,9.744631907361211987e-01,9.664338563919886438e-01,9.586315403714521510e-01,9.510472351419210213e-01,9.436723428579201212e-01,9.364986500650547274e-01,9.295183100123252107e-01,9.227238133606844306e-01,9.161079723182949941e-01
1.047197551196597798e-01,9.999884460223579241e-01,9.912257979516237993e-01,9.827201423955256310e-01,9.744611403227955160e-01,9.664389629971682494e-01,9.586442641005801235e-01,9.510681481302324380e-01,9.437021471567027531e-01,9.365381984601466314e-01,9.295686150759402411e-01,9.227860765319039205e-01,9.161836031442733841e-01
1.570796326794896558e-01,9.999755931370324369e-01,9.912235497871491052e-01,9.827281521889018601e-01,9.744791985242352572e-01,9.664669908288663347e-01,9.586823050944542901e-01,9.511163665245135901e-01,9.437608245149088360e-01,9.366077313358714962e-01,9.296495211522083357e-01,9.228789938144413840e-01,9.162892973548673048e-01
2.094395102393195596e-01,9.999802724533464193e-01,9.912426438298500564e-01,9.827609382653627046e-01,9.745251244010854075e-01,9.665256328442108913e-01,9.587533296885608625e-01,9.511994928043772113e-01,9.438557890167588171e-01,9.367142576381788377e-01,9.297672772770810834e-01,9.230075689687531337e-01,9.164281680988903833e-01
2.617993877991494633e-01,9.999968149529396833e-01,9.912774428838688756e-01,9.828141627323581098e-01,9.745971111801045028e-01,9.666168374890919956e-01,9.588642759043102259e-01,9.513307170079862152e-01,9.440077845831277292e-01,9.368874115153288384e-01,9.299618226731379833e-01,9.232235111638114056e-01,9.166652227892869709e-01
3.141592653589793116e-01,1.000012363690510053e+00,9.913159568141216571e-01,9.828778798822281892e-01,9.746885830896641068e-01,9.667388948342126032e-01,9.590199860177878177e-01,9.515233322719260922e-01,9.442406856319096597e-01,9.371640488360661880e-01,9.302856399283006006e-01,9.235978846175123547e-01,9.170933850523462771e-01
3.665191429188092154e-01,1.000014019610485638e+00,9.913452514423133355e-01,9.829385984421754596e-01,9.747853222892635117e-01,9.668770255506647926e-01,9.592055968848945957e-01,9.517631805215860386e-01,9.445421325426465176e-01,9.375349815016591482e-01,9.307344367582662814e-01,9.241333092561447859e-01,9.177245257786782462e-01
4.188790204786391191e-01,9.999992625744378305e-01,9.913612534104475627e-01,9.829883468398833424e-01,9.748735013266939253e-01,9.670099254631557839e-01,9.593910403633630901e-01,9.520104131925957169e-01,9.448617300530438579e-01,9.379387618367636126e-01,9.312353108583808492e-01,9.247452163986870088e-01,9.184623085331659054e-01
4.712388980384690229e-01,9.999827117528707898e-01,9.913773615622918367e-01,9.830367175306368166e-01,9.749565941542509551e-01,9.671329640843655540e-01,9.595618954575407811e-01,9.522395121131491669e-01,9.451619358668953419e-01,9.383252425165727884e-01,9.317254152300109560e-01,9.253583072256668096e-01,9.192196008044657418e-01
5.235987755982989267e-01,9.999822535332070217e-01,9.914108463902803203e-01,9.830983334853939937e-01,9.750446159300949489e-01,9.672498069403946408e-01,9.597141825346696686e-01,9.524381078167815096e-01,9.454219868275867134e-01,9.386661978502923720e-01,9.321710471962405542e-01,9.259366917003426511e-01,9.199630924814192756e-01
5.759586531581287749e-01,9.999975004017046532e-01,9.914589450275115290e-01,9.831648789814985134e-01,9.751201506114556272e-01,9.673302311326693603e-01,9.598011656235005962e-01,9.525395328877176437e-01,9.455524023417197776e-01,9.388472928737928713e-01,9.324321492940925715e-01,9.263152917100557771e-01,9.205053970035591560e-01
6.283185307179586232e-01,1.000011910136244575e+00,9.915010309755922790e-01,9.832055934283470133e-01,9.751351520811621931e-01,9.673006192449861151e-01,9.597142711943482674e-01,9.523897954479887407e-01,9.453423267899137006e-01,9.385885100243460677e-01,9.321465742712327085e-01,9.260364266945988465e-01,9.202797627891833310e-01
6.806784082777885825e-01,1.000014002580094097e+00,9.915230969922760318e-01,9.831967726677915964e-01,9.750473252110546385e-01,9.670890890042159738e-01,9.593385854380411804e-01,9.518146978136663439e-01,9.445388875433217146e-01,9.375354453453297321e-01,9.308317763932361100e-01,9.244587414502600797e-01,9.184510347934214947e-01
7.330382858376184307e-01,1.000006476713582115e+00,9.915281164033957761e-01,9.831381267808519953e-01,9.748479003096199857e-01,9.666709042729011436e-01,9.586229570588176152e-01,9.507225711687480318e-01,9.429913501829095823e-01,9.354544607154994251e-01,9.281411849005325454e-01,9.210855592055673391e-01,9.143271135000845540e-01
7.853981633974483900e-01,9.999985123304213630e-01,9.915276755473844128e-01,9.830480650755865080e-01,9.745660533050689578e-01,9.660889861649661903e-01,9.576254478995749331e-01,9.491855846572799793e-01,9.407815010703108882e-01,9.324277480040790156e-01,9.241419239402476338e-01,9.159454051151036946e-01,9.078642328022820118e-01
8.377580409572782383e-01,9.999977866244612601e-01,9.915346159667480785e-01,9.829573068799180025e-01,9.742650782375193996e-01,9.654561118165151390e-01,9.565275118920679720e-01,9.474752376874211457e-01,9.382940233423916476e-01,9.289772826704991715e-01,9.195169929799505981e-01,9.099035892601725628e-01,9.001258341223661308e-01
8.901179185171080865e-01,1.000004665002465210e+00,9.915548452048411621e-01,9.828914429001330832e-01,9.740081786167013034e-01,9.648960538801520936e-01,9.555428797449959655e-01,9.459326425676893857e-01,9.360446077698693079e-01,9.258520958547220570e-01,9.153208035237605511e-01,9.044064504551120320e-01,8.930515349082036591e-01
9.424777960769380458e-01,1.000010556947123597e+00,9.915797625770427226e-01,9.828463973156340572e-01,9.738019431812151572e-01,9.644348871106230847e-01,9.547301540303577694e-01,9.446682846130426414e-01,9.342242106860267903e-01,9.233654347286072150e-01,9.120492799007747786e-01,9.002187000911016090e-01,8.877958144454120015e-01
9.948376736367678941e-01,1.000009427241292714e+00,9.915997860790215501e-01,9.828020129132106764e-01,9.736053293153352772e-01,9.639963480454094569e-01,9.539587142717608215e-01,9.434725608825555998e-01,9.325136565039507941e-01,9.210520474818320036e-01,9.090498481526639862e-01,8.964576020850842930e-01,8.832082007022635795e-01
1.047197551196597853e+00,1.000007132979390256e+00,9.916223403703879891e-01,9.827610316088616349e-01,9.734058846819803046e-01,9.635362729886988165e-01,9.531279365266287495e-01,9.421525649876624220e-01,9.305772617327536800e-01,9.183638336908833688e-01,9.054678206586117550e-01,8.918371920168320921e-01,8.774105581558548916e-01
1.099557428756427591e+00,1.000009487801250430e+00,9.916597990309096167e-01,9.827492589525714806e-01,9.732504142540887582e-01,9.631304783241725342e-01,9.523508092435399863e-01,9.408664345925538131e-01,9.286257835229863034e-01,9.155709298950465147e-01,9.016389462501144259e-01,8.867656093483093915e-01,8.708937471748721126e-01
1.151917306316257550e+00,1.000010678574112299e+00,9.917123816635450284e-01,9.827935208825123725e-01,9.732194450113759165e-01,9.629486866553961244e-01,9.519326016414079161e-01,9.401153966543882579e-01,9.274350202359712414e-01,9.138257726440037754e-01,8.992242006214414829e-01,8.835811663546393468e-01,8.668851674494891801e-01
1.204277183876087509e+00,1.000004847790958662e+00,9.917804126591690528e-01,9.829247136626403369e-01,9.734064172668308590e-01,9.631885834372078126e-01,9.522292175785064261e-01,9.404826863246409374e-01,9.279026955957325740e-01,9.144480117760414029e-01,9.000928938876039398e-01,8.848455009452127484e-01,8.687795086497314134e-01
1.256637061435917246e+00,9.999980300430543201e-01,9.918756284177980831e-01,9.831728481287912436e-01,9.738738545002414426e-01,9.639609116767684505e-01,9.534161065766938448e-01,9.422241771869011018e-01,9.303771298151193303e-01,9.178816392869153518e-01,9.047707121344544801e-01,8.911217252171284020e-01,8.770834377409209015e-01
1.308996938995747206e+00,9.999988163042642375e-01,9.920053814496720967e-01,9.835344803538155212e-01,9.745914717209755995e-01,9.651833292133829012e-01,9.553207998746420238e-01,9.450214548700570649e-01,9.343141096907781051e-01,9.232451349842535349e-01,9.118873007141429232e-01,9.003516097396556672e-01,8.888013776518094433e-01
1.361356816555577165e+00,1.000006841595356244e+00,9.921602241565382618e-01,9.839646497939158465e-01,9.754432785627745739e-01,9.666217921692595860e-01,9.575297611707778156e-01,9.482022962956867529e-01,9.386820199075628368e-01,9.290212758518346936e-01,9.192841363132656651e-01,9.095466076764345820e-01,8.998905818177151961e-01
1.413716694115407124e+00,1.000014429726066245e+00,9.923209385502405055e-01,9.844032512539291346e-01,9.762933943821795468e-01,9.680238937481590034e-01,9.596275123359430115e-01,9.511363782567009428e-01,9.425800266487758261e-01,9.339814779127554312e-01,9.253495581105214418e-01,9.166636915799849517e-01,9.078431678943258420e-01
1.466076571675236861e+00,1.000012401552052399e+00,9.924675365845428976e-01,9.847981462063539748e-01,9.770355515869324492e-01,9.692079617963891280e-01,9.613385483789214092e-01,9.534420796842566492e-01,9.455192743661403609e-01,9.375473557447768780e-01,9.294641514823108741e-01,9.211410996952976715e-01,9.123370997271726957e-01
1.518436449235066821e+00,9.999980521471725226e-01,9.925900212966206615e-01,9.851241749845318640e-01,9.776245769163165455e-01,9.701088861632241045e-01,9.625854930828865452e-01,9.550488817134809016e-01,9.474723404706234531e-01,9.397965138113266725e-01,9.319114889574570126e-01,9.236292771513524569e-01,9.146430698122290925e-01
1.570796326794896780e+00,9.999828623586920484e-01,9.927000844660506251e-01,9.853983878692105236e-01,9.780927953281824960e-01,9.707904539536641453e-01,9.634878671982467502e-01,9.561666959545995770e-01,9.487874369893659621e-01,9.412801618526644987e-01,9.335312695107181868e-01,9.253657199163060065e-01,9.165265647337732524e-01
1.623156204354726517e+00,9.999833895956180552e-01,9.928205824523932410e-01,9.856610898822261158e-01,9.785131336980693595e-01,9.713776957195957573e-01,9.642466499098018007e-01,9.571000852274917925e-01,9.499025646712428994e-01,9.425982265754986322e-01,9.351049789037381155e-01,9.273092676091523323e-01,9.190664512703563549e-01
1.675516081914556477e+00,1.000000001338428923e+00,9.929576603979701765e-01,9.859334250480129569e-01,9.789326895727363809e-01,9.719555529062705590e-01,9.649960757369810960e-01,9.580413227010192712e-01,9.510703501685283667e-01,9.440535408108002846e-01,9.369533623349818319e-01,9.297291695326248551e-01,9.223521391697302452e-01
1.727875959474386436e+00,1.000014817076613216e+00,9.930959332737030465e-01,9.862080681515489333e-01,9.793578118903266683e-01,9.725487550824112315e-01,9.657817498324717809e-01,9.590554074028363463e-01,9.523672935698370701e-01,9.457165300055913049e-01,9.391093233781068195e-01,9.325707631694996058e-01,9.261692569648999340e-01
1.780235837034216173e+00,1.000013228462836246e+00,9.932225887855546942e-01,9.864790014948607855e-01,9.797938237154875107e-01,9.731776223325608877e-01,9.666412621824798101e-01,9.601976585249648588e-01,9.538647050650108650e-01,9.476704204936798881e-01,9.416622300218394637e-01,9.359241325705416337e-01,9.306090607536925408e-01
1.832595714594046132e+00,9.999977400754976875e-01,9.933426118875718913e-01,9.867594153666162660e-01,9.802670327402480677e-01,9.738856405928496551e-01,9.676385738457593533e-01,9.615551543899913955e-01,9.556751203184313814e-01,9.500559305327210824e-01,9.447852185038615458e-01,9.400027001233350887e-01,9.359400299116070743e-01
1.884955592153876092e+00,9.999812615155365680e-01,9.934705853016556620e-01,9.870691251799059707e-01,9.808044773835453700e-01,9.747074927920333920e-01,9.688148023404783427e-01,9.631724828519412362e-01,9.578416358153950538e-01,9.529072398805780164e-01,9.484927224998740414e-01,9.447848822286653014e-01,9.420780630102114639e-01
1.937315469713705829e+00,9.999766459031486088e-01,9.936187856269987906e-01,9.874174688006995826e-01,9.814080174929538103e-01,9.756306095635415288e-01,9.701331594542560444e-01,9.649753756162596785e-01,9.602347385007025116e-01,9.560156592920638907e-01,9.524640791803626882e-01,9.497914907450578648e-01,9.483161324006141868e-01
1.989675347273535788e+00,9.999895583844585767e-01,9.937894590601259459e-01,9.877947812673769645e-01,9.820456361210126994e-01,9.765878284342426330e-01,9.714756530417487657e-01,9.667756843733782413e-01,9.625721451171886933e-01,9.589747577068725715e-01,9.561306225844795614e-01,9.542427480041686394e-01,9.535999037984139726e-01
2.042035224833365525e+00,1.000011257190731362e+00,9.939685180475530402e-01,9.881714714041436309e-01,9.826612342536366063e-01,9.774844265031247259e-01,9.726954485981094134e-01,9.683594127641366178e-01,9.645560163336861503e-01,9.613847771234238504e-01,9.589722314781710111e-01,9.574819942671262130e-01,9.571289554005106837e-01
2.094395102393195707e+00,1.000022121682317744e+00,9.941323965213123559e-01,9.885139445288763094e-01,9.832056218886388033e-01,9.782506721363637414e-01,9.736982585477272911e-01,9.696052361767332206e-01,9.660381862145198673e-01,9.630756676351782675e-01,9.608105070696429939e-01,9.593517003375052754e-01,9.588250420787320927e-01
2.146754979953025444e+00,1.000011377610237950e+00,9.942705874758808182e-01,9.888123419917820289e-01,9.836714061350901872e-01,9.788853601403455507e-01,9.744954173468466374e-01,9.705471485763256245e-01,9.670909689787173802e-01,9.641820794604748501e-01,9.618793384415698089e-01,9.602421668488629880e-01,9.593243745343588147e-01
2.199114857512855181e+00,9.999898000225276862e-01,9.943968343088508410e-01,9.890880231691686619e-01,9.840938334700518597e-01,9.794460921405774290e-01,9.751783210318946127e-01,9.713258300320914973e-01,9.679253726081815667e-01,9.650140706522285505e-01,9.626271472114871219e-01,9.607940393355862696e-01,9.595328816378244641e-01
2.251474735072685363e+00,9.999770084065584541e-01,9.945327117679071405e-01,9.893695294993858358e-01,9.845146801967192829e-01,9.799957983877100043e-01,9.758411166804256132e-01,9.720794110272207300e-01,9.687396384082361811e-01,9.658501323974230113e-01,9.634373017522586125e-01,9.615242652396990275e-01,9.601311500720687286e-01
2.303834612632515100e+00,9.999817453254217225e-01,9.946870742415931943e-01,9.896690841404292005e-01,9.849534619670439195e-01,9.805659868993468198e-01,9.765328294867948733e-01,9.728807881748899877e-01,9.696375017223326509e-01,9.668318000283402380e-01,9.644946395298767960e-01,9.626619359854039493e-01,9.613826506921132609e-01
2.356194490192344837e+00,9.999983421125417937e-01,9.948546392126909055e-01,9.899838097433034667e-01,9.854117910949902193e-01,9.811647791323588885e-01,9.772698449641767926e-01,9.737556938667628614e-01,9.706537625414749515e-01,9.680000745041043020e-01,9.658387574962465916e-01,9.642292330928234900e-01,9.632615904738077717e-01
2.408554367752175018e+00,1.000013954619277667e+00,9.950241406123910837e-01,9.903062710979491090e-01,9.858878955967933511e-01,9.817973084145773521e-01,9.780645653544879359e-01,9.747228410078605521e-01,9.718104347846977520e-01,9.693740374417290084e-01,9.674744772961011430e-01,9.661973649839697975e-01,9.656737820821641449e-01
2.460914245312004756e+00,1.000015660927418892e+00,9.951841304564078561e-01,9.906293312462511880e-01,9.863811067741227179e-01,9.824707502004259574e-01,9.789324266175215561e-01,9.758050614986408799e-01,9.731350885128541295e-01,9.709807406710939670e-01,9.694191874077175974e-01,9.685590762655843511e-01,9.685635496075105655e-01
2.513274122871834493e+00,1.000000957610064134e+00,9.953324420744263934e-01,9.909532965066691901e-01,9.868956300477258470e-01,9.831938745968574755e-01,9.798865151258279171e-01,9.770183842638529015e-01,9.746438230594712815e-01,9.728313901185862145e-01,9.716712618636189625e-01,9.712874796309318715e-01,9.718593638027562820e-01
2.565634000431664674e+00,9.999844652202483086e-01,9.954833674725951376e-01,9.912921815520765456e-01,9.874446199614437258e-01,9.839775823718633907e-01,9.809330835031114804e-01,9.783606482630646806e-01,9.763204910762314226e-01,9.748878577224219244e-01,9.741592327654164940e-01,9.742617209721577964e-01,9.753680622636783371e-01
2.617993877991494411e+00,9.999840541779573266e-01,9.956545016545867988e-01,9.916616849585491167e-01,9.880397603149527752e-01,9.848266238493202929e-01,9.820657721964328735e-01,9.798085047375301171e-01,9.781165416787918065e-01,9.770650996690952717e-01,9.767464020941580838e-01,9.772735099263045733e-01,9.787843226881349779e-01
2.670353755551324593e+00,9.999993505795882198e-01,9.958453747949210788e-01,9.920599515861576734e-01,9.886763977199886089e-01,9.857316667798050602e-01,9.832678393830410757e-01,9.813337008785202320e-01,9.799861998295401611e-01,9.792913827824184514e-01,9.793238956750239810e-01,9.801633135728611279e-01,9.818841412102032873e-01
2.722713633111154330e+00,1.000013812965998117e+00,9.960394109339387736e-01,9.924706673889170938e-01,9.893394192181622637e-01,9.866803012009984775e-01,9.845315386195530039e-01,9.829354514904247164e-01,9.819382155432037074e-01,9.815879889371748046e-01,9.819296648136767169e-01,9.829930118076485313e-01,9.847683981346490034e-01
2.775073510670984067e+00,1.000015954427610376e+00,9.962247149665606205e-01,9.928821979244240037e-01,9.900196382811392581e-01,9.876698373597500025e-01,9.858670134996546652e-01,9.846459073885719393e-01,9.840395188003894233e-01,9.840741447118981355e-01,9.847593588740434223e-01,9.860686334291639543e-01,9.879029913784659334e-01
2.827433388230814248e+00,1.000008475480212100e+00,9.964022203891705898e-01,9.932921585766819605e-01,9.907116262092672265e-01,9.886945769461358280e-01,9.872744243903006645e-01,9.864817624607346014e-01,9.863400980790909545e-01,9.868580455178588284e-01,9.880152402835776781e-01,9.897371063163427074e-01,9.918500388781460453e-01
2.879793265790643986e+00,1.000000557040165106e+00,9.965780043193896987e-01,9.936986447736898542e-01,9.914018089210970830e-01,9.897274205730364205e-01,9.887140920942605327e-01,9.883958062325948202e-01,9.887961808254275287e-01,9.899186450616801469e-01,9.917296344973002276e-01,9.941297867661205157e-01,9.969045521110515562e-01
2.932153143350473723e+00,9.999998759687356298e-01,9.967570567457930686e-01,9.940974091716789918e-01,9.920702823215544752e-01,9.907268433270475239e-01,9.901179269643525238e-01,9.902903555650839351e-01,9.912806897142889540e-01,9.931047029909274571e-01,9.957396725028430096e-01,9.990945153620656161e-01,1.002959271988783208e+00
2.984513020910303904e+00,1.000006798542385722e+00,9.969377734261538615e-01,9.944788882228123850e-01,9.926930956193785738e-01,9.916476398597893205e-01,9.914122518474046686e-01,9.920559306050320547e-01,9.936413124150740295e-01,9.962149625221751181e-01,9.997907149390656834e-01,1.004321072839843287e+00,1.009648019914042960e+00
3.036872898470133642e+00,1.000012734315660845e+00,9.971083455299987186e-01,9.948228025096482741e-01,9.932357623381907752e-01,9.924348488448485606e-01,9.925147638652680460e-01,9.935753170439830528e-01,9.957174950312465134e-01,9.990360115515991568e-01,1.003605510692806568e+00,1.009455250026209727e+00,1.016522846767484500e+00
3.089232776029963379e+00,1.000011647911016377e+00,9.972592520906244928e-01,9.951111708404543066e-01,9.936658814105324700e-01,9.930346968985003242e-01,9.933423135842033291e-01,9.947267952974301330e-01,9.973383127110004853e-01,1.001335292885372708e+00,1.006875306783029389e+00,1.014095363100341540e+00,1.023071055180910571e+00
3.141592653589793560e+00,1.000009395528222322e+00,9.973967258379305978e-01,9.953481077397318133e-01,9.939807425783362405e-01,9.934303832795479128e-01,9.938537296903082741e-01,9.954309439886216415e-01,9.983679029054421949e-01,1.002897250523160810e+00,1.009276069218437266e+00,1.017775246859310645e+00,1.028649645428617587e+00
3.193952531149623297e+00,1.000011790208116702e+00,9.975313483217227439e-01,9.955526866287318644e-01,9.942087489871354045e-01,9.936566066165682942e-01,9.940818184855375605e-01,9.957037023869160786e-01,9.987815483643319725e-01,1.003621489089421726e+00,1.010582838401470118e+00,1.020080443925102776e+00,1.032574015935636691e+00
3.246312408709453035e+00,1.000013019804470993e+00,9.976631066188318409e-01,9.957412722430524221e-01,9.943912205705975893e-01,9.937849711473502046e-01,9.941288609372179730e-01,9.956712258109744473e-01,9.987122687028676671e-01,1.003616628419921941e+00,1.010828818995827438e+00,1.020890449200462458e+00,1.034454350442029824e+00
3.298672286269283216e+00,1.000007227861990033e+00,9.977910000759649956e-01,9.959308073256331051e-01,9.945756558693955585e-01,9.939048995895574112e-01,9.941352621358630071e-01,9.955301569051251409e-01,9.984122466523382977e-01,1.003180508762597789e+00,1.010333304077592143e+00,1.020498793805016291e+00,1.034472629901713292e+00
3.351032163829112953e+00,1.000000448752835558e+00,9.979247815192331394e-01,9.961442977457546366e-01,9.948079325986761701e-01,9.940948345625231219e-01,9.942218436518944769e-01,9.954537068339973649e-01,9.981173204042670388e-01,1.002621839690047034e+00,1.009487173421644846e+00,1.019384047935611326e+00,1.033189175316312047e+00
3.403392041388942690e+00,1.000001272713504141e+00,9.980754647540253099e-01,9.963985446851977290e-01,9.951137912801397700e-01,9.943928160111592529e-01,9.944431901604479096e-01,9.955191409133972158e-01,9.979368743348697723e-01,1.002096789952908296e+00,1.008515856958184242e+00,1.017874672145438808e+00,1.031085018302585254e+00
3.455751918948772872e+00,1.000009334640587166e+00,9.982438591203702805e-01,9.966944752911199856e-01,9.954933993723387164e-01,9.947980959516916633e-01,9.947989211289198774e-01,9.957301164399935400e-01,9.978858960535057498e-01,1.001644237906918145e+00,1.007502280046410181e+00,1.016129078859813850e+00,1.028443622492599019e+00
3.508111796508602609e+00,1.000016958455729021e+00,9.984215384665425796e-01,9.970195809902940853e-01,9.959284604546864150e-01,9.952871776206156929e-01,9.952639132384828446e-01,9.960671357108652479e-01,9.979620903661470255e-01,1.001295527278407871e+00,1.006533089936281655e+00,1.014316276655381266e+00,1.025549362500352446e+00
3.560471674068432346e+00,1.000014964838554787e+00,9.985955057895102849e-01,9.973522276379878093e-01,9.963867801970242022e-01,9.958190296853026702e-01,9.957943971278206963e-01,9.964947853692115443e-01,9.981549256020221250e-01,1.001087052425645885e+00,1.005718600599040835e+00,1.012650633693061852e+00,1.022749691643804582e+00
3.612831551628262527e+00,1.000000649106369099e+00,9.987579215780412190e-01,9.976749966126423619e-01,9.968399917256619558e-01,9.963566515906819854e-01,9.963513273994475394e-01,9.969833719818523843e-01,9.984606780379182700e-01,1.001063107719413203e+00,1.005178403150884581e+00,1.011358458238792446e+00,1.020409758043627990e+00
3.665191429188092265e+00,9.999854931151483939e-01,9.989182348880235596e-01,9.979944652109478120e-01,9.972932922828658953e-01,9.969079647750554996e-01,9.969523695219282278e-01,9.975706215782675912e-01,9.989512338875927711e-01,1.001348329465634901e+00,1.005114052334644459e+00,1.010749543008432338e+00,1.018987887225736966e+00
3.717551306747922002e+00,9.999860522746791824e-01,9.990956796116421401e-01,9.983362294433738571e-01,9.977834411371171441e-01,9.975267660130811009e-01,9.976753892843962523e-01,9.983669350060885295e-01,9.997801414463005631e-01,1.002153616042191331e+00,1.005814298444568822e+00,1.011222141886815473e+00,1.019043048297612497e+00
3.769911184307752183e+00,1.000002694733151953e+00,9.992947485136485231e-01,9.987139889034859497e-01,9.983381590351846357e-01,9.982590860251745468e-01,9.985883584910263400e-01,9.994653606841116256e-01,1.001068821514859764e+00,1.003633740304850530e+00,1.007476928587256459e+00,1.013036982681132070e+00,1.020939422355682913e+00
3.822271061867581921e+00,1.000017541963782230e+00,9.994995525930125968e-01,9.991164971789953109e-01,9.989520042316216708e-01,9.991045181954393284e-01,9.996928064110068846e-01,1.000863641730026066e+00,1.002802786908699728e+00,1.005751038549287157e+00,1.010028418090604729e+00,1.016071994557193880e+00,1.024497457422016256e+00
3.874630939427411658e+00,1.000015983326568714e+00,9.996949828298006269e-01,9.995276534970840565e-01,9.996052086384340507e-01,1.000034212876049544e+00,1.000941959381713264e+00,1.002483998885506766e+00,1.004854838460681243e+00,1.008303615368188133e+00,1.013157737481652942e+00,1.019859806998878460e+00,1.029027595994912447e+00
3.926990816987241839e+00,1.000000521131868103e+00,9.998822451966447034e-01,9.999457039999070096e-01,1.000289165125377799e+00,1.001026090888175624e+00,1.002290319183617662e+00,1.004243338372050154e+00,1.007084620154360621e+00,1.011066766403719175e+00,1.016518305709643188e+00,1.023879046812244953e+00,1.033757052962866352e+00
3.979350694547071576e+00,9.999840689107987179e-01,1.000073471940218006e+00,1.000380278683931534e+00,1.001007399925054164e+00,1.002071930892921570e+00,1.003710031803766389e+00,1.006083761582122094e+00,1.009390857106275297e+00,1.013879036488908314e+00,1.019867388638904471e+00,1.027779281156464108e+00,1.038194647021563055e+00
4.031710572106901758e+00,9.999794825780882190e-01,1.000280484115016799e+00,1.000838694081872315e+00,1.001757875327623282e+00,1.003154349778161203e+00,1.005161504901390002e+00,1.007936216504959459e+00,1.011668061593504309e+00,1.016592860665950004e+00,1.023012930427910083e+00,1.031328096426886942e+00,1.042084781991531983e+00
4.084070449666731051e+00,9.999924183868448280e-01,1.000505279631026978e+00,1.001311903792782676e+00,1.002512457118493128e+00,1.004217830387045929e+00,1.006553894213568334e+00,1.009667604835637666e+00,1.013735963788140459e+00,1.018979303305130424e+00,1.025681344096812220e+00,1.034220213717936598e+00,1.045118185680166123e+00
4.136430327226561232e+00,1.000014140488883818e+00,1.000732648425296967e+00,1.001767934818061034e+00,1.003212535393327887e+00,1.005168059613879006e+00,1.007749271223684406e+00,1.011090098560800676e+00,1.015352572984844048e+00,1.020740262855910130e+00,1.027518786228926784e+00,1.036047941726051969e+00,1.046834097612376224e+00
4.188790204786391413e+00,1.000025026527628924e+00,1.000937554938963636e+00,1.002167738968052113e+00,1.003798101180535030e+00,1.005918938528360895e+00,1.008632294183970490e+00,1.012057899836556141e+00,1.016342075870286576e+00,1.021671143789810277e+00,1.028291916988575139e+00,1.036543787194516009e+00,1.046911053852189966e+00
4.241150082346220707e+00,1.000014303245615688e+00,1.001108519469963598e+00,1.002497243158506190e+00,1.004253193730743954e+00,1.006455981236676456e+00,1.009195974019095221e+00,1.012580093874765330e+00,1.016740423099216972e+00,1.021847011535263139e+00,1.028127118562834230e+00,1.035894745154849250e+00,1.045597617529302692e+00
4.293509959906050888e+00,9.999927463251991888e-01,1.001259765354167719e+00,1.002780795698956728e+00,1.004621707456760937e+00,1.006854855399759829e+00,1.009562903320398553e+00,1.012844396958153981e+00,1.016821933562972013e+00,1.021653972866774618e+00,1.027552101753387515e+00,1.034806539156770677e+00,1.043825003536239082e+00
4.345869837465881069e+00,9.999799703168464893e-01,1.001415785483346532e+00,1.003060087166188552e+00,1.004976679334798506e+00,1.007236010447684516e+00,1.009919016468318498e+00,1.013122673090254278e+00,1.016967836717389995e+00,1.021610360428738984e+00,1.027256835371695765e+00,1.034187342464763848e+00,1.042788795125423107e+00
4.398229715025710362e+00,9.999847231691169069e-01,1.001590005188797150e+00,1.003364976375626938e+00,1.005376252310349328e+00,1.007697692128313616e+00,1.010414451642783762e+00,1.013628657713122161e+00,1.017467334253955746e+00,1.022093481534538384e+00,1.027721751392885130e+00,1.034641072688446073e+00,1.043248424144650244e+00
4.450589592585540544e+00,1.000001339743194384e+00,1.001780008371354169e+00,1.003702184176564760e+00,1.005840514963033394e+00,1.008275549605583521e+00,1.011100011176360836e+00,1.014424689845623062e+00,1.018386602007081532e+00,1.023160408873095895e+00,1.028974672432781068e+00,1.036135848334272413e+00,1.045065264701283470e+00
4.502949470145370725e+00,1.000016960113009779e+00,1.001973515790128610e+00,1.004059396294093576e+00,1.006353919483986781e+00,1.008944402025740317e+00,1.011930466577107390e+00,1.015429890769771193e+00,1.019586632918075830e+00,1.024581984751204766e+00,1.030650405496903010e+00,1.038102745961550388e+00,1.047362038918379978e+00
4.555309347705200018e+00,1.000018679391922127e+00,1.002155933445064706e+00,1.004416659896349318e+00,1.006884987762657113e+00,1.009652056962365041e+00,1.012819988052019227e+00,1.016507180717967751e+00,1.020855408617917348e+00,1.026039421081176739e+00,1.032280077067595947e+00,1.039862634732332314e+00,1.049163041157158860e+00
4.607669225265030200e+00,1.000003993609236419e+00,1.002322485449049339e+00,1.004763351323568088e+00,1.007411831715886663e+00,1.010357952938653936e+00,1.013699831805847440e+00,1.017547877753644192e+00,1.022030276141413507e+00,1.027299975757178352e+00,1.033543482167740057e+00,1.040991644379565928e+00,1.049932379605364785e+00
4.660029102824860381e+00,9.999875044901532783e-01,1.002485546656430193e+00,1.005106121683085885e+00,1.007930859291105374e+00,1.011043089521281635e+00,1.014530207999316369e+00,1.018486708707528887e+00,1.023017817986034528e+00,1.028243845002201340e+00,1.034305035989207200e+00,1.041366250053506803e+00,1.049620546591329084e+00
4.712388980384689674e+00,9.999870986957458685e-01,1.002660923433563278e+00,1.005453816227041219e+00,1.008438990935724533e+00,1.011688007206037687e+00,1.015272354986114234e+00,1.019265385043333749e+00,1.023744658144879249e+00,1.028794674821785327e+00,1.034509845480482637e+00,1.040997631703618698e+00,1.048382486547269954e+00
4.764748857944519855e+00,1.000002407864031273e+00,1.002847034479408928e+00,1.005798154544495393e+00,1.008916703091510048e+00,1.012258951378445460e+00,1.015877536960692717e+00,1.019822817980548191e+00,1.024144693692746300e+00,1.028895068460738527e+00,1.034131366842056421e+00,1.039922324710242929e+00,1.046360016633896661e+00
4.817108735504350037e+00,1.000016873007704810e+00,1.003027201921107059e+00,1.006120246531175599e+00,1.009342553452208469e+00,1.012733557022819308e+00,1.016326403592370253e+00,1.020149196805661962e+00,1.024226927220826644e+00,1.028584536504248081e+00,1.033252085052994929e+00,1.038274595488101415e+00,1.043733252615621776e+00
4.869468613064179330e+00,1.000019016807407679e+00,1.003190709461170949e+00,1.006415145993696081e+00,1.009724502362757903e+00,1.013141827184779631e+00,1.016681920759259672e+00,1.020352758144367877e+00,1.024157730315512049e+00,1.028099326793331159e+00,1.032185524885401273e+00,1.036441972215332852e+00,1.040937666337036216e+00
4.921828490624009511e+00,1.000011541981079777e+00,1.003342910676523037e+00,1.006702306432046612e+00,1.010109672866738251e+00,1.013573944453453279e+00,1.017094115268307730e+00,1.020660831556841064e+00,1.024258803348156111e+00,1.027870576978952899e+00,1.031482858269311631e+00,1.035098237073299066e+00,1.038759220114574555e+00
4.974188368183839692e+00,1.000003625162687149e+00,1.003498382976456549e+00,1.007014942297414839e+00,1.010564809610296821e+00,1.014146537064017917e+00,1.017746915099064564e+00,1.021342572235074408e+00,1.024902221414426329e+00,1.028389916118822800e+00,1.031770186890229146e+00,1.035017284830602069e+00,1.038133903849638662e+00
5.026548245743668986e+00,1.000002943606620898e+00,1.003671170310531879e+00,1.007383653108920862e+00,1.011147814787739518e+00,1.014956151852100419e+00,1.018787316207645066e+00,1.022607436123320390e+00,1.026371819958375120e+00,1.030027237578955202e+00,1.033515319516634445e+00,1.036778653073301637e+00,1.039773776586370602e+00
5.078908123303499167e+00,1.000009864281749206e+00,1.003865821068276931e+00,1.007821403476020006e+00,1.011883637411371328e+00,1.016042836198360888e+00,1.020273206175752678e+00,1.024533488203071663e+00,1.028767701683647839e+00,1.032906058359434276e+00,1.036866338078374472e+00,1.040556873237405755e+00,1.043884792080743473e+00
5.131268000863329348e+00,1.000015797773736281e+00,1.004073440954522223e+00,1.008315762872047827e+00,1.012752165771889867e+00,1.017373916656775679e+00,1.022153839658625163e+00,1.027045786118219839e+00,1.031983877276988704e+00,1.036881459512307035e+00,1.041629836460694403e+00,1.046097581162722889e+00,1.050133687322704290e+00
5.183627878423159530e+00,1.000014709019239501e+00,1.004281818001018900e+00,1.008837667498479362e+00,1.013696802551636411e+00,1.018854659739721225e+00,1.024285943114151998e+00,1.029942402413872360e+00,1.035749871635237795e+00,1.041604271215526900e+00,1.047366231163188388e+00,1.052854446945931111e+00,1.057839914395818370e+00
5.235987755982988823e+00,1.000012452699175158e+00,1.004486482691164584e+00,1.009356869686365066e+00,1.014646848599073392e+00,1.020360234304672042e+00,1.026478263898950916e+00,1.032955290043878982e+00,1.039712910828786585e+00,1.046631752057934461e+00,1.053539698788670931e+00,1.060195116425483031e+00,1.066264342633578277e+00
5.288347633542819004e+00,1.000014840686983097e+00,1.004685019155906689e+00,1.009847453102615589e+00,1.015537963270704003e+00,1.021773754013613589e+00,1.028548853274489527e+00,1.035827722367341774e+00,1.043536184845045955e+00,1.051548087635235662e+00,1.059664995766631757e+00,1.067584617919594692e+00,1.074851819274535991e+00
5.340707511102649185e+00,1.000016062066025446e+00,1.004869513618761534e+00,1.010289354895464786e+00,1.016326961177998145e+00,1.023017436163504490e+00,1.030374195473976906e+00,1.038381095140792576e+00,1.046980733299508248e+00,1.056056336328559553e+00,1.065402529106258989e+00,1.074676671792961447e+00,1.083316541872251015e+00
5.393067388662478479e+00,1.000010261792600330e+00,1.005034898711008484e+00,1.010675411593028761e+00,1.016999886764290206e+00,1.024064049943632426e+00,1.031905807512147444e+00,1.040536995945388954e+00,1.049930547124515057e+00,1.059999581296212856e+00,1.070561758498580929e+00,1.081276246057326862e+00,1.091529614516064672e+00
5.445427266222308660e+00,1.000003473827536737e+00,1.005187219526917142e+00,1.011013388269087931e+00,1.017566219675972050e+00,1.024922622250739268e+00,1.033147451510570969e+00,1.042286063336975932e+00,1.052352189477705036e+00,1.063307186634918855e+00,1.075022755889109227e+00,1.087211285640519387e+00,1.099292012001463981e+00
5.497787143782138841e+00,1.000004287743611497e+00,1.005335623793934374e+00,1.011315670815275736e+00,1.018043011457111291e+00,1.025614370323952640e+00,1.034121128493918906e+00,1.043643491819113978e+00,1.054240465278281524e+00,1.065931768677768288e+00,1.078663650617393888e+00,1.092241731059777621e+00,1.106195143306066164e+00
5.550147021341968134e+00,1.000012337807434371e+00,1.005482159543713783e+00,1.011589856719876890e+00,1.018445492886443038e+00,1.026162564198504157e+00,1.034855925973330759e+00,1.044637847785276241e+00,1.055610570480189470e+00,1.067851889904818163e+00,1.081386338682473802e+00,1.096125945118728851e+00,1.111745509133032384e+00
5.602506898901798316e+00,1.000019947385150321e+00,1.005622119161098560e+00,1.011839106002888178e+00,1.018788819989119743e+00,1.026597275059216496e+00,1.035397897421111990e+00,1.045329373647279514e+00,1.056530586776091907e+00,1.069129480717562419e+00,1.083219018762505481e+00,1.098805356004722178e+00,1.115695373948158986e+00
5.654866776461628497e+00,1.000017937672046386e+00,1.005749111843020183e+00,1.012066024660436048e+00,1.019090779009440118e+00,1.026957409197125637e+00,1.035812484918242182e+00,1.045814613943312654e+00,1.057131461988825905e+00,1.069931232140684418e+00,1.084361865901627420e+00,1.100503159486120763e+00,1.118258958065230013e+00
5.707226654021457790e+00,1.000003606692004610e+00,1.005862796641349810e+00,1.012277933019181564e+00,1.019372386080955595e+00,1.027284380510411044e+00,1.036168808318423284e+00,1.046198350695678014e+00,1.057562600632075522e+00,1.070462180898043458e+00,1.085090988601021156e+00,1.101591005902626152e+00,1.119944314625079373e+00
5.759586531581287971e+00,9.999884366005643566e-01,1.005975744729954879e+00,1.012491525175891471e+00,1.019658433801464481e+00,1.027615954436694512e+00,1.036523285781363768e+00,1.046562021355637695e+00,1.057937549967311819e+00,1.070876401330060901e+00,1.085612908104546914e+00,1.102349519072000961e+00,1.121153559000956035e+00
5.811946409141118153e+00,9.999889755611124365e-01,1.006104740407851139e+00,1.012725367415913347e+00,1.019971559739789368e+00,1.027981827164421214e+00,1.036916145022857672e+00,1.046959923313828700e+00,1.058327508559239405e+00,1.071262942905199189e+00,1.086032178851790153e+00,1.102892400000061945e+00,1.122003023981830161e+00
5.864306286700947446e+00,1.000005595122954505e+00,1.006250987096474425e+00,1.012983010923687033e+00,1.020319792200048648e+00,1.028397313737848151e+00,1.037373432588624134e+00,1.047432602874319718e+00,1.058790780851373459e+00,1.071698769604264578e+00,1.086439213380069546e+00,1.103304951031594427e+00,1.122527807589021931e+00
5.916666164260777627e+00,1.000020420958457779e+00,1.006397637162391723e+00,1.013250045120085874e+00,1.020693131614510030e+00,1.028859654262445522e+00,1.037903664620596578e+00,1.048005434069276376e+00,1.059376913483597082e+00,1.072266299551885238e+00,1.086957562027161872e+00,1.103754155228974021e+00,1.122919759989099653e+00
5.969026041820607809e+00,1.000018841698655292e+00,1.006529505478681585e+00,1.013510415064660775e+00,1.021074612281559935e+00,1.029351580447099623e+00,1.038491135752704242e+00,1.048668289852893398e+00,1.060088800031655953e+00,1.072994058715215582e+00,1.087661382350266992e+00,1.104389273810858274e+00,1.123441561193716076e+00
6.021385919380437102e+00,1.000003355809978123e+00,1.006646960450293227e+00,1.013759548248156284e+00,1.021451626621936004e+00,1.029849325239278857e+00,1.039098210770840414e+00,1.049368152936621224e+00,1.060859020208427150e+00,1.073805907696862905e+00,1.088480028840082214e+00,1.105174746787318529e+00,1.124150078198924652e+00
6.073745796940267283e+00,9.999868749074047880e-01,1.006761100056848823e+00,1.014002845615880721e+00,1.021819443548309225e+00,1.030333079451925204e+00,1.039684631384135027e+00,1.050038725957746166e+00,1.061589809032537524e+00,1.074568136244184124e+00,1.089242041049581111e+00,1.105906363173521312e+00,1.124830623906084126e+00
6.126105674500097464e+00,9.999822594936799147e-01,1.006883898028119173e+00,1.014248730465100223e+00,1.022180040243777954e+00,1.030795243332835787e+00,1.040229845005530951e+00,1.050642708393401792e+00,1.062222578845375853e+00,1.075194926698038955e+00,1.089825885003607331e+00,1.106414117107489936e+00,1.125246186706615470e+00
6.178465552059926758e+00,9.999951689320305537e-01,1.007019906160501632e+00,1.014499863944968938e+00,1.022533785188828315e+00,1.031234049389916363e+00,1.040730754133127878e+00,1.051177194309306229e+00,1.062756677407232564e+00,1.075689883748425224e+00,1.090239870242261988e+00,1.106706306254270356e+00,1.125386900696716985e+00
6.230825429619756939e+00,1.000016860989267897e+00,1.007158749849379253e+00,1.014743802378577531e+00,1.022866443651134993e+00,1.031634701619130068e+00,1.041174482683749458e+00,1.051635244549964598e+00,1.063197039801245358e+00,1.076078143127342734e+00,1.090540418274687617e+00,1.106884362279697331e+00,1.125412602638660609e+00
6.283185307179587120e+00,1.000027715871266265e+00,1.007279691103964758e+00,1.014956970048970897e+00,1.023150433850595453e+00,1.031965075592027992e+00,1.041524521397284353e+00,1.051976995827647920e+00,1.063502711720019978e+00,1.076321946122136053e+00,1.090701026309710331e+00,1.106948193022651683e+00,1.125377960858102488e+00
6.335545184739416413e+00,1.000016960248713449e+00,1.007371733679478742e+00,1.015125958805881856e+00,1.023367970508173741e+00,1.032201025041804110e+00,1.041748063185682582e+00,1.052157996096829695e+00,1.063613598652130898e+00,1.076340418582844460e+00,1.090614229374000876e+00,1.106759484338618593e+00,1.125117843761070491e+00
6.387905062299246595e+00,9.999953678869110130e-01,1.007446031049425317e+00,1.015262731161934662e+00,1.023532404116150651e+00,1.032357654657616752e+00,1.041861595475643831e+00,1.052194376862168435e+00,1.063541473021405670e+00,1.076133466435679642e+00,1.090255344432628171e+00,1.106248751848964318e+00,1.124488264344525090e+00
6.440264939859076776e+00,9.999825605314579535e-01,1.007523920499447279e+00,1.015395402619670984e+00,1.023683937679636502e+00,1.032492569755968148e+00,1.041945265156485112e+00,1.052193358650619803e+00,1.063423997721624437e+00,1.075870353108507871e+00,1.089822040457365304e+00,1.105630139154640590e+00,1.123689902719570810e+00
6.492624817418906069e+00,9.999872751438529939e-01,1.007617680934595583e+00,1.015547359867571497e+00,1.023864605574302589e+00,1.032674037305306269e+00,1.042101221062434524e+00,1.052298968134516954e+00,1.063455657563680656e+00,1.075805416514823198e+00,1.089638648415491184e+00,1.105307443316281057e+00,1.123209293041310453e+00
6.544984694978736250e+00,1.000003850899081614e+00,1.007724757086952527e+00,1.015724015407026837e+00,1.024091724062958342e+00,1.032934334583577307e+00,1.042379080283485360e+00,1.052580162534420216e+00,1.063726968466853107e+00,1.076054208485807573e+00,1.089852328512951551e+00,1.105472384315613343e+00,1.123307579041449067e+00
6.597344572538566432e+00,1.000019439538327060e+00,1.007831967563964204e+00,1.015910314768685874e+00,1.024344943465193891e+00,1.033242359047335190e+00,1.042729379501701192e+00,1.052959243295922054e+00,1.064119894635844554e+00,1.076444410245790628e+00,1.090222073018998650e+00,1.105804425456893725e+00,1.123588411991611302e+00
6.649704450098395725e+00,1.000021118370536310e+00,1.007922969289493320e+00,1.016079689536862229e+00,1.024578726147197250e+00,1.033522680778188763e+00,1.043033389765452901e+00,1.053257925795263006e+00,1.064376992586305803e+00,1.076615881101729455e+00,1.090257084497052498e+00,1.105650233880184352e+00,1.123204718170702554e+00
6.702064327658225906e+00,1.000006387471435776e+00,1.007991315373133467e+00,1.016214257239901775e+00,1.024755467945608345e+00,1.033708971875959559e+00,1.043186435967526471e+00,1.053323055206396797e+00,1.064286010790472581e+00,1.076285993548104392e+00,1.089591559068519011e+00,1.104544434243624362e+00,1.121566465549756142e+00
6.754424205218056088e+00,9.999898615031311833e-01,1.008048425556389738e+00,1.016317488991821838e+00,1.024866821812374651e+00,1.033778721650488341e+00,1.043151832377246624e+00,1.053107095959395334e+00,1.063796444421352128e+00,1.075414989773026520e+00,1.088217387753216636e+00,1.102538020635459359e+00,1.118811439709295863e+00
6.806784082777885381e+00,9.999894183290731764e-01,1.008110027846939927e+00,1.016400066108885003e+00,1.024917736535120083e+00,1.033733520720849564e+00,1.042934273091612907e+00,1.052629594175591876e+00,1.062961260673769281e+00,1.074116683323891985e+00,1.086347623288070441e+00,1.099995208321802531e+00,1.115520189675628604e+00
6.859143960337715562e+00,1.000004679793045748e+00,1.008174662810276345e+00,1.016455366150014417e+00,1.024895007926666324e+00,1.033555104552255743e+00,1.042515041556927979e+00,1.051879189401786263e+00,1.061787439766073371e+00,1.072430424179289465e+00,1.084071147133848001e+00,1.097074984236207085e+00,1.111947808176631192e+00
6.911503837897545743e+00,1.000019102860886688e+00,1.008224337677341653e+00,1.016458874014433134e+00,1.024764626014105451e+00,1.033198273104403819e+00,1.041836203088843948e+00,1.050782185839472138e+00,1.060178731943999697e+00,1.070223603697133541e+00,1.081193680109710620e+00,1.093478905647955024e+00,1.107627441648081357e+00
6.963863715457375037e+00,1.000021205658075285e+00,1.008245405779627513e+00,1.016393743156739804e+00,1.024506348036299253e+00,1.032638568411671232e+00,1.040865872382483293e+00,1.049291417761931244e+00,1.058057211438352629e+00,1.067360324373542113e+00,1.077476549101448189e+00,1.088795022978061855e+00,1.101867632651388540e+00
7.016223593017205218e+00,1.000013686257467338e+00,1.008241884514871511e+00,1.016273424942497394e+00,1.024150664280423451e+00,1.031929469842649993e+00,1.039683654917441746e+00,1.047511736985806019e+00,1.055546751570986652e+00,1.063970357356884389e+00,1.073033453477764132e+00,1.083087269699174904e+00,1.094632062117160354e+00
7.068583470577035399e+00,1.000005724029557230e+00,1.008231623363541773e+00,1.016141754466303615e+00,1.023782941568965432e+00,1.031211475516479847e+00,1.038496932348242918e+00,1.045727814543628620e+00,1.053019445766140372e+00,1.060525023027634850e+00,1.068451629734304742e+00,1.077085145379675035e+00,1.086833665731142151e+00
7.120943348136864692e+00,1.000004996967046589e+00,1.008235240832750845e+00,1.016053151463851778e+00,1.023509204764439851e+00,1.030657775220439998e+00,1.037560497645244606e+00,1.044290920349429941e+00,1.050940660745577349e+00,1.057627621054926248e+00,1.064507628480713786e+00,1.071793092649521384e+00,1.079789230409546663e+00
7.173303225696694874e+00,1.000011871445005029e+00,1.008263867474398889e+00,1.016045068011724783e+00,1.023405252625291917e+00,1.030392274156319399e+00,1.037055158279813538e+00,1.043448098019152503e+00,1.049635418581104540e+00,1.055697842447101298e+00,1.061741101958742384e+00,1.067910120613295710e+00,1.074419081846329060e+00
7.225663103256525055e+00,1.000017758468187523e+00,1.008313378168009811e+00,1.016121003108912513e+00,1.023483466592462809e+00,1.030436349658714779e+00,1.037010867449672080e+00,1.043237427110316640e+00,1.049149877654039553e+00,1.054790688840515855e+00,1.060217997595486183e+00,1.065517636652977496e+00,1.070830142130330564e+00
7.278022980816354348e+00,1.000016623319472275e+00,1.008373202427279347e+00,1.016257255787122560e+00,1.023699519409875469e+00,1.030718368597768997e+00,1.037322392139971461e+00,1.043513502252331193e+00,1.049290602781440596e+00,1.054654071592768139e+00,1.059612120139648672e+00,1.064192547552324175e+00,1.068470524420492618e+00
7.330382858376184529e+00,1.000014319846139976e+00,1.008437619395837093e+00,1.016424072001374634e+00,1.023990261460908879e+00,1.031134748834301229e+00,1.037840101840544982e+00,1.044075268644863774e+00,1.049798352172690130e+00,1.054960133029427816e+00,1.059509733851237590e+00,1.063406920491822172e+00,1.066653727554735864e+00
7.382742735936014711e+00,1.000016659031654820e+00,1.008504289714033275e+00,1.016602450684928716e+00,1.024314553381346027e+00,1.031619525287906125e+00,1.038472881460894781e+00,1.044807781902930222e+00,1.050536158509776774e+00,1.055550361345889421e+00,1.059727144566276813e+00,1.062939858946601479e+00,1.065094686780657884e+00
7.435102613495844004e+00,1.000017830180788714e+00,1.008570005849863005e+00,1.016790725371820026e+00,1.024672703363779691e+00,1.032177718778240383e+00,1.039236140212685067e+00,1.045745877387394218e+00,1.051570791421157836e+00,1.056539017369638955e+00,1.060443340683586699e+00,1.063050825003373667e+00,1.064141009988306630e+00
7.487462491055674185e+00,1.000011979175516208e+00,1.008635851851878762e+00,1.017001969675595197e+00,1.025094591694037716e+00,1.032862123029087531e+00,1.040214491849572376e+00,1.047019233499002056e+00,1.053096096854956309e+00,1.058210380993154009e+00,1.062067064527940863e+00,1.064313623868352376e+00,1.064573788898811824e+00
7.539822368615504367e+00,1.000005140493057665e+00,1.008709674867139583e+00,1.017250120882688735e+00,1.025603963048285161e+00,1.033710631184322715e+00,1.041466418176407949e+00,1.048717320734500413e+00,1.055249192692262916e+00,1.060774804638984881e+00,1.064919089750990366e+00,1.067209948687080301e+00,1.067098201689339332e+00
7.592182246175333660e+00,1.000005903171724775e+00,1.008795605456034306e+00,1.017530542937015614e+00,1.026183578877706504e+00,1.034690041707587715e+00,1.042940374095572720e+00,1.050769979222662576e+00,1.057945082790206603e+00,1.064143249825649784e+00,1.068928269029833622e+00,1.071724653892299983e+00,1.071814056025177875e+00
7.644542123735163841e+00,1.000013900947458678e+00,1.008885185270871343e+00,1.017813438703417672e+00,1.026769964483439601e+00,1.035690752887971966e+00,1.044467408378503714e+00,1.052934707646413726e+00,1.060853043772531423e+00,1.067883322679652247e+00,1.073552008521007739e+00,1.077208143650417060e+00,1.077990553743696456e+00
7.696902001294994022e+00,1.000021457173510209e+00,1.008962066155691062e+00,1.018058845278988489e+00,1.027284677444481042e+00,1.036579783196770688e+00,1.045841454598461340e+00,1.054910001759360894e+00,1.063548731133080016e+00,1.071414619958400705e+00,1.078015563028279278e+00,1.082652482735196875e+00,1.084359623585008814e+00
7.749261878854823316e+00,1.000019392721640754e+00,1.009012768553901873e+00,1.018239782527473158e+00,1.027677313135280990e+00,1.037271845460867148e+00,1.046928322926813815e+00,1.056494798843903737e+00,1.065740398051159943e+00,1.074322631515032711e+00,1.081738711998055713e+00,1.087256990832706993e+00,1.089839380682906533e+00
7.801621756414653497e+00,1.000005005973274796e+00,1.009036387284355296e+00,1.018356214346042510e+00,1.027946979818163742e+00,1.037762682264672387e+00,1.047717039542690909e+00,1.057667006190184278e+00,1.067388834750729210e+00,1.076542244692254569e+00,1.084616599004782467e+00,1.090854554153902090e+00,1.094165342185454470e+00
7.853981633974483678e+00,9.999897765060352661e-01,1.009047773579053286e+00,1.018430886271542546e+00,1.028128095456459334e+00,1.038101971759371356e+00,1.048276669954501639e+00,1.058520815392659298e+00,1.068622194855848084e+00,1.078249391996710882e+00,1.086893635380459466e+00,1.093785845710968152e+00,1.097803233365953313e+00
7.906341511534312971e+00,9.999902590755455067e-01,1.009064690676617415e+00,1.018487583817611286e+00,1.028254214195726046e+00,1.038336019906783925e+00,1.048668998841879141e+00,1.059136836155752048e+00,1.069545524477089504e+00,1.079584259692837112e+00,1.088765198449658245e+00,1.096335932442994432e+00,1.101177626911665097e+00
7.958701389094143153e+00,1.000006823403643219e+00,1.009087930504101172e+00,1.018530002061238671e+00,1.028332998384634767e+00,1.038475699927210449e+00,1.048904953250402228e+00,1.059519805760987365e+00,1.070147386155926750e+00,1.080505210648010861e+00,1.090142102812885039e+00,1.098350040706574049e+00,1.104054687712212379e+00
8.011061266653973334e+00,1.000021590051789477e+00,1.009101155947169204e+00,1.018545263485446162e+00,1.028355836433796799e+00,1.038515594439613388e+00,1.048978065514100555e+00,1.059652799586282557e+00,1.070382769219754504e+00,1.080908823421229403e+00,1.090813391608155936e+00,1.099434746215931957e+00,1.105754184440064236e+00
8.063421144213803515e+00,1.000019946852976682e+00,1.009091972480313792e+00,1.018527107605715631e+00,1.028326555562420364e+00,1.038473247345328643e+00,1.048922112133139795e+00,1.059585642831290420e+00,1.070311749418271674e+00,1.080848815948008301e+00,1.090790095177858410e+00,1.099488212325384184e+00,1.105939069063377689e+00
8.115781021773633697e+00,1.000004397978254911e+00,1.009065137714833860e+00,1.018487792689440896e+00,1.028271471841962992e+00,1.038397371953958759e+00,1.048818794550599787e+00,1.059446239290228409e+00,1.070124269054732569e+00,1.080594634006110333e+00,1.090436983768673151e+00,1.098976519914868888e+00,1.105155989374256187e+00
8.168140899333462102e+00,9.999878570006377476e-01,1.009035350175407020e+00,1.018447243796237300e+00,1.028220803210570189e+00,1.038336066221887233e+00,1.048745564345449077e+00,1.059358768838869480e+00,1.070017589848353712e+00,1.080456568072706514e+00,1.090237509641645453e+00,1.098645167842192683e+00,1.104537838596714838e+00
8.220500776893292283e+00,9.999831799712154412e-01,1.009015483238911104e+00,1.018418145709814482e+00,1.028187564434639656e+00,1.038304445339445437e+00,1.048723619464238643e+00,1.059358496227376545e+00,1.070056280744001720e+00,1.080556948181692123e+00,1.090424333499605991e+00,1.098933054619044336e+00,1.104899953652778821e+00
8.272860654453122464e+00,9.999960244038365031e-01,1.009009420235152499e+00,1.018400061504965537e+00,1.028164010950123997e+00,1.038283766050410728e+00,1.048718570003112305e+00,1.059389725352118061e+00,1.070157064973745076e+00,1.080779680648727537e+00,1.090849140498500791e+00,1.099677805158085331e+00,1.106127504019699392e+00
8.325220532012952646e+00,1.000017652705758486e+00,1.009007112550409202e+00,1.018379545136353537e+00,1.028130415438712308e+00,1.038243629903413234e+00,1.048682443671310471e+00,1.059375850031986088e+00,1.070196983363559395e+00,1.080927277956153398e+00,1.091195750495656203e+00,1.100377904280201991e+00,1.107440803665084461e+00
8.377580409572782827e+00,1.000028443427595892e+00,1.008989370289491871e+00,1.018337677484160375e+00,1.028067664596059805e+00,1.038163536281423660e+00,1.048590620175602783e+00,1.059282413045518734e+00,1.070120252816936457e+00,1.080900071304433663e+00,1.091277138928341328e+00,1.100676428940061014e+00,1.108161218571603657e+00
8.429940287132613008e+00,1.000017623928067589e+00,1.008946062987386982e+00,1.018265853288259803e+00,1.027969795330279323e+00,1.038041603810772928e+00,1.048447130914019310e+00,1.059121409011891446e+00,1.069948413439638424e+00,1.080728191216561607e+00,1.091122966855929244e+00,1.100572050360144383e+00,1.108174020920738245e+00
8.482300164692441413e+00,9.999959673891956058e-01,1.008887421253502836e+00,1.018173957110783512e+00,1.027846769725373255e+00,1.037888839296027488e+00,1.048266004206103386e+00,1.058913701127981222e+00,1.069716062313232685e+00,1.080471748648783370e+00,1.090837671124196717e+00,1.100240091612493254e+00,1.107753102985089999e+00
8.534660042252271595e+00,9.999830934089515289e-01,1.008832400366338478e+00,1.018079368464712475e+00,1.027713347102047869e+00,1.037716260484775166e+00,1.048053567686361376e+00,1.058660693378912443e+00,1.069421431450811921e+00,1.080132179162697881e+00,1.090442105562613451e+00,1.099756554937425967e+00,1.107100459093398603e+00
8.587019919812101776e+00,9.999877405514602247e-01,1.008790252415022071e+00,1.017991134900111838e+00,1.027577373735228061e+00,1.037529031484545561e+00,1.047810061296112094e+00,1.058354489035373547e+00,1.069044209556913261e+00,1.079671885661973807e+00,1.089877946543890141e+00,1.099046521350299788e+00,1.106151675072901908e+00
8.639379797371931957e+00,1.000004257430703092e+00,1.008756334149974343e+00,1.017906382261074105e+00,1.027438522374334307e+00,1.037330023128564926e+00,1.047541903634326532e+00,1.058004649333509795e+00,1.068595182526840048e+00,1.079098053196546170e+00,1.089138853798559126e+00,1.098072138002565090e+00,1.104809713667479709e+00
8.691739674931762138e+00,1.000019776474638356e+00,1.008718184970408771e+00,1.017814731703408082e+00,1.027290575090568536e+00,1.037119962167085685e+00,1.047260570117405809e+00,1.057638656859026138e+00,1.068124804150384133e+00,1.078492535210771264e+00,1.088346250909497659e+00,1.096997425368050338e+00,1.103267721857412509e+00
8.744099552491592320e+00,1.000021387022651531e+00,1.008662932255766753e+00,1.017703985123220800e+00,1.027123057807965312e+00,1.036892127208029368e+00,1.046966968389449359e+00,1.057272016655266489e+00,1.067675100240495834e+00,1.077943402324171407e+00,1.087664936749727529e+00,1.096109546924286748e+00,1.101997256487187160e+00
8.796459430051420725e+00,1.000006596018137239e+00,1.008587895246045862e+00,1.017569912202127780e+00,1.026928860148086597e+00,1.036635657144065803e+00,1.046646747991345272e+00,1.056889384739752913e+00,1.067236453042018862e+00,1.077461401182894019e+00,1.087155542520225726e+00,1.095576504747793667e+00,1.101382551300587709e+00
8.848819307611250906e+00,9.999900082043838845e-01,1.008506702623971796e+00,1.017422985404836000e+00,1.026712843282156173e+00,1.036347123652417990e+00,1.046285295072082455e+00,1.056461893427058873e+00,1.066762810501900693e+00,1.076981762790976349e+00,1.086738352687123932e+00,1.095323414372787019e+00,1.101416223899245095e+00
8.901179185171081087e+00,9.999894962179496360e-01,1.008436064641699659e+00,1.017277164857256500e+00,1.026484492758120703e+00,1.036029560790271420e+00,1.045876539832375496e+00,1.055970281899508700e+00,1.066214862428082499e+00,1.076433509643064834e+00,1.086291949878807506e+00,1.095151054132110335e+00,1.101790585302493852e+00
8.953539062730911269e+00,1.000004695701435242e+00,1.008375399979253961e+00,1.017130029310185924e+00,1.026238200180324522e+00,1.035673087298625505e+00,1.045405305979299593e+00,1.055392468608523648e+00,1.065560177263363606e+00,1.075766105372562453e+00,1.085730659485798943e+00,1.094902698420010312e+00,1.102205294699024174e+00
9.005898940290741450e+00,1.000019058579480147e+00,1.008307501040995868e+00,1.016960315009760363e+00,1.025945705251234186e+00,1.035240044352693678e+00,1.044822682273795822e+00,1.054667020333995175e+00,1.064724101446490323e+00,1.074891213933534262e+00,1.084950571142955900e+00,1.094449322120237378e+00,1.102470019178012572e+00
9.058258817850571631e+00,1.000021097377620238e+00,1.008217839146477779e+00,1.016745371131831277e+00,1.025571313508486959e+00,1.034676728354243069e+00,1.044051806268357474e+00,1.053688682227090334e+00,1.063568232398289792e+00,1.073634303909113186e+00,1.083741998188596067e+00,1.093553278184969280e+00,1.102330185033021381e+00
9.110618695410400036e+00,1.000013514956598959e+00,1.008105851749227178e+00,1.016477354919668619e+00,1.025095509080718781e+00,1.033946506374380236e+00,1.043031768652494362e+00,1.052362831701963319e+00,1.061952183234113223e+00,1.071794792204349367e+00,1.081828895495243081e+00,1.091851542530755559e+00,1.101338206734323144e+00
9.162978572970230218e+00,1.000005491416677161e+00,1.007980890280321340e+00,1.016166030856025415e+00,1.024527837021920185e+00,1.033056302270157767e+00,1.041761724558428304e+00,1.050671741269417980e+00,1.059826595098076307e+00,1.069268985187102228e+00,1.079019776409106735e+00,1.089018833551183230e+00,1.098981805196740824e+00
9.215338450530060399e+00,1.000004703897795055e+00,1.007853741351530719e+00,1.015830300541802567e+00,1.023899099373498212e+00,1.032050758600358220e+00,1.040299521014935502e+00,1.048682070954364942e+00,1.057256716167969568e+00,1.066100929067005376e+00,1.075301705326556334e+00,1.084923592266274328e+00,1.094912447859289983e+00
9.267698328089890580e+00,1.000011517930834648e+00,1.007728301917339975e+00,1.015483614431591963e+00,1.023237359800294399e+00,1.030976545019182122e+00,1.038713157431828682e+00,1.046484061872193116e+00,1.054352777663721819e+00,1.062412451165115401e+00,1.070787373063263326e+00,1.079623976357839243e+00,1.089041065355637272e+00
9.320058205649720762e+00,1.000017344188054880e+00,1.007598722799535107e+00,1.015124992151727357e+00,1.022549024077817892e+00,1.029850478177128492e+00,1.037033514439080539e+00,1.044126991685090378e+00,1.051187277674969334e+00,1.058303727966797947e+00,1.065606100166206049e+00,1.073269653293298598e+00,1.081499485061591326e+00
9.372418083209550943e+00,1.000016148441042807e+00,1.007458719893738808e+00,1.014746477968812677e+00,1.021824874475263600e+00,1.028664283648871081e+00,1.035257375184347683e+00,1.041619092191136797e+00,1.047789327655974212e+00,1.053838518673290370e+00,1.059876214117229765e+00,1.066061107151190734e+00,1.072602810923507732e+00
9.424777960769379348e+00,1.000013785162256363e+00,1.007310920964876955e+00,1.014348548165603825e+00,1.021065824923465648e+00,1.027423356209542948e+00,1.033400268024157631e+00,1.038993840730275453e+00,1.044221586220408504e+00,1.049125777442757368e+00,1.053780492242732292e+00,1.058300782122151285e+00,1.062849868272876419e+00
9.477137838329209529e+00,1.000016064991830600e+00,1.007162178498179683e+00,1.013947292773025310e+00,1.020304828064228397e+00,1.026184863697416905e+00,1.031551056366579733e+00,1.036380057577010794e+00,1.040663058440410182e+00,1.044409132964291054e+00,1.047650129370571781e+00,1.050447087870273855e+00,1.052898074935939121e+00
9.529497715889039711e+00,1.000017176566407429e+00,1.007017008140624670e+00,1.013572088848347041e+00,1.019608108136433655e+00,1.025062005981292268e+00,1.029878789766635050e+00,1.034010828647019320e+00,1.037419043550048547e+00,1.040075356813786600e+00,1.041965800852888036e+00,1.043094398349498908e+00,1.043490860962330347e+00
9.581857593448869892e+00,1.000011265927962523e+00,1.006882427535097602e+00,1.013259065765711675e+00,1.019054480712311639e+00,1.024187886756117161e+00,1.028581014837645524e+00,1.032157166925760095e+00,1.034842027342196547e+00,1.036565399648265551e+00,1.037262998358568833e+00,1.036878461185697153e+00,1.035370992878634988e+00
9.634217471008700073e+00,1.000004367900789948e+00,1.006770459824945174e+00,1.013037271080189594e+00,1.018700649139385739e+00,1.023657326056701233e+00,1.027801143163067144e+00,1.031021604289404703e+00,1.033204085124533655e+00,1.034230838852493450e+00,1.033981854749791651e+00,1.032335878367931059e+00,1.029178750184312374e+00
9.686577348568530255e+00,1.000005071634958664e+00,1.006686858979630506e+00,1.012909376141876594e+00,1.018548727666329645e+00,1.023476965113927495e+00,1.027557892953772756e+00,1.030644917732960852e+00,1.032580445810939773e+00,1.033196141723261130e+00,1.032313376114207593e+00,1.029744674127259119e+00,1.025305001015808681e+00
9.738937226128358660e+00,1.000013010504339217e+00,1.006621938817783057e+00,1.012844220588221766e+00,1.018538257128287716e+00,1.023553400143722980e+00,1.027725457191243086e+00,1.030873842169327315e+00,1.032800162769922370e+00,1.033287914935936191e+00,1.032103200369685503e+00,1.028998350814361640e+00,1.023729025677853954e+00
9.791297103688188841e+00,1.000020507588931018e+00,1.006555925132056606e+00,1.012790849290097883e+00,1.018571414283764076e+00,1.023729852709897692e+00,1.028079889747079978e+00,1.031413420370726586e+00,1.033498550611552380e+00,1.034079109691154352e+00,1.032876282299275417e+00,1.029595346890403773e+00,1.023949515093839135e+00
9.843656981248019022e+00,1.000018383376316988e+00,1.006470531766977983e+00,1.012702998264679355e+00,1.018556261442275401e+00,1.023852530486148549e+00,1.028391162394858283e+00,1.031945152161712675e+00,1.034259000332732548e+00,1.035048425475434408e+00,1.034003047811309806e+00,1.030795535674677854e+00,1.025109174932485212e+00
9.896016858807849204e+00,1.000003935299469848e+00,1.006360118849928265e+00,1.012559916136110516e+00,1.018443760050210756e+00,1.023830173763924600e+00,1.028511155620012829e+00,1.032248549337544841e+00,1.034771853818974963e+00,1.035778079291888698e+00,1.034934762824726517e+00,1.031889123888273030e+00,1.026293410718968957e+00
9.948376736367679385e+00,9.999886482979745139e-01,1.006236838340708095e+00,1.012371764717153955e+00,1.018236991871136699e+00,1.023651417506540096e+00,1.028404302361520362e+00,1.032251221501079286e+00,1.034911341954968700e+00,1.036066576193976685e+00,1.035363258916783380e+00,1.032418104507018430e+00,1.026835797702011277e+00
1.000073661392750957e+01,9.999890744322234015e-01,1.006118303326519081e+00,1.012161261897681630e+00,1.017965056692875736e+00,1.023350303597326594e+00,1.028105407833845630e+00,1.031981483321147364e+00,1.034688218093503753e+00,1.035890888265237786e+00,1.035208573116388919e+00,1.032214151577084182e+00,1.026441975682717445e+00
1.005309649148733797e+01,1.000005579371693321e+00,1.006006299343451316e+00,1.011936932724585736e+00,1.017646351507666802e+00,1.022955934893682084e+00,1.027652816389809765e+00,1.031483299527927056e+00,1.034146554201154533e+00,1.035288318792730866e+00,1.034494113694809148e+00,1.031282182338770781e+00,1.025103035730674739e+00
1.010545636904716815e+01,1.000020282752338341e+00,1.005885348468428475e+00,1.011689850974680782e+00,1.017281323795567793e+00,1.022479317437415380e+00,1.027067527377665268e+00,1.030785696216908187e+00,1.033320997064737901e+00,1.034298319168821756e+00,1.033268640034506580e+00,1.029696085402411310e+00,1.022953868550771528e+00
1.015781624660699833e+01,1.000018583029956831e+00,1.005744015082727483e+00,1.011416408924888710e+00,1.016878444720093144e+00,1.021944405399739297e+00,1.026391314445050940e+00,1.029949527545137133e+00,1.032292337321234266e+00,1.033023837168499215e+00,1.031664284950369437e+00,1.027634524504087654e+00,1.020253494020531893e+00
1.021017612416682852e+01,1.000002977659424808e+00,1.005588669450296679e+00,1.011133681084801061e+00,1.016473175659235340e+00,1.021413349365983159e+00,1.025721631538616396e+00,1.029116197664043941e+00,1.031254342731970031e+00,1.031719108090918269e+00,1.030003811286625437e+00,1.025497135348243605e+00,1.017485632230145320e+00
1.026253600172665870e+01,9.999863781337158253e-01,1.005435598223208160e+00,1.010868188503641907e+00,1.016111373846200205e+00,1.020962858235161308e+00,1.025180101335268601e+00,1.028468724853919047e+00,1.030469739834800391e+00,1.030745201770739250e+00,1.028762462573364456e+00,1.023880535672969661e+00,1.015356739168778555e+00
1.031489587928648888e+01,9.999816410860877802e-01,1.005297816354801865e+00,1.010635006582044415e+00,1.015814807774712891e+00,1.020629264124091273e+00,1.024829326730911427e+00,1.028112138256356056e+00,1.030106806323404900e+00,1.030358335804822278e+00,1.028309966829957123e+00,1.023287707022877635e+00,1.014505315640686245e+00
1.036725575684631906e+01,9.999944291455342693e-01,1.005177322406901164e+00,1.010426445391916062e+00,1.015561679563919295e+00,1.020374173891060554e+00,1.024614409328992837e+00,1.027978689065029538e+00,1.030093500977895316e+00,1.030497100259884835e+00,1.028618030901998770e+00,1.023753490133465061e+00,1.015065261788719919e+00
1.041961563440614746e+01,1.000016001217738371e+00,1.005060524401482747e+00,1.010212825906314116e+00,1.015294474650649148e+00,1.020099681380947976e+00,1.024383628894737441e+00,1.027848936162355953e+00,1.030129492705021521e+00,1.030770496043738715e+00,1.029203483795045670e+00,1.024717721156016115e+00,1.016444270750146206e+00
1.047197551196597765e+01,1.000026737599868598e+00,1.004924147482734176e+00,1.009957348562865231e+00,1.014950860304103308e+00,1.019702917796160513e+00,1.023974573125359999e+00,1.027476945207974168e+00,1.029855818675611712e+00,1.030672201830965973e+00,1.029377011822178556e+00,1.025280191927045337e+00,1.017529068824990945e+00
1.052433538952580783e+01,1.000015863201864086e+00,1.004755630495593799e+00,1.009642140143816480e+00,1.014501834382034895e+00,1.019134772915397447e+00,1.023304517603253583e+00,1.026726396936663344e+00,1.029053549665308376e+00,1.029859651142072563e+00,1.028616832667298420e+00,1.024669404745622847e+00,1.017218521880653315e+00
1.057669526708563801e+01,9.999941524052465835e-01,1.004566445513736861e+00,1.009282182914979842e+00,1.013967457306785169e+00,1.018420402211764220e+00,1.022401375897909803e+00,1.025621640996255524e+00,1.027730292012890345e+00,1.028298886234997322e+00,1.026803328153437667e+00,1.022605469994399607e+00,1.014952261102745945e+00
1.062905514464546819e+01,9.999812248332247133e-01,1.004379464511960585e+00,1.008909134817292275e+00,1.013393640579943966e+00,1.017625764628603546e+00,1.021357426695079784e+00,1.024287783528582407e+00,1.026049541649224350e+00,1.026193387883745256e+00,1.024171073851545710e+00,1.019321665859300063e+00,1.010882767489845513e+00
1.068141502220529837e+01,9.999858247601319805e-01,1.004207182750000760e+00,1.008544029200075798e+00,1.012815196614747171e+00,1.016805793564790061e+00,1.020255987641703443e+00,1.022847614301477748e+00,1.024188452738535204e+00,1.023794038683530694e+00,1.021067965734240524e+00,1.015286429831122827e+00,1.005612394076557337e+00
1.073377489976512678e+01,1.000002285337208585e+00,1.004045999241114151e+00,1.008188564869798798e+00,1.012242787212602524e+00,1.015984629750520396e+00,1.019140653786442030e+00,1.021372716572701345e+00,1.022259403058677796e+00,1.021273927187180464e+00,1.017759393466446394e+00,1.010908159940719919e+00,9.997744812715971818e-01
1.078613477732495696e+01,1.000017752459194442e+00,1.003884124583164006e+00,1.007835132761950137e+00,1.011676620518117797e+00,1.015174501241195903e+00,1.018040634131816002e+00,1.019915337121327426e+00,1.020345663538116732e+00,1.018759070308827841e+00,1.014433677692501368e+00,1.006473711258033754e+00,9.938268381355027659e-01
1.083849465488478714e+01,1.000019321116624171e+00,1.003710658363878849e+00,1.007478980180580574e+00,1.011123287069351395e+00,1.014399644229730058e+00,1.017005340281372350e+00,1.018558783590098216e+00,1.018574205278740319e+00,1.016430523368939909e+00,1.011336256742295880e+00,1.002302523496075404e+00,9.881730566778378355e-01
1.089085453244461732e+01,1.000004479234549271e+00,1.003525709596854831e+00,1.007126878788439983e+00,1.010601813114234693e+00,1.013698933444054706e+00,1.016103560830316388e+00,1.017414986196209181e+00,1.017116844002644349e+00,1.014539718588688189e+00,1.008817954621068047e+00,9.988555695210998842e-01,9.833633239466639253e-01
1.094321441000444750e+01,9.999878418546637171e-01,1.003344977330153487e+00,1.006797189015219196e+00,1.010136107777186432e+00,1.013106560430486303e+00,1.015387335495127497e+00,1.016565589707705941e+00,1.016102679996430336e+00,1.013289232895563385e+00,1.007189989732800051e+00,9.965928422571603829e-01,9.800307268964861818e-01
1.099557428756427768e+01,9.999872879932839576e-01,1.003185054863177994e+00,1.006503679013052599e+00,1.009735863054212368e+00,1.012627343454529871e+00,1.014856799578413238e+00,1.016008386487026183e+00,1.015533848615663093e+00,1.012700468646932972e+00,1.006522630289853115e+00,9.956872535468676011e-01,9.785389916142022138e-01
1.104793416512410609e+01,1.000002448232977681e+00,1.003043548446149957e+00,1.006239341023094092e+00,1.009386089165248634e+00,1.012233774266541930e+00,1.014465878189914960e+00,1.015670994760954349e+00,1.015302581642877566e+00,1.012621632318641218e+00,1.006617159058140532e+00,9.959095499686851927e-01,9.786963928289278414e-01
1.110029404268393627e+01,1.000016765777349770e+00,1.002903174078657811e+00,1.005984850629100480e+00,1.009062908739522868e+00,1.011893228633158115e+00,1.014166504621632603e+00,1.015479435281348319e+00,1.015292790199329609e+00,1.012869967234509172e+00,1.007188450153018833e+00,9.968247640011236310e-01,9.798686288867883842e-01
1.115265392024376645e+01,1.000018761751788610e+00,1.002753161153693950e+00,1.005729819480864151e+00,1.008754967963376270e+00,1.011590964874639509e+00,1.013936626516843464e+00,1.015397733453551332e+00,1.015442788178553934e+00,1.013336194338661844e+00,1.008038275118372962e+00,9.980669852138299714e-01,9.813702101057750760e-01
1.120501379780359663e+01,1.000011139736373345e+00,1.002596659255602818e+00,1.005476030966355516e+00,1.008460151973430197e+00,1.011318165770757060e+00,1.013757871196156124e+00,1.015394901552097995e+00,1.015704604773257413e+00,1.013946380045230189e+00,1.009044713557640804e+00,9.994105919285010131e-01,9.827300949466080127e-01
1.125737367536342681e+01,1.000003079106514647e+00,1.002441260218457364e+00,1.005224756368229722e+00,1.008168204658103306e+00,1.011047962192886285e+00,1.013582502689741371e+00,1.015399882849441049e+00,1.015984497273905829e+00,1.014589120436439007e+00,1.010088080149437184e+00,1.000735959468209257e+00,9.838140182872583406e-01
1.130973355292325699e+01,1.000002255051942290e+00,1.002290795057656947e+00,1.004969596493559658e+00,1.007855865694400110e+00,1.010733817603255424e+00,1.013335402547559383e+00,1.015306640144526318e+00,1.016149923976133795e+00,1.015123836367163745e+00,1.011065739474739100e+00,1.002076005455228902e+00,9.849836864178989071e-01
1.136209343048308540e+01,1.000009033119108270e+00,1.002141477965759142e+00,1.004696450229926485e+00,1.007492333348024349e+00,1.010321798683738281e+00,1.012933666677632960e+00,1.014999863024118598e+00,1.016056578567249957e+00,1.015397687869223020e+00,1.011876434189033391e+00,1.003529757580985393e+00,9.868806980766668957e-01
1.141445330804291558e+01,1.000014823590894331e+00,1.001982346285300363e+00,1.004386320871799132e+00,1.007044529298229518e+00,1.009758041538083351e+00,1.012295070463863356e+00,1.014360699875777483e+00,1.015541519697740203e+00,1.015202165380189703e+00,1.012285385581755959e+00,1.004914891177576042e+00,9.896075416578172801e-01
1.146681318560274576e+01,1.000013592584589661e+00,1.001806114120758817e+00,1.004025745068483078e+00,1.006487757392410698e+00,1.009000675241301215e+00,1.011352510782439262e+00,1.013284688128447630e+00,1.014443726011655000e+00,1.014289131049382009e+00,1.011910383915072709e+00,1.005649411933452475e+00,9.923098379596486662e-01
1.151917306316257594e+01,1.000011195651691498e+00,1.001617034704538334e+00,1.003615496292345810e+00,1.005818111769877676e+00,1.008039542667729771e+00,1.010086013240653058e+00,1.011733708446181046e+00,1.012688813290785639e+00,1.012510540893926780e+00,1.010454895615200854e+00,1.005141404541215921e+00,9.938177362441021900e-01
1.157153294072240612e+01,1.000013444147055841e+00,1.001420478301810801e+00,1.003164142453812691e+00,1.005052076825518004e+00,1.006903788943473765e+00,1.008540859140690360e+00,1.009769345199545088e+00,1.010347688079154649e+00,1.009924597266826485e+00,1.007910435354131939e+00,1.003193069038126106e+00,9.934746088245928197e-01
1.162389281828223631e+01,1.000014525713492697e+00,1.001213797731532962e+00,1.002680730527796049e+00,1.004219435780182801e+00,1.005652638024366441e+00,1.006813331553574997e+00,1.007530552920306466e+00,1.007603944290668352e+00,1.006754330942689402e+00,1.004519077412006078e+00,1.000011778715951261e+00,9.913275987053570271e-01
1.167625269584206471e+01,1.000008585119261051e+00,1.000997007280733486e+00,1.002181084024364566e+00,1.003361561600038865e+00,1.004361985073356278e+00,1.005021668839653826e+00,1.005184304414039609e+00,1.004677969416940986e+00,1.003276056927326243e+00,1.000612608152083416e+00,9.959807652572152392e-01,9.878098846848890613e-01
1.172861257340189489e+01,1.000001657468706062e+00,1.000781304855546727e+00,1.001689681756039452e+00,1.002524237801976748e+00,1.003106569777577839e+00,1.003276624913230997e+00,1.002883687244299882e+00,1.001770723431874899e+00,9.997435001488926831e-01,9.965023746642377445e-01,9.914762155610201688e-01,9.833823750770807059e-01
1.178097245096172507e+01,1.000002332618890266e+00,1.000577586483410997e+00,1.001225139526439101e+00,1.001739814589343691e+00,1.001939178630588012e+00,1.001658825178286305e+00,1.000745243877016133e+00,9.990433668369450571e-01,9.963715947866973455e-01,9.924660190154332984e-01,9.868445019745106794e-01,9.784520543011621108e-01
1.183333232852155525e+01,1.000010243995497650e+00,1.000385335442667945e+00,1.000789805339264316e+00,1.001017470105975971e+00,1.000881319547727522e+00,1.000209625431094373e+00,9.988401462051097468e-01,9.966097368303565851e-01,9.933329899090542758e-01,9.887544572310748014e-01,9.824349356304103997e-01,9.734705817298752173e-01
1.188569220608138544e+01,1.000017714064969532e+00,1.000195788300203281e+00,1.000373763946937000e+00,1.000346566436579376e+00,9.999235835317057397e-01,9.989252760496154515e-01,9.971781936399726209e-01,9.945056798152811517e-01,9.907083435809672656e-01,9.855208285807521840e-01,9.785132835224088499e-01,9.688679894021011707e-01
1.193805208364121562e+01,1.000015564132164636e+00,9.999987737579618674e-01,9.999618366655166346e-01,9.997024522216377829e-01,9.990280472258695754e-01,9.977525702843460520e-01,9.956918565205162830e-01,9.926548058402915320e-01,9.884248080867713560e-01,9.827196750165564376e-01,9.751053866788801372e-01,9.648198940742810370e-01
1.199041196120104402e+01,1.000001093668676511e+00,9.997907711312530310e-01,9.995434419014586069e-01,9.990599788661329583e-01,9.981470408173097608e-01,9.966138038824218226e-01,9.942673848789640445e-01,9.909042975921129592e-01,9.862929150668614531e-01,9.801372276916475723e-01,9.720040626944312923e-01,9.611915827065973250e-01
1.204277183876087420e+01,9.999857853575232491e-01,9.995824520499021482e-01,9.991241509823995948e-01,9.984138205788908316e-01,9.972573809267575307e-01,9.954603159654427103e-01,9.928231318491232971e-01,9.891333216896475156e-01,9.841496483385284710e-01,9.775714768152306000e-01,9.689821931902133922e-01,9.577624541612701492e-01
1.209513171632070438e+01,9.999861861916773398e-01,9.993899839510792527e-01,9.987202174382193709e-01,9.977796883345484424e-01,9.963724807146444595e-01,9.943005099954859149e-01,9.913592273372782149e-01,9.873306107267024734e-01,9.819702603586982770e-01,9.749837980591288256e-01,9.659877676206408692e-01,9.544637614189467323e-01
1.214749159388053457e+01,1.000002666965826625e+00,9.992143777276624173e-01,9.983372429689948424e-01,9.971714664717388210e-01,9.955177490111298821e-01,9.931740133028711393e-01,9.899317309787896146e-01,9.855704365749210494e-01,9.798483000992140868e-01,9.724860705439758446e-01,9.631436738240933826e-01,9.514055335051089246e-01
1.219985147144036475e+01,1.000017355217428960e+00,9.990391043202764276e-01,9.979639075655274416e-01,9.965874646294160533e-01,9.947058261826111636e-01,9.921125722228194554e-01,9.885960522789274396e-01,9.839357501895973357e-01,9.778964683702596750e-01,9.702190082634337687e-01,9.606087550807120845e-01,9.487397304696569833e-01
1.225221134900019493e+01,1.000015638162585097e+00,9.988507775838787461e-01,9.975897112448871562e-01,9.960226694140876802e-01,9.939403564212240250e-01,9.911318168151687091e-01,9.873827759547746385e-01,9.824739241607105544e-01,9.761783809071133966e-01,9.682577622708425924e-01,9.584587646689269880e-01,9.465257104736644056e-01
1.230457122656002333e+01,1.000000012013653850e+00,9.986526504828561190e-01,9.972187738171183202e-01,9.954830743839133689e-01,9.932305863776491606e-01,9.902453695732922334e-01,9.863099949668464594e-01,9.812055917923180326e-01,9.747120324613179898e-01,9.666080432718665572e-01,9.566729079335859476e-01,9.447018701688433273e-01
1.235693110411985352e+01,9.999833950440245589e-01,9.984576065510043508e-01,9.968637881795103795e-01,9.949818855305192500e-01,9.925912660953040145e-01,9.894701545789548192e-01,9.853961059108837794e-01,9.801474349779903950e-01,9.735054374922479381e-01,9.652573610851339359e-01,9.552015104993902828e-01,9.431635657012332752e-01
1.240929098167968370e+01,9.999786451918826202e-01,9.982773042525842078e-01,9.965340783824598869e-01,9.945260739292186569e-01,9.920279021270258513e-01,9.888115828348871261e-01,9.846475736564803682e-01,9.793069566331323861e-01,9.725647789835510926e-01,9.642046713991132556e-01,9.540258113543790275e-01,9.418595665982287812e-01
1.246165085923951388e+01,9.999914200236654782e-01,9.981152533401665972e-01,9.962265712265384598e-01,9.941028056105162269e-01,9.915163458680488207e-01,9.882345170684498914e-01,9.840205636718347693e-01,9.786357818395019503e-01,9.718428009288517799e-01,9.634101423526535424e-01,9.531189423214464496e-01,9.407786972222620392e-01
1.251401073679934406e+01,1.000012979750807940e+00,9.979596981005148804e-01,9.959178203679533992e-01,9.936688410222015433e-01,9.909868198801758954e-01,9.876381033238619267e-01,9.833818426272501467e-01,9.779713095186206573e-01,9.711559028772176472e-01,9.626837044084146644e-01,9.523051678873796222e-01,9.397863026635789874e-01
1.256637061435917424e+01,1.000023704548885339e+00,9.977867934652449033e-01,9.955693524663694616e-01,9.931596727971123695e-01,9.903370008165653937e-01,9.868709936393177395e-01,9.825216892244944544e-01,9.770397736382444576e-01,9.701666803314331622e-01,9.616338642096435851e-01,9.511616954411643565e-01,9.384706858368698779e-01
1.261873049191900265e+01,1.000012821651209638e+00,9.975819321967985820e-01,9.951556409252390045e-01,9.925291954151049811e-01,9.894880396847137716e-01,9.858072375627268125e-01,9.812512703222486810e-01,9.755737435421549808e-01,9.685161610831413137e-01,9.598046850801430496e-01,9.491460811867953318e-01,9.362439259264291325e-01
1.267109036947883283e+01,9.999911032583100878e-01,9.973562008694747405e-01,9.946887439229084027e-01,9.917881117432207905e-01,9.884435461933058775e-01,9.844338257767155653e-01,9.795274990084672506e-01,9.734830852936051659e-01,9.660483831382693509e-01,9.569581154623603148e-01,9.459336121678256770e-01,9.327184465047458906e-01
1.272345024703866301e+01,9.999781695128896475e-01,9.971348620396301987e-01,9.942083902465546075e-01,9.909976550098483772e-01,9.872910502694673962e-01,9.828666041526463726e-01,9.774931377800083476e-01,9.709321868008141676e-01,9.629403173600914467e-01,9.532725561874705322e-01,9.416953005429264945e-01,9.280581893240341662e-01
1.277581012459849319e+01,9.999827602446065278e-01,9.969337715038620873e-01,9.937499901826595261e-01,9.902255543125974002e-01,9.861436319234435643e-01,9.812771108742851522e-01,9.753910986252761761e-01,9.682475407514095078e-01,9.596127270929502018e-01,9.492708648832312024e-01,9.370578237644041630e-01,9.229791384621558459e-01
1.282817000215832337e+01,9.999992217993559640e-01,9.967515050093254114e-01,9.933259289786174895e-01,9.895095461769060075e-01,9.850781217574590132e-01,9.797975834689697239e-01,9.734282266595257749e-01,9.657328521135650767e-01,9.564909537986749921e-01,9.455247850278606370e-01,9.327563210845114527e-01,9.183679293242402730e-01
1.288052987971815355e+01,1.000014688557736342e+00,9.965760494681662474e-01,9.929283685813039551e-01,9.888514536081601802e-01,9.841137777436425038e-01,9.784750192045825745e-01,9.716925504729141405e-01,9.635338623668413538e-01,9.537985109217600455e-01,9.423575106153485592e-01,9.292314991389170054e-01,9.147804455670963675e-01
1.293288975727798196e+01,1.000016247663660263e+00,9.963939206812079119e-01,9.925419534335969685e-01,9.882340673533522857e-01,9.832324793932039064e-01,9.772918268251352680e-01,9.701684525735387865e-01,9.616377658506568560e-01,9.515248604464362492e-01,9.397578976310076992e-01,9.264656588317486952e-01,9.121844913868533133e-01
1.298524963483781214e+01,1.000001411935267814e+00,9.962020967777817093e-01,9.921607920572245165e-01,9.876470122018106146e-01,9.824177651242127496e-01,9.762229718253654376e-01,9.688173657719639786e-01,9.599829353538781307e-01,9.495685323578670900e-01,9.375580675484704862e-01,9.241892505649470513e-01,9.101788823046633725e-01
1.303760951239764232e+01,9.999847784968508568e-01,9.960145939246635161e-01,9.917960499967743981e-01,9.870972604334661282e-01,9.816718043684699024e-01,9.752652612782074515e-01,9.676292508014056049e-01,9.585481497348545821e-01,9.478869423708857767e-01,9.356743773596347680e-01,9.222462837143121650e-01,9.085017549581361207e-01
1.308996938995747250e+01,9.999842264385441215e-01,9.958468101400814732e-01,9.914562980383885282e-01,9.865830451709177717e-01,9.809802324319738531e-01,9.743912509616896589e-01,9.665654633920396366e-01,9.572885077638957352e-01,9.464374819218075441e-01,9.340782575953108235e-01,9.206344716043370902e-01,9.071834171908274014e-01
1.314232926751730268e+01,9.999993885371849522e-01,9.956929461326797792e-01,9.911225014949205381e-01,9.860634448984549882e-01,9.802709338871857803e-01,9.734880987701765021e-01,9.654636421949839287e-01,9.559860967988278446e-01,9.449470606711577458e-01,9.324535494152952353e-01,9.190222898383426653e-01,9.059103046367510403e-01
1.319468914507713286e+01,1.000013714484600413e+00,9.955318551097604995e-01,9.907612715087954491e-01,9.854818906329005923e-01,9.794488679513314588e-01,9.724012156621005820e-01,9.640810188437601846e-01,9.542720245649776167e-01,9.428725977425934657e-01,9.300269911748847429e-01,9.163497409185471509e-01,9.032873538315852047e-01
1.324704902263696127e+01,1.000015717442418905e+00,9.953537115051264150e-01,9.903634669277761038e-01,9.848247338197151368e-01,9.784845523278272728e-01,9.710647189671941515e-01,9.622805844952551091e-01,9.518817151078852179e-01,9.397332807510754282e-01,9.259691289342666387e-01,9.112597516454663538e-01,8.972344429162492085e-01
1.329940890019679145e+01,1.000008103146298621e+00,9.951687384222318578e-01,9.899553396839088082e-01,9.841400189839544232e-01,9.774495497594138937e-01,9.695688702569812412e-01,9.601551512468804450e-01,9.488743120757772154e-01,9.354833854582786934e-01,9.200016483342472462e-01,9.030385687459637767e-01,8.863509936803017908e-01
1.335176877775662163e+01,1.000000051512649479e+00,9.949944511164899863e-01,9.895780831557750012e-01,9.835084116432222245e-01,9.764808715727136823e-01,9.681252686243509986e-01,9.580097346140462600e-01,9.456642631397136345e-01,9.306509025908638044e-01,9.127384418972134261e-01,8.922931919058618710e-01,8.710513882060221258e-01
1.340412865531645181e+01,9.999992385802622952e-01,9.948449205205461832e-01,9.892697461133365122e-01,9.830140358694126057e-01,9.757384251250322826e-01,9.670111970260324430e-01,9.562981072563837559e-01,9.429650985067695723e-01,9.263215916971613284e-01,9.057729879961600172e-01,8.812387752126950025e-01,8.541327181435248717e-01
1.345648853287628199e+01,1.000006029212769487e+00,9.947241934545645314e-01,9.890521135087668725e-01,9.827175722581862338e-01,9.753547009916303523e-01,9.664828098576820903e-01,9.554817791095497892e-01,9.415712831832416807e-01,9.238177533777616190e-01,9.012364517813279408e-01,8.731609439141904128e-01,8.402693493337176633e-01
1.350884841043611218e+01,1.000011832639102094e+00,9.946227728013982139e-01,9.889176638523603513e-01,9.826212999349056565e-01,9.753579306642627955e-01,9.666243246079331275e-01,9.557539643018208020e-01,9.418758225658995231e-01,9.238846510199183459e-01,9.004774036199536535e-01,8.704072296869167502e-01,8.333453133141706104e-01
1.356120828799594236e+01,1.000010614528031638e+00,9.945294329933795918e-01,9.888377823866645322e-01,9.826661272392469559e-01,9.756444345806102314e-01,9.672723407285874764e-01,9.568757551894168101e-01,9.435490870260899721e-01,9.260911660003413592e-01,9.029709198789072078e-01,8.724384455530516114e-01,8.331403010157318878e-01
1.361356816555577076e+01,1.000008232035919598e+00,9.944432039878338125e-01,9.887827982003492000e-01,9.827668480171226628e-01,9.760390369474297723e-01,9.681155936024045117e-01,9.583357575848083787e-01,9.457879623408591563e-01,9.292082502613220329e-01,9.068627640628456055e-01,8.764908670891369269e-01,8.357006974456496762e-01
1.366592804311560094e+01,1.000010497599127079e+00,9.943616575883625908e-01,9.887212437947493493e-01,9.828377195266941868e-01,9.763695568840550232e-01,9.688526719354547678e-01,9.596447957183206201e-01,9.478347066441774604e-01,9.320993498402782018e-01,9.104938336096501938e-01,8.802235447734618745e-01,8.379777850554550600e-01
1.371828792067543112e+01,1.000011597845438915e+00,9.942707009571178922e-01,9.886196352493207273e-01,9.828138013450460342e-01,9.765260345466112435e-01,9.693133695847923059e-01,9.605570463165741257e-01,9.493589450389693374e-01,9.343675298398400608e-01,9.135035125370378761e-01,8.836551155188799855e-01,8.412839154746123427e-01
1.377064779823526131e+01,1.000005676195672377e+00,9.941616013402663210e-01,9.884662894522994181e-01,9.826824730881413839e-01,9.765002351491599564e-01,9.695053919970445522e-01,9.611207328142372663e-01,9.505025543143690303e-01,9.363651301038510288e-01,9.167111134301139108e-01,8.886007393129272680e-01,8.491967869947930625e-01
1.382300767579509149e+01,9.999987678981850925e-01,9.940432978943474218e-01,9.882774383857368949e-01,9.824735831155418930e-01,9.763446716393061608e-01,9.695174577895375734e-01,9.614823938132648351e-01,9.515062579465873860e-01,9.384885592059735160e-01,9.207599127445332821e-01,8.959985616583499013e-01,8.624854598660245397e-01
1.387536755335492167e+01,9.999994634208577704e-01,9.939267264739861663e-01,9.880684770019715346e-01,9.822086494023832826e-01,9.760868844249550591e-01,9.693789136152155539e-01,9.616600131349620773e-01,9.523436799984034140e-01,9.405879586499387157e-01,9.251841741374038364e-01,9.045922684587179852e-01,8.780464909489328340e-01
1.392772743091475007e+01,1.000007397000160392e+00,9.938115577788116939e-01,9.878394831843300139e-01,9.818867842694999348e-01,9.757193638476344688e-01,9.690610979394793656e-01,9.615714671393887913e-01,9.528112021106207585e-01,9.421981584674050669e-01,9.289757670305333059e-01,9.123057210212106583e-01,8.919752194049519467e-01
1.398008730847458025e+01,1.000014891591335386e+00,9.936913362237568270e-01,9.875877521256047897e-01,9.815104248418013988e-01,9.752479578333501653e-01,9.685648759902651950e-01,9.611907810482278602e-01,9.528074199293152802e-01,9.430420039904434670e-01,9.314891142232398780e-01,9.178073544360861868e-01,9.019337338954239724e-01
1.403244718603441044e+01,1.000012767409995451e+00,9.935595974227341420e-01,9.873147198394719437e-01,9.810939140119555590e-01,9.747041092117434413e-01,9.679409644502475762e-01,9.605855797726438050e-01,9.524047391573120525e-01,9.431648221734495463e-01,9.326757005565723402e-01,9.208514061940468176e-01,9.074807934486859295e-01
1.408480706359424062e+01,9.999983220832168174e-01,9.934158336876900419e-01,9.870273682100815238e-01,9.806573016596410453e-01,9.741272838396739520e-01,9.672560980786751861e-01,9.598603065669324419e-01,9.517600799085901286e-01,9.427984570860276081e-01,9.328805965160132940e-01,9.219779053730551288e-01,9.096229650599584327e-01
1.413716694115407080e+01,9.999830407201113491e-01,9.932731812137396421e-01,9.867438642293989703e-01,9.802275042092227775e-01,9.735581169649880628e-01,9.665724092381394739e-01,9.591120016124230485e-01,9.510300371663047425e-01,9.422067468546391211e-01,9.325709351862783159e-01,9.220544322313449781e-01,9.100303104734180915e-01
1.418952681871390098e+01,9.999834730149511630e-01,9.931495932474740940e-01,9.864849670958890648e-01,9.798295806368535477e-01,9.730282175702352765e-01,9.659322961537634145e-01,9.584025913051785750e-01,9.503147105300195907e-01,9.415684859099504589e-01,9.320921266174502229e-01,9.217723238515258544e-01,9.100041424511037258e-01
1.424188669627372938e+01,9.999999833072898969e-01,9.930459331417730295e-01,9.862526450546916790e-01,9.794669587259013932e-01,9.725427946447259275e-01,9.653435411558943802e-01,9.577449384590146497e-01,9.496392344734024826e-01,9.409397267681181010e-01,9.315747960420246443e-01,9.214199724058921293e-01,9.100314677687273424e-01
1.429424657383355957e+01,1.000014701740095768e+00,9.929443064931579022e-01,9.860296153906049632e-01,9.791233247120488814e-01,9.720866424620374646e-01,9.647921625170076121e-01,9.571268709851221690e-01,9.489955888567100928e-01,9.403234427286071284e-01,9.310487702166633239e-01,9.210789747940473227e-01,9.102230011508201102e-01
1.434660645139338975e+01,1.000013018749221771e+00,9.928304735305216733e-01,9.858021721523223535e-01,9.787857562984826343e-01,9.716481747859010420e-01,9.642690548439170062e-01,9.565441284126501298e-01,9.483890831614233408e-01,9.397435892447929540e-01,9.305731055222056236e-01,9.208705399124297308e-01,9.108005643519411221e-01
1.439896632895321993e+01,9.999974298283147434e-01,9.927069410686077955e-01,9.855715787205899803e-01,9.784534547062487819e-01,9.712244470452493506e-01,9.637702440832769391e-01,9.559947885830495373e-01,9.478262460138501266e-01,9.392270606126517096e-01,9.302158134471641970e-01,9.209391904346484470e-01,9.120525454851708957e-01
1.445132620651305011e+01,9.999808476966199899e-01,9.925852630193338078e-01,9.853456452004897281e-01,9.781285560473004237e-01,9.708106537300943417e-01,9.632836951750546328e-01,9.554608274211965346e-01,9.472867116187482228e-01,9.387583708632829538e-01,9.299779391309291876e-01,9.213162501295341089e-01,9.140410717269672469e-01
1.450368608407288029e+01,9.999761353566912758e-01,9.924768955117719837e-01,9.851324806986736515e-01,9.778141488220795097e-01,9.704035339311587460e-01,9.627988786222267947e-01,9.549239661682279445e-01,9.467442048148851930e-01,9.383020805321194979e-01,9.298079606440142753e-01,9.219033517765402586e-01,9.165018174393076977e-01
1.455604596163270870e+01,9.999889490563568240e-01,9.923879050622594900e-01,9.849380989533007558e-01,9.775158866196794749e-01,9.700083258215883575e-01,9.623207716611807960e-01,9.543888878834098088e-01,9.462016520851964652e-01,9.378529045784491647e-01,9.296706239416371309e-01,9.225672619275885333e-01,9.190010500712673114e-01
1.460840583919253888e+01,1.000010548478054151e+00,9.923107762201381910e-01,9.847564159960856545e-01,9.772295483308559572e-01,9.696236131041394701e-01,9.618523198799859841e-01,9.538647308486579712e-01,9.456750500999847597e-01,9.374290088207907212e-01,9.295646450548404882e-01,9.232182716287592461e-01,9.211785398680416570e-01
1.466076571675236906e+01,1.000021314093447744e+00,9.922255044260823720e-01,9.845663349594839797e-01,9.769325686846530576e-01,9.692258058878473470e-01,9.613706285070632296e-01,9.533324986932769640e-01,9.451534525339594373e-01,9.370301007014935069e-01,9.294942743713936473e-01,9.238339268185102870e-01,9.229171469808030714e-01
1.471312559431219924e+01,1.000010473010817025e+00,9.921195885399572978e-01,9.843518876774433046e-01,9.766039671859620963e-01,9.687880435258499068e-01,9.608434181330312018e-01,9.527570294738413326e-01,9.446040369082107091e-01,9.366336660558597371e-01,9.294571771497993629e-01,9.244456961270793860e-01,9.243408014210425794e-01
1.476548547187202942e+01,9.999887977408210560e-01,9.920034108191702060e-01,9.841222762710541971e-01,9.762506559604902101e-01,9.683136409343848783e-01,9.602692480338455017e-01,9.521316744241430374e-01,9.440159548272291090e-01,9.362282800311265696e-01,9.294508291806456990e-01,9.250898672223697439e-01,9.256451989992234841e-01
1.481784534943185960e+01,9.999759084949590981e-01,9.918985401484624598e-01,9.839033091542636056e-01,9.759040991425237399e-01,9.678398078789954839e-01,9.596894125377788409e-01,9.514979718811727993e-01,9.434246050679715445e-01,9.358345478962409869e-01,9.294739424321224464e-01,9.257570204524073754e-01,9.269203668280936448e-01
1.487020522699168801e+01,9.999805443147672390e-01,9.918163978647068779e-01,9.837142276965481491e-01,9.755956572064916621e-01,9.674126233193987012e-01,9.591644825702686505e-01,9.509264759680580159e-01,9.429000256417020553e-01,9.355043166680624411e-01,9.295380390645681112e-01,9.264099443445883431e-01,9.281428533181268481e-01
1.492256510455151819e+01,9.999970530190083196e-01,9.917532474163491818e-01,9.835582190798953794e-01,9.753404409310447720e-01,9.670633073916551359e-01,9.587439408652710382e-01,9.504833955901095255e-01,9.425178860644205514e-01,9.353080772673539878e-01,9.296880962098954537e-01,9.270554084876280188e-01,9.293079500200115417e-01
1.497492498211134837e+01,1.000012565257397013e+00,9.916967574579181877e-01,9.834249087736441908e-01,9.751324326253123509e-01,9.667931859477173484e-01,9.584394384086963870e-01,9.501927837097338125e-01,9.423148173341547862e-01,9.352926937296254239e-01,9.299777700649787260e-01,9.277565250330142010e-01,9.305052300944001153e-01
1.502728485967117855e+01,1.000014172442059479e+00,9.916325584900496093e-01,9.832952354153446928e-01,9.749459172409071783e-01,9.665692956177392992e-01,9.582115797316804739e-01,9.500114325478634658e-01,9.422488543711041720e-01,9.354261687483214072e-01,9.303995945183666239e-01,9.285536849521449643e-01,9.318503467933463291e-01
1.507964473723100873e+01,9.999993873841811487e-01,9.915554241971353822e-01,9.831555872704044186e-01,9.747540430505986508e-01,9.663477353043173901e-01,9.579973787668125684e-01,9.498578334738776441e-01,9.422248608915643198e-01,9.356114508029798049e-01,9.308756936706682472e-01,9.294193652180231524e-01,9.333958227334638869e-01
1.513200461479083891e+01,9.999827987332619017e-01,9.914779751290907495e-01,9.830115680405553391e-01,9.745506148573954697e-01,9.661065638219143992e-01,9.577565344957752469e-01,9.496732037175020791e-01,9.421693593343082318e-01,9.357699492361324367e-01,9.313393421559563734e-01,9.303198635167343467e-01,9.351412175265055859e-01
1.518436449235066732e+01,9.999822953474364340e-01,9.914162474201884123e-01,9.828727466181259587e-01,9.743340261930801827e-01,9.658290788038867980e-01,9.574552141019762042e-01,9.494076520053900126e-01,9.420220993063048720e-01,9.358430901087092524e-01,9.317528659123625046e-01,9.312575040476639421e-01,9.370956945352822975e-01
1.523672436991049750e+01,9.999975119984269023e-01,9.913651384544045486e-01,9.827218778359521068e-01,9.740663576876750218e-01,9.654481716722282947e-01,9.569905036304193757e-01,9.489203715735458067e-01,9.416109148494805625e-01,9.356485127436308114e-01,9.319665076343260912e-01,9.321746369114208841e-01,9.392882424414986664e-01
1.528908424747032768e+01,1.000011884465414891e+00,9.913019421297709632e-01,9.825195106518683774e-01,9.736776935566623381e-01,9.648472824227743994e-01,9.561823176765015253e-01,9.479543628755215945e-01,9.405998489432905174e-01,9.347943905625346606e-01,9.316007898367323348e-01,9.328273055332056973e-01,9.417095072742758255e-01
1.534144412503015786e+01,1.000013937314256252e+00,9.912134745047246343e-01,9.822429797418249509e-01,9.731234808891037202e-01,9.639420631760758917e-01,9.548835209813371083e-01,9.462745396975110745e-01,9.386465157265151404e-01,9.328339002122334467e-01,9.301570481556313830e-01,9.327975358546654050e-01,9.442197114564191418e-01
1.539380400258998804e+01,1.000006375130924052e+00,9.911071482254292242e-01,9.819072980401523099e-01,9.724251495006278612e-01,9.627527752460546262e-01,9.530970633169355555e-01,9.438408247252435546e-01,9.356345217021632132e-01,9.295415414882215455e-01,9.272867668293879317e-01,9.316545288524279433e-01,9.464776559126275579e-01
1.544616388014981823e+01,9.999983754980109607e-01,9.910008224060896653e-01,9.815559229617912829e-01,9.716677456412063929e-01,9.614182952056540277e-01,9.510199593896597747e-01,9.408989321302525521e-01,9.318277116874300603e-01,9.251395346433025635e-01,9.230757423632437453e-01,9.292290608679774078e-01,9.480367820817635627e-01
1.549852375770964663e+01,9.999976143267453876e-01,9.909132083582646855e-01,9.812460956945600055e-01,9.709787475855081729e-01,9.601705070622544858e-01,9.490208484895392704e-01,9.379759363403993300e-01,9.279065121589342713e-01,9.204034615854923551e-01,9.182452557377889235e-01,9.259114423672152316e-01,9.486550301298135590e-01
1.555088363526947681e+01,1.000004457080543530e+00,9.908543331694779077e-01,9.810240361192901215e-01,9.704750110600888213e-01,9.592396223753383300e-01,9.474921923178125649e-01,9.356740220897149518e-01,9.247103370475179274e-01,9.163799751796722903e-01,9.138977543555946159e-01,9.225147853715528479e-01,9.484074328486640226e-01
1.560324351282930699e+01,1.000010313111029392e+00,9.908171934382022927e-01,9.808943705139956393e-01,9.701878346040061496e-01,9.587046694052696605e-01,9.465877525796504433e-01,9.342515478857591482e-01,9.226245164126061216e-01,9.135709100369301394e-01,9.105608964544193995e-01,9.193796389984246753e-01,9.472105850158755169e-01
1.565560339038913718e+01,1.000009147660457343e+00,9.907907484502588291e-01,9.808303370332334126e-01,9.700613868738940937e-01,9.584641309376429330e-01,9.461397086264256018e-01,9.334494714288824602e-01,9.212711610064382439e-01,9.114559184004289438e-01,9.075723075624175795e-01,9.157767647943422240e-01,9.444425502509452564e-01
1.570796326794896736e+01,1.000006818189271840e+00,9.907777153924316460e-01,9.808136253952633998e-01,9.700329536293769150e-01,9.583813198324282467e-01,9.459014456408311178e-01,9.328708967865553259e-01,9.200669944563002467e-01,9.092586303182536023e-01,9.040397671933759760e-01,9.109192093359632647e-01,9.396270202155563300e-01
1.576032314550879754e+01,1.000009138082890825e+00,9.907831892427687581e-01,9.808398473632284897e-01,9.700795923949100397e-01,9.584081492405470692e-01,9.458003585200254193e-01,9.324343115471819265e-01,9.189639869278601880e-01,9.070476944171925737e-01,9.002730979997561889e-01,9.054494474991032771e-01,9.335075673505115468e-01
1.581268302306862594e+01,1.000010293895778446e+00,9.908000642402783331e-01,9.809071267439209985e-01,9.702183662285537302e-01,9.586078039939459616e-01,9.459954098813705414e-01,9.324776282053662824e-01,9.186034877033206758e-01,9.059208411342379863e-01,8.979365139485045999e-01,9.014960333614124854e-01,9.281385213288367853e-01
1.586504290062845612e+01,1.000004428217251329e+00,9.908243765946522785e-01,9.810297772291357576e-01,9.705082823665843739e-01,9.591262579080527262e-01,9.467845857822445588e-01,9.335440316275793737e-01,9.198910824182802148e-01,9.072574871952854281e-01,8.989166543698560163e-01,9.013091073090344629e-01,9.257665985656459151e-01
1.591740277818828631e+01,9.999975758146670834e-01,9.908668133902058806e-01,9.812334104851972993e-01,9.710042396902830442e-01,9.600669000829908928e-01,9.483429242778753654e-01,9.359026590068283413e-01,9.232010339290857015e-01,9.115235923083123692e-01,9.037404183349023734e-01,9.054872244056538788e-01,9.271848511136606685e-01
1.596976265574811649e+01,9.999983273204766654e-01,9.909345848922586075e-01,9.815143379002491120e-01,9.716760910274087060e-01,9.613470586565371345e-01,9.504919199697481336e-01,9.392103611127710083e-01,9.279271948532983316e-01,9.177406502971268143e-01,9.110137930383045424e-01,9.124014511634191971e-01,9.310639355672076789e-01
1.602212253330794667e+01,1.000006317286334268e+00,9.910182507660842965e-01,9.818286857990812244e-01,9.724094396758489189e-01,9.627297195188643242e-01,9.527980838155731824e-01,9.427382637868819693e-01,9.329280555093361071e-01,9.242504064912213657e-01,9.185486249974740280e-01,9.195542491403243535e-01,9.352039645441202476e-01
1.607448241086777685e+01,1.000013870090483703e+00,9.911001349688982609e-01,9.821227219930597219e-01,9.730801420762460463e-01,9.639745412903385491e-01,9.548457359742009709e-01,9.458254055956674122e-01,9.372292809341481457e-01,9.297283622234682188e-01,9.247140330690681864e-01,9.252018133682458068e-01,9.381800323678728404e-01
1.612684228842760703e+01,1.000011806716959883e+00,9.911637167204043752e-01,9.823569714368244332e-01,9.736066606722453276e-01,9.649343110584177596e-01,9.563944922718353725e-01,9.481115357475986549e-01,9.403375965125063685e-01,9.335721835028747417e-01,9.288854045852446006e-01,9.288429571592281553e-01,9.397961521822563169e-01
1.617920216598743721e+01,9.999974236704171071e-01,9.912026895650211111e-01,9.825193981956673595e-01,9.739699966270151110e-01,9.655834124466249335e-01,9.574160076435178635e-01,9.495774440978067554e-01,9.422712368765123747e-01,9.358939305240232542e-01,9.313526838482933945e-01,9.310021743566724295e-01,9.407610587738345354e-01
1.623156204354726739e+01,9.999822010747942969e-01,9.912306053924652138e-01,9.826334411757841059e-01,9.742151468486787147e-01,9.660057645426660677e-01,9.580587453678250931e-01,9.504729376187913692e-01,9.434308013761411038e-01,9.373014109826292017e-01,9.329670121366722135e-01,9.327259981276859735e-01,9.421556126034069667e-01
1.628392192110709402e+01,9.999826897055584807e-01,9.912698074362066292e-01,9.827374102458105165e-01,9.744108667829678438e-01,9.663210709424470135e-01,9.585215526481277726e-01,9.511119788726403179e-01,9.442835756863794394e-01,9.384374824497796475e-01,9.345187604325031483e-01,9.348491400389670192e-01,9.447462234734351760e-01
1.633628179866692420e+01,9.999992670632178449e-01,9.913248784004495828e-01,9.828470568133276242e-01,9.745937396273322006e-01,9.665997378628020664e-01,9.589249914259575513e-01,9.516825477064722039e-01,9.450948153106439875e-01,9.396289583894807951e-01,9.363331986889894543e-01,9.375970341454623602e-01,9.486117455450795433e-01
1.638864167622675438e+01,1.000014050699659096e+00,9.913794902917008045e-01,9.829519464777047855e-01,9.747646155006546298e-01,9.668602325949632315e-01,9.593116938522799897e-01,9.522555660608670314e-01,9.459591371157592965e-01,9.409695531730104534e-01,9.384472721844646648e-01,9.408681808997979568e-01,9.534206057100035325e-01
1.644100155378658457e+01,1.000012427940157433e+00,9.914208903687212748e-01,9.830459841322214398e-01,9.749292122322135157e-01,9.671256100688104818e-01,9.597274495348198098e-01,9.529035218792432094e-01,9.469750459340895432e-01,9.425723255397437939e-01,9.409559386640909961e-01,9.446644766768521606e-01,9.589025094899238377e-01
1.649336143134641475e+01,9.999969021843044814e-01,9.914541612561410533e-01,9.831421517812723998e-01,9.751138079953758364e-01,9.674411622698358970e-01,9.602425714776174903e-01,9.537274056829201374e-01,9.482777496822982766e-01,9.446038764696956802e-01,9.440374748418645101e-01,9.491114273576750637e-01,9.649479205977107288e-01
1.654572130890624493e+01,9.999803893307664948e-01,9.914934122919023540e-01,9.832587652051566485e-01,9.753435349818446731e-01,9.678410524539324822e-01,9.609016918352143444e-01,9.547817710489279186e-01,9.499269296969369281e-01,9.471161576829723039e-01,9.477094436452774273e-01,9.541438409316828073e-01,9.713187958975455505e-01
1.659808118646607511e+01,9.999757425963573532e-01,9.915509194903416867e-01,9.834062747479140887e-01,9.756246335817053694e-01,9.683230437541328062e-01,9.616864389058336071e-01,9.560186597217072979e-01,9.518223643165302228e-01,9.499218268585969405e-01,9.516532714518108893e-01,9.592787715082231603e-01,9.773848856329114820e-01
1.665044106402590529e+01,9.999886199411498477e-01,9.916309609701068339e-01,9.835831415162836766e-01,9.759435294563697516e-01,9.688520079690504661e-01,9.625250392642115127e-01,9.573058309674596922e-01,9.537354916503905100e-01,9.526478735429378952e-01,9.553028053897733018e-01,9.637435438432179202e-01,9.822419411235038256e-01
1.670280094158573547e+01,1.000010285609482352e+00,9.917230344905428874e-01,9.837726445478180981e-01,9.762710281544451085e-01,9.693766842653506188e-01,9.633292049443122895e-01,9.584953938502953630e-01,9.554274951159328344e-01,9.549284335932898271e-01,9.581403076601562319e-01,9.668855525424474573e-01,9.851802987869149320e-01
1.675516081914556565e+01,1.000021117707013962e+00,9.918061875760364465e-01,9.839506769531434216e-01,9.765770869335587134e-01,9.698566312048221283e-01,9.640412876013733090e-01,9.595032490574461059e-01,9.567782537396551934e-01,9.566048148943463447e-01,9.599874453658480133e-01,9.685581207594269326e-01,9.861451555319455942e-01
1.680752069670539584e+01,1.000010341602628694e+00,9.918699729971292012e-01,9.841079645346630933e-01,9.768547096947141073e-01,9.702888737896512295e-01,9.646656158639431711e-01,9.603480211319557203e-01,9.578361030262133591e-01,9.577873235589763334e-01,9.610743998525376197e-01,9.691870968771502115e-01,9.858165900003775795e-01
1.685988057426522602e+01,9.999887325892086176e-01,9.919264720184562956e-01,9.842592956832710849e-01,9.771238127971982879e-01,9.707029491605118077e-01,9.652498197543467606e-01,9.611113139029386909e-01,9.587455975485431603e-01,9.587328355977815519e-01,9.618426814463477692e-01,9.694789287545722001e-01,9.852411619716177071e-01
1.691224045182505620e+01,9.999759082392504217e-01,9.919953834199313203e-01,9.844246759677667269e-01,9.774059135785425623e-01,9.711251772178769448e-01,9.658323902865140198e-01,9.618586750118383044e-01,9.596266278259460991e-01,9.596597123997030465e-01,9.626680244462859637e-01,9.700273258028697665e-01,9.853060145733231190e-01
1.696460032938488283e+01,9.999806168302385334e-01,9.920841170368134287e-01,9.846096572253415502e-01,9.777046709852132977e-01,9.715584869101050458e-01,9.664193912701786182e-01,9.626081356384406096e-01,9.605256861967762516e-01,9.606676464749694944e-01,9.637302163106860053e-01,9.711110293135892801e-01,9.864147130140610287e-01
1.701696020694471301e+01,9.999971844864394832e-01,9.921865292987850360e-01,9.848079987750516517e-01,9.780142052328925084e-01,9.719982382327628789e-01,9.670092603011196664e-01,9.633647816030418420e-01,9.614596671065869238e-01,9.617886765619714229e-01,9.650685332740778222e-01,9.727457316633438822e-01,9.884959472224351673e-01
1.706932008450454319e+01,1.000012763187626330e+00,9.922910540176833605e-01,9.850112593960399510e-01,9.783311526207921771e-01,9.724483048888175052e-01,9.676154345010629099e-01,9.641534806387216383e-01,9.624640577851640844e-01,9.630594835956315380e-01,9.666913752952749350e-01,9.748464436137544986e-01,9.912320570177545198e-01
1.712167996206437337e+01,1.000014444791837764e+00,9.923858927951961784e-01,9.852108555741837526e-01,9.786527371172688561e-01,9.729149110463753969e-01,9.682566894821835746e-01,9.650083031534256728e-01,9.635872191196522829e-01,9.645315838294753474e-01,9.686207898711560738e-01,9.773346023872958588e-01,9.942887831037476865e-01
1.717403983962420355e+01,9.999997129855451306e-01,9.924682068432038040e-01,9.854045172214420667e-01,9.789789140047097105e-01,9.734028149408564534e-01,9.689456909253518768e-01,9.659522975743897177e-01,9.648615150079142833e-01,9.662364355050493403e-01,9.708590465728531571e-01,9.801251636134258316e-01,9.973829445872303134e-01
1.722639971718403373e+01,9.999831909373323446e-01,9.925520979428691382e-01,9.856054320726252982e-01,9.793221762242412254e-01,9.739245368179544338e-01,9.696956249925460236e-01,9.669981888100176448e-01,9.662931637000440332e-01,9.681580170768564475e-01,9.733381442453342691e-01,9.830558167438206985e-01,1.000219220299542577e+00
1.727875959474386391e+01,9.999827564021852577e-01,9.926554156538187623e-01,9.858307708849506357e-01,9.796987819570770473e-01,9.744952848431073233e-01,9.705195601813716433e-01,9.681524162022419056e-01,9.678699390667008240e-01,9.702413350686817095e-01,9.759252084631391266e-01,9.858878611071910658e-01,1.002483255563225262e+00
1.733111947230369410e+01,9.999980275610441671e-01,9.927769419919449945e-01,9.860778578704696429e-01,9.801047849742980933e-01,9.751108706517154223e-01,9.714139973066167055e-01,9.694104840735688899e-01,9.695772432894341764e-01,9.724404751133292057e-01,9.785142956277360637e-01,9.884472907939939601e-01,1.004007751266387860e+00
1.738347934986352428e+01,1.000012463586507971e+00,9.928981156036729150e-01,9.863243374995493973e-01,9.805137610787371116e-01,9.757429384007343387e-01,9.723537073596196789e-01,9.707573034104659548e-01,9.714160838204222159e-01,9.747740637483771620e-01,9.811428244161785051e-01,9.908135721909098192e-01,1.005001362948955590e+00
1.743583922742335446e+01,1.000014580809828191e+00,9.930054594973556359e-01,9.865506614699861565e-01,9.808973748549912886e-01,9.763546737033529377e-01,9.732990101661324056e-01,9.721637250760750693e-01,9.733911030985568091e-01,9.773151776724425810e-01,9.840004508966834207e-01,9.933574557951541095e-01,1.006099357164076835e+00
1.748819910498318464e+01,1.000007078586557796e+00,9.930997755231129043e-01,9.867500567331015660e-01,9.812354138987395835e-01,9.769077190264403576e-01,9.741929035768590595e-01,9.735634631734909616e-01,9.754545608363015541e-01,9.800909955238246152e-01,9.872783900058581530e-01,9.965406624486922160e-01,1.008126095912866171e+00
1.754055898254301482e+01,9.999991377851391583e-01,9.931883950416546813e-01,9.869234249308466156e-01,9.815154018693139637e-01,9.773666824780326001e-01,9.749668789261241031e-01,9.748501378492430147e-01,9.774755991340957628e-01,9.829962771797181587e-01,9.909962060218682200e-01,1.000637543801875085e+00,1.011726512747239681e+00
1.759291886010284145e+01,9.999984350295628710e-01,9.932790289208367485e-01,9.870775181643312024e-01,9.817385424858678933e-01,9.777169669687781894e-01,9.755740074301577636e-01,9.759252558475528527e-01,9.792939451098097159e-01,9.858292031960186330e-01,9.949814889102186477e-01,1.005619290731651461e+00,1.017134650343626934e+00
1.764527873766267163e+01,1.000005336408565926e+00,9.933732081000343772e-01,9.872163082804831236e-01,9.819095065344497497e-01,9.779566124828522611e-01,9.759906177067612099e-01,9.767210894397077015e-01,9.807750092023559407e-01,9.883806067998522904e-01,9.989758788840000792e-01,1.011239129718620067e+00,1.024188113993736771e+00
1.769763861522250181e+01,1.000011251254814271e+00,9.934605121984437792e-01,9.873262428549417491e-01,9.820085133440706882e-01,9.780537153002413220e-01,9.761630667702634323e-01,9.771487773874139027e-01,9.817790035518623171e-01,9.904457068535128528e-01,1.002702302803305745e+00,1.017150629542356466e+00,1.032473090052943077e+00
1.774999849278233199e+01,1.000010144162153836e+00,9.935319858619997557e-01,9.873908192203046941e-01,9.820053102634700437e-01,9.779571317340074454e-01,9.760121158665336916e-01,9.770939998173926444e-01,9.821476358398500972e-01,9.918058365602612225e-01,1.005854163435675241e+00,1.022930098302578639e+00,1.041423011367265117e+00
1.780235837034216217e+01,1.000007872004045728e+00,9.935965283955009442e-01,9.874215906263045239e-01,9.819121765237288635e-01,9.776762944404490119e-01,9.755382483516598091e-01,9.765365098747950112e-01,9.818152584856483234e-01,9.923030456098422825e-01,1.008114666925460368e+00,1.028051469318383315e+00,1.050316317572447478e+00
1.785471824790199236e+01,1.000010248273383251e+00,9.936685215285030459e-01,9.874529399322249379e-01,9.817950639754318143e-01,9.773180494562893061e-01,9.748908580032457083e-01,9.756521364212398240e-01,9.809354869756032880e-01,9.919747191117642693e-01,1.009275636229192363e+00,1.031960211205310562e+00,1.058296452908161767e+00
1.790707812546182254e+01,1.000011460198108937e+00,9.937504812909651042e-01,9.875177166092673486e-01,9.817416526523931042e-01,9.770482425953663785e-01,9.743281588874193044e-01,9.747828326060419268e-01,9.798838791618860178e-01,9.911209989156767319e-01,1.009395001604152631e+00,1.034300501987929444e+00,1.064564505660560156e+00
1.795943800302165272e+01,1.000005650588139838e+00,9.938436238054293437e-01,9.876472929110504673e-01,9.818392554263245531e-01,9.770356069850918423e-01,9.741194724362619572e-01,9.743018221339668772e-01,9.791122535697255325e-01,9.902031819195843410e-01,1.008815076741764516e+00,1.035106639989986643e+00,1.068669450335893778e+00
1.801179788058148290e+01,9.999988539696234024e-01,9.939594719001272338e-01,9.878710410835565003e-01,9.821476265010883333e-01,9.773822248584188577e-01,9.744198755634523312e-01,9.744263480842971781e-01,9.789073273686813570e-01,9.895779817694466685e-01,1.007935547713049607e+00,1.034715408271833059e+00,1.070629972671926167e+00
1.806415775814131308e+01,9.999996610685547571e-01,9.941069126250489107e-01,9.881940259929223869e-01,9.826618724448895614e-01,9.780672736730475769e-01,9.751914596596030771e-01,9.751126771954345962e-01,9.792519087846583981e-01,9.893115911779964966e-01,1.006972212981586123e+00,1.033509095839345582e+00,1.070805916664633317e+00
1.811651763570114326e+01,1.000007706872611424e+00,9.942802573710139979e-01,9.885890377040551513e-01,9.833160365578555995e-01,9.789722078828714258e-01,9.762598473159630474e-01,9.761475849058040000e-01,9.799403965104883651e-01,9.892845212986246528e-01,1.005989211621452606e+00,1.031812316925459605e+00,1.069716306881204115e+00
1.816887751326097344e+01,1.000015315292221540e+00,9.944637070187072325e-01,9.890124047787233197e-01,9.840206629344120381e-01,9.799507794804863670e-01,9.774248629991647563e-01,9.773014251273237640e-01,9.807650885654312090e-01,9.893866753419437998e-01,1.005057029509157429e+00,1.029938594210776603e+00,1.067922773182558682e+00
1.822123739082080007e+01,1.000013306999019802e+00,9.946386253727347304e-01,9.894193217297397869e-01,9.846917147513223334e-01,9.808743968581535855e-01,9.785208512600079844e-01,9.783966591835037141e-01,9.815815943211404493e-01,9.895670313194787626e-01,1.004276829410321037e+00,1.028173985382566880e+00,1.065912835660250968e+00
1.827359726838063025e+01,9.999989771152590912e-01,9.947944533359426300e-01,9.897826299722705112e-01,9.852803856085109446e-01,9.816731903760658184e-01,9.794651850396112192e-01,9.793555193481301435e-01,9.823440472455304828e-01,9.898454891570460656e-01,1.003766346846101110e+00,1.026746101019248236e+00,1.064020610981346815e+00
1.832595714594046044e+01,9.999838071911086868e-01,9.949413722399522708e-01,9.901127058406309356e-01,9.858015522832289657e-01,9.823732861262113314e-01,9.803034919173498896e-01,9.802515192074708894e-01,9.831614896180959073e-01,9.903746130811914572e-01,1.003731022628738145e+00,1.025912881954650135e+00,1.062521143929614054e+00
1.837831702350029062e+01,9.999843534500232334e-01,9.951011068297235251e-01,9.904446815626551937e-01,9.863134438515633873e-01,9.830654301173054055e-01,9.811658033179818661e-01,9.812559022885445348e-01,9.842438308640222289e-01,9.914015597760572618e-01,1.004463705558450215e+00,1.026026115060489019e+00,1.061797068182936510e+00
1.843067690106012080e+01,1.000000983767724394e+00,9.952797214135385984e-01,9.907984916054815017e-01,9.868578900416337119e-01,9.838193282986394950e-01,9.821514071586010530e-01,9.824937593998757102e-01,9.857349643745892953e-01,9.930874753137394206e-01,1.006161487290998302e+00,1.027367194935651762e+00,1.062269791431284194e+00
1.848303677861995098e+01,1.000015818777123089e+00,9.954619106875262080e-01,9.911660695652575459e-01,9.874372399514272924e-01,9.846477211379932593e-01,9.832783350996980865e-01,9.839771166516544376e-01,9.876248466948247540e-01,9.953863506584741394e-01,1.008747524972720466e+00,1.029883587300331138e+00,1.064058309143616432e+00
1.853539665617978116e+01,1.000014248750562773e+00,9.956340088399342481e-01,9.915374293502786651e-01,9.880456475291695684e-01,9.855454488887780418e-01,9.845326318237138663e-01,9.856653857776620509e-01,9.898182679710144649e-01,9.981115844518798630e-01,1.011910672673701272e+00,1.033150038838496876e+00,1.066761800272629568e+00
1.858775653373961134e+01,9.999987772614756798e-01,9.957996563692794734e-01,9.919202386683398931e-01,9.886950957364397663e-01,9.865250842740450610e-01,9.859177547342864445e-01,9.875344248163301364e-01,9.922328752126913232e-01,1.001077612829911923e+00,1.015308192953731092e+00,1.036630807992899417e+00,1.069691960570075873e+00
1.864011641129944152e+01,9.999823161158556406e-01,9.959727252770996797e-01,9.923310317884266318e-01,9.894038238214958314e-01,9.876022506537398549e-01,9.874380811591914053e-01,9.895633716568645877e-01,9.948022196549834995e-01,1.004145764230675253e+00,1.018699672750090546e+00,1.039959810357504288e+00,1.072335341970366507e+00
1.869247628885927170e+01,9.999777193739792791e-01,9.961652912418584860e-01,9.927778647614704521e-01,9.901701600872410136e-01,9.887574746017533389e-01,9.890465183341334843e-01,9.916675696524853700e-01,9.973972881698801585e-01,1.007144541254329395e+00,1.021889096226081595e+00,1.042952745961153838e+00,1.074543149701116640e+00
1.874483616641910189e+01,9.999906477333646571e-01,9.963788176612186076e-01,9.932482692830663096e-01,9.909561824143383602e-01,9.899146783988805876e-01,9.906165652028479096e-01,9.936615304376320568e-01,9.997742033920292704e-01,1.009789206349678725e+00,1.024594495360053648e+00,1.045406436666156180e+00,1.076293936838572884e+00
1.879719604397893207e+01,1.000012362631004237e+00,9.965976113402008618e-01,9.937070777484001693e-01,9.916942332916967029e-01,9.909608698349581246e-01,9.919788428720180962e-01,9.953130371789310482e-01,1.001639743842570596e+00,1.011739221203345362e+00,1.026455907806507861e+00,1.046988821842166573e+00,1.077377903787772873e+00
1.884955592153875870e+01,1.000023242686529645e+00,9.967966474352839557e-01,9.941151961610131815e-01,9.923235590411341178e-01,9.918076394684189889e-01,9.930138956840244280e-01,9.964718179991889357e-01,1.002816431927253227e+00,1.012793034408695725e+00,1.027241175048532851e+00,1.047412516141010386e+00,1.077431225902191203e+00
1.890191579909858888e+01,1.000012513668121050e+00,9.969649945305376626e-01,9.944610413496146606e-01,9.928338082823829902e-01,9.924506755423099236e-01,9.937316803415232602e-01,9.971733913407466732e-01,1.003376834598676881e+00,1.013063915207711441e+00,1.027083644089514802e+00,1.046761824314965228e+00,1.076353203478366494e+00
1.895427567665841906e+01,9.999909510852370564e-01,9.971171809047093548e-01,9.947697707158055236e-01,9.932706762897106634e-01,9.929699517787300422e-01,9.942645175055171425e-01,9.976243248450531453e-01,1.003624905914034526e+00,1.012971235209680687e+00,1.026517478278556217e+00,1.045639193566215708e+00,1.074678525240238658e+00
1.900663555421824924e+01,9.999781716623095118e-01,9.972765772208740387e-01,9.950783106483525042e-01,9.936972738572742436e-01,9.934711309869902474e-01,9.947813017692247461e-01,9.980816101731363466e-01,1.003933845908991263e+00,1.013033969722493932e+00,1.026233943750539446e+00,1.044917824888430991e+00,1.073430485867336470e+00
1.905899543177807942e+01,9.999829245362541474e-01,9.974542303376351393e-01,9.954080861915826084e-01,9.941551613342419769e-01,9.940277996255684201e-01,9.954017330794484586e-01,9.987268568340008645e-01,1.004564178338796854e+00,1.013610180310589248e+00,1.026711158091512255e+00,1.045225417764662046e+00,1.073436244728102062e+00
1.911135530933790960e+01,9.999995354335626807e-01,9.976461645249176113e-01,9.957610600034186854e-01,9.946563631353190216e-01,9.946656074685161775e-01,9.961669337982110850e-01,9.996150867579277621e-01,1.005577695656177939e+00,1.014754256313592506e+00,1.027976309477976580e+00,1.046546278935926111e+00,1.074649212231870710e+00
1.916371518689773978e+01,1.000015155777246312e+00,9.978408904393486489e-01,9.961284906843100861e-01,9.951945395346414314e-01,9.953772562638477650e-01,9.970602383192025409e-01,1.000703746603251121e+00,1.006877293951494723e+00,1.016269173460336406e+00,1.029668133889087622e+00,1.048278569630044732e+00,1.076139614030174885e+00
1.921607506445756997e+01,1.000016877378685054e+00,9.980260252005543897e-01,9.964991671153657915e-01,9.957578432707643312e-01,9.961445621517078797e-01,9.980453624132021861e-01,1.001917565224329953e+00,1.008314823878714073e+00,1.017883155935023431e+00,1.031323436409303573e+00,1.049691620275301940e+00,1.076812248824257523e+00
1.926843494201740015e+01,1.000002186650954750e+00,9.981987171363629896e-01,9.968702334666325049e-01,9.963414383830871968e-01,9.969553967128613747e-01,9.990928301734314232e-01,1.003193369596811158e+00,1.009769820094053472e+00,1.019389476693119745e+00,1.032624241492341888e+00,1.050355352830025568e+00,1.076157414747830110e+00
1.932079481957723033e+01,9.999856993361249113e-01,9.983726519602182936e-01,9.972530511245771834e-01,9.969510946373902893e-01,9.978043158957539127e-01,1.000177714851117949e+00,1.004476555531420567e+00,1.011149069297267333e+00,1.020657294086908973e+00,1.033431531592120312e+00,1.050208068734964639e+00,1.074372314221308855e+00
1.937315469713706051e+01,9.999853013691456516e-01,9.985646607152165455e-01,9.976597749126040471e-01,9.975892022988216423e-01,9.986771751848575462e-01,1.001261588693294957e+00,1.005698122986785403e+00,1.012354194131949603e+00,1.021579052613269978e+00,1.033684606682087725e+00,1.049344273051960208e+00,1.071899530083470164e+00
1.942551457469689069e+01,1.000000608101867083e+00,9.987739164387802182e-01,9.980855850905789861e-01,9.982425608660147054e-01,9.995470927313939713e-01,1.002298529421797424e+00,1.006790628180266767e+00,1.013302168502116629e+00,1.022077881250606390e+00,1.033353889883784404e+00,1.047829414295418538e+00,1.068929678910848224e+00
1.947787445225671732e+01,1.000015076583988360e+00,9.989842931811830917e-01,9.985145806539991176e-01,9.988957783034710936e-01,1.000400027116949753e+00,1.003277985125089700e+00,1.007752067050547096e+00,1.014009514299480053e+00,1.022202602678028205e+00,1.032524490855499799e+00,1.045740045263382489e+00,1.065356005537400064e+00
1.953023432981654750e+01,1.000017226501613399e+00,9.991849311455824889e-01,9.989404216375761258e-01,9.995534316898275762e-01,1.001261052086345638e+00,1.004258848436510476e+00,1.008692106774477404e+00,1.014654902716919604e+00,1.022211673955032651e+00,1.031515423522468833e+00,1.043364178652920859e+00,1.061194599241012781e+00
1.958259420737637768e+01,1.000009756200919364e+00,9.993786242590448898e-01,9.993711173578434526e-01,1.000238321597067603e+00,1.002183410927420359e+00,1.005347490627437113e+00,1.009799025837171849e+00,1.015538598024815053e+00,1.022537323038147816e+00,1.030880660155377493e+00,1.041313932610788751e+00,1.056987413144576893e+00
1.963495408493620786e+01,1.000001844438178189e+00,9.995741852229439450e-01,9.998177304441373536e-01,1.000971505957439112e+00,1.003213427188841322e+00,1.006640027691410255e+00,1.011252113634619754e+00,1.016960841067038324e+00,1.023633400669185178e+00,1.031243361029817285e+00,1.040380091704704357e+00,1.053728359391328251e+00
1.968731396249603804e+01,1.000001169391401268e+00,9.997789406540419366e-01,1.000286077297282361e+00,1.001760109432111356e+00,1.004368696148575602e+00,1.008182140293390816e+00,1.013151715274461795e+00,1.019109635242126499e+00,1.025809304598559013e+00,1.033064548358329615e+00,1.041213346287214847e+00,1.052375053677344185e+00
1.973967384005586823e+01,1.000008097309533994e+00,9.999924281335255127e-01,1.000771132830585053e+00,1.002592707439371456e+00,1.005632868292317461e+00,1.009958737482792079e+00,1.015495550765780797e+00,1.022011538860294388e+00,1.029138801819291960e+00,1.036486140687896018e+00,1.044058815428428710e+00,1.053368514820558266e+00
1.979203371761569841e+01,1.000014038375807823e+00,1.000203306456461716e+00,1.001253376380306648e+00,1.003436304131261725e+00,1.006954484154237273e+00,1.011895419841676080e+00,1.018182460939304645e+00,1.025535465219404863e+00,1.033458434723270480e+00,1.041312132440508131e+00,1.048695311013855713e+00,1.056479851879840393e+00
1.984439359517552859e+01,1.000012957306279038e+00,1.000400816513745905e+00,1.001709660260749146e+00,1.004246237021590771e+00,1.008256295305317352e+00,1.013869223441258516e+00,1.021029236307000598e+00,1.029423696468391825e+00,1.038424066178331273e+00,1.047103095560533159e+00,1.054578158755676842e+00,1.061019435993296289e+00
1.989675347273535877e+01,1.000010709476123916e+00,1.000586604578704852e+00,1.002128120521279087e+00,1.004984140380640101e+00,1.009456146605865134e+00,1.015733364422101381e+00,1.023803136719361406e+00,1.033341531922793211e+00,1.043595118899651952e+00,1.053322487658596707e+00,1.061085892170177347e+00,1.066248665753394054e+00
1.994911335029518895e+01,1.000013107525639100e+00,1.000765342666978475e+00,1.002504862393861496e+00,1.005624265522424565e+00,1.010486271151080251e+00,1.017352291822788857e+00,1.026274854790339086e+00,1.036950617597510060e+00,1.048534451218621877e+00,1.059480281757734677e+00,1.067745416369874079e+00,1.071760303647365298e+00
2.000147322785501913e+01,1.000014339936592611e+00,1.000932937111578491e+00,1.002835533369976106e+00,1.006153804686855002e+00,1.011309151566160969e+00,1.018639741664810527e+00,1.028282353511362324e+00,1.039995417004967448e+00,1.052906031862061553e+00,1.065228498818773684e+00,1.074327816780312528e+00,1.077612940635298999e+00
2.005383310541484931e+01,1.000008550744252434e+00,1.001085813051277640e+00,1.003122163705513437e+00,1.006579346930514207e+00,1.011928347101172410e+00,1.019580688833774396e+00,1.029769624173166420e+00,1.042356926841934817e+00,1.056525328591127577e+00,1.070368993456360496e+00,1.080766000267660010e+00,1.084129052138564919e+00
2.010619298297467594e+01,1.000001774063897342e+00,1.001231838548479303e+00,1.003379978354184354e+00,1.006927208094194448e+00,1.012381627185425570e+00,1.020218979343666899e+00,1.030772491515671963e+00,1.044038522916755918e+00,1.059335028750272745e+00,1.074780329517832644e+00,1.086956410130436756e+00,1.091471506700275373e+00
2.015855286053450612e+01,1.000002599849849849e+00,1.001382263030310860e+00,1.003628537374697149e+00,1.007230953154188091e+00,1.012721493704839215e+00,1.020627747503720428e+00,1.031377852948753837e+00,1.045116717378288262e+00,1.061351094828119068e+00,1.078347910515588426e+00,1.092614636563042696e+00,1.099289249595766238e+00
2.021091273809433631e+01,1.000010662707850218e+00,1.001540682768266910e+00,1.003881272487493259e+00,1.007520871114626848e+00,1.013002764259569588e+00,1.020892215168864414e+00,1.031699595379984791e+00,1.045713703966759445e+00,1.062647727824908017e+00,1.080987771163741895e+00,1.097342165686289617e+00,1.106733445349534772e+00
2.026327261565416649e+01,1.000018286890467900e+00,1.001702681513821691e+00,1.004142847152208251e+00,1.007818859901411290e+00,1.013274709207012014e+00,1.021098891833885469e+00,1.031865972201329917e+00,1.045989391979169847e+00,1.063375753240536126e+00,1.082742914914612165e+00,1.100880373383888111e+00,1.112915848436895505e+00
2.031563249321399667e+01,1.000016292919161609e+00,1.001859633020732554e+00,1.004409230764586214e+00,1.008133025972957952e+00,1.013568657072138501e+00,1.021315474558064373e+00,1.031992797194384970e+00,1.046112461930208903e+00,1.063745865451327655e+00,1.083822041816293380e+00,1.103314139197559385e+00,1.117487930638345839e+00
2.036799237077382685e+01,1.000001978036759498e+00,1.002007224653182149e+00,1.004675800070884639e+00,1.008463309436628208e+00,1.013897968337736266e+00,1.021581123909452327e+00,1.032159383116601603e+00,1.046216407892180955e+00,1.063957886594499413e+00,1.084501520828505816e+00,1.104994602755667188e+00,1.120800452174890216e+00
2.042035224833365703e+01,9.999868219188946528e-01,1.002155736086323357e+00,1.004951741629265261e+00,1.008820149299901825e+00,1.014279273234321543e+00,1.021926298062081129e+00,1.032419949588910368e+00,1.046390369934697251e+00,1.064148052028948355e+00,1.084985044911023655e+00,1.106247459037315695e+00,1.123445817523087475e+00
2.047271212589348721e+01,9.999873770535763207e-01,1.002322804887195495e+00,1.005257105082236535e+00,1.009227953102215469e+00,1.014744052142930952e+00,1.022393320562700936e+00,1.032832374626275307e+00,1.046711753356431407e+00,1.064412230253152902e+00,1.085377995364854575e+00,1.107191123975788338e+00,1.125669514567535279e+00
2.052507200345331739e+01,1.000004017032755321e+00,1.002511325460582414e+00,1.005600004078894161e+00,1.009702504163533243e+00,1.015318269772731430e+00,1.023021649803533606e+00,1.033454329168719044e+00,1.047261249072023892e+00,1.064851855163043703e+00,1.085775523358381900e+00,1.107841146911575425e+00,1.127295854740103964e+00
2.057743188101314757e+01,1.000018861990574104e+00,1.002704851315104229e+00,1.005966997625092674e+00,1.010234255430162209e+00,1.015997152226325584e+00,1.023813700608562582e+00,1.034301737540750166e+00,1.048080555935006819e+00,1.065550085558444993e+00,1.086303301265466148e+00,1.108300961213474434e+00,1.128162441130181159e+00
2.062979175857297776e+01,1.000017302142514719e+00,1.002887704416610459e+00,1.006339712122900742e+00,1.010799155238101044e+00,1.016747293154779852e+00,1.024724204268032235e+00,1.035319882184992490e+00,1.049118894131052748e+00,1.066491399657129469e+00,1.087030004530994187e+00,1.108757645704992578e+00,1.128468727462332843e+00
2.068215163613280794e+01,1.000001834991100402e+00,1.003059891358771605e+00,1.006711680446575663e+00,1.011378322940416963e+00,1.017529727452535893e+00,1.025685935428451323e+00,1.036407780522640376e+00,1.050245136806172264e+00,1.067538789994574078e+00,1.087875082112786052e+00,1.109303720792513603e+00,1.128643306014270875e+00
2.073451151369263812e+01,9.999853758789019054e-01,1.003232499262864952e+00,1.007088189506931242e+00,1.011965585972167680e+00,1.018319470595919762e+00,1.026646558213835325e+00,1.037477231559351010e+00,1.051329463297793865e+00,1.068524104841582778e+00,1.088660437187724650e+00,1.109845342084975428e+00,1.128949785329311117e+00
2.078687139125246475e+01,9.999807840796098857e-01,1.003417301557289143e+00,1.007476734860980550e+00,1.012560572282287907e+00,1.019104790789848725e+00,1.027580071878047008e+00,1.038485719465681134e+00,1.052310191202590506e+00,1.069360778712047155e+00,1.089264345897186459e+00,1.110226886902877963e+00,1.129314669887892864e+00
2.083923126881229493e+01,9.999937161065899360e-01,1.003617478000653707e+00,1.007874237517095040e+00,1.013151342041163971e+00,1.019864689608388941e+00,1.028459740677682754e+00,1.039408054396113279e+00,1.053173411435284645e+00,1.070052507207978953e+00,1.089696936799590565e+00,1.110411254306099993e+00,1.129536882071661141e+00
2.089159114637212511e+01,1.000015431171058067e+00,1.003819772232256158e+00,1.008257402932662972e+00,1.013701125454564256e+00,1.020548844334765004e+00,1.029226239927677478e+00,1.040186103125651185e+00,1.053878516154918898e+00,1.070597409921064225e+00,1.090012646747450242e+00,1.110489936956575718e+00,1.129574070875022818e+00
2.094395102393195529e+01,1.000026309748915487e+00,1.004000634425441074e+00,1.008592788403338769e+00,1.014162583837806109e+00,1.021094357600673685e+00,1.029801973334079301e+00,1.040731324289197346e+00,1.054334071782669469e+00,1.070917618412585925e+00,1.090179327265310638e+00,1.110522650817590273e+00,1.129557071892306697e+00
2.099631090149178547e+01,1.000015578961025442e+00,1.004148523670648441e+00,1.008865367034130989e+00,1.014515783193222997e+00,1.021475403995687481e+00,1.030153344867227760e+00,1.040998045318106024e+00,1.054475056994873983e+00,1.070921912826482858e+00,1.090086543958462606e+00,1.110431155282202154e+00,1.129567328373750401e+00
2.104867077905161565e+01,9.999940118370355124e-01,1.004276479664212518e+00,1.009094457157621472e+00,1.014791097813984466e+00,1.021737500965618661e+00,1.030342246511338322e+00,1.041059967986653456e+00,1.054373142534909658e+00,1.070654010336825834e+00,1.089714639564053789e+00,1.110112624732568332e+00,1.129509817070220912e+00
2.110103065661144583e+01,9.999812316811532709e-01,1.004408285276986668e+00,1.009318447828720711e+00,1.015052324635737024e+00,1.021979878647493623e+00,1.030510906125898796e+00,1.041104897329149015e+00,1.054255242533585379e+00,1.070357220536164000e+00,1.089272216955967876e+00,1.109650647362637077e+00,1.129261860814918972e+00
2.115339053417127602e+01,9.999859690983802230e-01,1.004557707920196608e+00,1.009567757906045582e+00,1.015357664904119384e+00,1.022298728019324088e+00,1.030802263533790342e+00,1.041329153262620322e+00,1.054374196735170743e+00,1.070336581588668068e+00,1.089091864750684646e+00,1.109329289197220847e+00,1.128889774565178916e+00
2.120575041173110620e+01,1.000002577863216002e+00,1.004722800932722704e+00,1.009850259515407300e+00,1.015729063658906473e+00,1.022732310590996674e+00,1.031271320621878429e+00,1.041803903461950398e+00,1.054817824697749318e+00,1.070701827427524178e+00,1.089319678098148669e+00,1.109347788219499753e+00,1.128605262352543770e+00
2.125811028929093638e+01,1.000018191569332027e+00,1.004890675615139672e+00,1.010151173515899892e+00,1.016144943774257348e+00,1.023243931380435123e+00,1.031854532252305834e+00,1.042424615087938600e+00,1.055427269063547113e+00,1.071235764641069954e+00,1.089706064437579336e+00,1.109517716783458008e+00,1.128460299430992908e+00
2.131047016685076656e+01,1.000019895251302637e+00,1.005045320539999398e+00,1.010444752029147075e+00,1.016560081635961899e+00,1.023755514306371683e+00,1.032423775421607237e+00,1.042992721460141992e+00,1.055912133640450667e+00,1.071540077010321834e+00,1.089752433892656969e+00,1.109318905163745095e+00,1.128153868088607181e+00
2.136283004441059674e+01,1.000005195829041904e+00,1.005180638213756694e+00,1.010714762782806142e+00,1.016939699136554909e+00,1.024203449776790897e+00,1.032874991522475083e+00,1.043351886810250928e+00,1.056053250617327910e+00,1.071324536285753748e+00,1.089091618713929233e+00,1.108309990578311366e+00,1.127239120166174446e+00
2.141518992197042337e+01,9.999887019098697705e-01,1.005308225010988821e+00,1.010965172285956060e+00,1.017275515597245716e+00,1.024563691043828051e+00,1.033167823636972793e+00,1.043450296413724221e+00,1.055799647406156838e+00,1.070556902445508829e+00,1.087718626598192184e+00,1.106469331051021854e+00,1.125532048009124431e+00
2.146754979953025355e+01,9.999882808815546698e-01,1.005443545463349242e+00,1.011204636376715316e+00,1.017566662130287014e+00,1.024826607876867079e+00,1.033290424223485715e+00,1.043289038714265260e+00,1.055191121231420892e+00,1.069350352264881732e+00,1.085848780120557411e+00,1.104088964577744525e+00,1.123223172137196135e+00
2.151990967709008373e+01,1.000003572904473614e+00,1.005584794934783144e+00,1.011424418779919510e+00,1.017794444816290111e+00,1.024964038442468306e+00,1.033210402482855672e+00,1.042842004782971177e+00,1.054223029639389075e+00,1.067739209084297647e+00,1.083570943376891194e+00,1.101319498841190070e+00,1.120497489871612018e+00
2.157226955464991391e+01,1.000018028751921362e+00,1.005714575877951988e+00,1.011602450826704525e+00,1.017930315774157712e+00,1.024940617673803178e+00,1.032885338442790513e+00,1.042056761464616788e+00,1.052822407827937790e+00,1.065606665404062348e+00,1.080691748011276987e+00,1.097884373589206763e+00,1.117095112824731284e+00
2.162462943220974410e+01,1.000020159579175782e+00,1.005821194330972723e+00,1.011729942123112957e+00,1.017972437384562223e+00,1.024764540625618725e+00,1.032332452702424463e+00,1.040949507032732591e+00,1.050978452165626686e+00,1.062865963354854948e+00,1.076977869197414561e+00,1.093344985533718061e+00,1.112412248016106053e+00
2.167698930976957428e+01,1.000012669339210403e+00,1.005910500771411975e+00,1.011828346942236445e+00,1.017970593374014410e+00,1.024524920006911088e+00,1.031686348174898127e+00,1.039697444224781275e+00,1.048894038722120614e+00,1.059709610914638445e+00,1.072551681487565078e+00,1.087664444423801724e+00,1.106115420110248992e+00
2.172934918732940446e+01,1.000004737552414147e+00,1.006000272393529960e+00,1.011942735726347964e+00,1.018015936549112821e+00,1.024376848948327812e+00,1.031181295247577623e+00,1.038624817119048194e+00,1.046988671355773892e+00,1.056651527683194702e+00,1.068007736821985132e+00,1.081453086311623402e+00,1.098594229245835274e+00
2.178170906488923464e+01,1.000004041383456777e+00,1.006109250636975982e+00,1.012121351366551236e+00,1.018204218724207744e+00,1.024481401007028225e+00,1.031061215433933809e+00,1.038075999266028449e+00,1.045726710080856714e+00,1.054300474067137561e+00,1.064124954108268017e+00,1.075649833602364325e+00,1.090774869696750748e+00
2.183406894244906482e+01,1.000010947047455190e+00,1.006246083228786059e+00,1.012392558632427830e+00,1.018593704931713750e+00,1.024936678097350118e+00,1.031474567003291209e+00,1.038262254320697187e+00,1.045399187373506011e+00,1.053052653318776732e+00,1.061440459255215352e+00,1.070966277110503961e+00,1.083520054168035873e+00
2.188642882000889500e+01,1.000016865100836982e+00,1.006404280819802599e+00,1.012751893716117735e+00,1.019180897683388931e+00,1.025739025649453406e+00,1.032417235821536439e+00,1.039180601904154067e+00,1.046009301033481442e+00,1.052928592528454832e+00,1.060015069129500720e+00,1.067551901327385977e+00,1.077168666232939165e+00
2.193878869756872518e+01,1.000015760800796016e+00,1.006571575991159762e+00,1.013169720689802933e+00,1.019908582478964432e+00,1.026794868360324964e+00,1.033752454383702890e+00,1.040646422093961743e+00,1.047321774359489810e+00,1.053641425914082275e+00,1.059516937286507865e+00,1.065070946137694818e+00,1.071530626489233917e+00
2.199114857512855536e+01,1.000013488577214504e+00,1.006741124921559427e+00,1.013609815050353413e+00,1.020697593078770726e+00,1.027972330149441449e+00,1.035290334677130275e+00,1.042410808161174485e+00,1.049030104761706994e+00,1.054827781968870282e+00,1.059527063165632166e+00,1.063073997711587504e+00,1.066254961837693527e+00
2.204350845268838199e+01,1.000015859697533260e+00,1.006908363200905709e+00,1.014041924921434967e+00,1.021480628980743877e+00,1.029161237891703662e+00,1.036879302093704824e+00,1.044290298198502720e+00,1.050934654448720584e+00,1.056288292112446792e+00,1.059856989388368254e+00,1.061394507949151134e+00,1.061263613423450991e+00
2.209586833024821217e+01,1.000017063383869198e+00,1.007065693471656642e+00,1.014447792097244117e+00,1.022222767200523075e+00,1.030309340411284191e+00,1.038457623236572536e+00,1.046232867925651400e+00,1.053024034052298274e+00,1.058089591058170909e+00,1.060681270109890217e+00,1.060320444699520470e+00,1.056957027639600755e+00
2.214822820780804236e+01,1.000011245296192008e+00,1.007209535791647959e+00,1.014824593009630238e+00,1.022921122018843443e+00,1.031416013388347874e+00,1.040036166652008154e+00,1.048281856783072730e+00,1.055410903829143487e+00,1.060465030410479459e+00,1.062404152843954508e+00,1.060441885691907116e+00,1.054075641250799888e+00
2.220058808536787254e+01,1.000004439546149371e+00,1.007345895078565423e+00,1.015179565608698153e+00,1.023584259935675478e+00,1.032491308409270836e+00,1.041629531604307823e+00,1.050467645886259849e+00,1.058168231248417746e+00,1.063578169630842618e+00,1.065341452581438420e+00,1.062268028157452360e+00,1.053310442632181765e+00
2.225294796292770272e+01,1.000005235358486955e+00,1.007481405867248769e+00,1.015515658338299820e+00,1.024207287984603365e+00,1.033515289754748157e+00,1.043193193045231837e+00,1.052712729191416452e+00,1.061186296337379042e+00,1.067309393274893159e+00,1.069416975774414302e+00,1.065838856795293221e+00,1.054882857788434602e+00
2.230530784048753290e+01,1.000013267012148210e+00,1.007613819781756126e+00,1.015823745592566052e+00,1.024765625612710007e+00,1.034433574752404050e+00,1.044621172157176536e+00,1.054830437128435161e+00,1.064166146730090468e+00,1.071227394609989281e+00,1.074084870336902364e+00,1.070576960533452526e+00,1.058334084488032012e+00
2.235766771804736308e+01,1.000020857846134037e+00,1.007734180808024460e+00,1.016089910916840200e+00,1.025232608628467545e+00,1.035192059236399675e+00,1.045807134887656975e+00,1.056624235938151024e+00,1.066769081468088576e+00,1.074793219648898068e+00,1.078571562081553026e+00,1.075521724023950965e+00,1.062686999977892954e+00
2.241002759560719326e+01,1.000018828008651051e+00,1.007834266711935101e+00,1.016307824327022491e+00,1.025601706858428885e+00,1.035776632987684742e+00,1.046713695271907607e+00,1.058005404960144391e+00,1.068809928264782272e+00,1.077661387251858116e+00,1.082303232993276465e+00,1.079849100079084190e+00,1.066941822999516454e+00
2.246238747316702344e+01,1.000004474563761070e+00,1.007914751770821793e+00,1.016486199824090164e+00,1.025893399531697447e+00,1.036221331391220968e+00,1.047386847321485792e+00,1.059024796588618145e+00,1.070328329065823647e+00,1.079829559906499536e+00,1.085183649703225894e+00,1.083296934197662154e+00,1.070574035441128835e+00
2.251474735072685363e+01,9.999892827884367952e-01,1.007989808449487601e+00,1.016646976897687127e+00,1.026142930203960413e+00,1.036580648153481166e+00,1.047906670043559529e+00,1.059795180151515304e+00,1.071478385461292593e+00,1.081502007477512350e+00,1.087463114589346302e+00,1.086100129584426810e+00,1.073599083774392726e+00
2.256710722828668381e+01,9.999898029027931567e-01,1.008076471904232996e+00,1.016810774597125322e+00,1.026378041945701369e+00,1.036893306749335775e+00,1.048326858562075081e+00,1.060389723894956893e+00,1.072359807872701687e+00,1.082818357434389256e+00,1.089338232886034596e+00,1.088495784272815126e+00,1.076145772931593525e+00
2.261946710584651399e+01,1.000006402917974713e+00,1.008175373547812281e+00,1.016979977525275247e+00,1.026604355264950197e+00,1.037168920687910889e+00,1.048659573876942863e+00,1.060817295068115840e+00,1.072965891375669223e+00,1.083738401493172132e+00,1.090719354177500655e+00,1.090342498516003289e+00,1.078020992438681214e+00
2.267182698340634062e+01,1.000021203270243575e+00,1.008269715630515373e+00,1.017140457055408120e+00,1.026812342964671831e+00,1.037404202565235467e+00,1.048907234451748050e+00,1.061079233481307060e+00,1.073276712414735545e+00,1.084178739606052710e+00,1.091397101681343962e+00,1.091265275251950051e+00,1.078763601305760433e+00
2.272418686096617080e+01,1.000019599412450333e+00,1.008345439663439258e+00,1.017280636900754986e+00,1.026996258425718844e+00,1.037604491610182089e+00,1.049093179451066726e+00,1.061223087990320169e+00,1.073362747830717945e+00,1.084210480140700428e+00,1.091385346932863598e+00,1.091149148471739938e+00,1.078161511542132800e+00
2.277654673852600098e+01,1.000004090485873576e+00,1.008404550021981816e+00,1.017402828013667992e+00,1.027161518501961357e+00,1.037784786453133101e+00,1.049254258490358138e+00,1.061327621896009710e+00,1.073372779801433419e+00,1.084082842263758728e+00,1.091048139306513676e+00,1.090447579136486045e+00,1.076724105395226783e+00
2.282890661608583116e+01,9.999875879572633908e-01,1.008459361649617358e+00,1.017517577825103769e+00,1.027317087832556597e+00,1.037955670727153779e+00,1.049411701159831400e+00,1.061444293214145240e+00,1.073426085573724542e+00,1.084047684762805330e+00,1.090862317678155557e+00,1.089946002401274594e+00,1.075552472191860121e+00
2.288126649364566134e+01,9.999829478313184694e-01,1.008522181916108318e+00,1.017634786946998826e+00,1.027468719545987064e+00,1.038117574656207909e+00,1.049561079102022454e+00,1.061568767234772226e+00,1.073534938857902299e+00,1.084177260153319500e+00,1.091052802621415019e+00,1.090163073724443654e+00,1.075575063731835090e+00
2.293362637120549152e+01,9.999958313145161926e-01,1.008597780408284406e+00,1.017757745483378162e+00,1.027617172997099981e+00,1.038266487774374802e+00,1.049688902762984988e+00,1.061669176781464552e+00,1.073635247489492572e+00,1.084361386039156994e+00,1.091470132723948883e+00,1.090975000083056479e+00,1.076829948659433045e+00
2.298598624876532170e+01,1.000017498306491115e+00,1.008676861827920490e+00,1.017877537983535641e+00,1.027754851281472703e+00,1.038396293908001811e+00,1.049787920509315242e+00,1.061727503091795199e+00,1.073673698012375111e+00,1.084460566910582235e+00,1.091805645793382906e+00,1.091818468606610137e+00,1.078488901042368830e+00
2.303834612632515189e+01,1.000028328313304016e+00,1.008740228921456206e+00,1.017976225581716410e+00,1.027866586149926986e+00,1.038496799051648489e+00,1.049855115230294622e+00,1.061747510068868028e+00,1.073650490787126932e+00,1.084433800375611767e+00,1.091882407569623403e+00,1.092209442666942865e+00,1.079546417101041600e+00
2.309070600388498207e+01,1.000017547049523614e+00,1.008777492949769039e+00,1.018043293561032847e+00,1.027941802288238282e+00,1.038558554321229233e+00,1.049885290779194236e+00,1.061734214365747109e+00,1.073588975827897363e+00,1.084325225711151752e+00,1.091734713473606178e+00,1.092053005559922907e+00,1.079496616371901752e+00
2.314306588144481225e+01,9.999959297574754213e-01,1.008798915614274039e+00,1.018087534981080955e+00,1.027986555898051879e+00,1.038583396170732254e+00,1.049875226332907641e+00,1.061681540023021730e+00,1.073490335336404700e+00,1.084167737103618467e+00,1.091464065837834063e+00,1.091528897015333843e+00,1.078458705294260467e+00
2.319542575900464243e+01,9.999830933320489335e-01,1.008824060094301922e+00,1.018129100212028515e+00,1.028021065285076086e+00,1.038589151997538540e+00,1.049835526956930831e+00,1.061586604879609208e+00,1.073334869147523740e+00,1.083936049985896988e+00,1.091085915273075635e+00,1.090784818675155199e+00,1.076791900179684403e+00
2.324778563656447261e+01,9.999877836362538464e-01,1.008863481295340092e+00,1.018183141312916984e+00,1.028066615333887324e+00,1.038602470236118958e+00,1.049794057629454880e+00,1.061469801266236690e+00,1.073122338966373768e+00,1.083596701124564410e+00,1.090540199014740086e+00,1.089800159066119489e+00,1.074686905966700357e+00
2.330014551412429924e+01,1.000004336187115817e+00,1.008913622267529231e+00,1.018251053992264898e+00,1.028131725324884505e+00,1.038640370656725542e+00,1.049776632706411972e+00,1.061364386274666005e+00,1.072888476900654586e+00,1.083175617154280568e+00,1.089822586246561587e+00,1.088532621397651612e+00,1.072150830637567553e+00
2.335250539168412942e+01,1.000019891690577589e+00,1.008961488076179469e+00,1.018319604227361452e+00,1.028202752328727154e+00,1.038689586431704504e+00,1.049773831930238766e+00,1.061272950092477574e+00,1.072661993351927467e+00,1.082744599419403819e+00,1.089054519993852388e+00,1.087130653049146689e+00,1.069331103782839243e+00
2.340486526924395960e+01,1.000021545380506360e+00,1.008991846395750347e+00,1.018367222801280780e+00,1.028247946219363662e+00,1.038705974738203031e+00,1.049730990375410178e+00,1.061140165759987264e+00,1.072410315433419470e+00,1.082336504112271225e+00,1.088394373122441694e+00,1.085929749980259151e+00,1.066741522766385009e+00
2.345722514680378978e+01,1.000006792620495188e+00,1.008999359853270272e+00,1.018380114556734384e+00,1.028239692176732056e+00,1.038643886600372879e+00,1.049582732442737365e+00,1.060884199006401074e+00,1.072048454056170552e+00,1.081897390572479134e+00,1.087893056104910272e+00,1.085212184290652360e+00,1.065056682322510051e+00
2.350958502436361997e+01,9.999902374834148677e-01,1.008996078735078017e+00,1.018363773799081162e+00,1.028173636316449979e+00,1.038486663555103995e+00,1.049298034906615440e+00,1.060457018839989551e+00,1.071507621113179320e+00,1.081337617279045427e+00,1.087465462037578101e+00,1.084998601194900658e+00,1.064651764601044048e+00
2.356194490192345015e+01,9.999897628125762328e-01,1.008998189664483514e+00,1.018330732179133058e+00,1.028058238282945958e+00,1.038239664989906830e+00,1.048880294523864221e+00,1.059858405174789020e+00,1.070774409866035448e+00,1.080607443086901265e+00,1.086992241706773443e+00,1.085094832927451902e+00,1.065389593117177514e+00
2.361430477948328033e+01,1.000005003614471200e+00,1.009004758104531607e+00,1.018276812630743322e+00,1.027885513772527348e+00,1.037892474604923621e+00,1.048319197090097799e+00,1.059079956829436897e+00,1.069839677499931030e+00,1.079682129874704799e+00,1.086392259417005457e+00,1.085287622299796695e+00,1.066850773935308805e+00
2.366666465704311051e+01,1.000019400185066631e+00,1.008997882464973905e+00,1.018177835936495468e+00,1.027621636542304762e+00,1.037399285554884143e+00,1.047555262863886449e+00,1.058047908963358763e+00,1.068617266199919813e+00,1.078467905270100280e+00,1.085562036194390068e+00,1.085418624270137578e+00,1.068665918276791027e+00
2.371902453460294069e+01,1.000021474195626370e+00,1.008962858055422851e+00,1.018011729481617778e+00,1.027232857469066341e+00,1.036708796628313722e+00,1.046511427897010682e+00,1.056649722247265721e+00,1.066951879483606813e+00,1.076769881531067341e+00,1.084288537028767596e+00,1.085281262317562279e+00,1.070567298467792750e+00
2.377138441216277087e+01,1.000013928091424864e+00,1.008901330430766130e+00,1.017780997183763469e+00,1.026722259739014875e+00,1.035820127131399371e+00,1.045172268481805222e+00,1.054837755440135805e+00,1.064739589084740867e+00,1.074402796281131112e+00,1.082295558654101431e+00,1.084541185593537183e+00,1.072217100319419414e+00
2.382374428972260105e+01,1.000005940594139275e+00,1.008828123601021476e+00,1.017516533660750788e+00,1.026143554215396270e+00,1.034810964134536659e+00,1.043632816628022431e+00,1.052706807273151357e+00,1.062041668581867215e+00,1.071340373724552153e+00,1.079400096550670263e+00,1.082818705934708747e+00,1.073120339958725467e+00
2.387610416728243123e+01,1.000005187709040566e+00,1.008761118873118479e+00,1.017262342912247153e+00,1.025578428548576726e+00,1.033807051386600451e+00,1.042062589830569541e+00,1.050459910000278940e+00,1.059067139027884075e+00,1.067739523367935428e+00,1.075604290246743977e+00,1.079834817037535588e+00,1.072713204520773678e+00
2.392846404484226142e+01,1.000012035994896742e+00,1.008709895400790035e+00,1.017050926374426290e+00,1.025092386020014734e+00,1.032913757021545420e+00,1.040610378359111410e+00,1.048287893880542665e+00,1.056037185112215893e+00,1.063816505582463101e+00,1.071035237429258657e+00,1.075471912465270297e+00,1.070487726771217618e+00
2.398082392240208804e+01,1.000017896490704272e+00,1.008670585499218175e+00,1.016887392230282572e+00,1.024702871424848061e+00,1.032164201400156855e+00,1.039329099924047206e+00,1.046268747200217231e+00,1.053060075075404667e+00,1.059708519606649579e+00,1.065829563129411461e+00,1.069757398187605180e+00,1.066111474448688146e+00
2.403318379996191823e+01,1.000016734972497101e+00,1.008634673013794725e+00,1.016755983347773507e+00,1.024384580416367152e+00,1.031524203030507181e+00,1.038180187170598234e+00,1.044369296809877445e+00,1.050125400427101008e+00,1.055454597071734391e+00,1.060103966015499832e+00,1.062868514379343710e+00,1.059598991174608207e+00
2.408554367752174841e+01,1.000014405368180981e+00,1.008599769385140954e+00,1.016640174498580906e+00,1.024104852608874738e+00,1.030947141132547706e+00,1.037109910414903080e+00,1.042541658310298214e+00,1.047213707297266705e+00,1.051102449981971443e+00,1.054033629710907416e+00,1.055169034241235870e+00,1.051422847396679572e+00
2.413790355508157859e+01,1.000016718308004871e+00,1.008567633917175188e+00,1.016537634252522970e+00,1.023860195710198706e+00,1.030434851326259338e+00,1.036135687688286788e+00,1.040833365970314839e+00,1.044423665732761464e+00,1.046835265422797479e+00,1.047941689864014592e+00,1.047201324225938590e+00,1.042386920729198030e+00
2.419026343264140877e+01,1.000017863052786282e+00,1.008539379621820054e+00,1.016463824721514753e+00,1.023688927849090824e+00,1.030059264743875103e+00,1.035376192087759994e+00,1.039424690009594476e+00,1.042013191435155584e+00,1.043007178649475009e+00,1.042304661160410539e+00,1.039605221267412949e+00,1.033346564166586434e+00
2.424262331020123895e+01,1.000011985717492502e+00,1.008519791913923713e+00,1.016445872734156097e+00,1.023652101579394902e+00,1.029928394294814087e+00,1.035001232300794438e+00,1.038562682173240326e+00,1.040319948328053412e+00,1.040054471832211336e+00,1.037658104942685178e+00,1.033010701456724467e+00,1.025025609904500534e+00
2.429498318776106913e+01,1.000005120687374127e+00,1.008518792805448427e+00,1.016505752379753602e+00,1.023792613717646294e+00,1.030117073592924593e+00,1.035131568125722934e+00,1.038430444362884675e+00,1.039605554853643143e+00,1.038328362242189273e+00,1.034443082139600900e+00,1.027934684575774638e+00,1.017994849520401202e+00
2.434734306532089931e+01,1.000005857072574722e+00,1.008540250511281267e+00,1.016639103718845139e+00,1.024097211114500583e+00,1.030606259745913578e+00,1.035750699195763014e+00,1.039028811227127314e+00,1.039909283510383808e+00,1.037931341644938943e+00,1.032848512813655306e+00,1.024668887027603503e+00,1.012666033851920888e+00
2.439970294288072949e+01,1.000013828380946768e+00,1.008573212324604507e+00,1.016808587913584860e+00,1.024489916079332819e+00,1.031273105728340633e+00,1.036686702523773151e+00,1.040143926179925460e+00,1.040995514039775305e+00,1.038641270129518679e+00,1.032713875624736266e+00,1.023169539381510340e+00,1.009188488373103709e+00
2.445206282044055968e+01,1.000021357145851164e+00,1.008597591734707200e+00,1.016961021245685881e+00,1.024865515164293361e+00,1.031943197961508352e+00,1.037682355615528351e+00,1.041429817385225887e+00,1.042437452036836465e+00,1.039978608106054914e+00,1.033556793487890202e+00,1.023018001726331505e+00,1.007308215829447295e+00
2.450442269800038986e+01,1.000019264569062871e+00,1.008596301466527123e+00,1.017054782951965386e+00,1.025140440499739070e+00,1.032472200211512758e+00,1.038512873032879869e+00,1.042563125338819230e+00,1.043801433048754834e+00,1.041400499079404574e+00,1.034743832278022246e+00,1.023527339618635068e+00,1.006362120570366114e+00
2.455678257556022004e+01,1.000004850333628292e+00,1.008566078117857145e+00,1.017078816630827331e+00,1.025286312612254225e+00,1.032801660037612645e+00,1.039072852913581535e+00,1.043369833755082965e+00,1.044818374583374565e+00,1.042513063168151399e+00,1.035728225242106060e+00,1.023985586966569272e+00,1.005514109809459766e+00
2.460914245312004667e+01,9.999895971059843403e-01,1.008521002033949010e+00,1.017051433414581263e+00,1.025324763253024685e+00,1.032952490324473782e+00,1.039374025688233116e+00,1.043837090254539746e+00,1.045424418241859499e+00,1.043159738550719640e+00,1.036206794828208322e+00,1.023903359486683984e+00,1.004121129448918293e+00
2.466150233067987685e+01,9.999900525262667150e-01,1.008479090965114899e+00,1.016997276189119281e+00,1.025290009050355389e+00,1.032969154832279246e+00,1.039468884077130895e+00,1.044018651887223204e+00,1.045659844834950780e+00,1.043340278756839323e+00,1.036101957042080413e+00,1.023106498672803344e+00,1.001966334516086299e+00
2.471386220823970703e+01,1.000006585721524344e+00,1.008441628942950974e+00,1.016922388007005296e+00,1.025194764898105904e+00,1.032870971631983270e+00,1.039381377780486782e+00,1.043939690094938921e+00,1.045547288882415327e+00,1.043072925470286183e+00,1.035433898666517027e+00,1.021647453122396909e+00,9.992078772698083089e-01
2.476622208579953721e+01,1.000021324462111449e+00,1.008392755183105338e+00,1.016815637370183767e+00,1.025033693184590478e+00,1.032657307698157556e+00,1.039112181942297264e+00,1.043597763942847978e+00,1.045080131284586544e+00,1.042358123155182170e+00,1.034245259445477405e+00,1.019672351914539421e+00,9.961544829659594313e-01
2.481858196335936739e+01,1.000019657051852473e+00,1.008320910695058359e+00,1.016673272646584802e+00,1.024814959742944565e+00,1.032350985330766191e+00,1.038699286157400703e+00,1.043044255239155227e+00,1.044321889966283390e+00,1.041278838991938738e+00,1.032664821585382198e+00,1.017395091220222092e+00,9.931046483174245099e-01
2.487094184091919757e+01,1.000004080780091176e+00,1.008232297440651681e+00,1.016512648381662665e+00,1.024575793996087336e+00,1.032019020164653966e+00,1.038249862888168673e+00,1.042435818803873149e+00,1.043485166089266114e+00,1.040106034316918171e+00,1.031018109170033670e+00,1.015171479767671414e+00,9.903565401409354374e-01
2.492330171847902776e+01,9.999875097519476119e-01,1.008143001036174713e+00,1.016359566503699963e+00,1.024361042514477793e+00,1.031738478138530368e+00,1.037890903905320572e+00,1.041970933065946348e+00,1.042861409286626628e+00,1.039235492797495386e+00,1.029787149113786437e+00,1.013495764918313391e+00,9.882668865855043228e-01
2.497566159603885794e+01,9.999828043075765782e-01,1.008066185805766013e+00,1.016228792833624217e+00,1.024190650813606940e+00,1.031541757715960461e+00,1.037680238678403866e+00,1.041753336345721426e+00,1.042627508756938992e+00,1.038942742314872048e+00,1.029346666782016362e+00,1.012784956808419512e+00,9.871716928939986424e-01
2.502802147359868812e+01,9.999956224831216822e-01,1.008004709055842163e+00,1.016115749144319569e+00,1.024047909948633928e+00,1.031395527150583247e+00,1.037564929751660703e+00,1.041711818360149922e+00,1.042703657102973303e+00,1.039160103452502648e+00,1.029668041683669211e+00,1.013065651028665748e+00,9.871458750571285856e-01
2.508038135115851830e+01,1.000017223477909667e+00,1.007946858169909810e+00,1.015998935031972028e+00,1.023892445932490958e+00,1.031227625616855104e+00,1.037423078266756837e+00,1.041652090246097728e+00,1.042799993775690437e+00,1.039489926754541882e+00,1.030265063214138577e+00,1.013832035828574396e+00,9.877749023350473889e-01
2.513274122871834848e+01,1.000027987524914286e+00,1.007871952378780911e+00,1.015852328859958131e+00,1.023685995016831995e+00,1.030975598818958172e+00,1.037147720074873547e+00,1.041390219920038662e+00,1.042609410939468573e+00,1.039449408487038262e+00,1.030448391018010668e+00,1.014226412654391174e+00,9.881573722845201635e-01
2.518510110627817866e+01,1.000017141088908712e+00,1.007769209793581755e+00,1.015665022292639996e+00,1.023416214262487189e+00,1.030621603114180607e+00,1.036705511634260501e+00,1.040855895613904458e+00,1.041983869391587936e+00,1.038746795901330122e+00,1.029701387715065364e+00,1.013454033780496255e+00,9.872406542214741121e-01
2.523746098383800529e+01,9.999954571392117852e-01,1.007649421318736360e+00,1.015449806539673760e+00,1.023100417783166405e+00,1.030190674199636058e+00,1.036132265951055675e+00,1.040095371760393128e+00,1.040968307850124397e+00,1.037387826887120168e+00,1.027910718072237550e+00,1.011169044788705840e+00,9.843476948533804727e-01
2.528982086139783547e+01,9.999825585203280243e-01,1.007532709257508596e+00,1.015228587568688168e+00,1.022764776784992113e+00,1.029718230495366926e+00,1.035481681057295100e+00,1.039194823626848008e+00,1.039698830197574253e+00,1.035568877567338175e+00,1.025312216323194914e+00,1.007570781532371118e+00,9.795358164923466671e-01
2.534218073895766565e+01,9.999871810213173395e-01,1.007428940256642980e+00,1.015012431749959143e+00,1.022422341478227859e+00,1.029221966052667581e+00,1.034782834308669131e+00,1.038209120608598601e+00,1.038282829996651113e+00,1.033491225101074606e+00,1.022248263212453656e+00,1.003172492311419361e+00,9.735072434450675605e-01
2.539454061651749583e+01,1.000003666059102514e+00,1.007333394969575302e+00,1.014798166884588460e+00,1.022072280891233476e+00,1.028704770748358754e+00,1.034045274792723790e+00,1.037161576243844197e+00,1.036774305826302145e+00,1.031276391915562529e+00,1.018976536710896497e+00,9.984723251343241568e-01,9.671506041717389257e-01
2.544690049407732602e+01,1.000019164080682810e+00,1.007234019505390155e+00,1.014577117677071927e+00,1.021712423676714332e+00,1.028174712492921694e+00,1.033291661138251660e+00,1.036094362005537395e+00,1.035241771779330966e+00,1.029033529255985124e+00,1.015682101261705217e+00,9.938062505522134993e-01,9.610867155271879403e-01
2.549926037163715620e+01,1.000020751718095458e+00,1.007119399090380174e+00,1.014343034128272869e+00,1.021346759037574436e+00,1.027653265130622273e+00,1.032570708660107694e+00,1.035095259967754755e+00,1.033823708848912393e+00,1.026958600876805683e+00,1.012613273641529421e+00,9.894500512999719888e-01,9.555647144970342843e-01
2.555162024919698638e+01,1.000005932248511531e+00,1.006988730627558004e+00,1.014099221247133809e+00,1.020986742114059487e+00,1.027167108565404607e+00,1.031936232806369258e+00,1.034263604701435746e+00,1.032689610542137926e+00,1.025315017003181284e+00,1.010125376678745912e+00,9.857697317112649182e-01,9.507235180995891044e-01
2.560398012675681656e+01,9.999893182708926576e-01,1.006856879413339012e+00,1.013860812823278446e+00,1.020648472584690269e+00,1.026735796530236611e+00,1.031417549106970144e+00,1.033652037459991346e+00,1.031940795230518182e+00,1.024291435485758406e+00,1.008530122737361090e+00,9.831718440388736990e-01,9.468598473307593411e-01
2.565634000431664674e+01,9.999887881837261627e-01,1.006740712896875056e+00,1.013642223562103206e+00,1.020341913641240161e+00,1.026362295903832100e+00,1.031008075619539222e+00,1.033243890419478950e+00,1.031557104438713957e+00,1.023887266830395770e+00,1.007894707005161594e+00,9.818506417205847825e-01,9.443110692838658782e-01
2.570869988187647692e+01,1.000003964960549663e+00,1.006639282562709736e+00,1.013440368096518718e+00,1.020059394574972300e+00,1.026030395283631380e+00,1.030676487701942312e+00,1.032982303634457644e+00,1.031441759220345311e+00,1.023952281435612344e+00,1.008019272622271423e+00,9.816054494889181470e-01,9.429946099903657730e-01
2.576105975943630710e+01,1.000018302087869682e+00,1.006535788580588564e+00,1.013236385257421102e+00,1.019778022601760981e+00,1.025710839364629479e+00,1.030383410421251478e+00,1.032809886802224630e+00,1.031502176794536041e+00,1.024325317436260097e+00,1.008621694527727763e+00,9.819692270837998560e-01,9.421594592855483397e-01
2.581341963699613729e+01,1.000020318484273307e+00,1.006417071262776242e+00,1.013012142143558725e+00,1.019471898281546496e+00,1.025368209133540320e+00,1.030083433639273238e+00,1.032671116947281531e+00,1.031668614890482116e+00,1.024902691250107356e+00,1.009506390277655319e+00,9.825173321810163340e-01,9.407629261731906833e-01
2.586577951455596391e+01,1.000012715781172012e+00,1.006282911374906774e+00,1.012759239472508233e+00,1.019119252550895638e+00,1.024962695950129232e+00,1.029715697327835411e+00,1.032484627418124745e+00,1.031844690314854596e+00,1.025579599129839092e+00,1.010548762700506087e+00,9.830261262395255661e-01,9.381242346958996725e-01
2.591813939211579410e+01,1.000004671553617497e+00,1.006139990380222837e+00,1.012476100942464319e+00,1.018703220605525317e+00,1.024453317692292531e+00,1.029205234746755515e+00,1.032133931989607900e+00,1.031874870629166496e+00,1.026185936062753656e+00,1.011619946945053528e+00,9.834904534859633118e-01,9.344208469989671029e-01
2.597049926967562428e+01,1.000003863329866904e+00,1.005994117869327686e+00,1.012162560143416545e+00,1.018211126252443366e+00,1.023804441364041029e+00,1.028478782863969432e+00,1.031492189357024358e+00,1.031572653152380115e+00,1.026507600938407760e+00,1.012602163604971572e+00,9.841845876810862981e-01,9.309971706774505806e-01
2.602285914723545446e+01,1.000010656997354586e+00,1.005844464257015014e+00,1.011814296686199599e+00,1.017630468453370352e+00,1.022986546871222258e+00,1.027475479472446329e+00,1.030448191030389538e+00,1.030761645597651599e+00,1.026324978528109666e+00,1.013377019484583474e+00,9.855232174612218454e-01,9.299301962928204768e-01
2.607521902479528464e+01,1.000016463020489299e+00,1.005682687958397326e+00,1.011421070890360152e+00,1.016946038789030560e+00,1.021973977386878785e+00,1.026149183821595701e+00,1.028918187789034766e+00,1.029296346047452237e+00,1.025414843029100576e+00,1.013701032305067473e+00,9.875395551444726694e-01,9.324497741492978609e-01
2.612757890235511482e+01,1.000015247360904302e+00,1.005502905666178837e+00,1.010975764923571552e+00,1.016149053353214482e+00,1.020755716402277136e+00,1.024483511825350801e+00,1.026869610279512068e+00,1.027099870217268007e+00,1.023597118547195484e+00,1.013200157369450682e+00,9.896003393828778361e-01,9.377524501204985707e-01
2.617993877991494500e+01,1.000012864735750906e+00,1.005309951189910400e+00,1.010485480030788752e+00,1.015253604696765732e+00,1.019358377275036753e+00,1.022522106936994080e+00,1.024361571517290459e+00,1.024226114410514255e+00,1.020850162429140617e+00,1.011599409440310460e+00,9.908205675651025057e-01,9.436664966800560883e-01
2.623229865747477518e+01,1.000015126048251712e+00,1.005111972923043995e+00,1.009971055190111100e+00,1.014303459122269047e+00,1.017858609495444044e+00,1.020383401916803434e+00,1.021559092100843946e+00,1.020877613745484025e+00,1.017363162024978118e+00,1.008913979168758690e+00,9.906475414951791958e-01,9.482308196977731196e-01
2.628465853503460536e+01,1.000016219704435771e+00,1.004912469633148397e+00,1.009460611306026934e+00,1.013364406187414302e+00,1.016370647346924949e+00,1.018238383428281768e+00,1.018694507382017722e+00,1.017344251841123315e+00,1.013456278386931420e+00,1.005402650131748565e+00,9.890458524661869255e-01,9.507374427830217467e-01
2.633701841259443555e+01,1.000010291016816710e+00,1.004716980835383522e+00,1.008986664879530704e+00,1.012508720500672865e+00,1.015016235445665549e+00,1.016264550926850418e+00,1.016003257650049063e+00,1.013915976295307386e+00,1.009460727435176119e+00,1.001405122289311889e+00,9.863116855639948444e-01,9.516281553180423458e-01
2.638937829015426573e+01,1.000003374905397369e+00,1.004537864434042804e+00,1.008578843176627160e+00,1.011793506236248197e+00,1.013888904808863733e+00,1.014598854439183295e+00,1.013669911454217587e+00,1.010825575573744750e+00,1.005653815194574419e+00,9.972356537903068752e-01,9.828015042120223921e-01,9.514977176536368875e-01
2.644173816771409591e+01,1.000004060906297232e+00,1.004383225668944890e+00,1.008247793107540646e+00,1.011237598418848416e+00,1.013023846459417010e+00,1.013303089530831480e+00,1.011794499664556257e+00,1.008223469538460648e+00,1.002247523582228128e+00,9.931724810713667972e-01,9.788334058188870035e-01,9.504689028790628269e-01
2.649409804527392254e+01,1.000011982212058781e+00,1.004247074089425151e+00,1.007976715630329423e+00,1.010813034764170837e+00,1.012387466002637959e+00,1.012350092426798076e+00,1.010375202936442784e+00,1.006159022505463074e+00,9.993745063024731534e-01,9.894629732655044752e-01,9.747514326021485820e-01,9.485385324546613539e-01
2.654645792283375272e+01,1.000019461936451970e+00,1.004113633239157366e+00,1.007730309677634883e+00,1.010458134834014476e+00,1.011891498706493531e+00,1.011633300295431193e+00,1.009305681611379679e+00,1.004556899306357165e+00,9.970366969789788980e-01,9.862507806585647518e-01,9.708965868146383071e-01,9.459945483229943441e-01
2.659881780039358290e+01,1.000017321482937316e+00,1.003967042912589980e+00,1.007471794949768462e+00,1.010103235968359936e+00,1.011425810540783177e+00,1.011001114979140469e+00,1.008401143001719680e+00,1.003220576924791274e+00,9.950680575009317463e-01,9.834775119711443025e-01,9.674384306561978342e-01,9.432846840224737850e-01
2.665117767795341308e+01,1.000002859567460378e+00,1.003801606177748607e+00,1.007180542756377584e+00,1.009700179779239981e+00,1.010902663526301870e+00,1.010316393291987414e+00,1.007470191212002764e+00,1.001909573512830054e+00,9.932041096486002862e-01,9.809179243834105222e-01,9.643150648500546929e-01,9.407220519797101499e-01
2.670353755551324326e+01,9.999875567158724721e-01,1.003628270851825599e+00,1.006862020536775093e+00,1.009241364864759349e+00,1.010291417941997727e+00,1.009513976962418402e+00,1.006402386872231824e+00,1.000462930939498341e+00,9.912424267097124098e-01,9.783635480623468217e-01,9.613843547797863431e-01,9.384152807965167042e-01
2.675589743307307344e+01,9.999879631234257493e-01,1.003463944071331992e+00,1.006535856742325041e+00,1.008748799023299503e+00,1.009613309727721564e+00,1.008608808906401144e+00,1.005199918261689307e+00,9.988656607888887207e-01,9.891523218920267313e-01,9.757749591625620722e-01,9.585988581864420821e-01,9.363585080656195991e-01
2.680825731063290362e+01,1.000004454011666821e+00,1.003310340596501371e+00,1.006210663739563138e+00,1.008242184855321577e+00,1.008902016161246085e+00,1.007650568399853119e+00,1.003930355751517123e+00,9.972053632626325381e-01,9.870414878898542410e-01,9.732670171454257391e-01,9.560319482225236865e-01,9.345243860652978629e-01
2.686061718819273381e+01,1.000019147410996290e+00,1.003151817947395719e+00,1.005877848534005192e+00,1.007724667741233038e+00,1.008177155982323825e+00,1.006680591842230577e+00,1.002662736100070617e+00,9.955840498247863213e-01,9.850436810053539993e-01,9.709844301000691846e-01,9.537851019617066273e-01,9.329093846536566925e-01
2.691297706575256399e+01,1.000017430969376786e+00,1.002976293403665009e+00,1.005531521828120667e+00,1.007200390396841838e+00,1.007456649009727201e+00,1.005734157790618921e+00,1.001452646717244432e+00,9.940778473704988683e-01,9.832477789668074841e-01,9.690061015805552236e-01,9.518947242648746476e-01,9.315132382452405713e-01
2.696533694331239417e+01,1.000001809311283907e+00,1.002789042385396456e+00,1.005183810197758820e+00,1.006692541429136778e+00,1.006778049744084802e+00,1.004864301943059646e+00,1.000365780080763711e+00,9.927557375838895748e-01,9.817070396557516787e-01,9.673418521398182701e-01,9.503099092173141749e-01,9.302777883727205710e-01
2.701769682087222435e+01,9.999851970026654158e-01,1.002605202120439243e+00,1.004856272434325071e+00,1.006234041990203165e+00,1.006189940656958104e+00,1.004136773970408347e+00,9.994806951318895294e-01,9.916953420532893526e-01,9.804728510190052759e-01,9.659841038636328703e-01,9.489445875205966274e-01,9.290832524083789679e-01
2.707005669843205453e+01,9.999804492900553621e-01,1.002437267972114743e+00,1.004561910715004558e+00,1.005841128015618757e+00,1.005715656641700040e+00,1.003585432626645346e+00,9.988420439410550244e-01,9.909457075887557753e-01,9.795828869854820153e-01,9.649356473326400341e-01,9.477470214093073331e-01,9.278392339586172266e-01
2.712241657599188471e+01,9.999932239304365478e-01,1.002287409650377548e+00,1.004293471245012004e+00,1.005493312336878775e+00,1.005320281571111307e+00,1.003162715619019707e+00,9.983943384744049521e-01,9.904501953421229743e-01,9.789864007075064212e-01,9.641565006191148424e-01,9.466912502309634547e-01,9.265486637769254630e-01
2.717477645355171134e+01,1.000014784336543006e+00,1.002141941666411462e+00,1.004020419470668557e+00,1.005131872493561174e+00,1.004907178282168356e+00,1.002728037748291001e+00,9.979537767872490583e-01,9.899929095459235606e-01,9.784595319605038366e-01,9.634514089344400345e-01,9.456572201204070938e-01,9.252265655795557375e-01
2.722713633111154152e+01,1.000025508808997543e+00,1.001976444849711489e+00,1.003701234099078077e+00,1.004683834732962300e+00,1.004355943607564416e+00,1.002097697703690615e+00,9.972616398066974641e-01,9.892392482190093261e-01,9.776107457582979832e-01,9.624206327362604396e-01,9.443250804678081645e-01,9.237653543579921189e-01
2.727949620867137170e+01,1.000014624151566167e+00,1.001777021303721149e+00,1.003312464258287573e+00,1.004106079425696851e+00,1.003589168113945718e+00,1.001140749684557463e+00,9.961113781862870331e-01,9.878879521595769209e-01,9.760404386167301771e-01,9.606004138098127587e-01,9.422677625726804118e-01,9.219481117456193031e-01
2.733185608623120189e+01,9.999929040609913944e-01,1.001555214825284645e+00,1.002868540193306846e+00,1.003415001525969297e+00,1.002620001481923762e+00,9.998558139460989036e-01,9.944684270490385947e-01,9.858467778496795564e-01,9.735777463428109124e-01,9.577482524775206008e-01,9.392390028460964047e-01,9.196390526705120472e-01
2.738421596379103207e+01,9.999799665667306048e-01,1.001335691621787927e+00,1.002407604012828024e+00,1.002669975028747551e+00,1.001535702709597242e+00,9.983621722018219957e-01,9.924831511170862930e-01,9.832888087967823765e-01,9.704039755281558266e-01,9.540424879014004489e-01,9.354141180821867740e-01,9.169643176360896542e-01
2.743657584135086225e+01,9.999845545578353034e-01,1.001133119485484446e+00,1.001959931159435602e+00,1.001928117399513596e+00,1.000433992228754398e+00,9.968147225785067844e-01,9.903862165667283168e-01,9.805382768126030824e-01,9.669481609769298158e-01,9.500089448948628723e-01,9.313542819502316217e-01,9.143120028814009093e-01
2.748893571891069243e+01,1.000001012028290504e+00,1.000945154401450710e+00,1.001533309507135483e+00,1.001216349303731157e+00,9.993735381939461426e-01,9.953219632208889500e-01,9.883610091951401388e-01,9.778852883779680649e-01,9.636391523603251574e-01,9.462228741967648737e-01,9.277052247771930826e-01,9.121469730650088037e-01
2.754129559647052261e+01,1.000016471018462028e+00,1.000759990540003086e+00,1.001120408840420417e+00,1.000536581584039908e+00,9.983722269892012502e-01,9.939275520208846748e-01,9.864915968760861187e-01,9.754750932456112134e-01,9.607074754700328789e-01,9.430103397128752896e-01,9.248430035396555393e-01,9.107509845958553507e-01
2.759365547403035279e+01,1.000018026450857800e+00,1.000565921525411239e+00,1.000712854115188843e+00,9.998863664109706173e-01,9.974358214794871724e-01,9.926465295901669705e-01,9.848008810246284828e-01,9.733330951540630771e-01,9.581702066239126125e-01,9.403635593948668214e-01,9.227206712254363286e-01,9.100603674375870034e-01
2.764601535159018297e+01,1.000003183108695071e+00,1.000362252079142866e+00,1.000313896411662684e+00,9.992756473187058841e-01,9.965831133497605743e-01,9.915058742589013541e-01,9.833164425708614820e-01,9.714667985825661267e-01,9.559753015371993401e-01,9.381197142215506046e-01,9.210488645244125916e-01,9.097752878218485773e-01
2.769837522915001315e+01,9.999865406214425434e-01,1.000164344782229042e+00,9.999404627598970086e-01,9.987249350496295586e-01,9.958410355836403438e-01,9.905412790626340058e-01,9.820813867741430281e-01,9.699153060039071850e-01,9.541278296181759933e-01,9.362008280534488414e-01,9.196355029772576017e-01,9.096671138904093290e-01
2.775073510670984334e+01,9.999859802619597282e-01,9.999882843364321650e-01,9.996044048283097005e-01,9.982401778491362121e-01,9.952089061536832926e-01,9.897460036816594364e-01,9.810848650960897199e-01,9.686660900654904260e-01,9.526136237654173611e-01,9.345827656436448416e-01,9.184226002350652784e-01,9.096277569086312909e-01
2.780309498426966996e+01,1.000001133887063798e+00,9.998301030210263729e-01,9.992933822282249468e-01,9.977947640081016312e-01,9.946382187480835579e-01,9.890399754258857312e-01,9.802037079176425527e-01,9.675407640479700699e-01,9.511896483174857586e-01,9.329538054491187671e-01,9.170149750902423236e-01,9.091670322593053966e-01
2.785545486182950015e+01,1.000015449765686792e+00,9.996711647986860072e-01,9.989833887733935436e-01,9.973533350982471957e-01,9.940717171907166305e-01,9.883259411672529193e-01,9.792703339656061434e-01,9.662520901887108327e-01,9.493746434119288979e-01,9.305479268488802136e-01,9.142994545425843222e-01,9.069552357849894886e-01
2.790781473938933033e+01,1.000017442490984232e+00,9.995018697086793802e-01,9.986676819531182803e-01,9.969107571335051876e-01,9.935007643206305028e-01,9.875788097768124496e-01,9.782139732419433686e-01,9.646216175354879185e-01,9.467620731032067027e-01,9.265442423606001787e-01,9.088957462055889946e-01,9.012788518687350203e-01
2.796017461694916051e+01,1.000009817132259338e+00,9.993289531004562187e-01,9.983608474275408318e-01,9.964931613983643022e-01,9.929670966275517818e-01,9.868590644928884048e-01,9.771105932466176425e-01,9.627161327779297784e-01,9.433312012142796021e-01,9.206683569554796609e-01,9.001017525278038889e-01,8.911067288260319241e-01
2.801253449450899069e+01,1.000001753607287824e+00,9.991638398436016866e-01,9.980798847603744584e-01,9.961287154107306696e-01,9.925212448940786691e-01,9.862602093654675439e-01,9.761301734144723907e-01,9.608280040319929771e-01,9.395390225953279550e-01,9.135285989218883129e-01,8.885539081602563671e-01,8.768934577229847704e-01
2.806489437206882087e+01,1.000000928075349460e+00,9.990133277531724199e-01,9.978321561316066957e-01,9.958309914480752978e-01,9.921985715841268316e-01,9.858742231957779989e-01,9.754902295286924652e-01,9.594243715542324358e-01,9.362981700641561655e-01,9.067021222718872897e-01,8.765016530062665900e-01,8.610288568563582157e-01
2.811725424962865105e+01,1.000007705405566938e+00,9.988753618477537177e-01,9.976125888359941296e-01,9.955958097377867189e-01,9.920105072736673524e-01,9.857656842011662812e-01,9.753909814334333905e-01,9.590059596486391058e-01,9.347053015694923861e-01,9.022961794979584838e-01,8.672962524853168320e-01,8.475026111734715872e-01
2.816961412718848123e+01,1.000013495273519126e+00,9.987386732301382075e-01,9.974030142936394228e-01,9.953958397599723673e-01,9.919238315323465338e-01,9.859123684123681786e-01,9.758684982984269229e-01,9.597759533492566941e-01,9.353480717801658795e-01,9.016403679654906300e-01,8.633684032858158774e-01,8.395159557398402805e-01
2.822197400474831142e+01,1.000012263564915571e+00,9.985941199744636787e-01,9.971821370321254374e-01,9.951866668020394879e-01,9.918567203435860735e-01,9.861765067986161259e-01,9.767071587468634242e-01,9.614198789505525866e-01,9.378010772407850970e-01,9.042100332105961202e-01,8.641605043369501304e-01,8.363540281225050332e-01
2.827433388230814160e+01,1.000009866696299099e+00,9.984435725591014332e-01,9.969366070873768582e-01,9.949244206566281168e-01,9.917101558322339860e-01,9.863619515915862390e-01,9.775424695376516704e-01,9.632879765005486483e-01,9.409468360050721181e-01,9.081631290375190568e-01,8.668551796202615956e-01,8.343797333761184820e-01
2.832669375986797178e+01,1.000012116417238195e+00,9.982883293361781707e-01,9.966548376574656531e-01,9.945724429055019522e-01,9.914004583885226429e-01,9.862973155478689247e-01,9.780428954802715680e-01,9.647693353964943430e-01,9.437268630856913143e-01,9.118409447733017981e-01,8.693281572831708104e-01,8.321446120678437364e-01
2.837905363742780196e+01,1.000013199831933486e+00,9.981196154892499894e-01,9.963227800191252204e-01,9.941066821162767297e-01,9.908825380423176288e-01,9.858943765321249719e-01,9.780395268167600964e-01,9.655654358540666227e-01,9.456984363377106684e-01,9.148600219790519184e-01,8.721078606583518855e-01,8.326171260702417420e-01
2.843141351498762859e+01,1.000007261172912720e+00,9.979325606579134700e-01,9.959395688373353650e-01,9.935323762620402732e-01,9.901677683422317466e-01,9.851688769000543910e-01,9.775539212423602908e-01,9.657299315773245629e-01,9.470729650061925353e-01,9.180078768020962787e-01,8.774199403495004379e-01,8.397531169286390762e-01
2.848377339254745877e+01,1.000000335679788188e+00,9.977370497189793630e-01,9.955241793526754535e-01,9.928826901681803152e-01,9.893084138982506381e-01,9.841980958414079383e-01,9.766998093668746161e-01,9.654434449464064372e-01,9.481798504273198924e-01,9.219194474411165352e-01,8.861506494959155988e-01,8.537809599472131472e-01
2.853613327010728895e+01,1.000001013438641895e+00,9.975448918181739622e-01,9.950972105007429569e-01,9.921924928955737633e-01,9.883583232419879128e-01,9.830570869729839956e-01,9.755685259421850164e-01,9.647873745130349787e-01,9.489963877231273326e-01,9.261564662584841345e-01,8.966119310850572122e-01,8.708197300313522682e-01
2.858849314766711913e+01,1.000008928330299751e+00,9.973576526363807648e-01,9.946683561599433121e-01,9.914859745328047369e-01,9.873617463290350615e-01,9.818113065268508910e-01,9.742326763409184798e-01,9.637811911473638249e-01,9.492978755018491865e-01,9.297533860263512695e-01,9.062387680682201241e-01,8.862119661704075391e-01
2.864085302522694931e+01,1.000016403297685486e+00,9.971699671081120098e-01,9.942409000471755798e-01,9.907822626546103351e-01,9.863617890503044716e-01,9.805346725475755365e-01,9.727938034533069045e-01,9.625140500043208869e-01,9.490131928160202568e-01,9.320995959607224490e-01,9.133406891110046333e-01,8.971712163275880059e-01
2.869321290278677949e+01,1.000014258509945408e+00,9.969751529554529146e-01,9.938147241858426018e-01,9.900930766374255176e-01,9.853900121198454487e-01,9.792898591231953276e-01,9.713574800102545703e-01,9.611341371764057229e-01,9.482836421006082261e-01,9.331643152713653411e-01,9.174938219072484857e-01,9.032715511141187203e-01
2.874557278034660968e+01,9.999997914875079497e-01,9.967717662975431603e-01,9.933901146721705322e-01,9.894217934082273347e-01,9.844572869586357688e-01,9.781050577219115860e-01,9.699865918010277532e-01,9.597647331433863949e-01,9.473247987050444907e-01,9.332915924399418639e-01,9.192651034183293435e-01,9.058927461882145815e-01
2.879793265790643986e+01,9.999844883885992131e-01,9.965713071468048634e-01,9.929772719239180478e-01,9.887762258763810319e-01,9.835697978911436268e-01,9.769897798736567607e-01,9.687068707735650985e-01,9.584764878042402181e-01,9.463185854714964984e-01,9.329344770601448733e-01,9.197054539061314538e-01,9.071070399121548000e-01
2.885029253546627004e+01,9.999848986241773874e-01,9.963901080643982056e-01,9.925920959845483393e-01,9.881711981061273020e-01,9.827406323657064124e-01,9.759556304494407808e-01,9.675319694031339068e-01,9.572996363807353415e-01,9.453641985648281176e-01,9.324229247733747394e-01,9.196971882723543601e-01,9.083221455724977966e-01
2.890265241302610022e+01,1.000001386247675317e+00,9.962286813569428690e-01,9.922369489783680052e-01,9.876119280457777982e-01,9.819776014023625654e-01,9.750109178242805097e-01,9.664670299411767251e-01,9.562351122702128503e-01,9.444783961402993810e-01,9.318788038189772527e-01,9.196242821898497066e-01,9.098724778748993325e-01
2.895501229058593040e+01,1.000016078944293341e+00,9.960696541038539520e-01,9.918968717006190206e-01,9.870874456568025090e-01,9.812741230376020862e-01,9.741517689416457904e-01,9.655066958262298327e-01,9.552717038887119649e-01,9.436498263238186635e-01,9.313283270049943496e-01,9.196010373354840395e-01,9.117415975322061827e-01
2.900737216814576058e+01,1.000014370521554952e+00,9.958988813601711287e-01,9.915582552190784771e-01,9.865849941268571843e-01,9.806182878765535849e-01,9.733664005269244690e-01,9.646384547078314942e-01,9.543984301602009834e-01,9.428826182370069198e-01,9.308270272882011032e-01,9.197874806706761719e-01,9.141940251359065295e-01
2.905973204570558721e+01,9.999987566168174746e-01,9.957186350991379387e-01,9.912211148087761714e-01,9.861006641405740680e-01,9.800005936899007786e-01,9.726382077648472180e-01,9.638388596311553425e-01,9.535915362574691745e-01,9.421740257249935357e-01,9.304383019867359383e-01,9.203808039981465905e-01,9.176292103914666098e-01
2.911209192326541739e+01,9.999821479938294511e-01,9.955405584704303257e-01,9.908931284316284671e-01,9.856355931104020529e-01,9.794128068026457523e-01,9.719466750966702095e-01,9.630736460824926848e-01,9.528069176886806435e-01,9.414858371989269781e-01,9.301600452143200526e-01,9.214358654795890002e-01,9.220847608066374823e-01
2.916445180082524757e+01,9.999774073854577061e-01,9.953759564982593844e-01,9.905818521803150256e-01,9.851916914247098589e-01,9.788493909946573979e-01,9.712770882413050977e-01,9.623178343170716298e-01,9.520103688087608873e-01,9.407784181204417173e-01,9.299414296576391514e-01,9.228104307861692002e-01,9.270234418130789411e-01
2.921681167838507776e+01,9.999901930864314448e-01,9.952297020266489547e-01,9.902890961716935836e-01,9.847665108764797059e-01,9.783040070769858376e-01,9.706213785046717835e-01,9.615653973276685473e-01,9.512019719957445218e-01,9.400556380336436701e-01,9.297513926607159362e-01,9.242679002002150979e-01,9.315837714912056367e-01
2.926917155594490794e+01,1.000011764286382832e+00,9.950922607617740390e-01,9.900005997862294516e-01,9.843387799867416854e-01,9.777491772054657249e-01,9.699508537925545237e-01,9.607959270044081901e-01,9.503813437442659717e-01,9.393404466828908506e-01,9.295930770580701497e-01,9.256125978531563048e-01,9.350662274370937777e-01
2.932153143350473812e+01,1.000022501211313530e+00,9.949414438575369113e-01,9.896857900186432078e-01,9.838648554082297659e-01,9.771265904611196040e-01,9.691963444161273422e-01,9.599405168414617551e-01,9.494979899289991421e-01,9.386176379860301511e-01,9.294718318343955232e-01,9.267758484306266586e-01,9.373036339965319375e-01
2.937389131106456830e+01,1.000011630462169787e+00,9.947631724753669413e-01,9.893221788210475598e-01,9.833083479300186447e-01,9.763817330364620295e-01,9.682848697708404950e-01,9.589146111617747881e-01,9.484723861922453869e-01,9.378363744929760770e-01,9.293828696662126410e-01,9.278156083559514489e-01,9.386622193089241284e-01
2.942625118862439848e+01,9.999899243102643442e-01,9.945680718517074803e-01,9.889199507906388797e-01,9.826767981564139554e-01,9.755158800174886791e-01,9.672078873854211833e-01,9.576988368978558430e-01,9.472782936759388539e-01,9.369727622898670338e-01,9.293214398766403983e-01,9.288242442099274854e-01,9.397021215157235208e-01
2.947861106618422866e+01,9.999770060726129728e-01,9.943802936443445484e-01,9.885143070651458697e-01,9.820206989123783092e-01,9.745959024058988840e-01,9.660458082997694929e-01,9.563795262566823219e-01,9.459940229443913884e-01,9.360750648501439120e-01,9.292879924450987428e-01,9.298272118406178954e-01,9.408129526315741620e-01
2.953097094374405884e+01,9.999816104859232668e-01,9.942146130180348207e-01,9.881367051568529236e-01,9.813977616045412855e-01,9.737126335259769228e-01,9.649241009150679727e-01,9.551086200526077707e-01,9.447737680851391318e-01,9.352540463240882618e-01,9.292994029647444476e-01,9.307874581293218430e-01,9.421191101862050887e-01
2.958333082130388902e+01,9.999980841791127339e-01,9.940691540612348609e-01,9.877978891117894511e-01,9.808410205398274684e-01,9.729305040601123888e-01,9.639442731761235228e-01,9.540218588745202899e-01,9.437684435477721179e-01,9.346343318083445428e-01,9.294058022444615652e-01,9.316993771724517703e-01,9.436327944153597436e-01
2.963569069886371921e+01,1.000013570097486815e+00,9.939316977425362021e-01,9.874888427611575592e-01,9.803490025605372526e-01,9.722609632623874232e-01,9.631357564620065537e-01,9.531686494838319534e-01,9.430425493123550940e-01,9.342817025637779604e-01,9.296621868220479312e-01,9.326299019816060021e-01,9.454117076788064455e-01
2.968805057642354583e+01,1.000015142791440992e+00,9.937877777033332638e-01,9.871901492175414461e-01,9.798950066732917685e-01,9.716684764649983208e-01,9.624532046812861452e-01,9.524944177581344817e-01,9.425368810288501376e-01,9.341461941330391205e-01,9.300581270047274529e-01,9.336516944874194701e-01,9.475663684494074479e-01
2.974041045398337602e+01,1.000000321476412157e+00,9.936327830150013529e-01,9.868895456817486922e-01,9.794534999512423123e-01,9.711079499957756545e-01,9.618255862118245680e-01,9.518979210254234768e-01,9.421242847300214107e-01,9.340982610977446310e-01,9.305109021255071333e-01,9.347818378174558296e-01,9.501628583712798948e-01
2.979277033154320620e+01,9.999837057124112416e-01,9.934797298431086165e-01,9.865936829119549278e-01,9.790197300033945949e-01,9.705576644001702169e-01,9.612081422532059438e-01,9.513067726952239012e-01,9.417070082357604788e-01,9.340335012563141248e-01,9.309500032371113010e-01,9.360140831636423187e-01,9.531495472996761587e-01
2.984513020910303638e+01,9.999831695659427977e-01,9.933439075972479992e-01,9.863098019075767775e-01,9.785873795196196046e-01,9.699926311664229805e-01,9.605532379357374362e-01,9.506496306392062667e-01,9.411958336108635637e-01,9.338654563629972261e-01,9.313338750690123291e-01,9.373653774828594187e-01,9.563877678355207079e-01
2.989749008666286656e+01,9.999983484190958505e-01,9.932190716425862709e-01,9.860165944822906203e-01,9.781092776292806823e-01,9.693279727959557279e-01,9.597270830544992748e-01,9.497371074726520535e-01,9.403526569321550843e-01,9.333470802888592655e-01,9.315032307486708074e-01,9.388375660227714636e-01,9.597798107101397358e-01
2.994984996422269674e+01,1.000012691824490263e+00,9.930826214557337828e-01,9.856745048920189101e-01,9.775131635539621167e-01,9.684371867568962733e-01,9.585221382802161516e-01,9.482540070170111246e-01,9.387457055507306691e-01,9.319804515078322638e-01,9.310614018571936601e-01,9.403334212457892249e-01,9.633942371878719824e-01
3.000220984178252692e+01,1.000014711893975505e+00,9.929233951547490333e-01,9.852680773373896361e-01,9.767681225232670572e-01,9.672531144520820634e-01,9.568019536046710183e-01,9.459512399652044712e-01,9.359762299964293764e-01,9.292345298808958320e-01,9.294935703974738228e-01,9.416140423997275688e-01,9.674323244927593990e-01
3.005456971934235710e+01,1.000007115364667909e+00,9.927518364084848557e-01,9.848237806768657121e-01,9.759205168465280300e-01,9.658378547592307850e-01,9.546268769456237591e-01,9.428511023824796000e-01,9.319744545064865271e-01,9.248967212089495016e-01,9.264488594831563617e-01,9.423316656320989138e-01,9.719956305672708963e-01
3.010692959690218728e+01,9.999990820382259615e-01,9.925878694004162117e-01,9.843934438364683182e-01,9.750763561528602574e-01,9.643733834600333177e-01,9.522708462429904097e-01,9.393176003176016975e-01,9.271533065093623405e-01,9.193204074461958086e-01,9.220309509393214142e-01,9.421923123501930730e-01,9.768774116661694817e-01
3.015928947446201747e+01,9.999982876397781606e-01,9.924499697056116121e-01,9.840348740289930340e-01,9.743694934965126953e-01,9.631166603649139457e-01,9.501693578265167917e-01,9.360145199223764978e-01,9.224086870572786312e-01,9.135102104406477297e-01,9.169986239860451471e-01,9.412187149133796060e-01,9.816350369161250811e-01
3.021164935202184765e+01,1.000005097152332434e+00,9.923466322495348990e-01,9.837901281660162978e-01,9.739133226415072064e-01,9.623077886193630581e-01,9.487647896186900409e-01,9.336726501083244534e-01,9.188127331158562061e-01,9.087861786565401001e-01,9.125021179921254388e-01,9.397323884650439219e-01,9.858240739300412336e-01
3.026400922958167783e+01,1.000010919537554166e+00,9.922700925379669412e-01,9.836611888582939001e-01,9.737367837209255361e-01,9.620322347140646269e-01,9.482440739542836727e-01,9.326369175458691929e-01,9.169103440902890423e-01,9.058401050253104270e-01,9.091010303707502960e-01,9.377885070752891572e-01,9.890468271779581100e-01
3.031636910714150801e+01,1.000009720416258130e+00,9.922085708877902421e-01,9.836178153677967995e-01,9.737772170503187219e-01,9.621792818845622541e-01,9.484297348037123987e-01,9.326385011784003032e-01,9.163082849116437334e-01,9.041218463768876390e-01,9.061230817396929149e-01,9.348235229494228360e-01,9.908437526576430177e-01
3.036872898470133464e+01,1.000007357249802498e+00,9.921611733267439170e-01,9.836278169123097159e-01,9.739402148377900303e-01,9.625533524569820365e-01,9.489770016410965514e-01,9.331290784278898354e-01,9.162120911617069874e-01,9.026299831035111687e-01,9.026379785542419931e-01,9.303880135544173591e-01,9.907974524484166601e-01
3.042108886226116482e+01,1.000009642932709220e+00,9.921265096664847460e-01,9.836612393750486794e-01,9.741424566941393470e-01,9.629920232079066666e-01,9.496256169901505784e-01,9.337586655100955646e-01,9.162571879345692283e-01,9.011825459584947851e-01,8.989297147823523959e-01,9.251590979785710989e-01,9.889181951422377770e-01
3.047344873982099500e+01,1.000010763927458690e+00,9.920910898573847003e-01,9.836885673558961596e-01,9.743334336864039047e-01,9.634298721649637853e-01,9.503292571767666397e-01,9.345943538079295454e-01,9.168213806171866542e-01,9.007521527537515338e-01,8.966671224708825383e-01,9.209492912427975631e-01,9.859499915527127900e-01
3.052580861738082518e+01,1.000004863184882797e+00,9.920467049320561559e-01,9.837039648644314571e-01,9.745223193663012928e-01,9.639204580597513505e-01,9.512483011524589527e-01,9.360228926047560183e-01,9.187061895750593399e-01,9.027339014786335269e-01,8.977557947290898399e-01,9.196744126723600532e-01,9.831317945302411321e-01
3.057816849494065536e+01,9.999979758066448454e-01,9.920026477745459426e-01,9.837264600688093719e-01,9.747489879386159739e-01,9.645432264464380845e-01,9.525315387336904527e-01,9.383017225217787916e-01,9.223045890269709890e-01,9.076226365324419065e-01,9.027241882232676096e-01,9.219578687582374865e-01,9.813223557489840765e-01
3.063052837250048555e+01,9.999986926834515399e-01,9.919681237446258404e-01,9.837623864727910172e-01,9.750091970638552485e-01,9.652654543927619013e-01,9.540780358086614621e-01,9.411793553213071428e-01,9.270667028700290135e-01,9.143983573463075887e-01,9.101536536193096660e-01,9.266121200389741963e-01,9.803565314419470100e-01
3.068288825006031573e+01,1.000006647948146643e+00,9.919386999245844994e-01,9.837913696320808032e-01,9.752449319112267423e-01,9.659494390325749080e-01,9.555914272245829011e-01,9.440648371799111871e-01,9.319137113723130472e-01,9.213354717530152227e-01,9.178252919543459232e-01,9.316851991733298144e-01,9.795101985377424603e-01
3.073524812762014591e+01,1.000014164609005496e+00,9.919033433843469361e-01,9.837887432165159929e-01,9.753986891929041780e-01,9.664674319359491950e-01,9.568051739256479005e-01,9.464422871160003137e-01,9.359433038386237858e-01,9.270725518291832445e-01,9.240887335012998305e-01,9.357869602140710397e-01,9.783646405215025155e-01
3.078760800517997609e+01,1.000012063422249797e+00,9.918520698180811612e-01,9.837409286532343700e-01,9.754456746176906057e-01,9.667656444112734393e-01,9.576016192928469284e-01,9.480742518405548269e-01,9.387375713196083327e-01,9.310126182013461760e-01,9.283146883833203189e-01,9.384989289274170421e-01,9.770334481612548139e-01
3.083996788273980627e+01,9.999976424600360847e-01,9.917828047630097288e-01,9.836504295300617651e-01,9.753964270094995781e-01,9.668648492729164934e-01,9.580122979443909115e-01,9.490039607428998325e-01,9.403641799979891580e-01,9.332996919033637040e-01,9.308003326905681662e-01,9.402159992275271883e-01,9.759949057424243124e-01
3.089232776029963645e+01,9.999823848607363175e-01,9.917094829109130982e-01,9.835403283404088315e-01,9.752924296889061706e-01,9.668395207907403144e-01,9.581695405033887614e-01,9.494642830048715121e-01,9.412231905616805783e-01,9.345746462333499593e-01,9.324090200650155813e-01,9.417858501841661623e-01,9.759509358943825319e-01
3.094468763785946663e+01,9.999828394063476900e-01,9.916520541106514930e-01,9.834393528878767610e-01,9.751797641671031691e-01,9.667685893455947310e-01,9.582139125082055342e-01,9.497075638538827747e-01,9.417492648651430986e-01,9.355001105921844085e-01,9.339402720593934504e-01,9.439246269122144595e-01,9.775390827241768887e-01
3.099704751541929326e+01,9.999993742583644929e-01,9.916126870548042094e-01,9.833541886082304284e-01,9.750743088120128466e-01,9.666863024874714494e-01,9.582158819753421319e-01,9.498710502742050421e-01,9.421825284173078741e-01,9.364153793928611247e-01,9.357236468600448331e-01,9.468320577515956238e-01,9.809398144870811187e-01
3.104940739297912344e+01,1.000014119513562338e+00,9.915738724557009443e-01,9.832693908824250428e-01,9.749652388957600335e-01,9.665911814103695932e-01,9.581920698194041908e-01,9.500028839508265488e-01,9.426129819867377080e-01,9.374298531268931978e-01,9.377996706102736946e-01,9.503720058148666938e-01,9.857860583135770183e-01
3.110176727053895362e+01,1.000012462024505666e+00,9.915219665787994296e-01,9.831744367827618403e-01,9.748481986114410081e-01,9.664900862259973024e-01,9.581688311346906461e-01,9.501604386227091581e-01,9.431389465582397102e-01,9.386738609489237994e-01,9.402684989516423286e-01,9.544519529241553002e-01,9.914631931884140270e-01
3.115412714809878381e+01,9.999968973926743887e-01,9.914605932502601471e-01,9.830758621041689738e-01,9.747357343398196372e-01,9.664072695635855803e-01,9.581914963647607530e-01,9.504234357146331691e-01,9.438884922087215079e-01,9.403256838462985545e-01,9.433133249013808674e-01,9.590952408048863953e-01,9.974472374214145010e-01
3.120648702565861399e+01,9.999803425033678694e-01,9.914022900509548153e-01,9.829859210786890955e-01,9.746410233875746343e-01,9.663599048431108507e-01,9.582865530524179443e-01,9.508339319589176331e-01,9.449212067291947736e-01,9.424482121755823893e-01,9.469544683172080868e-01,9.641931322991385001e-01,1.003344317366403393e+00
3.125884690321844417e+01,9.999756573110299973e-01,9.913589128576996146e-01,9.829142573066834698e-01,9.745704603705229729e-01,9.663498660125078299e-01,9.584481992243412130e-01,9.513688741407911875e-01,9.461711743869971603e-01,9.448802122338224585e-01,9.508749077700651142e-01,9.692832468336168850e-01,1.008683458314465042e+00
3.131120678077827435e+01,9.999884974360828682e-01,9.913363665501921940e-01,9.828660523153441853e-01,9.745266704744330877e-01,9.663729311124443777e-01,9.586549664841956808e-01,9.519654423259713560e-01,9.474840906026099629e-01,9.472944597019282709e-01,9.545103618766509479e-01,9.736343343828295360e-01,1.012811367540245477e+00
3.136356665833810453e+01,1.000010124073099638e+00,9.913268845678840924e-01,9.828346085075611027e-01,9.745029999703840318e-01,9.664184938923416901e-01,9.588812167690841104e-01,9.525571011080771200e-01,9.487020455741811409e-01,9.493707718007430296e-01,9.573449468679356977e-01,9.766171526377935841e-01,1.015118731404692554e+00
3.141592653589793471e+01,1.000020916806931393e+00,9.913109404222438803e-01,9.828011697561024329e-01,9.744818097735125084e-01,9.664690786853773474e-01,9.591049138768834581e-01,9.531044792805581922e-01,9.497448398969132732e-01,9.509673768503056346e-01,9.592004328363173959e-01,9.780871655872457326e-01,1.015463394384781948e+00
3.146828641345776489e+01,1.000010102888754471e+00,9.912772176662946189e-01,9.827541603267015979e-01,9.744521817076978731e-01,9.665162159218628757e-01,9.593227165041442461e-01,9.536136476769475623e-01,9.506394969104929871e-01,9.521702515261435407e-01,9.603039365909253888e-01,9.784773765556592506e-01,1.014419381298048650e+00
3.152064629101759508e+01,9.999884560492463548e-01,9.912364790771023282e-01,9.827038787778152873e-01,9.744240186744818066e-01,9.665707044633762290e-01,9.595506163618647832e-01,9.541177508853628808e-01,9.514679340118679107e-01,9.531825803272482300e-01,9.610909594415554258e-01,9.785315102261470388e-01,1.013088331967582301e+00
3.157300616857742526e+01,9.999755935249344807e-01,9.912086925764489465e-01,9.826701536134503367e-01,9.744158191276661718e-01,9.666480996334576581e-01,9.598011808422506341e-01,9.546343105433958698e-01,9.522830795523949954e-01,9.541647166380714529e-01,9.619304073946620681e-01,9.789046292109501168e-01,1.012569488492416570e+00
3.162536604613725189e+01,9.999802587337079940e-01,9.912027152338318547e-01,9.826624822726149899e-01,9.744365675280055594e-01,9.667535741545690842e-01,9.600717563937601895e-01,9.551537580689105633e-01,9.530867047895540400e-01,9.551769717505806945e-01,9.629974516766884873e-01,9.799219547314145240e-01,1.013441776949347117e+00
3.167772592369708207e+01,9.999967951274000288e-01,9.912132940300956152e-01,9.826776102696711535e-01,9.744853673135789318e-01,9.668871008396602296e-01,9.603603952144099676e-01,9.556715075443862339e-01,9.538792697847873203e-01,9.562405825940678561e-01,9.643309807800064526e-01,9.815927846373563304e-01,1.015575208801043017e+00
3.173008580125691225e+01,1.000012333082788807e+00,9.912283087143332061e-01,9.827053425935869946e-01,9.745554891105333573e-01,9.670472503455037616e-01,9.606733535216556152e-01,9.562053818233251512e-01,9.546952502638259563e-01,9.574020457466854150e-01,9.659426290873283083e-01,9.837724209381157880e-01,1.018353602603997654e+00
3.178244567881674243e+01,1.000013973347266605e+00,9.912344069109531031e-01,9.827309353223827593e-01,9.746316530123350086e-01,9.672216262014664556e-01,9.610078396916821308e-01,9.567719730240620279e-01,9.555793905770014751e-01,9.587261167657190608e-01,9.678587040996771140e-01,9.863045409843587130e-01,1.021095289235895542e+00
3.183480555637657261e+01,9.999992119529095280e-01,9.912271313349241275e-01,9.827450625032406739e-01,9.746988067486127560e-01,9.673919548817890846e-01,9.613492752112365869e-01,9.573714080546281702e-01,9.565563138637414031e-01,9.602542262364874848e-01,9.700849936779402105e-01,9.890438812132671398e-01,1.023326390363955340e+00
3.188716543393640279e+01,9.999826490924980105e-01,9.912196153530246079e-01,9.827563611200806903e-01,9.747595091797690570e-01,9.675557539228145654e-01,9.616946423244749909e-01,9.580068332716198398e-01,9.576372341458503357e-01,9.619864557835863250e-01,9.725566412575618047e-01,9.917964869934774441e-01,1.024779074673651147e+00
3.193952531149623297e+01,9.999821783719148316e-01,9.912288423025235051e-01,9.827785317416151134e-01,9.748229236585636004e-01,9.677187852099642384e-01,9.620504129209327404e-01,9.586898795999132528e-01,9.588328833032581100e-01,9.638959000402452792e-01,9.751441924391542893e-01,9.943138459521450034e-01,1.025301041064729857e+00
3.199188518905606315e+01,9.999974187595020991e-01,9.912514479447379623e-01,9.828015514846080158e-01,9.748700835280939003e-01,9.678546942035523015e-01,9.623903288341686402e-01,9.594059961144698612e-01,9.601424450999349602e-01,9.659612674719671999e-01,9.777444331045729298e-01,9.964274002202234692e-01,1.024888614449911639e+00
3.204424506661589334e+01,1.000011818056937063e+00,9.912661501038054768e-01,9.827926502004281639e-01,9.748509582250369787e-01,9.678951454392913378e-01,9.626365800201995837e-01,9.600894905370807031e-01,9.615377143116898839e-01,9.681955061660699746e-01,9.803943944198973970e-01,9.982385851299612201e-01,1.023835170687646068e+00
3.209660494417572352e+01,1.000013899471387413e+00,9.912589817616301868e-01,9.827277493598497449e-01,9.747225226666439424e-01,9.677710676222504027e-01,9.626951200009786769e-01,9.606393743577062994e-01,9.629514148960007791e-01,9.706234057630203083e-01,9.832783672668357067e-01,1.000166136837860709e+00,1.022812498478778531e+00
3.214896482173555370e+01,1.000006364616381704e+00,9.912339521202284676e-01,9.826091065442771333e-01,9.744779004348836926e-01,9.674541482373980594e-01,9.625020382647100359e-01,9.609505667855962052e-01,9.642626242175134088e-01,9.731971244373323060e-01,9.865774625189830394e-01,1.002756975616735602e+00,1.022735864476860046e+00
3.220132469929538388e+01,9.999983911069690867e-01,9.912043238791871103e-01,9.824601606121095010e-01,9.741507222024807788e-01,9.669767261468866781e-01,9.620613245199376440e-01,9.609604797447185431e-01,9.653219911681755194e-01,9.757472571073201317e-01,9.902994022221865977e-01,1.006402210626308191e+00,1.024452819584070973e+00
3.225368457685521406e+01,9.999976560704816331e-01,9.911847156003185111e-01,9.823176389466533598e-01,9.738100729910563746e-01,9.664366282620705517e-01,9.614704836144889466e-01,9.607054429462241751e-01,9.660348739223842962e-01,9.780533580200385657e-01,9.942628178567384234e-01,1.011186345264238673e+00,1.028449109084004220e+00
3.230604445441504424e+01,1.000004525282190304e+00,9.911824152760455586e-01,9.822121684919808970e-01,9.735242953725218307e-01,9.659435941679495041e-01,9.608599354619671296e-01,9.602789011214423187e-01,9.663747206873729567e-01,9.799287305439501328e-01,9.982057761662261886e-01,1.016931141168349706e+00,1.034733929240456485e+00
3.235840433197487442e+01,1.000010407784516886e+00,9.911893780724151393e-01,9.821418409010829187e-01,9.733023085936399754e-01,9.655170836906408205e-01,9.602477681251049280e-01,9.596682116242835070e-01,9.662567473775011129e-01,9.811878816772404699e-01,1.001851155858751730e+00,1.023304613595234391e+00,1.042914830261134851e+00
3.241076420953470461e+01,1.000009268796820505e+00,9.911956793324467885e-01,9.820852714082239920e-01,9.731018815649732367e-01,9.650839959587886874e-01,9.595225325206061529e-01,9.587240294689363118e-01,9.655021067203675145e-01,9.816143432346807751e-01,1.004893980056280389e+00,1.029865035221696923e+00,1.052356471609408262e+00
3.246312408709453479e+01,1.000006965455554786e+00,9.912077354348267644e-01,9.820416420520144962e-01,9.729071237288298146e-01,9.646090336757067174e-01,9.586334777617123715e-01,9.573934648230644218e-01,9.640585150789318103e-01,9.810938187304475422e-01,1.007023848365791840e+00,1.036048778085873145e+00,1.062316915053667543e+00
3.251548396465436497e+01,1.000009311338836415e+00,9.912364339659417434e-01,9.820321769846869220e-01,9.727608055789492836e-01,9.641772292710019121e-01,9.577366044169112191e-01,9.559222462612114724e-01,9.622203031933681538e-01,9.798018928598002386e-01,1.008048266714682839e+00,1.041225257936482684e+00,1.072040932066533392e+00
3.256784384221418804e+01,1.000010493258058686e+00,9.912804800120583737e-01,9.820796422612061427e-01,9.727402910523639257e-01,9.639642542707089756e-01,9.571549022712091404e-01,9.548043186217846090e-01,9.605899051166297831e-01,9.782391898903310956e-01,1.008048793622830175e+00,1.044896248685309947e+00,1.080850348616833490e+00
3.262020371977401823e+01,1.000004653716642267e+00,9.913393828010873543e-01,9.822129553938248048e-01,9.729377848747612356e-01,9.641689598314717724e-01,9.572371854730362672e-01,9.545569754809566376e-01,9.598095220448155107e-01,9.770329343401471522e-01,1.007390027971425184e+00,1.046906581687036208e+00,1.088232426221910076e+00
3.267256359733384841e+01,9.999978271852648648e-01,9.914247326293310625e-01,9.824616826571712647e-01,9.734156084496203842e-01,9.649019526295256055e-01,9.581550131717065932e-01,9.554200286185087210e-01,9.601928394447586390e-01,9.765732850396803277e-01,1.006480251896575195e+00,1.047446300274767150e+00,1.093880154909830482e+00
3.272492347489367859e+01,9.999986045186165518e-01,9.915436070773605559e-01,9.828213393031919320e-01,9.741423170948989574e-01,9.660847136353465370e-01,9.597653062514693856e-01,9.571923523986002325e-01,9.615449171665995109e-01,9.768049178166369195e-01,1.005525813795432377e+00,1.046872106605206687e+00,1.097693168851691770e+00
3.277728335245350877e+01,1.000006620688049574e+00,9.916859666745384549e-01,9.832449902666698938e-01,9.749996787909758211e-01,9.674905142201842834e-01,9.617079995879979082e-01,9.593993631394542865e-01,9.633778625901185944e-01,9.774144509437889816e-01,1.004572466788032248e+00,1.045577543090149719e+00,1.099801311050034869e+00
3.282964323001333895e+01,1.000014200105949325e+00,9.918322955794612872e-01,9.836713151962112045e-01,9.758501752594901379e-01,9.688728361950604828e-01,9.636123060457504330e-01,9.615758875241462444e-01,9.652355687041906940e-01,9.781256846379953185e-01,1.003675097394217008e+00,1.043957597949606964e+00,1.100582958837251768e+00
3.288200310757316913e+01,1.000012163048395353e+00,9.919629356906909390e-01,9.840487676308184994e-01,9.765875990056200884e-01,9.700513140234799936e-01,9.652188267338953631e-01,9.634110819872016007e-01,9.668315487441924150e-01,9.787932195994920592e-01,1.002926369017552277e+00,1.042349641879029454e+00,1.100557159992471945e+00
3.293436298513299931e+01,9.999978060574897798e-01,9.920685639768793695e-01,9.843539528608515887e-01,9.771681100889536564e-01,9.709582430493566285e-01,9.664395704030932510e-01,9.648123658260562285e-01,9.680993032366038697e-01,9.794209793933487118e-01,1.002442741413061000e+00,1.040989803179284801e+00,1.100162126992080269e+00
3.298672286269282949e+01,9.999826080604364842e-01,9.921614053340799266e-01,9.846054605145360128e-01,9.776254113909716992e-01,9.716538504521151642e-01,9.673726555043217212e-01,9.659206630356549361e-01,9.692139074976923174e-01,9.802025832640570702e-01,1.002433940359384268e+00,1.040096999700109048e+00,1.099647493278474775e+00
3.303908274025265968e+01,9.999831245448589367e-01,9.922644169984501383e-01,9.848439942473965480e-01,9.780329538271648193e-01,9.722612378887663942e-01,9.682037909947538434e-01,9.669825873262576366e-01,9.704591458590069442e-01,9.814292126496196866e-01,1.003197200565679514e+00,1.039973686790313767e+00,1.099214588323450315e+00
3.309144261781248986e+01,9.999997278897356789e-01,9.923835207544069448e-01,9.850902496138566056e-01,9.784376614825792684e-01,9.728650855539979769e-01,9.690613974682397158e-01,9.681624703773317187e-01,9.720117880051966086e-01,9.832726341876677489e-01,1.004929166569736187e+00,1.040906526085611405e+00,1.099177975543778496e+00
3.314380249537232004e+01,1.000014537301691320e+00,9.925031767341512268e-01,9.853366519711510563e-01,9.788458547992665570e-01,9.734896420547626272e-01,9.699852132096177248e-01,9.695005181778900694e-01,9.738831459296253268e-01,9.856872265538715316e-01,1.007549731531766524e+00,1.042913133932481973e+00,1.099840900240559805e+00
3.319616237293215022e+01,1.000012940298392827e+00,9.926107082526839376e-01,9.855776276509348177e-01,9.792633699828980909e-01,9.741535295112980775e-01,9.710008547545468938e-01,9.710095298617901216e-01,9.760315343728561688e-01,9.885145483038955128e-01,1.010747296929504824e+00,1.045640486260551727e+00,1.101184859765036661e+00
3.324852225049198040e+01,9.999974416256395271e-01,9.927113182105045119e-01,9.858269657033756905e-01,9.797171378401039465e-01,9.748983462917301113e-01,9.721594020561986627e-01,9.727311929043578331e-01,9.784462840468745037e-01,9.916173030566884927e-01,1.014182371355043077e+00,1.048574518848763848e+00,1.102799299051081316e+00
3.330088212805181058e+01,9.999809549075645565e-01,9.928196296373047458e-01,9.861046925063730040e-01,9.802345097757546588e-01,9.757577111746200682e-01,9.734941999541810720e-01,9.746829638690246433e-01,9.811003136985798623e-01,9.948818932086481714e-01,1.017616385499358289e+00,1.051344466578082448e+00,1.104204891466912919e+00
3.335324200561164076e+01,9.999763333274174215e-01,9.929479557663924982e-01,9.864204432997478733e-01,9.808177162397950788e-01,9.767179636886427208e-01,9.749626167378570019e-01,9.767770781636196942e-01,9.838487244886792160e-01,9.981137379291968870e-01,1.020849296720063970e+00,1.053798760307514515e+00,1.105214209894470390e+00
3.340560188317147094e+01,9.999892366447281633e-01,9.930989854116769600e-01,9.867658399767416100e-01,9.814358497849547947e-01,9.777095133066777688e-01,9.764359664490283031e-01,9.788065871184985500e-01,9.864027475256316180e-01,1.000977119627921796e+00,1.023590926049118943e+00,1.055820750571474953e+00,1.105923876319720334e+00
3.345796176073130113e+01,1.000010927571873154e+00,9.932594443260955863e-01,9.871134255693564397e-01,9.820345110862210847e-01,9.786340585035058215e-01,9.777521367801892405e-01,9.805290387937296570e-01,9.884388975002406097e-01,1.003095974637659982e+00,1.025475286874324432e+00,1.057159753554654191e+00,1.106383170974460484e+00
3.351032163829113131e+01,1.000021784510426892e+00,9.934064101306329109e-01,9.874313396319333025e-01,9.825658588084776879e-01,9.794191605396332934e-01,9.788057302298693862e-01,9.818024055035458053e-01,9.897838028656072984e-01,1.004273830395645328e+00,1.026271290555862414e+00,1.057529687827993614e+00,1.106373978435059913e+00
3.356268151585096149e+01,1.000011032952317747e+00,9.935294612587071139e-01,9.877099917450374855e-01,9.830226292285816347e-01,9.800636369483193278e-01,9.796100050852507568e-01,9.826696702237128767e-01,9.905293691295783409e-01,1.004655170456363322e+00,1.026119188392163206e+00,1.056923950008517465e+00,1.105625579320512752e+00
3.361504139341079167e+01,9.999894482815333552e-01,9.936419578902755401e-01,9.879695336618111723e-01,9.834389117687254434e-01,9.806280983372941407e-01,9.802731748484205809e-01,9.833177900042456843e-01,9.909776327951714814e-01,1.004679717632775748e+00,1.025559841281269202e+00,1.055827661219067570e+00,1.104278036181795208e+00
3.366740127097062185e+01,9.999766479098177729e-01,9.937648786978153792e-01,9.882365139191947589e-01,9.838546098201111922e-01,9.811801326169254933e-01,9.809145940569444777e-01,9.839531977407688368e-01,9.914653652701428399e-01,1.004855822156270229e+00,1.025286435745395464e+00,1.055049254356026145e+00,1.103038113281312516e+00
3.371976114853045203e+01,9.999813802831506448e-01,9.939065037563745708e-01,9.885213037591394913e-01,9.842875543574243213e-01,9.817553716139907349e-01,9.816050439378959380e-01,9.847061410159081429e-01,9.922105243228092064e-01,1.005517787595067158e+00,1.025775296276469017e+00,1.055221013233786920e+00,1.102694696623963688e+00
3.377212102609028221e+01,9.999979708844147774e-01,9.940611964800148970e-01,9.888200407113114654e-01,9.847385255136335003e-01,9.823637672084843953e-01,9.823692357776196982e-01,9.856196857382449883e-01,9.932700254647022220e-01,1.006718639025395046e+00,1.027052842371373620e+00,1.056351571986068993e+00,1.103350200162215078e+00
3.382448090365011240e+01,1.000013572954187913e+00,9.942176715470907311e-01,9.891252931899674472e-01,9.852058496664457543e-01,9.830098911133552386e-01,9.832141881748136525e-01,9.866890730165226442e-01,9.945928715381552321e-01,1.008296454055234825e+00,1.028760937029930433e+00,1.057833704819246101e+00,1.104172949555066285e+00
3.387684078120993547e+01,1.000015276319108803e+00,9.943645716708920945e-01,9.894302056096347942e-01,9.856892348716799201e-01,9.836995669598609382e-01,9.841450690308133353e-01,9.878986368835593890e-01,9.960985987727455360e-01,1.010029070103621640e+00,1.030441133100036266e+00,1.058909786694803845e+00,1.104026053606455005e+00
3.392920065876976565e+01,1.000000567241924543e+00,9.944997197824769763e-01,9.897351446864294244e-01,9.861931015065170669e-01,9.844405524401366181e-01,9.851665987905114941e-01,9.892325130472718886e-01,9.977160477064260791e-01,1.011739888623031991e+00,1.031777225830366351e+00,1.059151259017393931e+00,1.102367933405071776e+00
3.398156053632959583e+01,9.999840650682042531e-01,9.946374672181407250e-01,9.900543506717935927e-01,9.867309320104464820e-01,9.852425878272227378e-01,9.862768341300433006e-01,9.906616480822678650e-01,9.993680827224600272e-01,1.013294533007438103e+00,1.032626969652124860e+00,1.058552202505627982e+00,1.099534597576395489e+00
3.403392041388942602e+01,9.999836515731138631e-01,9.947955894362731089e-01,9.904041627101464185e-01,9.873151021084530798e-01,9.861084855261911253e-01,9.874581376782886055e-01,9.921319566005348811e-01,1.000952328990036166e+00,1.014562388845313246e+00,1.032924309378278949e+00,1.057279976669176502e+00,1.096197283948971757e+00
3.408628029144925620e+01,9.999989429965713272e-01,9.949735745862036129e-01,9.907830615361139515e-01,9.879414709766630720e-01,9.870272780909061794e-01,9.886837839637228065e-01,9.935885229033228905e-01,1.002381041100815606e+00,1.015449726904978034e+00,1.032636962882013787e+00,1.055418967247435225e+00,1.092586625335471018e+00
3.413864016900908638e+01,1.000013397943760207e+00,9.951544922234636381e-01,9.911740891379329232e-01,9.885945593309586332e-01,9.879870255900917719e-01,9.899468863618708925e-01,9.950312617999509390e-01,1.003669357867364553e+00,1.016007814889798189e+00,1.031852630450991626e+00,1.052978346123404574e+00,1.088294637478683047e+00
3.419100004656891656e+01,1.000015534634781655e+00,9.953260340110685611e-01,9.915641144393316786e-01,9.892637849459432475e-01,9.889884383021341208e-01,9.912753946049286391e-01,9.965396668300160465e-01,1.004979518026879903e+00,1.016503717676211727e+00,1.030895759147075763e+00,1.050136653120446129e+00,1.082884463031234867e+00
3.424335992412874674e+01,1.000008051272934351e+00,9.954887846561626397e-01,9.919489780227664921e-01,9.899417659143001647e-01,9.900312449999028042e-01,9.927014106797104054e-01,9.982226987867992563e-01,1.006555182930224834e+00,1.017357049421660387e+00,1.030323401051723042e+00,1.047434580293561401e+00,1.076639949101870775e+00
3.429571980168857692e+01,1.000000128256253840e+00,9.956485664954848325e-01,9.923254988897317608e-01,9.906133093120499389e-01,9.910935174977211215e-01,9.942194492650496818e-01,1.000141514949492105e+00,1.008597669176494627e+00,1.018975043342351894e+00,1.030756444938461858e+00,1.045671203750894174e+00,1.070640328609168135e+00
3.434807967924840710e+01,9.999994427051155377e-01,9.958104245799452858e-01,9.926894173523760356e-01,9.912580531676158380e-01,9.921362810451127556e-01,9.957835153138913098e-01,1.002280665703584095e+00,1.011187132181797788e+00,1.021603601903539715e+00,1.032649866039033082e+00,1.045562380515330236e+00,1.066135453103820740e+00
3.440043955680823728e+01,1.000006360914885484e+00,9.959730636712288421e-01,9.930320828458515381e-01,9.918525516507913364e-01,9.931142023623343862e-01,9.973260518791731144e-01,1.004565829682487754e+00,1.014277246366499963e+00,1.025267750147603074e+00,1.036139820970974901e+00,1.047422452514124247e+00,1.063837024525797759e+00
3.445279943436806747e+01,1.000012292494665056e+00,9.961248262095614425e-01,9.933338476761005564e-01,9.923628018204343482e-01,9.939715124420427372e-01,9.987626737700275870e-01,1.006879965108475883e+00,1.017718236892757089e+00,1.029787999160253431e+00,1.041027608317873110e+00,1.051067381923659338e+00,1.063634844489174558e+00
3.450515931192789765e+01,1.000011202026265034e+00,9.962564803285196557e-01,9.935775317031315668e-01,9.927570964195913117e-01,9.946526964230437695e-01,1.000000171231225199e+00,1.009071777655086155e+00,1.021276078264394371e+00,1.034828393576659122e+00,1.046873549791657476e+00,1.055960399213953016e+00,1.064822416476308709e+00
3.455751918948772783e+01,1.000008945794363946e+00,9.963753861872026718e-01,9.937700329603014193e-01,9.930351106230734803e-01,9.951351321802268668e-01,1.000966017102174810e+00,1.010978612785698560e+00,1.024658396528929760e+00,1.039956441882611271e+00,1.053140024790072848e+00,1.061492920203029877e+00,1.066620528928925449e+00
3.460987906704755801e+01,1.000011337031371239e+00,9.964936638022183768e-01,9.939349824346999096e-01,9.932294803674828199e-01,9.954428875446195146e-01,1.001635943661726813e+00,1.012468261209093390e+00,1.027572092577549112e+00,1.044726165113049943e+00,1.059332202629193365e+00,1.067246785670324050e+00,1.068679739073544743e+00
3.466223894460738819e+01,1.000012563477104210e+00,9.966124027062857049e-01,9.940932197008652826e-01,9.933861246247135401e-01,9.956354386024640624e-01,1.002045037656780213e+00,1.013487029030586850e+00,1.029810787492711377e+00,1.048783331951815168e+00,1.065094065281212199e+00,1.073098717232883414e+00,1.071275505375014703e+00
3.471459882216721837e+01,1.000006768394110956e+00,9.967314041272656855e-01,9.942651621003030238e-01,9.935561494821094630e-01,9.957926198166014986e-01,1.002279519194220869e+00,1.014080001414833898e+00,1.031316464528404975e+00,1.051941050441502989e+00,1.070220301871728230e+00,1.079106389814875833e+00,1.075077018631700909e+00
3.476695869972704855e+01,9.999999860930868234e-01,9.968609844493681038e-01,9.944754017714594330e-01,9.937868480312778141e-01,9.959893178099809008e-01,1.002439570135129188e+00,1.014355536725857210e+00,1.032162520176547860e+00,1.054174580662051497e+00,1.074588076827093897e+00,1.085252720047301889e+00,1.080614939335402314e+00
3.481931857728687874e+01,1.000000806967658029e+00,9.970117572663903527e-01,9.947390020328005233e-01,9.941022233729771562e-01,9.962678311157847633e-01,1.002600312885336908e+00,1.014432433965642089e+00,1.032492412603021270e+00,1.055566139755577559e+00,1.078089546552365663e+00,1.091247151814774830e+00,1.087764502961607649e+00
3.487167845484670892e+01,1.000008865995342555e+00,9.971830512485734266e-01,9.950521644927418086e-01,9.944982042193984961e-01,9.966372787425537005e-01,1.002809190346660273e+00,1.014423188333356762e+00,1.032481899675871784e+00,1.056270482942366806e+00,1.080653828882824685e+00,1.096574469504491001e+00,1.095600764587561837e+00
3.492403833240653910e+01,1.000016487236216278e+00,9.973646255923602766e-01,9.953967574302112764e-01,9.949515801422259553e-01,9.970853446873465531e-01,1.003094435219501923e+00,1.014429898005676289e+00,1.032317998015427785e+00,1.056502967761502321e+00,1.082337664844279956e+00,1.100793942926663549e+00,1.102822124736380971e+00
3.497639820996636928e+01,1.000014491435307296e+00,9.975418930359691849e-01,9.957463973404695468e-01,9.954260695668322168e-01,9.975802401342861447e-01,1.003456474975096047e+00,1.014519485297679768e+00,1.032157838379021308e+00,1.056497688918210498e+00,1.083357790498013173e+00,1.103839531300893961e+00,1.108544425695672242e+00
3.502875808752619946e+01,1.000000174307665191e+00,9.977060383225666573e-01,9.960810527405060677e-01,9.958911326564887645e-01,9.980898649499712061e-01,1.003880122288074217e+00,1.014719889979949885e+00,1.032099660969947985e+00,1.056441545284321215e+00,1.083991041181979975e+00,1.106017963962028672e+00,1.112826483997112259e+00
3.508111796508602964e+01,9.999850161617376276e-01,9.978664969252662997e-01,9.964074270479331696e-01,9.963521288271843801e-01,9.986217418415233027e-01,1.004381428884491889e+00,1.015066525190517988e+00,1.032213827522747707e+00,1.056456878464337779e+00,1.084438723752581213e+00,1.107693699659287656e+00,1.116360975341921025e+00
3.513347784264585272e+01,9.999855722906794142e-01,9.980431350278550218e-01,9.967528337286004625e-01,9.968472707799538313e-01,9.992264140068544132e-01,1.005022970158673035e+00,1.015634695474044058e+00,1.032592129672958325e+00,1.056651018798458130e+00,1.084807185252361972e+00,1.109006498343703129e+00,1.119603934959789715e+00
3.518583772020568290e+01,1.000002213197651812e+00,9.982409410036771069e-01,9.971323256008607361e-01,9.974054034674858515e-01,9.999475155513198876e-01,1.005862422344353968e+00,1.016497646631469243e+00,1.033330817236395083e+00,1.057145635857926536e+00,1.085196138186417247e+00,1.109916132259859189e+00,1.122301581481580435e+00
3.523819759776551308e+01,1.000017059879440229e+00,9.984442113769723681e-01,9.975352877794594342e-01,9.980216096056166997e-01,1.000783668369248369e+00,1.006898861511790644e+00,1.017656988323833334e+00,1.034451061594775956e+00,1.058014769467129135e+00,1.085733296020569894e+00,1.110448154688452815e+00,1.123896543180564311e+00
3.529055747532534326e+01,1.000015500785925049e+00,9.986381603902356741e-01,9.979466113178684372e-01,9.986769461779527735e-01,1.001704343934510355e+00,1.008079427056586264e+00,1.019030382730411244e+00,1.035853289723752013e+00,1.059195828715482346e+00,1.086482186557128804e+00,1.110792654519631162e+00,1.124275914660557207e+00
3.534291735288517344e+01,1.000000036737630493e+00,9.988245667393620408e-01,9.983661926470367431e-01,9.993641881666757154e-01,1.002684405378265975e+00,1.009344690912470366e+00,1.020506407370625812e+00,1.037368897435401838e+00,1.060500042666659759e+00,1.087352876382797540e+00,1.111149202581181328e+00,1.124027138792245362e+00
3.539527723044500362e+01,9.999835835837718179e-01,9.990160135412636810e-01,9.988049816568834727e-01,1.000087956559022162e+00,1.003713272856388450e+00,1.010655847414827946e+00,1.022002639045458849e+00,1.038859300834226396e+00,1.061736269740142680e+00,1.088160916186643234e+00,1.111545420625861258e+00,1.123961994652770136e+00
3.544763710800483381e+01,9.999789969831671677e-01,9.992243688720331418e-01,9.992703408790681863e-01,1.000846125973949619e+00,1.004774082960185222e+00,1.011977807516013961e+00,1.023466077109439931e+00,1.040256427202768341e+00,1.062817593110873426e+00,1.088784290284604994e+00,1.111861675067617794e+00,1.124439458024212524e+00
3.549999698556466399e+01,9.999919326110684459e-01,9.994513462554306393e-01,9.997520971805947676e-01,1.001609372583819546e+00,1.005814629143942485e+00,1.013239430510705308e+00,1.024822135545591983e+00,1.041508406751068927e+00,1.063736384861218243e+00,1.089234765545566086e+00,1.112012929095734348e+00,1.125194200022275437e+00
3.555235686312449417e+01,1.000013654617519787e+00,9.996813422124809501e-01,1.000216882919648498e+00,1.002317708158607878e+00,1.006744243479602785e+00,1.014323798335822646e+00,1.025944424474132699e+00,1.042510799134324539e+00,1.064453147277126588e+00,1.089564808662482731e+00,1.112048965666661227e+00,1.125770210926990034e+00
3.560471674068432435e+01,1.000024540609217860e+00,9.998890907953654761e-01,1.000625005967950232e+00,1.002910548322185402e+00,1.007478210521209672e+00,1.015122803415489328e+00,1.026706308263945377e+00,1.043129050859112672e+00,1.064851729698372607e+00,1.089736893927518269e+00,1.112059245850669731e+00,1.126000189095032411e+00
3.565707661824415453e+01,1.000013817868977917e+00,1.000063216314774461e+00,1.000962813714784128e+00,1.003372385288575641e+00,1.008000700894735813e+00,1.015620307997191052e+00,1.027085044428686755e+00,1.043316941268473519e+00,1.064842643491055396e+00,1.089637759211065760e+00,1.112029514796975205e+00,1.126035557343197713e+00
3.570943649580398471e+01,9.999922613294440765e-01,1.000218172303447783e+00,1.001255327009959117e+00,1.003747794095388945e+00,1.008385343199167394e+00,1.015925153995567376e+00,1.027220136761652691e+00,1.043219292940315901e+00,1.064522764117391995e+00,1.089252643937527854e+00,1.111860185859624872e+00,1.126024653838064049e+00
3.576179637336381489e+01,9.999794871211757918e-01,1.000378385065769926e+00,1.001544062678331626e+00,1.004109778690976951e+00,1.008752254734277543e+00,1.016218388486220370e+00,1.027359847907910018e+00,1.043140391080770613e+00,1.064206694543573306e+00,1.088800791584313421e+00,1.111539684427240271e+00,1.125897562302385468e+00
3.581415625092364508e+01,9.999842387822338585e-01,1.000556847132582083e+00,1.001857843154917882e+00,1.004515749622994614e+00,1.009200953402040080e+00,1.016654640740535909e+00,1.027724041343001327e+00,1.043369097264253087e+00,1.064240267050400757e+00,1.088622930142913114e+00,1.111236243979910832e+00,1.125498722720247313e+00
3.586651612848347526e+01,1.000000858865813136e+00,1.000750845400894651e+00,1.002202747934479499e+00,1.004985398571051292e+00,1.009767753212930552e+00,1.017287044832218879e+00,1.028380227163317340e+00,1.043985584036228653e+00,1.064724014192117929e+00,1.088864188299576208e+00,1.111133967195898187e+00,1.124851488411695355e+00
3.591887600604330544e+01,1.000016480732107915e+00,1.000948312987885114e+00,1.002567170473423808e+00,1.005503868978290249e+00,1.010425698604276779e+00,1.018060963199246327e+00,1.029224064570193109e+00,1.044813138698346799e+00,1.065405463750266124e+00,1.089266474452780908e+00,1.111160201127701752e+00,1.124189716280167728e+00
3.597123588360313562e+01,1.000018199572759947e+00,1.001135228013898315e+00,1.002932844723388506e+00,1.006041162271088751e+00,1.011119117059402273e+00,1.018872922047345142e+00,1.030074256031379809e+00,1.045559691138602032e+00,1.065862076211700371e+00,1.089323278713281162e+00,1.110938671641674036e+00,1.123699628956185137e+00
3.602359576116296580e+01,1.000003517144109288e+00,1.001307336798116454e+00,1.003290696916089964e+00,1.006576704215419227e+00,1.011804527101692663e+00,1.019640380931258417e+00,1.030790698969407115e+00,1.046012128678846853e+00,1.065800632414306337e+00,1.088665813423296269e+00,1.110073971645452184e+00,1.123292653506010819e+00
3.607595563872279598e+01,9.999870307333815767e-01,1.001477338228573766e+00,1.003648216154436668e+00,1.007107496984851913e+00,1.012461933594930530e+00,1.020321374064673714e+00,1.031312042617080982e+00,1.046107578454906761e+00,1.065188406609442362e+00,1.087292177076851329e+00,1.108475672087342545e+00,1.122699622069852410e+00
3.612831551628262616e+01,9.999866253839065910e-01,1.001661243403001000e+00,1.004014624602870276e+00,1.007630568509054081e+00,1.013072279826328081e+00,1.020883057641098768e+00,1.031607566495025718e+00,1.045854346791616374e+00,1.064127079121698349e+00,1.085420225105285352e+00,1.106346414923293553e+00,1.121748513021895377e+00
3.618067539384245634e+01,1.000001937994579260e+00,1.001857642574375928e+00,1.004382099291549757e+00,1.008126621596796557e+00,1.013601815619355584e+00,1.021279897093032796e+00,1.031632318332319276e+00,1.045230642379245678e+00,1.062643578894359564e+00,1.083139019360403132e+00,1.103817548054869757e+00,1.120423437533410782e+00
3.623303527140228653e+01,1.000016405982667500e+00,1.002050067197088223e+00,1.004732463400992204e+00,1.008574772364100092e+00,1.014027030595956003e+00,1.021486921115046131e+00,1.031359170169313666e+00,1.044194786335722158e+00,1.060643679170683029e+00,1.080255878245122814e+00,1.100651693768662565e+00,1.118605364056765694e+00
3.628539514896211671e+01,1.000018552515501424e+00,1.002227926618114884e+00,1.005061042496338652e+00,1.008983251871822473e+00,1.014376988985316919e+00,1.021559285961876506e+00,1.030863095358558912e+00,1.042807681204727777e+00,1.058095425482114882e+00,1.076542162335476061e+00,1.096415328556810120e+00,1.115878377981933900e+00
3.633775502652194689e+01,1.000011080296415278e+00,1.002396076974533701e+00,1.005385726447843187e+00,1.009398004789647141e+00,1.014743871598334568e+00,1.021651853256907883e+00,1.030365985861444678e+00,1.041336105707150406e+00,1.055249126272355564e+00,1.072128390495723060e+00,1.090982335883767362e+00,1.111738528203199072e+00
3.639011490408176996e+01,1.000003166867911908e+00,1.002567679915367771e+00,1.005735821871454494e+00,1.009882737908814665e+00,1.015250383187048744e+00,1.021973519471053304e+00,1.030184856681160888e+00,1.040213808969797649e+00,1.052646646142726405e+00,1.067616449443691273e+00,1.084819277208815436e+00,1.106006163152562172e+00
3.644247478164160015e+01,1.000002488860897376e+00,1.002754978351787063e+00,1.006137049549490348e+00,1.010491502735078262e+00,1.016001110103746496e+00,1.022707369863486315e+00,1.030611004869700142e+00,1.039869747980816328e+00,1.050886824287051491e+00,1.063788107998868915e+00,1.078755634933216356e+00,1.098977417086448138e+00
3.649483465920143033e+01,1.000009413157583626e+00,1.002961084935718228e+00,1.006598538209997118e+00,1.011246224716281450e+00,1.017042506048120520e+00,1.023941049408870985e+00,1.031794088637835172e+00,1.040542115988462246e+00,1.050334510825128964e+00,1.061178508967922429e+00,1.073480915884926112e+00,1.091180557588087296e+00
3.654719453676126051e+01,1.000015350258195879e+00,1.003176361748811196e+00,1.007106171385266036e+00,1.012125546347311333e+00,1.018344503043955296e+00,1.025636298990001416e+00,1.033691401460151482e+00,1.042193295709654244e+00,1.050977566793675821e+00,1.059843623594318274e+00,1.069202804554576725e+00,1.083029556155240547e+00
3.659955441432109069e+01,1.000014265167899152e+00,1.003388851015514227e+00,1.007631673289633989e+00,1.013073450368475070e+00,1.019811382858915483e+00,1.027647067902733413e+00,1.036099967827695201e+00,1.044562423290098296e+00,1.052502344424047109e+00,1.059445950835425476e+00,1.065684567948704808e+00,1.074702194477173300e+00
3.665191429188092087e+01,1.000012012728578314e+00,1.003595387501352576e+00,1.008147536160336699e+00,1.014020961416449262e+00,1.021315655780701936e+00,1.029775022189612477e+00,1.038748237963779575e+00,1.047312788835710551e+00,1.054518092996020950e+00,1.059561165316652342e+00,1.062574724135281645e+00,1.066294555136048317e+00
3.670427416944075105e+01,1.000014404990360983e+00,1.003794966967131552e+00,1.008630746512591436e+00,1.014905411848848082e+00,1.022738436287735864e+00,1.031837580272352506e+00,1.041401035278655351e+00,1.050188729347284244e+00,1.056787682950709906e+00,1.059996198477567209e+00,1.059773975608937935e+00,1.058064936166402292e+00
3.675663404700058123e+01,1.000015630870515704e+00,1.003980233744105721e+00,1.009062759305718870e+00,1.015684445384117618e+00,1.024001563562293660e+00,1.033718728850328894e+00,1.043925918383782125e+00,1.053095194932166967e+00,1.059326770005971863e+00,1.060921651742336325e+00,1.057597682817409401e+00,1.050555476107054576e+00
3.680899392456041141e+01,1.000009835170059480e+00,1.004146146998645239e+00,1.009436947183205424e+00,1.016344449313572262e+00,1.025077848635033151e+00,1.035376896674855551e+00,1.046285899846104650e+00,1.056055468452581581e+00,1.062311428031421645e+00,1.062738002031121232e+00,1.056638597484376829e+00,1.044504211469716948e+00
3.686135380212024160e+01,1.000003051876073190e+00,1.004299048597976141e+00,1.009762011270215920e+00,1.016895702051274553e+00,1.025974687272285024e+00,1.036810376483422669e+00,1.048471555674911126e+00,1.059082231916390171e+00,1.065855671569746255e+00,1.065756803904672756e+00,1.057415657777146967e+00,1.040592315990082950e+00
3.691371367968007178e+01,1.000003870626292590e+00,1.004448814051880357e+00,1.010052329809918881e+00,1.017357059271519093e+00,1.026708786324908029e+00,1.038016954168267336e+00,1.050436186802755634e+00,1.062066468505394212e+00,1.069815914222504771e+00,1.069897177372282959e+00,1.060012880558979909e+00,1.039146347938156412e+00
3.696607355723990196e+01,1.000011925828577564e+00,1.004598422319116446e+00,1.010318213096205175e+00,1.017746311603736187e+00,1.027296698265776076e+00,1.038986882460479988e+00,1.052095609897152784e+00,1.064782925444754502e+00,1.073778213581455754e+00,1.074609813733041985e+00,1.063929374108592008e+00,1.039945216485919088e+00
3.701843343479973214e+01,1.000019540775474169e+00,1.004743887791157197e+00,1.010565047795225935e+00,1.018080857074274981e+00,1.027762246480889319e+00,1.039727867943331940e+00,1.053390376737041390e+00,1.067016638544688645e+00,1.077263532264420620e+00,1.079121554778862624e+00,1.068272717828574248e+00,1.042261476736703107e+00
3.707079331235956232e+01,1.000017536412029617e+00,1.004878770198172955e+00,1.010795759618028811e+00,1.018379179950200442e+00,1.028141598538296675e+00,1.040284840096092678e+00,1.054343390747721099e+00,1.068701243346037000e+00,1.080004691790874105e+00,1.082864061607734074e+00,1.072221515727509900e+00,1.045156103201470232e+00
3.712315318991939250e+01,1.000003211137310943e+00,1.005001966479782682e+00,1.011016160126384955e+00,1.018661404052634056e+00,1.028477362505800796e+00,1.040728459729994393e+00,1.055050735872117063e+00,1.069938508926082887e+00,1.082056767626650373e+00,1.085749124726850923e+00,1.075430507326696983e+00,1.047858897430186564e+00
3.717551306747922268e+01,9.999880466717143701e-01,1.005125435762042718e+00,1.011241444127296552e+00,1.018951193408798694e+00,1.028809587232890621e+00,1.041125192802274890e+00,1.055616719814945759e+00,1.070884118125675188e+00,1.083639699077772134e+00,1.088032879749523785e+00,1.078018453830689172e+00,1.049960294399082450e+00
3.722787294503905287e+01,9.999885926097290545e-01,1.005266029165902797e+00,1.011490036140867410e+00,1.019270973479312392e+00,1.029168527614958473e+00,1.041517988762147739e+00,1.056102219519503782e+00,1.071624835016466770e+00,1.084886025672450405e+00,1.089913264116935787e+00,1.080157899003953537e+00,1.051296810000318382e+00
3.728023282259888305e+01,1.000005218221902803e+00,1.005425278293671232e+00,1.011766081727497157e+00,1.019629163956800699e+00,1.029568658390817459e+00,1.041927963763878306e+00,1.056530204573589371e+00,1.072168935985744920e+00,1.085761590737553073e+00,1.091299959413722043e+00,1.081723847041290876e+00,1.051721323900992155e+00
3.733259270015871323e+01,1.000020049718075787e+00,1.005586386621039052e+00,1.012055219912257442e+00,1.020015729487101952e+00,1.030007389826520292e+00,1.042363925330239915e+00,1.056920651240922160e+00,1.072528495912012270e+00,1.086210373159490983e+00,1.091984678252561514e+00,1.082388130513311619e+00,1.051057710615046714e+00
3.738495257771854341e+01,1.000018477344711387e+00,1.005733918447033748e+00,1.012340594571480956e+00,1.020412868525963912e+00,1.030469790707192912e+00,1.042823815037537516e+00,1.057300845840824843e+00,1.072772778533267468e+00,1.086320123419677985e+00,1.091983818571919285e+00,1.082052083496023442e+00,1.049337204647839306e+00
3.743731245527837359e+01,1.000002999002995496e+00,1.005867931422826933e+00,1.012616618130576240e+00,1.020806894112624708e+00,1.030935242004790586e+00,1.043290114360742038e+00,1.057682462653662725e+00,1.072989771670467052e+00,1.086311455017620942e+00,1.091661109294707055e+00,1.081155381353123834e+00,1.047094202920793027e+00
3.748967233283820377e+01,9.999865258273540336e-01,1.005999337799236670e+00,1.012888113525618472e+00,1.021192443413492690e+00,1.031385874395678970e+00,1.043735869226181778e+00,1.058046770061475517e+00,1.073215536526222369e+00,1.086372456973787592e+00,1.091487818819841138e+00,1.080488328691878053e+00,1.045316287112289411e+00
3.754203221039803395e+01,9.999819170498400744e-01,1.006140032667335760e+00,1.013163266576907029e+00,1.021571281186655078e+00,1.031814592847130729e+00,1.044143239005857371e+00,1.058365468069070170e+00,1.073422667384221540e+00,1.086529409927771361e+00,1.091682059464113008e+00,1.080613526114760692e+00,1.044889677383181059e+00
3.759439208795786413e+01,9.999948339513137219e-01,1.006294320383789076e+00,1.013444025958422090e+00,1.021943252858841689e+00,1.032220476251306529e+00,1.044510712777970030e+00,1.058629902807376233e+00,1.073574251582646966e+00,1.086684511337115522e+00,1.092093231433563183e+00,1.081443561257704689e+00,1.045948987366032812e+00
3.764675196551769432e+01,1.000016533894510840e+00,1.006451203331002242e+00,1.013716285893732527e+00,1.022292831220837916e+00,1.032591319080054637e+00,1.044835637366202441e+00,1.058848282094323467e+00,1.073668877846554404e+00,1.086752916298636240e+00,1.092419276710702158e+00,1.082381548899237655e+00,1.047726377707504986e+00
3.769911184307751739e+01,1.000027396660355450e+00,1.006589259905658063e+00,1.013954668698638484e+00,1.022590989969522024e+00,1.032898164575427602e+00,1.045096850065134308e+00,1.059017876929270185e+00,1.073726279916554338e+00,1.086737125320006436e+00,1.092492340354906721e+00,1.082840021538256314e+00,1.049031384363874775e+00
3.775147172063734757e+01,1.000016648927372964e+00,1.006697304170590668e+00,1.014145225002284656e+00,1.022819504664874701e+00,1.033117914967780937e+00,1.045267905758227034e+00,1.059116309577531556e+00,1.073746606462245179e+00,1.086680035299742109e+00,1.092350859977807787e+00,1.082623560888242853e+00,1.048956781067368338e+00
3.780383159819717775e+01,9.999950648508069140e-01,1.006786920990192957e+00,1.014301130467934353e+00,1.022992801045002231e+00,1.033263147263854487e+00,1.045352928981007068e+00,1.059132138326757122e+00,1.073707090097327566e+00,1.086585949080956182e+00,1.092093651161358814e+00,1.081889250693239601e+00,1.047281519112930770e+00
3.785619147575700794e+01,9.999822646549209049e-01,1.006880117060128699e+00,1.014452625294764321e+00,1.023153021363858661e+00,1.033386701903678206e+00,1.045406420732374553e+00,1.059102900693583926e+00,1.073605890268307883e+00,1.086416666991569357e+00,1.091731231389505563e+00,1.080841432519291212e+00,1.044336593451421935e+00
3.790855135331683812e+01,9.999869895104750439e-01,1.006989702418559673e+00,1.014624891599577472e+00,1.023343849421682217e+00,1.033552805184117407e+00,1.045508316573206198e+00,1.059108703151719899e+00,1.073493630952003786e+00,1.086158784585145920e+00,1.091201972330912540e+00,1.079527043075240167e+00,1.040568071494095470e+00
3.796091123087666830e+01,1.000003573331379680e+00,1.007113368597463143e+00,1.014824068453478612e+00,1.023583159885058214e+00,1.033792572522446163e+00,1.045703123225079745e+00,1.059206221938256975e+00,1.073433345456831223e+00,1.085860954676140855e+00,1.090503546710760441e+00,1.077923063709001816e+00,1.036261280206877355e+00
3.801327110843649848e+01,1.000019169177470468e+00,1.007237948883893175e+00,1.015034906273429627e+00,1.023850233300510615e+00,1.034076345754621151e+00,1.045952309622611098e+00,1.059357923570197979e+00,1.073414778183312990e+00,1.085576727152688825e+00,1.089757511172268600e+00,1.076164920646101697e+00,1.031659174888788444e+00
3.806563098599632866e+01,1.000020858360539666e+00,1.007346982962323167e+00,1.015230359745912914e+00,1.024098942816892954e+00,1.034330632963603502e+00,1.046151052265381187e+00,1.059436205559431521e+00,1.073322222796131653e+00,1.085276975351135986e+00,1.089116344318466156e+00,1.074610435192725033e+00,1.027255730173062043e+00
3.811799086355615884e+01,1.000006136287660663e+00,1.007433911122188164e+00,1.015392289227369016e+00,1.024291397065024256e+00,1.034490045430935368e+00,1.046201261953641160e+00,1.059311277850627953e+00,1.073009122202889465e+00,1.084848347462302520e+00,1.088621962923865150e+00,1.073629232791016186e+00,1.023826515370706902e+00
3.817035074111598902e+01,9.999896174247935310e-01,1.007510085401764011e+00,1.015524000205118460e+00,1.024419090214675698e+00,1.034532422688593911e+00,1.046067271970048562e+00,1.058933461090814987e+00,1.072404730906493020e+00,1.084188988762452288e+00,1.088184228175993029e+00,1.073339467059988062e+00,1.022048961297999492e+00
3.822271061867581921e+01,9.999891838741368222e-01,1.007591121315550176e+00,1.015635723020906100e+00,1.024486564021844126e+00,1.034460194101587183e+00,1.045756390777148548e+00,1.058320272939252016e+00,1.071527633498789323e+00,1.083277619027858796e+00,1.087685678002032974e+00,1.073578746664666683e+00,1.022081726474804775e+00
3.827507049623564939e+01,1.000004454372169782e+00,1.007675409369112485e+00,1.015720288819923045e+00,1.024480129865736666e+00,1.034256132864733946e+00,1.045254120188596314e+00,1.057466913144579301e+00,1.070384116878787317e+00,1.082112444109589067e+00,1.087049334048173055e+00,1.074097424113741539e+00,1.023551272506060927e+00
3.832743037379547957e+01,1.000018886059185652e+00,1.007745034211546598e+00,1.015753427156411703e+00,1.024366017958397546e+00,1.033874409255780780e+00,1.044499207177587374e+00,1.056292713607145606e+00,1.068874926024005800e+00,1.080589584319754826e+00,1.086171946591656834e+00,1.074702598026711975e+00,1.025908776986986348e+00
3.837979025135530975e+01,1.000020997542595769e+00,1.007786830530852384e+00,1.015719835608832389e+00,1.024125399134936165e+00,1.033287116950652784e+00,1.043441777011530291e+00,1.054705261876177191e+00,1.066845417108313931e+00,1.078497265068808053e+00,1.084837081026505778e+00,1.075203434993779794e+00,1.028712429606235768e+00
3.843215012891513993e+01,1.000013487427013459e+00,1.007805487488420582e+00,1.015635161667286068e+00,1.023790815895988970e+00,1.032542590513007230e+00,1.042133241588904191e+00,1.052730859699028354e+00,1.064252868880159131e+00,1.075676510886123927e+00,1.082768154559049067e+00,1.075299405610558479e+00,1.031604036619290232e+00
3.848451000647497011e+01,1.000005534166915178e+00,1.007819323704604919e+00,1.015544871058681631e+00,1.023449256677373631e+00,1.031776989221935725e+00,1.040755431169863021e+00,1.050575773649421452e+00,1.061277462816486494e+00,1.072186629701189942e+00,1.079790020418327945e+00,1.074594994617308119e+00,1.034225036428700006e+00
3.853686988403480029e+01,1.000004816122652018e+00,1.007849087210819450e+00,1.015503850795132834e+00,1.023207326527547645e+00,1.031161638162843674e+00,1.039550282002473347e+00,1.048545520787978580e+00,1.058253283563438396e+00,1.068294154624849668e+00,1.075919036340659662e+00,1.072718347125714899e+00,1.036257372864497484e+00
3.858922976159463047e+01,1.000011699638248208e+00,1.007905750756195262e+00,1.015549046828477575e+00,1.023140467183712987e+00,1.030821006011855445e+00,1.038699814334177018e+00,1.046884039103310515e+00,1.055476979793960934e+00,1.064295728572139277e+00,1.071295923249340865e+00,1.069412720715353649e+00,1.037374752233281683e+00
3.864158963915446066e+01,1.000017595711168772e+00,1.007984779529963681e+00,1.015682848518692172e+00,1.023260124477218813e+00,1.030778650146428665e+00,1.038245361061248540e+00,1.045660293038686905e+00,1.053058841482358954e+00,1.060348227359088069e+00,1.066064184876276189e+00,1.064578024334714934e+00,1.037082030872643168e+00
3.869394951671429084e+01,1.000016469619035897e+00,1.008075022854827196e+00,1.015879974031961508e+00,1.023520588811473786e+00,1.030966289548828296e+00,1.038099968822263408e+00,1.044781688416976051e+00,1.050928672794072982e+00,1.056452902724996701e+00,1.060338970095879629e+00,1.058325697301149448e+00,1.034855143486649309e+00
3.874630939427412102e+01,1.000014175230871771e+00,1.008170051728816796e+00,1.016108419652757666e+00,1.023856717310706488e+00,1.031285050360604583e+00,1.038138538567554559e+00,1.044114379766905909e+00,1.048977565386224109e+00,1.052590297231004168e+00,1.054288388207329508e+00,1.051027324009560671e+00,1.030575111909313835e+00
3.879866927183395120e+01,1.000016523622373033e+00,1.008266514718184181e+00,1.016345989205040157e+00,1.024224635679989559e+00,1.031675133923332988e+00,1.038300115919325028e+00,1.043619172496512482e+00,1.047220426940841165e+00,1.048881885412121795e+00,1.048228212400790671e+00,1.043269124404113679e+00,1.024684062336965518e+00
3.885102914939378138e+01,1.000017704168074006e+00,1.008359832155136360e+00,1.016587164051715897e+00,1.024621498661222097e+00,1.032148451865865013e+00,1.038632550759913897e+00,1.043407134343574016e+00,1.045859437828837502e+00,1.045648137368994535e+00,1.042631387875938564e+00,1.035716635177928557e+00,1.017893547035297441e+00
3.890338902695361156e+01,1.000011862605982627e+00,1.008449783223362983e+00,1.016841591735049732e+00,1.025074407091619344e+00,1.032763927729667630e+00,1.039249655080820789e+00,1.043676180198936043e+00,1.045202733097100989e+00,1.043317682687660231e+00,1.038033950488358004e+00,1.028987417647999614e+00,1.010856191659247116e+00
3.895574890451343464e+01,1.000005033310567004e+00,1.008543603388575738e+00,1.017121502896074725e+00,1.025605577935744028e+00,1.033563234094543315e+00,1.040230214447118939e+00,1.044569166770146218e+00,1.045487020260464917e+00,1.042237677518673689e+00,1.034878233217020549e+00,1.023575255251297778e+00,1.004088392981490330e+00
3.900810878207326482e+01,1.000005805397726988e+00,1.008645849547107787e+00,1.017423061670165829e+00,1.026198083640531333e+00,1.034513400064410504e+00,1.041529060312097688e+00,1.046046021519734470e+00,1.046710931100198083e+00,1.042487006659297277e+00,1.033351477173361843e+00,1.019780725801100463e+00,9.980364177096674450e-01
3.906046865963309500e+01,1.000013812628558041e+00,1.008749416308679203e+00,1.017719665859163625e+00,1.026790640154903622e+00,1.035501103379257826e+00,1.042966147212629480e+00,1.047858825902805435e+00,1.048585380535122402e+00,1.043797197075425398e+00,1.033287426199257508e+00,1.017618636835826429e+00,9.930525550782102195e-01
3.911282853719292518e+01,1.000021378485977497e+00,1.008839696361110594e+00,1.017975835030175968e+00,1.027308203979925061e+00,1.036386616244924452e+00,1.044307971091569476e+00,1.049657430592240814e+00,1.050646880077499290e+00,1.045642641051831578e+00,1.034196544037800258e+00,1.016755428726564325e+00,9.892174236514069685e-01
3.916518841475275536e+01,1.000019323812477712e+00,1.008904613315521059e+00,1.018168647408653982e+00,1.027703730710317398e+00,1.037077255916796892e+00,1.045385441747974431e+00,1.051160465381900444e+00,1.052474649456589084e+00,1.047467783370619854e+00,1.035441324973633392e+00,1.016571573377730964e+00,9.862056521577426960e-01
3.921754829231258555e+01,1.000004947268758215e+00,1.008943901943169630e+00,1.018300359780591524e+00,1.027978468987654770e+00,1.037563490366133712e+00,1.046159135991384881e+00,1.052267269047802101e+00,1.053862705447285331e+00,1.048911627429307769e+00,1.036476396176937431e+00,1.016380139798627624e+00,9.834306033710898953e-01
3.926990816987241573e+01,9.999897282621689198e-01,1.008972435163189907e+00,1.018394137360459695e+00,1.028167424245543193e+00,1.037893113317451377e+00,1.046685422545831523e+00,1.053027978829568223e+00,1.054818751392973653e+00,1.049869625852220656e+00,1.037002978224489391e+00,1.015691633293064555e+00,9.804114865327065997e-01
3.932226804743224591e+01,9.999902199091397215e-01,1.009007807067072271e+00,1.018473280120693492e+00,1.028303846124559717e+00,1.038112821236564232e+00,1.047026216269832721e+00,1.053517050746920702e+00,1.055414521390726446e+00,1.050368579357989995e+00,1.036945564612962611e+00,1.014345016328447979e+00,9.770417889276339363e-01
3.937462792499207609e+01,1.000006794419973533e+00,1.009050696954085780e+00,1.018541058927671550e+00,1.028395094335360138e+00,1.038234028784981611e+00,1.047194675724358648e+00,1.053745294504513375e+00,1.055655277821106131e+00,1.050410007198649520e+00,1.036321220750886063e+00,1.012436445518577477e+00,9.735470252970860328e-01
3.942698780255190627e+01,1.000021571426277900e+00,1.009084623111808243e+00,1.018584282945726782e+00,1.028432418333420362e+00,1.038251321501518998e+00,1.047183189731577313e+00,1.053692745612869075e+00,1.055502251627568500e+00,1.049957027006510168e+00,1.035166732093117936e+00,1.010163209755351010e+00,9.702386864127259258e-01
3.947934768011173645e+01,1.000019939382279288e+00,1.009096809909381109e+00,1.018595839442615780e+00,1.028419096881597161e+00,1.038183048897512339e+00,1.047027007896896622e+00,1.053406962824502413e+00,1.055006715450596877e+00,1.049072708790908859e+00,1.033607729643909234e+00,1.007752318490929611e+00,9.673194852112615427e-01
3.953170755767156663e+01,1.000004400298549978e+00,1.009091363810841191e+00,1.018586285047899720e+00,1.028380086933387672e+00,1.038080783551669661e+00,1.046820261981935563e+00,1.053040361173017248e+00,1.054387822922769891e+00,1.048039972370602646e+00,1.031972627092917261e+00,1.005504825852310269e+00,9.648744727014806344e-01
3.958406743523139681e+01,9.999878694835525605e-01,1.009082394432769147e+00,1.018573792629350327e+00,1.028344031563710237e+00,1.037996454710705452e+00,1.046660551437133213e+00,1.052769175727347850e+00,1.053936702656062430e+00,1.047278807591138561e+00,1.030750383143903992e+00,1.003811800337954363e+00,9.629757305270956191e-01
3.963642731279122700e+01,9.999832028970997433e-01,1.009082639706496920e+00,1.018570486328417735e+00,1.028323317724389785e+00,1.037947059588847365e+00,1.046581422475723055e+00,1.052669149933910031e+00,1.053813484619646523e+00,1.047073557525581622e+00,1.030320968176679619e+00,1.003004129596813288e+00,9.617308078946155137e-01
3.968878719035105718e+01,9.999960583586817719e-01,1.009096291242758792e+00,1.018576859401352452e+00,1.028310989770885309e+00,1.037912127688587871e+00,1.046540995668919116e+00,1.052671695753708780e+00,1.053930652535625567e+00,1.047348331299531976e+00,1.030655624121326941e+00,1.003096321564696192e+00,9.611686024200750689e-01
3.974114706791088736e+01,1.000017696985614934e+00,1.009113696293014950e+00,1.018580951583878624e+00,1.028288794034583509e+00,1.037857361102850096e+00,1.046468866523973862e+00,1.052636096461124771e+00,1.054033269427387731e+00,1.047707564677518244e+00,1.031264915050836617e+00,1.003636701015257149e+00,9.610166975854321780e-01
3.979350694547071754e+01,1.000028498011223288e+00,1.009115903357578947e+00,1.018564772984134947e+00,1.028238629294528472e+00,1.037759237034819426e+00,1.046320284586538474e+00,1.052459317407038242e+00,1.053890772260217767e+00,1.047703725237969952e+00,1.031458728319349705e+00,1.003823650489330976e+00,9.605788785887778847e-01
3.984586682303054772e+01,1.000017688940156191e+00,1.009092824500886998e+00,1.018519698366199489e+00,1.028154541589580528e+00,1.037615567657405480e+00,1.046094695472828739e+00,1.052127536887990100e+00,1.053428479727910982e+00,1.047100523238621905e+00,1.030724552896850277e+00,1.002865893689694365e+00,9.589344364205470983e-01
3.989822670059037790e+01,9.999960424093075062e-01,1.009054585773321522e+00,1.018455075573460933e+00,1.028045909679433878e+00,1.037438956141603974e+00,1.045815162600284287e+00,1.051684440119263986e+00,1.052711098988497129e+00,1.045938422152878022e+00,1.028954590164279592e+00,1.000377169285084911e+00,9.554373855111238933e-01
3.995058657815020808e+01,9.999831797985915260e-01,1.009020058338517378e+00,1.018388060643389492e+00,1.027927190590361084e+00,1.037241598336478221e+00,1.045497472538754247e+00,1.051167435083784074e+00,1.051832140918928848e+00,1.044399494217304047e+00,1.026385925724362824e+00,9.965316505298934535e-01,9.501607619264281768e-01
4.000294645571003826e+01,9.999878368330111789e-01,1.008998611954233571e+00,1.018328196082376236e+00,1.027806610599364845e+00,1.037028108154923522e+00,1.045142067813533915e+00,1.050581682769796910e+00,1.050834683529238811e+00,1.042635082601416796e+00,1.023356074656393888e+00,9.918773135713154776e-01,9.439015976693075904e-01
4.005530633326986845e+01,1.000004362695071647e+00,1.008985796350513997e+00,1.018273175495999050e+00,1.027684306635900269e+00,1.036800353063904057e+00,1.044751090273531302e+00,1.049929755813802990e+00,1.049733767013615093e+00,1.040722400494373368e+00,1.020115918861900228e+00,9.869860721735984610e-01,9.377112713361261953e-01
4.010766621082969863e+01,1.000019893772517765e+00,1.008969011556276607e+00,1.018212127041059789e+00,1.027553604188053971e+00,1.036560151832346177e+00,1.044340912714270653e+00,1.049248686868766489e+00,1.048591235488060658e+00,1.038758943990016004e+00,1.016847715107214389e+00,9.822337483498364552e-01,9.322972612579217833e-01
4.016002608838952881e+01,1.000021514149277646e+00,1.008934780110095630e+00,1.018131092955245398e+00,1.027402467585969204e+00,1.036304491719637566e+00,1.043931639880074425e+00,1.048602826821183553e+00,1.047537751582210186e+00,1.036949374581807248e+00,1.013802836643405536e+00,9.778482869120447285e-01,9.277537942929602321e-01
4.021238596594935188e+01,1.000006731571249308e+00,1.008879718753378008e+00,1.018023893445693107e+00,1.027222085815776786e+00,1.036026653726177527e+00,1.043531669841928133e+00,1.048041972312175441e+00,1.046706664483061822e+00,1.035553334187243379e+00,1.011341179641364274e+00,9.740885901568072658e-01,9.238336110599210116e-01
4.026474584350918207e+01,9.999901543060564224e-01,1.008817029157021983e+00,1.017899928174093693e+00,1.027016457391961568e+00,1.035725224573554426e+00,1.043137738484309684e+00,1.047573925276341411e+00,1.046151069239788178e+00,1.034732728683090963e+00,1.009775262226572101e+00,9.712836092831499402e-01,9.204671968529828385e-01
4.031710572106901225e+01,9.999896519908324510e-01,1.008763312775762699e+00,1.017772960234082369e+00,1.026795030438489631e+00,1.035403009344118219e+00,1.042741468088545842e+00,1.047173205118147266e+00,1.045829952586078582e+00,1.034462490956022940e+00,1.009169535518466665e+00,9.696251779496467549e-01,9.178793174526094223e-01
4.036946559862884243e+01,1.000004860620944402e+00,1.008717972812842367e+00,1.017640423803070737e+00,1.026552176460464150e+00,1.035049801845647544e+00,1.042323643595554072e+00,1.046800223062807067e+00,1.045661807556242051e+00,1.034595291115569582e+00,1.009322830675095872e+00,9.689285808440630809e-01,9.159869320811063753e-01
4.042182547618867261e+01,1.000019232593891472e+00,1.008663612453965408e+00,1.017480405123916354e+00,1.026259118487203192e+00,1.034628997858394017e+00,1.041839765483903113e+00,1.046400554938254013e+00,1.045568768480465316e+00,1.034987644033819709e+00,1.009955274900215638e+00,9.686863369741964824e-01,9.137368984271734274e-01
4.047418535374850279e+01,1.000021281144235719e+00,1.008585465727094510e+00,1.017269789903865407e+00,1.025879790329075503e+00,1.034087914240663153e+00,1.041219742221802358e+00,1.045891342722976569e+00,1.045462645433284710e+00,1.035535069530798546e+00,1.010873177972791970e+00,9.684021287193095295e-01,9.094118622436336841e-01
4.052654523130833297e+01,1.000013707814349839e+00,1.008483285051419154e+00,1.017002013449703535e+00,1.025395769674396496e+00,1.033387705631328535e+00,1.040394330755224805e+00,1.045167404754899110e+00,1.045211106494923881e+00,1.036103830592356667e+00,1.011949068149854414e+00,9.678454762994898042e-01,9.017806151425483696e-01
4.057890510886816315e+01,1.000005693168362741e+00,1.008367714834788931e+00,1.016690597897127679e+00,1.024819716482439969e+00,1.032528415037152980e+00,1.039329938180052704e+00,1.044134959838920240e+00,1.044644947159007575e+00,1.036483026685905307e+00,1.013045471821880872e+00,9.671341170619273120e-01,8.911634988646912614e-01
4.063126498642799334e+01,1.000004914227211605e+00,1.008251436083883901e+00,1.016359533618723665e+00,1.024186595344251050e+00,1.031545292329076435e+00,1.038037137052901571e+00,1.042739262198733252e+00,1.043601632992300576e+00,1.036420144970027435e+00,1.014030876026158934e+00,9.668087321216272123e-01,8.800102751116359867e-01
4.068362486398782352e+01,1.000011736854234501e+00,1.008139974853566434e+00,1.016026509882452800e+00,1.023527913298798886e+00,1.030477133925756350e+00,1.036542795871069567e+00,1.040957551219632737e+00,1.041955334331686300e+00,1.035672710325157064e+00,1.014771551356176360e+00,9.676343991987037541e-01,8.722519359406928352e-01
4.073598474154765370e+01,1.000017571771017799e+00,1.008028179534729674e+00,1.015692305971893195e+00,1.022851508593264569e+00,1.029337350053822542e+00,1.034858461024841914e+00,1.038778491554801509e+00,1.039626123403763369e+00,1.034034736121376197e+00,1.015016211605782370e+00,9.698998912383093307e-01,8.707666302569528893e-01
4.078834461910748388e+01,1.000016384637893330e+00,1.007909355873372714e+00,1.015347961000307775e+00,1.022147411074663115e+00,1.028119107423607348e+00,1.032985899136575680e+00,1.036212572522131392e+00,1.036608190689601416e+00,1.031395166206924285e+00,1.014398088561905498e+00,9.729579363424970539e-01,8.750177043527642695e-01
4.084070449666731406e+01,1.000014029746856048e+00,1.007785009498313400e+00,1.014991222303640361e+00,1.021414440493885856e+00,1.026832205600043180e+00,1.030960781892468647e+00,1.033337321608324810e+00,1.033019288907007116e+00,1.027829795973510318e+00,1.012661678976814583e+00,9.756525453685137572e-01,8.816865351217609836e-01
4.089306437422714424e+01,1.000016317762220108e+00,1.007660984241973701e+00,1.014635481576211973e+00,1.020683425087761220e+00,1.025538316451604315e+00,1.028892895607453672e+00,1.030330098059730082e+00,1.029114333685382521e+00,1.023619106640730969e+00,1.009843868791637789e+00,9.770804173778667723e-01,8.876026562663557051e-01
4.094542425178697442e+01,1.000017437441881096e+00,1.007541389825080458e+00,1.014308603542861453e+00,1.020019337028416295e+00,1.024353218668627052e+00,1.026962434984300288e+00,1.027447449684007807e+00,1.025230811421511623e+00,1.019151148515744065e+00,1.006219081065176990e+00,9.769707095254512863e-01,8.921947852168234938e-01
4.099778412934680460e+01,1.000011534883680442e+00,1.007433106855868843e+00,1.014046072310967661e+00,1.019500486579756116e+00,1.023410839524850235e+00,1.025368778786982515e+00,1.024958311347026640e+00,1.021702141060278679e+00,1.014801025895178288e+00,1.002134746089081041e+00,9.755596739677442342e-01,8.971915741997883442e-01
4.105014400690663479e+01,1.000004644901367090e+00,1.007347787821921026e+00,1.013876081109065241e+00,1.019182980689023577e+00,1.022806996520613687e+00,1.024258017685151012e+00,1.023065104150437721e+00,1.018785240932365221e+00,1.010868113747392050e+00,9.979082090783530923e-01,9.732048586698145431e-01,9.037190838189831377e-01
4.110250388446646497e+01,1.000005356572132076e+00,1.007290531277880818e+00,1.013799605200076170e+00,1.019067563884358041e+00,1.022551317425485218e+00,1.023662869536032582e+00,1.021841185250226713e+00,1.016612137447975073e+00,1.007558320623709536e+00,9.938184993125473987e-01,9.701747828988054323e-01,9.107588868536361515e-01
4.115486376202629515e+01,1.000013303307083046e+00,1.007250866153617253e+00,1.013783135015218217e+00,1.019091704499300199e+00,1.022555383544986540e+00,1.023483900722679030e+00,1.021204403219834411e+00,1.015159448229337569e+00,1.004959541338705131e+00,9.901098110353946380e-01,9.667506732710200446e-01,9.165424549113391217e-01
4.120722363958612533e+01,1.000020808104877812e+00,1.007208339404632946e+00,1.013773676593088258e+00,1.019155702777367889e+00,1.022667231795216791e+00,1.023524669901744177e+00,1.020940221375437273e+00,1.014243593493164841e+00,1.002995395295650738e+00,9.869169876471570735e-01,9.632887178745153101e-01,9.201245484636307870e-01
4.125958351714595551e+01,1.000018691866586096e+00,1.007144478054873282e+00,1.013724431979013074e+00,1.019167037858372149e+00,1.022734943881882241e+00,1.023568293332167700e+00,1.020775900552455706e+00,1.013568036810598150e+00,1.001414901448643535e+00,9.841694672502102614e-01,9.600640674738170066e-01,9.215952020675922673e-01
4.131194339470578569e+01,1.000004251773497055e+00,1.007054027992708933e+00,1.013615764477736159e+00,1.019077553732816721e+00,1.022665530531556843e+00,1.023460272870750476e+00,1.020483351710643083e+00,1.012834229654521190e+00,9.998901572203059418e-01,9.816310481447925174e-01,9.571469928645008896e-01,9.216248045836122893e-01
4.136430327226561587e+01,9.999889714565627363e-01,1.006949635837103951e+00,1.013459321908028565e+00,1.018891624748858415e+00,1.022444631076125487e+00,1.023150255011185061e+00,1.019955391962984015e+00,1.011863643115338052e+00,9.981866477597153287e-01,9.790869636651122754e-01,9.544813835682031122e-01,9.209849518948222125e-01
4.141666314982544606e+01,9.999894049175854782e-01,1.006849093488428881e+00,1.013278400343925911e+00,1.018638887859256492e+00,1.022104946250364854e+00,1.022665892587201864e+00,1.019202488843327759e+00,1.010639662998141564e+00,9.962659685574761781e-01,9.764969084670723776e-01,9.520278780066846469e-01,9.201828484835544719e-01
4.146902302738527624e+01,1.000005917996208193e+00,1.006754113524629402e+00,1.013081204605136731e+00,1.018337407051478349e+00,1.021676479301796725e+00,1.022050862515307745e+00,1.018285062909818350e+00,1.009245839430787939e+00,9.942409318297548149e-01,9.739785540338344871e-01,9.498128288589119395e-01,9.193769441434355150e-01
4.152138290494509931e+01,1.000020629125508487e+00,1.006649170613272526e+00,1.012858474438954604e+00,1.017987206608163664e+00,1.021171550559579755e+00,1.021334853729305436e+00,1.017260204771865517e+00,1.007781169582648850e+00,9.922569908756215806e-01,9.716804652064114922e-01,9.478856940400165465e-01,9.185911237834470944e-01
4.157374278250492949e+01,1.000018935445755153e+00,1.006522912860555952e+00,1.012606834656206267e+00,1.017596905469615676e+00,1.020613959702233009e+00,1.020560087212315281e+00,1.016193275016350928e+00,1.006338504448179405e+00,9.904245247681834341e-01,9.696851709141689479e-01,9.462557475657230599e-01,9.179025246936495241e-01
4.162610266006475968e+01,1.000003337157105543e+00,1.006381867936175567e+00,1.012343974175254901e+00,1.017202580818540092e+00,1.020064196060888495e+00,1.019814110361919379e+00,1.015195028951542788e+00,1.005036294325567958e+00,9.888345873493141758e-01,9.680064520042797049e-01,9.448605946153234569e-01,9.173937952967665677e-01
4.167846253762458986e+01,9.999867450697873528e-01,1.006242473561452799e+00,1.012096910724613164e+00,1.016850624491219435e+00,1.019597292926328613e+00,1.019206666849138854e+00,1.014405434688706142e+00,1.004019788311734995e+00,9.875870231143181188e-01,9.666413996426499455e-01,9.435980566893465982e-01,9.170448141088695104e-01
4.173082241518442004e+01,9.999820151639161603e-01,1.006117845131693889e+00,1.011880915261027525e+00,1.016562967596100764e+00,1.019249041508989206e+00,1.018795468334918297e+00,1.013907096300465716e+00,1.003384129250050938e+00,9.867549370937835906e-01,9.655965477104886396e-01,9.423992014686901619e-01,9.167670862623708006e-01
4.178318229274425022e+01,9.999948094690954692e-01,1.006010092355353436e+00,1.011688600445264763e+00,1.016317963855145168e+00,1.018980982200477836e+00,1.018526679960806147e+00,1.013637355609363633e+00,1.003067714084918682e+00,9.862861704941420227e-01,9.648318485683267109e-01,9.412456306118992533e-01,9.165105546651646229e-01
4.183554217030408040e+01,1.000016387914374860e+00,1.005905950730141107e+00,1.011491348763388975e+00,1.016058910295466022e+00,1.018693834051294766e+00,1.018245362127801368e+00,1.013381499019611942e+00,1.002811598618530198e+00,9.859198000487972013e-01,9.641471311528936328e-01,9.400713596298739816e-01,9.162868440448289631e-01
4.188790204786391058e+01,1.000027130572680667e+00,1.005782739693455330e+00,1.011254167807706938e+00,1.015725016010458726e+00,1.018281370523291596e+00,1.017774592526655031e+00,1.012867982304445524e+00,1.002243564640777684e+00,9.852179070413051853e-01,9.631346411472843094e-01,9.386549439918261406e-01,9.161170855194029627e-01
4.194026192542374076e+01,1.000016262186860461e+00,1.005628386078216918e+00,1.010960649940743972e+00,1.015288665402234169e+00,1.017690948398353390e+00,1.017012521032963690e+00,1.011911063592818572e+00,1.001059081672693418e+00,9.837519117002418989e-01,9.613227944845726958e-01,9.366802676700390906e-01,9.160003782589246635e-01
4.199262180298357094e+01,9.999945574338613419e-01,1.005454242627912276e+00,1.010625603822532970e+00,1.014769989257415572e+00,1.016946912593824859e+00,1.015979027739313700e+00,1.010503363168334001e+00,9.991843414549271829e-01,9.813453023857425794e-01,9.584645315847115654e-01,9.339718644344732201e-01,9.159213518519444541e-01
4.204498168054340113e+01,9.999816351966750450e-01,1.005282469190151851e+00,1.010278821962261375e+00,1.014213452654453951e+00,1.016118145671106809e+00,1.014778234262700085e+00,1.008790046211820224e+00,9.967967558746568812e-01,9.781830217946626549e-01,9.547380617031705485e-01,9.306935208557649553e-01,9.158670242896925773e-01
4.209734155810323131e+01,9.999862405169951396e-01,1.005124800785631489e+00,1.009939103804704752e+00,1.013651907919100204e+00,1.015264225694903599e+00,1.013517494645647998e+00,1.006955956423055687e+00,9.941912869558636734e-01,9.746906611015720978e-01,9.506723015185200021e-01,9.273182635923165051e-01,9.158573644511867062e-01
4.214970143566306149e+01,1.000002707225910337e+00,1.004977260227032598e+00,1.009606879262208157e+00,1.013094791698758934e+00,1.014412555757160384e+00,1.012259658336300383e+00,1.005131037793764559e+00,9.916142604065038002e-01,9.712855498056460757e-01,9.468463408639120615e-01,9.243820213522582208e-01,9.159742991362106457e-01
4.220206131322289167e+01,1.000018178841003857e+00,1.004828016155989268e+00,1.009274395262512281e+00,1.012542143348902357e+00,1.013575889926589424e+00,1.011037949307272088e+00,1.003383396045454345e+00,9.891955734432041902e-01,9.681968512737242349e-01,9.435893818651015508e-01,9.221892251199680368e-01,9.163162832664087931e-01
4.225442119078272185e+01,1.000019751840328430e+00,1.004666230247138969e+00,1.008937180302114989e+00,1.012000873443727800e+00,1.012777488490465672e+00,1.009894983277849878e+00,1.001772618270239779e+00,9.870000406316963293e-01,9.654708286084378033e-01,9.408968520332684493e-01,9.206760026574473121e-01,9.168871968772334125e-01
4.230678106834255203e+01,1.000004916112965381e+00,1.004491999658797541e+00,1.008602014647598910e+00,1.011490073975908066e+00,1.012055761812868715e+00,1.008894280591829284e+00,1.000384178466818152e+00,9.851071155368936738e-01,9.631107838364100227e-01,9.386106202663728748e-01,9.195595912804184202e-01,9.175767593182504456e-01
4.235914094590238221e+01,9.999882830707488290e-01,1.004320940170147169e+00,1.008287024022489042e+00,1.011033420566529673e+00,1.011445432674148881e+00,1.008089608149190353e+00,9.992969484753364551e-01,9.836100640669019901e-01,9.611715899614305947e-01,9.366580242176961724e-01,9.186364390680732406e-01,9.182875806999306612e-01
4.241150082346221240e+01,9.999877320857524232e-01,1.004169764556791522e+00,1.008006233715451838e+00,1.010640727635935932e+00,1.010951283281664503e+00,1.007482121747787840e+00,9.985133907170720136e-01,9.825183290145822479e-01,9.596644294497156391e-01,9.350192672797572602e-01,9.178067790708445139e-01,9.189766487998888289e-01
4.246386070102204258e+01,1.000002896312759404e+00,1.004036534440740924e+00,1.007753635017468508e+00,1.010297764262726217e+00,1.010544171868408059e+00,1.007017885216074715e+00,9.979417800467994537e-01,9.816868148790891535e-01,9.583730008696680347e-01,9.333867422152041238e-01,9.166327943895620223e-01,9.194268745868147130e-01
4.251622057858187276e+01,1.000017218358378868e+00,1.003904224896771336e+00,1.007510412120583787e+00,1.009981113521609242e+00,1.010190109941287551e+00,1.006639421093862063e+00,9.974741915875621201e-01,9.809027536173968720e-01,9.568768278180630471e-01,9.310003201656040783e-01,9.140010809764342881e-01,9.190103865214674927e-01
4.256858045614170294e+01,1.000019218047692338e+00,1.003761502603410349e+00,1.007264825754439652e+00,1.009678454410103177e+00,1.009876078322784698e+00,1.006329814400772626e+00,9.970737495540171746e-01,9.800548302048482929e-01,9.548407236687818100e-01,9.270456113479769167e-01,9.085763755639945094e-01,9.168272312393640489e-01
4.262094033370153312e+01,1.000011598931522583e+00,1.003610441918528329e+00,1.007016027349446841e+00,1.009385565545648733e+00,1.009597988741024022e+00,1.006094170976465252e+00,9.967671164394160677e-01,9.791903154869602277e-01,9.522600629211792622e-01,9.212506200063018680e-01,8.997021473593370677e-01,9.121636581515802922e-01
4.267330021126136330e+01,1.000003541243039029e+00,1.003457897987400038e+00,1.006763190745312953e+00,1.009090260095278468e+00,1.009334105188736341e+00,1.005916086448318758e+00,9.965830307101490870e-01,9.784597178935577899e-01,9.495072765800001147e-01,9.142183421262053411e-01,8.880150439745509994e-01,9.050224480224350332e-01
4.272566008882119348e+01,1.000002720054244731e+00,1.003307550647315471e+00,1.006499131029381155e+00,1.008768236835975829e+00,1.009041642863878430e+00,1.005749907072054805e+00,9.965321165190018649e-01,9.780807921922202164e-01,9.473073877457511838e-01,9.075123063554410008e-01,8.757012224311595538e-01,8.965847757173177612e-01
4.277801996638101656e+01,1.000009500834163179e+00,1.003155816231309005e+00,1.006209946754613727e+00,1.008388484385695838e+00,1.008668548421803868e+00,1.005533777222232139e+00,9.966020846918898224e-01,9.782702897955679600e-01,9.465201324944150230e-01,9.032205095104767212e-01,8.660180166341172603e-01,8.889624770505758500e-01
4.283037984394084674e+01,1.000015293885476719e+00,1.002992189782588195e+00,1.005877623204267657e+00,1.007918568303617368e+00,1.008160158589338273e+00,1.005187841260036352e+00,9.967114040863279678e-01,9.790522246804949091e-01,9.475687690941436703e-01,9.026572560549696034e-01,8.613173156710696166e-01,8.834522506536693909e-01
4.288273972150067692e+01,1.000014065376482186e+00,1.002809898907208730e+00,1.005490342173366303e+00,1.007335381422732823e+00,1.007470436341242559e+00,1.004621329186939471e+00,9.966898907535959307e-01,9.801382869245580665e-01,9.500313279402602396e-01,9.052976693650994777e-01,8.609777326294347777e-01,8.788857215554415347e-01
4.293509959906050710e+01,1.000011670711792089e+00,1.002613697385343894e+00,1.005051245483655098e+00,1.006637541105335210e+00,1.006582085461939169e+00,1.003769089708788309e+00,9.963499591439128888e-01,9.810680736018645431e-01,9.529179293415720453e-01,9.093084365827843740e-01,8.622423395755106634e-01,8.732320394633633631e-01
4.298745947662033728e+01,1.000013921028845010e+00,1.002410056773543001e+00,1.004572622445085273e+00,1.005845013635281671e+00,1.005515186282823770e+00,1.002621889622777873e+00,9.955765092988160259e-01,9.814555196546526084e-01,9.552972552784536608e-01,9.130295527930918364e-01,8.633432142027902545e-01,8.668916898150582639e-01
4.303981935418016747e+01,1.000015004164289900e+00,1.002198232083620910e+00,1.004068313312836747e+00,1.004991472698987920e+00,1.004319903601401665e+00,1.001226677323364678e+00,9.943624175645552343e-01,9.811397200014891906e-01,9.567510239866352517e-01,9.160574491389199547e-01,8.653053426282347749e-01,8.631424721505809305e-01
4.309217923173999765e+01,1.000009065064556335e+00,1.001979848656657568e+00,1.003557967219450564e+00,1.004121244737950835e+00,1.003065684031662963e+00,9.996696240825514446e-01,9.927914624806535304e-01,9.801842531300252181e-01,9.574081246484723584e-01,9.191526429242508067e-01,8.706239990946719187e-01,8.654525921291226220e-01
4.314453910929982783e+01,1.000002138884367175e+00,1.001766510021767642e+00,1.003067342142802909e+00,1.003281220248428252e+00,1.001824723490889246e+00,9.980488798812737761e-01,9.909866208825577338e-01,9.787475203596620599e-01,9.575440197280647991e-01,9.229431413472526380e-01,8.800854368271897599e-01,8.742976681223137980e-01
4.319689898685965801e+01,1.000002815377302845e+00,1.001568545336209315e+00,1.002613920590438745e+00,1.002503037946358200e+00,1.000650955998120484e+00,9.964484457122848582e-01,9.890656323415993878e-01,9.769677656183467507e-01,9.572279276865995890e-01,9.270144043864456673e-01,8.916808702100906814e-01,8.865678811701812601e-01
4.324925886441948819e+01,1.000010727973934088e+00,1.001384241140125697e+00,1.002196940555432958e+00,1.001793501676709219e+00,9.995706839022748813e-01,9.949299689956843107e-01,9.871375243648320419e-01,9.749770130615068586e-01,9.564192717518938958e-01,9.304380390108679677e-01,9.025081495351058303e-01,8.981150806373997542e-01
4.330161874197931837e+01,1.000018199061750268e+00,1.001203184728276518e+00,1.001801978404196491e+00,1.001138339324282533e+00,9.985823622919751674e-01,9.935266224728805939e-01,9.852970254968176356e-01,9.729350063867678866e-01,9.551981754922801438e-01,9.326344643724130412e-01,9.106306564879493859e-01,9.063778045111069437e-01
4.335397861953914855e+01,1.000016049573580146e+00,1.001013743548664570e+00,1.001409580438333835e+00,1.000509269704384696e+00,9.976563986658861793e-01,9.922274724780723032e-01,9.835862803251409492e-01,9.709750408829076473e-01,9.537610174140241925e-01,9.335890152905296224e-01,9.155037990350194388e-01,9.110328765890111091e-01
4.340633849709897873e+01,1.000001578802807822e+00,1.000811702388782365e+00,1.001006711354691436e+00,9.998788490577635857e-01,9.967508755418388322e-01,9.909867930304863126e-01,9.819836309341821723e-01,9.691486271716607259e-01,9.522911019328104132e-01,9.336452354640876194e-01,9.177189280586243170e-01,9.133885946951892931e-01
4.345869837465880892e+01,9.999862706296293036e-01,1.000607641118025581e+00,1.000598392344483667e+00,9.992410732426120212e-01,9.958447202040973112e-01,9.897699309859704364e-01,9.804540454680029660e-01,9.674539861291023835e-01,9.508993506815707208e-01,9.332439819429507732e-01,9.184599787642867552e-01,9.152570385424563248e-01
4.351105825221863910e+01,9.999866732589756113e-01,1.000417839791319485e+00,1.000201348814716340e+00,9.986120012878900720e-01,9.949507954879147631e-01,9.885839726655981652e-01,9.789981122031240490e-01,9.658907823744288246e-01,9.496297075551829447e-01,9.327016608030990197e-01,9.187374309876237266e-01,9.177429913153321017e-01
4.356341812977846928e+01,1.000003153075962548e+00,1.000243509908200323e+00,9.998219370695721198e-01,9.980061861232802922e-01,9.940929097779123147e-01,9.874597578006205634e-01,9.776456626427376673e-01,9.644725198275071465e-01,9.484808621514155824e-01,9.321324032257334302e-01,9.189873714172878127e-01,9.209431766460720592e-01
4.361577800733829946e+01,1.000017840204336261e+00,1.000068400580434558e+00,9.994495927278056469e-01,9.974225909709015792e-01,9.932820743198503832e-01,9.864194431396593465e-01,9.764218636385443295e-01,9.632100520038440195e-01,9.474399891038459698e-01,9.315592264745790052e-01,9.193359091867316923e-01,9.246538167370276229e-01
4.366813788489812964e+01,1.000016122624453718e+00,9.998794509847401812e-01,9.990747162145164895e-01,9.968569666455886491e-01,9.925201203634890224e-01,9.854688761078457260e-01,9.753301419906447167e-01,9.620965421667769801e-01,9.464997881482550834e-01,9.310345451945406525e-01,9.199698913734492001e-01,9.289868640267291422e-01
4.372049776245795982e+01,1.000000496737591948e+00,9.996803891057447489e-01,9.987028324600363272e-01,9.963165097477677534e-01,9.918135361301534392e-01,9.846080349171808521e-01,9.743556517712830267e-01,9.610994701091958303e-01,9.456353467153746362e-01,9.306176179397526171e-01,9.211277817328550332e-01,9.342305640170779357e-01
4.377285764001779000e+01,9.999838778899756697e-01,9.994846458873027917e-01,9.983482392619453805e-01,9.958158308714771811e-01,9.911737908272775233e-01,9.838374161306097099e-01,9.734770040092562970e-01,9.601701345298333523e-01,9.447909616401787281e-01,9.303034254807739378e-01,9.228765961612357405e-01,9.403107945872778428e-01
4.382521751757762019e+01,9.999791266048284610e-01,9.993040698999577920e-01,9.980209018552661515e-01,9.953625450302220345e-01,9.906046932780958603e-01,9.831531093471091998e-01,9.726763274419479854e-01,9.592728314273391010e-01,9.439212677406465524e-01,9.300415833473563154e-01,9.250202526773303457e-01,9.465220184328346775e-01
4.387757739513745037e+01,9.999918999665472485e-01,9.991417528272673598e-01,9.977167265213873204e-01,9.949430535926941932e-01,9.900836648984504551e-01,9.825271356708851211e-01,9.719268114151800031e-01,9.583914723286961479e-01,9.430283916294893709e-01,9.298045857545522708e-01,9.272123534956460134e-01,9.518082962980668471e-01
4.392993727269728055e+01,1.000013457926603344e+00,9.989852840094620712e-01,9.974103912121362603e-01,9.945124766936196403e-01,9.895448797773713778e-01,9.818796551129496120e-01,9.711524347272317836e-01,9.574818285122898009e-01,9.421232232699332521e-01,9.295993649478658805e-01,9.291497352267236165e-01,9.553666711235276887e-01
4.398229715025711073e+01,1.000024180897252979e+00,9.988104586014802111e-01,9.970621368189466205e-01,9.940049971838111897e-01,9.888896256070490720e-01,9.810812818011760417e-01,9.702111304411458192e-01,9.564272341449692183e-01,9.411602362244378961e-01,9.294320790114344311e-01,9.307198580570710256e-01,9.571133821233674954e-01
4.403465702781694091e+01,1.000013295778472422e+00,9.986026920460131517e-01,9.966463034429832168e-01,9.933741847761951016e-01,9.880404640527200577e-01,9.800177084986305687e-01,9.689592734727473511e-01,9.550859985081712189e-01,9.400515251813528206e-01,9.292956273958077329e-01,9.320138023387961601e-01,9.576739191535443840e-01
4.408701690537676399e+01,9.999915744156064878e-01,9.983732224629380259e-01,9.961754414722256978e-01,9.926311217158559908e-01,9.870004002226907547e-01,9.786753179697816885e-01,9.673621264611921289e-01,9.534108083266554790e-01,9.387589926695740772e-01,9.291832677021659714e-01,9.331947148904903289e-01,9.579387485443046080e-01
4.413937678293659417e+01,9.999786392226690523e-01,9.981473954902415624e-01,9.956896130573708037e-01,9.918374133994626307e-01,9.858558613399120985e-01,9.771632308050806071e-01,9.655425209936695508e-01,9.515202857221870536e-01,9.373618100977386680e-01,9.290971904381635227e-01,9.343472405729376096e-01,9.585726784136003875e-01
4.419173666049642435e+01,9.999832268592812046e-01,9.979410387489200396e-01,9.952240713795708071e-01,9.910607472384006522e-01,9.847195916119073633e-01,9.756478419217397002e-01,9.637169587760380240e-01,9.496501177716996089e-01,9.360357926142355289e-01,9.290594329632942960e-01,9.354615100140084571e-01,9.598303496804831969e-01
4.424409653805625453e+01,9.999996833286456388e-01,9.977526408547184866e-01,9.947908250541745989e-01,9.903385538839402091e-01,9.836688286510293366e-01,9.742603393227506903e-01,9.620755718922355815e-01,9.480259879407642032e-01,9.349667951340120409e-01,9.291250957546336453e-01,9.365370552023078998e-01,9.616890167135725420e-01
4.429645641561608471e+01,1.000015150240388895e+00,9.975702682941089972e-01,9.943822368957139224e-01,9.896728066533370116e-01,9.827224958845842684e-01,9.730451377264294210e-01,9.606937609004699841e-01,9.467466862071800549e-01,9.342462022844241210e-01,9.293506491120693269e-01,9.376463654347475529e-01,9.640674064587708703e-01
4.434881629317591489e+01,1.000016705069076917e+00,9.973808581227351366e-01,9.939842130409798360e-01,9.890473463327865700e-01,9.818600707652412884e-01,9.719730228125018634e-01,9.595280014246508893e-01,9.457521458183417717e-01,9.338123158989546369e-01,9.297229855446706992e-01,9.388835931186753081e-01,9.669255510982558421e-01
4.440117617073574507e+01,1.000001863303079830e+00,9.971820172292504836e-01,9.935926894124637032e-01,9.884534056931375545e-01,9.810613286786123988e-01,9.709997661588919415e-01,9.584929633213747913e-01,9.449068924770632760e-01,9.335096232919614101e-01,9.301549318695345736e-01,9.402950102709300984e-01,9.702049640274461595e-01
4.445353604829557526e+01,9.999852280112284664e-01,9.969881441010671752e-01,9.932200626401016530e-01,9.878991278618488581e-01,9.803254578697613297e-01,9.701058255570879085e-01,9.575351060912417056e-01,9.441118904524958833e-01,9.332144133759876503e-01,9.305724244121935662e-01,9.418855262113365878e-01,9.737221135478836276e-01
4.450589592585540544e+01,9.999846720911381714e-01,9.968147650635812429e-01,9.928754709169749226e-01,9.873833322443997806e-01,9.796365098847511499e-01,9.692547316355596410e-01,9.565904330830504732e-01,9.432721880750603027e-01,9.328205675483636217e-01,9.309303168660607586e-01,9.436626518547595044e-01,9.771784715487142892e-01
4.455825580341523562e+01,9.999998291852998378e-01,9.966564422445834959e-01,9.925409471668840133e-01,9.868660544994086736e-01,9.789200743481436540e-01,9.683219207323843225e-01,9.554675681847765167e-01,9.421227270107084273e-01,9.320305015111154390e-01,9.310603915634552141e-01,9.456420974743576791e-01,9.803524656819511129e-01
4.461061568097506580e+01,1.000014150435072580e+00,9.964926531283699873e-01,9.921849270118722197e-01,9.862924062586548857e-01,9.780769091384565739e-01,9.671299730078743995e-01,9.538641777005133493e-01,9.401963024797947988e-01,9.302608096537956506e-01,9.305497156072606302e-01,9.478091667439383361e-01,9.833398506378548953e-01
4.466297555853489598e+01,1.000016149986908243e+00,9.963138249379216438e-01,9.917992974023369657e-01,9.856499059304301147e-01,9.770740023214699033e-01,9.655902913664842213e-01,9.515736424937683013e-01,9.370911425651056170e-01,9.269145885960402564e-01,9.288679398595599546e-01,9.500566089656270474e-01,9.865914647693498907e-01
4.471533543609472616e+01,1.000008531100860854e+00,9.961295993752274924e-01,9.914089226970654867e-01,9.849856848820350841e-01,9.759841401332665090e-01,9.637931318762056332e-01,9.486684768822901681e-01,9.327869049637197429e-01,9.217944189414111200e-01,9.256614456391136780e-01,9.521299770095418280e-01,9.906442665127331848e-01
4.476769531365455634e+01,1.000000474595067912e+00,9.959561337715704399e-01,9.910508896616294638e-01,9.843768745259613429e-01,9.749522412003407412e-01,9.619865530199471770e-01,9.455285188760401693e-01,9.277752781193806531e-01,9.153611791556621746e-01,9.210501942851168078e-01,9.536903172216181224e-01,9.957623851354396871e-01
4.482005519121438653e+01,9.999996564757184236e-01,9.958056309516338800e-01,9.907573062613960202e-01,9.839021548662428840e-01,9.741514875885203262e-01,9.605168797010545934e-01,9.427779533042821569e-01,9.230306024361163431e-01,9.087996194855859633e-01,9.158280591752545607e-01,9.545308118394569830e-01,1.001811950324879685e+00
4.487241506877421671e+01,1.000006441857831163e+00,9.956804499391345153e-01,9.905444003996933811e-01,9.836168739943511596e-01,9.737280943504099673e-01,9.597163126538816869e-01,9.410811515955567197e-01,9.196953853015377156e-01,9.036462363807716835e-01,9.111907698781894771e-01,9.546499162835648811e-01,1.008413356198624600e+00
4.492477494633404689e+01,1.000012240226848759e+00,9.955705088003403702e-01,9.904022098138914876e-01,9.835206918634328277e-01,9.737176135524303611e-01,9.597122572964414955e-01,9.407520740144087457e-01,9.183758563630571858e-01,9.007559018898307901e-01,9.077287255282987521e-01,9.539317269703876390e-01,1.015117236341839702e+00
4.497713482389387707e+01,1.000011017006103620e+00,9.954649823833651157e-01,9.903030971135914351e-01,9.835552465240262610e-01,9.740149439822215482e-01,9.603352057857359458e-01,9.415357193197702035e-01,9.186966369805636967e-01,8.995755659809441251e-01,9.047599994385121525e-01,9.519322346933407619e-01,1.021414526667840494e+00
4.502949470145370725e+01,1.000008629171968089e+00,9.953633784362775350e-01,9.902196620007770456e-01,9.836376396434252101e-01,9.744391321644751969e-01,9.612442690227795961e-01,9.428500794410009656e-01,9.197541976228426064e-01,8.989157660768739566e-01,9.013173177039007777e-01,9.483726121034682377e-01,1.026672460252633368e+00
4.508185457901353743e+01,1.000010889050831020e+00,9.952637506650001686e-01,9.901227506724225025e-01,9.836844022763688855e-01,9.748128132222665387e-01,9.621173344031302976e-01,9.441901460969822635e-01,9.209162299945412578e-01,8.983294626428044438e-01,8.976603008878165646e-01,9.438347130406472552e-01,1.030235666557644425e+00
4.513421445657336761e+01,1.000011983322540932e+00,9.951527593597747634e-01,9.899808092150965688e-01,9.836319732487255330e-01,9.750241792391436402e-01,9.627885138172207480e-01,9.453888985601017758e-01,9.222439483136209981e-01,8.986022789071229644e-01,8.954638709327321644e-01,9.397922102248584819e-01,1.031769828116972931e+00
4.518657433413319779e+01,1.000006055582101094e+00,9.950221797669218660e-01,9.897827799162406404e-01,9.834676617356821193e-01,9.750671286721532827e-01,9.632922185394106052e-01,9.466294393962570997e-01,9.243311095460613469e-01,9.010885291592304336e-01,8.966535303284082215e-01,9.378557453932747645e-01,1.031521687599324499e+00
4.523893421169302798e+01,9.999991412011746128e-01,9.948810418008559031e-01,9.895448825524494341e-01,9.832210058511567929e-01,9.749958560749047987e-01,9.637323950820432250e-01,9.481180471339183402e-01,9.275571847489701982e-01,9.063131190069790843e-01,9.017595395996494956e-01,9.386631225862669403e-01,1.030086403259427907e+00
4.529129408925285816e+01,9.999998305712569646e-01,9.947406992949886506e-01,9.892841162467977956e-01,9.829151651922291011e-01,9.748331815463529004e-01,9.641063217931464813e-01,9.497518868274549275e-01,9.315287286134651401e-01,9.132794658670327914e-01,9.093384566843980554e-01,9.414094488505173608e-01,1.027927081333472437e+00
4.534365396681268123e+01,1.000007757536811370e+00,9.946017769045317758e-01,9.890039838778903469e-01,9.825527961708120372e-01,9.745612724892633860e-01,9.643161361010988974e-01,9.512044599217205354e-01,9.353937659261358784e-01,9.202795915133790139e-01,9.171406272541702265e-01,9.446395882740646899e-01,1.025280804695204218e+00
4.539601384437251141e+01,1.000015245735066616e+00,9.944587222848744190e-01,9.887049790038165975e-01,9.821396663872572486e-01,9.741761649724931527e-01,9.642964888986624850e-01,9.522183905433017070e-01,9.384603874984966954e-01,9.259796579645165338e-01,9.234965900574991782e-01,9.473058244146314033e-01,1.022396620580825033e+00
4.544837372193234160e+01,1.000013115202733616e+00,9.943055816958286108e-01,9.883900530346145796e-01,9.816916919624566473e-01,9.737043915729810539e-01,9.640626113221021365e-01,9.527303465549007422e-01,9.404572765024822312e-01,9.298179850442703787e-01,9.277730356867881500e-01,9.490918318237555606e-01,1.019610793867131049e+00
4.550073359949217178e+01,9.999986622655719914e-01,9.941419174165539996e-01,9.880658887041150473e-01,9.812285876642501403e-01,9.731859641009962258e-01,9.636812175226485699e-01,9.528338293496035893e-01,9.414989661244288488e-01,9.319648118595330599e-01,9.302749715553112475e-01,9.502985465060649339e-01,1.017296000495046870e+00
4.555309347705200196e+01,9.999833729301791374e-01,9.939804751799988791e-01,9.877491841328059907e-01,9.807758308491779653e-01,9.726653141746545161e-01,9.632371228054729118e-01,9.526991937524740273e-01,9.419311509356775858e-01,9.330643761711771011e-01,9.318782709305151180e-01,9.516089589410827720e-01,1.015927409584047814e+00
4.560545335461183214e+01,9.999837983073924796e-01,9.938386644264948222e-01,9.874592968558378869e-01,9.803571905505722439e-01,9.721776261264418739e-01,9.627965311102478774e-01,9.524749577567274139e-01,9.420948328529827887e-01,9.337693047954708225e-01,9.333915467337722260e-01,9.536417989059641220e-01,1.016073671071785478e+00
4.565781323217166232e+01,1.000000303004284552e+00,9.937171138075472365e-01,9.871977663188329366e-01,9.799756935640718813e-01,9.717294859561784737e-01,9.623788329177193068e-01,9.522241247408548270e-01,9.421655650223151879e-01,9.344151905120503532e-01,9.351482247596846209e-01,9.565829698577053009e-01,1.018089026631402438e+00
4.571017310973149250e+01,1.000015011040721546e+00,9.935979485106946063e-01,9.869473803656291233e-01,9.796150335128535058e-01,9.713059587997795452e-01,9.619743436956209592e-01,9.519572075551090418e-01,9.422051925751594448e-01,9.351175893818016727e-01,9.371918002996990626e-01,9.602703336089930541e-01,1.021773572626533788e+00
4.576253298729132268e+01,1.000013319802988354e+00,9.934668477580792523e-01,9.866940730978517315e-01,9.792619146038741285e-01,9.708965983512098941e-01,9.615818774057498519e-01,9.516979419354777425e-01,9.422886243109498405e-01,9.360117778658350041e-01,9.396270608237152766e-01,9.645203877165869910e-01,1.026427279896715339e+00
4.581489286485115286e+01,9.999977242249216136e-01,9.933260934025224254e-01,9.864383282928742558e-01,9.789147841365983815e-01,9.705005067754940429e-01,9.612100116290061003e-01,9.514837875828597857e-01,9.425126815698622318e-01,9.372744613392892665e-01,9.426416743039550683e-01,9.692523722702512945e-01,1.031281548118853975e+00
4.586725274241098305e+01,9.999811339901111262e-01,9.931870846070833814e-01,9.861873843497771519e-01,9.785751974096804640e-01,9.701144998417648990e-01,9.608567406876294958e-01,9.513271750075846800e-01,9.429203883761618776e-01,9.389726626362500106e-01,9.462583269490181248e-01,9.743147046920066501e-01,1.035848134570663159e+00
4.591961261997081323e+01,9.999764116335970732e-01,9.930611805125333369e-01,9.859490577612624040e-01,9.782459758795044591e-01,9.697359629779011003e-01,9.605147163332290461e-01,9.512148588521388559e-01,9.434741805169641893e-01,9.409740418418830465e-01,9.501609092057310413e-01,9.792751557209560254e-01,1.039858263492011714e+00
4.597197249753064341e+01,9.999892166663488791e-01,9.929542814824245944e-01,9.857289300031174539e-01,9.779324867401522070e-01,9.693704932748764547e-01,9.601878962787681049e-01,9.511354846149007169e-01,9.440954444922246003e-01,9.430064494818766185e-01,9.537861295641878456e-01,9.834575588428229320e-01,1.042978580427734281e+00
4.602433237509047359e+01,1.000010807614725605e+00,9.928585801715278381e-01,9.855200032918842723e-01,9.776298171362873823e-01,9.690177927154112192e-01,9.598807174815426890e-01,9.510835681838816225e-01,9.447107953146732795e-01,9.448051670079775644e-01,9.566193617522434911e-01,9.862622318726929072e-01,1.044734232111431904e+00
4.607669225265030377e+01,1.000021564634719695e+00,9.927536416097824112e-01,9.852997985191526142e-01,9.773142434554831226e-01,9.686566396996778572e-01,9.595791285013269833e-01,9.510487272757227606e-01,9.452831522869648007e-01,9.462511021407714606e-01,9.584825193301825808e-01,9.875390185923381692e-01,1.044814006104330062e+00
4.612905213021013395e+01,1.000010714241206466e+00,9.926265366450177652e-01,9.850511093940927942e-01,9.769636924140678857e-01,9.682627113788910833e-01,9.592630450445334134e-01,9.510230737305499504e-01,9.458239593296523529e-01,9.474079932281956884e-01,9.596003911822189592e-01,9.877112743397041816e-01,1.043493865396162734e+00
4.618141200776996413e+01,9.999890290366503232e-01,9.924876408273991535e-01,9.847831620421958476e-01,9.765850172649140903e-01,9.678397043984265924e-01,9.589342197674860513e-01,9.510125854861176675e-01,9.463676501866872259e-01,9.484277243282934755e-01,9.604036812612638530e-01,9.875447942566198956e-01,1.041727938761864980e+00
4.623377188532979432e+01,9.999761326041350928e-01,9.923591855766582537e-01,9.845235621398221726e-01,9.762111284399352940e-01,9.674216985386693279e-01,9.586195683762452902e-01,9.510290968968561076e-01,9.469261534283276438e-01,9.494175043452505180e-01,9.612555985485822241e-01,9.877484963502184412e-01,1.040715793335131867e+00
4.628613176288962450e+01,9.999807584878139810e-01,9.922535187545764579e-01,9.842941070491028066e-01,9.758755770171622101e-01,9.670496727860703468e-01,9.583540665277362480e-01,9.510824709653872278e-01,9.474834237637002055e-01,9.504028404705259225e-01,9.623273017120468342e-01,9.886926881570090586e-01,1.041208120591895270e+00
4.633849164044945468e+01,9.999972548299971287e-01,9.921674365891712810e-01,9.840996269239887795e-01,9.755950074074596357e-01,9.667509849843088920e-01,9.581666590874007294e-01,9.511878194294232092e-01,9.480361899376841261e-01,9.513938105245201005e-01,9.636572756939856266e-01,9.903796385235030808e-01,1.043062583342843741e+00
4.639085151800928486e+01,1.000012762593683879e+00,9.920886078071694536e-01,9.839299174502561529e-01,9.753636727938507223e-01,9.665261516224792349e-01,9.580643355984486131e-01,9.513585464560262439e-01,9.486110484963012901e-01,9.524399198731839933e-01,9.652599397207013432e-01,9.926018105063660890e-01,1.045411587466472003e+00
4.644321139556911504e+01,1.000014357583104863e+00,9.920024681012937773e-01,9.837653464733656650e-01,9.751553183189721752e-01,9.663435861751430433e-01,9.580162616988859847e-01,9.515787407960346611e-01,9.492296568312327265e-01,9.536086089384798736e-01,9.671652952286445837e-01,9.951215518771778790e-01,1.047291757091319830e+00
4.649557127312894522e+01,9.999995609552568832e-01,9.919037593093139593e-01,9.835919318547535761e-01,9.749425982214803277e-01,9.661611205845971329e-01,9.579712941848951280e-01,9.518062402303161251e-01,9.498871373302315568e-01,9.549411092096050657e-01,9.693821768381789550e-01,9.977350456083915464e-01,1.048165998810509425e+00
4.654793115068877540e+01,9.999829661981353146e-01,9.918050760489263151e-01,9.834150115568385253e-01,9.747189461412247846e-01,9.659580643137619660e-01,9.578984056234706168e-01,9.520136430441669129e-01,9.505792717512531187e-01,9.564462093583357971e-01,9.718483897470205912e-01,1.000227239988309869e+00,1.047966863542700855e+00
4.660029102824859848e+01,9.999824520513437287e-01,9.917221801313915730e-01,9.832433801673827745e-01,9.744820244821932320e-01,9.657196893405981530e-01,9.577756467376298266e-01,9.521867387563780483e-01,9.513148055518880764e-01,9.581195878751899153e-01,9.744373462630536720e-01,1.002356280452047832e+00,1.046828203578609839e+00
4.665265090580842866e+01,9.999976574767672766e-01,9.916495205297510829e-01,9.830584781438012065e-01,9.741926364539408301e-01,9.653824497751933853e-01,9.575225334383323794e-01,9.522551337050708664e-01,9.520705228860001368e-01,9.599579973731563465e-01,9.770482116073144763e-01,1.003972420999917459e+00,1.044886177074771272e+00
4.670501078336825884e+01,1.000012022596794337e+00,9.915641905073684370e-01,9.828200665429509542e-01,9.737798628469584994e-01,9.648333327761576816e-01,9.569857905359254735e-01,9.520593137049714327e-01,9.527502421601751204e-01,9.619607037899819968e-01,9.797177770624677651e-01,1.005200100142698671e+00,1.042336675055113515e+00
4.675737066092808902e+01,1.000014065927577134e+00,9.914534419584988267e-01,9.825064732709543058e-01,9.731996699610466761e-01,9.639879531653479106e-01,9.560273692211624930e-01,9.514212781638025085e-01,9.532013466586105599e-01,9.641006128753466520e-01,9.826258333506988629e-01,1.006492824981492396e+00,1.039640115686797595e+00
4.680973053848791920e+01,1.000006493203172031e+00,9.913257041695886507e-01,9.821355466646558563e-01,9.724758936292717815e-01,9.628611772026441917e-01,9.546253050210878888e-01,9.502513002569082934e-01,9.532675136700202723e-01,9.662647273334546982e-01,9.859447805597513215e-01,1.008460762855807102e+00,1.037597747717613483e+00
4.686209041604774939e+01,9.999984840825455468e-01,9.911998965695018038e-01,9.817540861538072150e-01,9.716968657908480189e-01,9.615828571439358763e-01,9.529218647235176975e-01,9.486304881181137905e-01,9.528712242778412111e-01,9.682476926955361218e-01,9.896719183233373407e-01,1.011589892531144841e+00,1.037142633314650952e+00
4.691445029360757957e+01,9.999977136227510277e-01,9.910953577926050473e-01,9.814218444190496715e-01,9.709930323294796439e-01,9.603752020212896756e-01,9.512167549171585135e-01,9.468444904679538254e-01,9.521033763995089272e-01,9.698521006804285971e-01,9.936178483515502036e-01,1.016064040038747285e+00,1.038971825458028686e+00
4.696681017116740975e+01,1.000004547113956921e+00,9.910223264541047072e-01,9.811864405860354355e-01,9.704833561798581476e-01,9.594603776959309549e-01,9.498380451328366503e-01,9.452490387341173639e-01,9.511558260760538674e-01,9.709525058357566518e-01,9.975173141592442727e-01,1.021769250242248850e+00,1.043276447552130781e+00
4.701917004872723993e+01,1.000010393546238108e+00,9.909738462182592356e-01,9.810530001062213179e-01,9.702001133203367322e-01,9.589131717996952631e-01,9.489035882071616967e-01,9.439623543528605776e-01,9.500491049267875132e-01,9.713974220084550248e-01,1.001092900858996160e+00,1.028387685579491784e+00,1.049716708191717363e+00
4.707152992628707011e+01,1.000009218588325366e+00,9.909385705626089225e-01,9.809937316473983371e-01,9.700865907572336910e-01,9.586341550810399958e-01,9.482580164309213355e-01,9.427715376764856936e-01,9.485456822358040441e-01,9.709577771646058508e-01,1.004040653974639152e+00,1.035460260239030816e+00,1.057612726422326066e+00
4.712388980384690029e+01,1.000006879626468281e+00,9.909180465582775321e-01,9.809866088684877639e-01,9.700764872512872561e-01,9.584963738538346822e-01,9.477150397483367072e-01,9.414737087484419398e-01,9.465097835133030602e-01,9.695385242101167700e-01,1.006055419504620962e+00,1.042398883266134835e+00,1.066224169545693101e+00
4.717624968140673047e+01,1.000009189981801105e+00,9.909154141722079645e-01,9.810211612350824284e-01,9.701410414381362868e-01,9.584669667571121821e-01,9.472880743854481533e-01,9.402176886967393843e-01,9.442733534619940361e-01,9.674384930881647637e-01,1.006958523255242488e+00,1.048539497014328248e+00,1.074982653623326456e+00
4.722860955896656066e+01,1.000010336116164966e+00,9.909216172449480942e-01,9.810892873693977112e-01,9.702914104252913230e-01,9.586239247261224561e-01,9.472115335058617358e-01,9.395004313944429475e-01,9.425901682545544391e-01,9.653521799132499526e-01,1.006852938645092843e+00,1.053312286180138946e+00,1.083574764531064050e+00
4.728096943652639084e+01,1.000004460635891101e+00,9.909314450511209627e-01,9.812011631882541218e-01,9.705827954968989646e-01,9.591219724078527964e-01,9.478200962762032278e-01,9.399060953338735924e-01,9.422577860340138889e-01,9.640661174830119640e-01,1.006123822641581178e+00,1.056439332156423605e+00,1.091839222626886041e+00
4.733332931408622102e+01,9.999975986602547273e-01,9.909552084925085103e-01,9.813811640405800674e-01,9.710691145589904760e-01,9.600661475564810088e-01,9.492912976882560416e-01,9.416914276537453610e-01,9.436051934778668659e-01,9.639904540379714559e-01,1.005187535060736659e+00,1.057980546072537109e+00,1.099556977982875328e+00
4.738568919164605120e+01,9.999983408165361576e-01,9.910004668356456881e-01,9.816269287046804903e-01,9.717215290288673257e-01,9.613707840928141790e-01,9.514371536065429069e-01,9.445338344264425645e-01,9.462471313463676204e-01,9.649259065490806142e-01,1.004241688948355637e+00,1.058218651170176328e+00,1.106326424042686885e+00
4.743804906920588138e+01,1.000006321297038481e+00,9.910587003205171275e-01,9.818977909503170398e-01,9.724284530466965615e-01,9.627933887199691121e-01,9.538116827665127362e-01,9.477536645571859042e-01,9.494011215103632662e-01,9.663410357857044053e-01,1.003314975077199245e+00,1.057540708419672626e+00,1.111689826398182923e+00
4.749040894676571156e+01,1.000013863882180498e+00,9.911136066742647355e-01,9.821443960147820951e-01,9.730694213836726947e-01,9.640864552424930345e-01,9.559792393387598342e-01,9.507148638605340540e-01,9.523634326851593279e-01,9.677778346802319298e-01,1.002448015459406205e+00,1.056369553342934919e+00,1.115447426755450611e+00
4.754276882432554174e+01,1.000011789949270868e+00,9.911502075257434541e-01,9.823317571841339024e-01,9.735666026787520577e-01,9.650951976717946357e-01,9.576719864135173621e-01,9.530342962824506214e-01,9.547240629491038355e-01,9.689947024948687426e-01,1.001726049495197168e+00,1.055077111959976000e+00,1.117846509572098634e+00
4.759512870188537192e+01,9.999973965495685402e-01,9.911633381914896068e-01,9.824508729937249107e-01,9.739034572995813877e-01,9.657887412639475366e-01,9.588381899081515058e-01,9.546435176148212465e-01,9.564230115846912295e-01,9.699892187356126128e-01,1.001264903031086284e+00,1.053917056721743739e+00,1.119398129924741081e+00
4.764748857944520211e+01,9.999821658532893620e-01,9.911668157838500193e-01,9.825256922201449639e-01,9.741253162328429305e-01,9.662502088918412113e-01,9.596194431994812257e-01,9.557556344405221394e-01,9.577210075792341737e-01,9.710075537295903558e-01,1.001278785600906884e+00,1.053085551090233718e+00,1.120490966260986099e+00
4.769984845700503229e+01,9.999826446480246656e-01,9.911825073026566679e-01,9.825931055280758830e-01,9.742996713389430186e-01,9.666019526434608267e-01,9.602230004189116208e-01,9.566772869672588442e-01,9.589835077627772986e-01,9.723911994026925854e-01,1.002069407668564338e+00,1.052840062334280846e+00,1.121239823276653835e+00
4.775220833456486247e+01,9.999992094000514919e-01,9.912144074276898476e-01,9.826672141327750243e-01,9.744616883276828734e-01,9.669173979285099474e-01,9.607803020123760751e-01,9.576015727078198703e-01,9.604267199275551281e-01,9.743270555778891229e-01,1.003833219567918267e+00,1.053460987462415233e+00,1.121699280362053353e+00
4.780456821212469265e+01,1.000013982945516577e+00,9.912458759869342551e-01,9.827366369501377985e-01,9.746114155583783800e-01,9.672166274523636975e-01,9.613385052731153735e-01,9.585944361443139439e-01,9.620940655534691022e-01,9.767784335596058076e-01,1.006486999342095068e+00,1.055027565316683402e+00,1.122079791425047768e+00
4.785692808968452283e+01,1.000012352779656277e+00,9.912639920123110793e-01,9.827946516308405656e-01,9.747540636122453694e-01,9.675235055321947941e-01,9.619438171468508436e-01,9.597128740055426155e-01,9.640042965908472983e-01,9.796252091030961395e-01,1.009718309909007461e+00,1.057270025495888000e+00,1.122635956017796977e+00
4.790928796724434591e+01,9.999968154056624314e-01,9.912735638569073471e-01,9.828533403551001912e-01,9.749152127768203613e-01,9.678844606875260936e-01,9.626683106953561886e-01,9.610456223698689016e-01,9.662163429096994882e-01,9.827841366576207660e-01,1.013190105234308636e+00,1.059716311133310107e+00,1.123392616501339480e+00
4.796164784480417609e+01,9.999802913322303199e-01,9.912883686996142307e-01,9.829301046014869980e-01,9.751193611696874486e-01,9.683346459268581397e-01,9.635579733487894538e-01,9.626383006404938270e-01,9.687414514864824966e-01,9.861685714302297345e-01,1.016665103241088497e+00,1.061996643502404414e+00,1.124107819076565207e+00
4.801400772236400627e+01,9.999756351592993253e-01,9.913206125748684761e-01,9.830354045740107294e-01,9.753729492024154624e-01,9.688708305633217943e-01,9.645866492372343615e-01,9.644177901455548430e-01,9.714335966100129394e-01,9.895648962040327623e-01,1.019939339966497105e+00,1.063976155115352817e+00,1.124542452893194877e+00
4.806636759992383645e+01,9.999885023600316725e-01,9.913750803765872810e-01,9.831692873704748203e-01,9.756639198383180167e-01,9.694539500871565130e-01,9.656609837559977372e-01,9.661980371593937855e-01,9.739888938952336872e-01,9.925952101675616923e-01,1.022714947020664455e+00,1.065604804666981931e+00,1.124699667065679032e+00
4.811872747748366663e+01,1.000010157945693035e+00,9.914421329292466556e-01,9.833174465850297308e-01,9.759652221681085482e-01,9.700275349159922511e-01,9.666658012197971717e-01,9.677676540732770283e-01,9.760803640861628327e-01,9.948562436796948294e-01,1.024620220919618463e+00,1.066710995934517570e+00,1.124742004143231222e+00
4.817108735504349681e+01,1.000020979527768583e+00,9.915013552333256097e-01,9.834573209039338959e-01,9.762481901971155063e-01,9.705478443910282582e-01,9.675271002289578259e-01,9.690068616853305672e-01,9.775431219111017089e-01,9.961568942598115761e-01,1.025425035435328258e+00,1.067027791384153712e+00,1.124707982381769833e+00
4.822344723260332700e+01,1.000010193758966270e+00,9.915421775347118549e-01,9.835794631131488108e-01,9.765057220647068714e-01,9.710122053808912801e-01,9.682521759063691391e-01,9.699488975246581823e-01,9.784677646012986951e-01,9.966629225668621750e-01,1.025276161491323501e+00,1.066477673784271163e+00,1.124416489123104768e+00
4.827580711016315718e+01,9.999885757588885538e-01,9.915762866575446033e-01,9.836975706629736971e-01,9.767567128234998508e-01,9.714529661601123411e-01,9.689063214071542696e-01,9.707314717001829241e-01,9.791237264439829335e-01,9.968198971444156564e-01,1.024721192405401604e+00,1.065432349555087033e+00,1.123732535351969153e+00
4.832816698772298736e+01,9.999757406312239638e-01,9.916232128008851676e-01,9.838308671183878529e-01,9.770217255556822300e-01,9.718994846364116258e-01,9.695489096458753675e-01,9.714887714867761481e-01,9.797877549684709253e-01,9.971144432282481596e-01,1.024455836344666970e+00,1.064623180799169067e+00,1.122891175326966140e+00
4.838052686528281754e+01,9.999804377867058669e-01,9.916904482594997017e-01,9.839847747239338638e-01,9.773039934817084884e-01,9.723566263408083277e-01,9.702010719423408425e-01,9.722905766556225737e-01,9.806249162740707792e-01,9.978530879137209597e-01,1.024955192716497487e+00,1.064675131915721495e+00,1.122408651351027409e+00
4.843288674284264772e+01,9.999969982962076953e-01,9.917719035501760816e-01,9.841530767338901864e-01,9.775974935063517224e-01,9.728205340446295368e-01,9.708676522817574206e-01,9.731615346300919178e-01,9.816840229129130124e-01,9.990883896110385187e-01,1.026244818520281932e+00,1.065624165096879183e+00,1.122540844811362515e+00
4.848524662040247790e+01,1.000012564919151581e+00,9.918558692758315809e-01,9.843269611308433920e-01,9.778985701150862964e-01,9.732956484023385091e-01,9.715634785601284795e-01,9.741211517136875164e-01,9.829560005465463046e-01,1.000695125861757129e+00,1.027968757742312222e+00,1.066872480561054548e+00,1.122854091009708455e+00
4.853760649796230808e+01,1.000014237534802897e+00,9.919302236315794552e-01,9.844968898036681182e-01,9.782037360153553740e-01,9.737893960064444299e-01,9.723096134216369091e-01,9.751936141010959513e-01,9.844218117542499202e-01,1.002501984636484211e+00,1.029672140966811922e+00,1.067647058967493345e+00,1.122467208533928229e+00
4.858996637552213826e+01,9.999994987168004945e-01,9.919917507781589316e-01,9.846594332947681272e-01,9.785120567113138046e-01,9.743081011847282147e-01,9.731225918842700828e-01,9.763960621178696675e-01,9.860589279936921026e-01,1.004366060619894307e+00,1.031039918380185938e+00,1.067519692528189124e+00,1.120788443289004510e+00
4.864232625308196845e+01,9.999829643679101210e-01,9.920543428020011101e-01,9.848270955639056856e-01,9.788355161089653533e-01,9.748649909116386958e-01,9.740154475162237091e-01,9.777275642828142654e-01,9.878185812247232134e-01,1.006157564428235007e+00,1.031927048401137359e+00,1.066530702249212093e+00,1.117980194389361248e+00
4.869468613064179863e+01,9.999825225446692389e-01,9.921357310271980978e-01,9.850167438559113142e-01,9.791902437784452129e-01,9.754750349914124152e-01,9.749955623377636327e-01,9.791665771199609125e-01,9.896166267362813684e-01,1.007732390044181470e+00,1.032262701940220406e+00,1.064910865524410388e+00,1.114644614479124440e+00
4.874704600820162881e+01,9.999977863343116891e-01,9.922342602741832662e-01,9.852247512045431144e-01,9.795716856146925444e-01,9.761346839073576920e-01,9.760571219614914140e-01,9.806864281144306306e-01,9.913778560113462035e-01,1.008984370721976553e+00,1.032012326506139610e+00,1.062759347671966337e+00,1.111037772019402903e+00
4.879940588576145899e+01,1.000012212328851957e+00,9.923306992130952464e-01,9.854269796337978837e-01,9.799519599489374677e-01,9.768185222856858863e-01,9.771856643783363161e-01,9.822860968286892813e-01,9.931136658551166230e-01,1.009961724547203898e+00,1.031266145698995329e+00,1.060017485719890740e+00,1.106683252356727598e+00
4.885176576332128917e+01,1.000014320795120426e+00,9.924113039554596227e-01,9.856026257142710412e-01,9.803013404466160985e-01,9.774935812496665655e-01,9.783630802216906064e-01,9.839948252389795202e-01,9.949469575679540378e-01,1.010926643073112974e+00,1.030353789564316891e+00,1.056754640297869807e+00,1.100892137344952726e+00
4.890412564088111935e+01,1.000006811082637004e+00,9.924773950784878673e-01,9.857456394634881436e-01,9.805996314228715427e-01,9.781231496189997099e-01,9.795511202331315115e-01,9.858243774001190785e-01,9.970347615741539382e-01,1.012271380379903940e+00,1.029835584252041469e+00,1.053439752737081569e+00,1.093650402071256078e+00
4.895648551844094953e+01,9.999988621925272048e-01,9.925374792894048337e-01,9.858600150689338371e-01,9.808365023506420144e-01,9.786688674699625112e-01,9.806818372517042137e-01,9.877226334126404383e-01,9.994588301861465629e-01,1.014346417272675493e+00,1.030330957325788166e+00,1.050878834671298945e+00,1.085897968538157121e+00
4.900884539600077971e+01,9.999981517086459215e-01,9.926008045953413905e-01,9.859572904733516774e-01,9.810170988682366255e-01,9.791085051251597893e-01,9.816846749798467942e-01,9.895891845056489222e-01,1.002187910247536395e+00,1.017330536474208236e+00,1.032289851510973078e+00,1.049850730040344793e+00,1.078964750388160088e+00
4.906120527356060990e+01,1.000005045203225862e+00,9.926702803008163878e-01,9.860460024391373146e-01,9.811501007233115468e-01,9.794315305807579364e-01,9.825025675150835802e-01,9.913143105524001575e-01,1.005110575563541220e+00,1.021201191287552712e+00,1.035843300980741732e+00,1.050737190465729665e+00,1.073765357592233904e+00
4.911356515112044008e+01,1.000010952185142132e+00,9.927360679236251206e-01,9.861146353164339518e-01,9.812175537849116003e-01,9.796020423875410055e-01,9.830652762707409176e-01,9.927813989671622208e-01,1.008065935688004178e+00,1.025765805196882541e+00,1.040789924092448970e+00,1.053391110994284841e+00,1.070389088507241793e+00
4.916592502868026315e+01,1.000009837440477334e+00,9.927890938963103151e-01,9.861461715488146762e-01,9.811887121658243727e-01,9.795699398693391569e-01,9.832963101684758511e-01,9.938699229413433534e-01,1.010851605954266708e+00,1.030700522807770581e+00,1.046689390088157312e+00,1.057284003298872843e+00,1.068263873970770828e+00
4.921828490624009333e+01,1.000007557823134885e+00,9.928380831119104633e-01,9.861512743581847262e-01,9.810752409157816878e-01,9.793449364299992022e-01,9.831875583360913939e-01,9.945047477729955787e-01,1.013243759573665637e+00,1.035589178967449842e+00,1.053002676040774022e+00,1.061817230255395428e+00,1.066687078184494375e+00
4.927064478379992352e+01,1.000009926908809854e+00,9.928972233189033991e-01,9.861641371867508887e-01,9.809437228400877951e-01,9.790295681300037467e-01,9.828480496281689627e-01,9.947106513141112938e-01,1.015053020613061685e+00,1.039994150750594093e+00,1.059230315741898965e+00,1.066617731008542291e+00,1.065364792750409961e+00
4.932300466135975370e+01,1.000011131849379842e+00,9.929686962970337705e-01,9.862179774665851273e-01,9.808834233658806356e-01,9.787822829361797483e-01,9.824767393930206039e-01,9.946249287516892856e-01,1.016201196805860185e+00,1.043569405446258758e+00,1.065008901452151102e+00,1.071653150994846815e+00,1.064642898899458068e+00
4.937536453891958388e+01,1.000005315313616361e+00,9.930537019985239411e-01,9.863452284954141724e-01,9.809835471940751006e-01,9.787647621161719158e-01,9.822923661410450924e-01,9.944533291858753676e-01,1.016755979979619307e+00,1.046153541759757610e+00,1.070126633574907560e+00,1.077095569297441546e+00,1.065303936913396754e+00
4.942772441647941406e+01,9.999985116822615039e-01,9.931639483987264594e-01,9.865757917084699846e-01,9.813044439508755712e-01,9.790773085768819106e-01,9.824385574829553880e-01,9.943720186018321083e-01,1.016874818350425924e+00,1.047770378194614160e+00,1.074459361211649755e+00,1.083019297583859286e+00,1.068051159660174498e+00
4.948008429403924424e+01,9.999993117374601503e-01,9.933077360737634365e-01,9.869123621020970960e-01,9.818386344142393529e-01,9.797065074813668950e-01,9.829212380564458229e-01,9.944537735115419608e-01,1.016721258039198661e+00,1.048563254976897952e+00,1.077905121228962315e+00,1.089151436323023914e+00,1.072973665628196960e+00
4.953244417159907442e+01,1.000007350545848217e+00,9.934778766307351683e-01,9.873226166706916551e-01,9.825149641846554482e-01,9.805478666345114336e-01,9.836453395854416470e-01,9.946933268626361180e-01,1.016442943235106755e+00,1.048744434805168657e+00,1.080404493158426682e+00,1.094893222645458408e+00,1.079321859993276123e+00
4.958480404915890460e+01,1.000014952324626893e+00,9.936570838917465620e-01,9.877577646349684493e-01,9.832387801805687610e-01,9.814690576408031664e-01,9.844882119341163973e-01,9.950620705512803754e-01,1.016176413632190467e+00,1.048565793780180666e+00,1.082026352344350739e+00,1.099645482446985900e+00,1.085810391371579531e+00
4.963716392671873479e+01,1.000012937559366488e+00,9.938259049799449407e-01,9.881700069573600143e-01,9.839228575374757702e-01,9.823503450798654058e-01,9.853349588757863708e-01,9.955178252855243493e-01,1.016019003633120255e+00,1.048264888858110089e+00,1.082994704842319411e+00,1.103192397114082013e+00,1.091355669737112732e+00
4.968952380427856497e+01,9.999986022172280276e-01,9.939737043412147921e-01,9.885317881589663624e-01,9.845177856295017627e-01,9.831239875411781348e-01,9.861174118437395775e-01,9.960278964979870642e-01,1.016020914210638670e+00,1.048009794080706936e+00,1.083587074488637780e+00,1.105782202566409023e+00,1.095712654350785131e+00
4.974188368183839515e+01,9.999834259558495475e-01,9.941111085695892857e-01,9.888548919470312448e-01,9.850397304455501546e-01,9.838129724392861153e-01,9.868655218413387997e-01,9.966309509239672515e-01,1.016243869267633215e+00,1.047912938675574557e+00,1.084002913948739266e+00,1.107810455984115983e+00,1.099374907200787899e+00
4.979424355939822533e+01,9.999839644089885127e-01,9.942603323960713668e-01,9.891760421974463702e-01,9.855485374811863153e-01,9.845037131763496596e-01,9.876856458906019265e-01,9.974399366181826432e-01,1.016802708852886816e+00,1.048095784781725825e+00,1.084349615547457235e+00,1.109448303890101739e+00,1.102782414507586184e+00
4.984660343695805551e+01,1.000000588743975793e+00,9.944275966359542585e-01,9.895158749065543491e-01,9.860868966496300070e-01,9.852634044128362190e-01,9.886633192568853312e-01,9.985492569255038919e-01,1.017804726727197018e+00,1.048694625634374100e+00,1.084731088143955136e+00,1.110614048512827523e+00,1.105698214766198895e+00
4.989896331451788569e+01,1.000015419281492068e+00,9.945976334790453954e-01,9.898667251928210398e-01,9.866577121293381714e-01,9.861031536227327088e-01,9.898081964395042398e-01,9.999569160320795902e-01,1.019248615490059295e+00,1.049766557158670066e+00,1.085276974960042606e+00,1.111251519700719781e+00,1.107434093223648386e+00
4.995132319207771587e+01,1.000013843981790718e+00,9.947571123788105929e-01,9.902197423223423334e-01,9.872562777476915352e-01,9.870148013898482064e-01,9.910903840702949275e-01,1.001586319840273021e+00,1.021005894027456229e+00,1.051203535168896419e+00,1.086046259907810896e+00,1.111529266957314244e+00,1.107653869518940404e+00
5.000368306963754605e+01,9.999983652547536073e-01,9.949102091898572864e-01,9.905842106804463310e-01,9.878961060753800316e-01,9.880069586334483400e-01,9.924915163527403550e-01,1.003356839413335200e+00,1.022904130776354004e+00,1.052777275707332594e+00,1.086940524727319834e+00,1.111732176800929395e+00,1.106909300814989949e+00
5.005604294719737624e+01,9.999818983553646623e-01,9.950711265040786957e-01,9.909777287943833946e-01,9.885964541418620355e-01,9.890926880922539244e-01,9.940022016900107449e-01,1.005212286317153758e+00,1.024815523368513892e+00,1.054284387739919282e+00,1.087769473332182990e+00,1.112012054379880377e+00,1.106328007461106600e+00
5.010840282475720642e+01,9.999772979421854835e-01,9.952520127712563003e-01,9.914086127513493940e-01,9.893558257885993745e-01,9.902524080709014243e-01,9.955774280980100865e-01,1.007082676524011955e+00,1.026657621383788355e+00,1.055635903529355435e+00,1.088410698326761183e+00,1.112303657000609514e+00,1.106707761067403206e+00
5.016076270231703660e+01,9.999902204420436647e-01,9.954544766304749270e-01,9.918645886766506159e-01,9.901362119019511132e-01,9.914111207875896392e-01,9.971023756881981503e-01,1.008831776269644154e+00,1.028320828961875932e+00,1.056802100229333963e+00,1.088877376820686527e+00,1.112478742160361467e+00,1.107921326203412882e+00
5.021312257987686678e+01,1.000011930505892321e+00,9.956631845215215826e-01,9.923111531388786322e-01,9.908701764870736506e-01,9.924563581101365495e-01,9.984166492070134513e-01,1.010268827762699662e+00,1.029630959983621308e+00,1.057699344130440311e+00,1.089220197138591306e+00,1.112522558869116995e+00,1.109199082368852673e+00
5.026548245743669696e+01,1.000022805707157181e+00,9.958534813067656533e-01,9.927101083738290033e-01,9.914975119730506936e-01,9.932990406731854183e-01,9.994002585257535376e-01,1.011247447610433392e+00,1.030425371691236602e+00,1.058178814044262950e+00,1.089396728898848421e+00,1.112522502407079505e+00,1.109891192329215848e+00
5.031784233499652714e+01,1.000012072381445183e+00,9.960145923561659620e-01,9.930503311246912101e-01,9.920082087150583483e-01,9.939340622939234482e-01,1.000057573365547015e+00,1.011778404208417692e+00,1.030694618532823181e+00,1.058164433499231505e+00,1.089291143129801576e+00,1.112519369966472160e+00,1.109907422543880529e+00
5.037020221255635732e+01,9.999905063555739604e-01,9.961608712806185872e-01,9.933563936744850276e-01,9.924474752590441984e-01,9.944422176221832110e-01,1.000521240871486972e+00,1.012051295854424104e+00,1.030654843050692104e+00,1.057810714172264799e+00,1.088893151378276469e+00,1.112442306370773570e+00,1.109523568925999237e+00
5.042256209011618751e+01,9.999777220785486254e-01,9.963151259693981965e-01,9.936634534730417467e-01,9.928769294608220664e-01,9.949322263115198961e-01,1.000971967739330504e+00,1.012338205376727363e+00,1.030663331068000677e+00,1.057495399508532552e+00,1.088431900956047249e+00,1.112223266242247766e+00,1.108925114792461475e+00
5.047492196767601058e+01,9.999824701189552467e-01,9.964876619716510620e-01,9.939908103438349629e-01,9.933364090569505311e-01,9.954813118959420226e-01,1.001545045115703747e+00,1.012851807350718003e+00,1.031020467340725055e+00,1.057593305334904699e+00,1.088255834259268084e+00,1.111932838101892695e+00,1.108033310769015900e+00
5.052728184523584076e+01,9.999990787578894036e-01,9.966740481559605014e-01,9.943392896122258406e-01,9.938371226799034286e-01,9.961165446047973715e-01,1.002286369287764600e+00,1.013654127700505780e+00,1.031798582105791118e+00,1.058194394803494642e+00,1.088509230919217252e+00,1.111725190503263239e+00,1.106751709348802848e+00
5.057964172279567094e+01,1.000014694451855979e+00,9.968629111328647374e-01,9.947006309848116512e-01,9.943733220150721142e-01,9.968287633787622504e-01,1.003167129884900310e+00,1.014666037743172877e+00,1.032828561052309357e+00,1.059023442339692034e+00,1.088925946573511050e+00,1.111617149775215863e+00,1.105279319072620670e+00
5.063200160035550113e+01,1.000016412460730253e+00,9.970422856866603123e-01,9.950649356382912369e-01,9.949344665113560859e-01,9.975962198452876795e-01,1.004130240684511621e+00,1.015753404513587199e+00,1.033845915999039189e+00,1.059648657882737099e+00,1.088991696216658367e+00,1.111368478797674975e+00,1.104078979158036544e+00
5.068436147791533131e+01,1.000001720692600182e+00,9.972096527215464912e-01,9.954304522736391325e-01,9.955168395584607088e-01,9.984038023643863058e-01,1.005129541203073629e+00,1.016809643253163697e+00,1.034655825682218255e+00,1.059778058088017172e+00,1.088335865553979653e+00,1.110644776540401280e+00,1.103508021154975260e+00
5.073672135547516149e+01,9.999852297473009743e-01,9.973789502089106529e-01,9.958093345907769178e-01,9.961269567476863651e-01,9.992442896765275639e-01,1.006132352662017171e+00,1.017769612441789873e+00,1.035178221193342907e+00,1.059370612328619288e+00,1.086959497470283642e+00,1.109303248727949720e+00,1.103533902386999888e+00
5.078908123303499167e+01,9.999848279707617138e-01,9.975672961117457715e-01,9.962145990286119801e-01,9.967679264835501707e-01,1.000102198760731698e+00,1.007097331942127472e+00,1.018573901885964750e+00,1.035380226002015736e+00,1.058506688050617095e+00,1.085083251322033648e+00,1.107458232358881745e+00,1.103845892623744440e+00
5.084144111059482185e+01,1.000000134509236194e+00,9.977740368185655795e-01,9.966422258170619664e-01,9.974272686358963691e-01,1.000949293794261674e+00,1.007975297445783847e+00,1.019160742592546187e+00,1.035218788332284534e+00,1.057203345913529935e+00,1.082796583333462070e+00,1.105214189830123761e+00,1.104158560550449364e+00
5.089380098815465203e+01,1.000014600515819474e+00,9.979829921401046633e-01,9.970765143221621551e-01,9.980898690171328136e-01,1.001770839667218471e+00,1.008752772296408251e+00,1.019520976348134544e+00,1.034682013452049576e+00,1.055393347249522273e+00,1.079907183196880505e+00,1.102374448776742621e+00,1.104291979168188220e+00
5.094616086571448221e+01,1.000016747666829797e+00,9.981830271431665347e-01,9.975101541591516741e-01,9.987594827889189064e-01,1.002593561073067407e+00,1.009494180218738268e+00,1.019763786888254531e+00,1.033893392004829881e+00,1.053101954622179592e+00,1.076190206208502032e+00,1.098525494380860223e+00,1.103985773162532436e+00
5.099852074327431239e+01,1.000009276081913256e+00,9.983762355420168211e-01,9.979485571775925656e-01,9.994565318500475692e-01,1.003476065788405869e+00,1.010329051170663739e+00,1.020115626606290515e+00,1.033161377251353708e+00,1.050630650566317215e+00,1.071783435192276368e+00,1.093465243772067552e+00,1.102783101788963993e+00
5.105088062083414258e+01,1.000001363144179090e+00,9.985702495127735112e-01,9.983989537784101476e-01,1.000198529933296054e+00,1.004473082854026922e+00,1.011393698171963340e+00,1.020841956470013745e+00,1.032903882962139974e+00,1.048535453526668659e+00,1.067295839986850625e+00,1.087511837648271973e+00,1.100179900677290767e+00
5.110324049839397276e+01,1.000000686923240290e+00,9.987712477932952915e-01,9.988635989416477790e-01,1.000989220561568915e+00,1.005610639478380808e+00,1.012777039465198925e+00,1.022147084851806387e+00,1.033488691677630245e+00,1.047392253499643155e+00,1.063512475090163445e+00,1.081363445426537728e+00,1.095859234099846757e+00
5.115560037595380294e+01,1.000007613951577667e+00,9.989780630745266343e-01,9.993353187882610955e-01,1.001815076742843091e+00,1.006877861655351758e+00,1.014493522228346656e+00,1.024104976013889834e+00,1.035089687377103163e+00,1.047528857762334065e+00,1.060967175427007358e+00,1.075662794532584954e+00,1.089773392632718885e+00
5.120796025351363312e+01,1.000013554054903997e+00,9.991790467578652857e-01,9.997939403517247525e-01,1.002642525388257377e+00,1.008224785663207834e+00,1.016477249322215837e+00,1.026639125306330058e+00,1.037633079455138718e+00,1.048903353501587699e+00,1.059711546528344206e+00,1.070661166511958529e+00,1.082084513857795693e+00
5.126032013107346330e+01,1.000012472084406356e+00,9.993638827796976765e-01,1.000217650035692740e+00,1.003428033001377395e+00,1.009571715185427099e+00,1.018594832326136235e+00,1.029548147462015617e+00,1.040846980912486064e+00,1.051183293338673330e+00,1.059402638748603742e+00,1.066219389585780331e+00,1.073113663927460326e+00
5.131268000863329348e+01,1.000010223654340225e+00,9.995358539717063007e-01,1.000598570563643985e+00,1.004136282634821908e+00,1.010830467965244450e+00,1.020676457551458860e+00,1.032564969551718059e+00,1.044379256922482790e+00,1.053957992845739433e+00,1.059610938098762167e+00,1.062090712332282694e+00,1.063343933673006836e+00
5.136503988619312366e+01,1.000012621529231982e+00,9.997016864250537482e-01,1.000938187617358643e+00,1.004745690593231933e+00,1.011925295944978931e+00,1.022559047910007290e+00,1.035432821968921946e+00,1.047926397409178145e+00,1.056954886127552840e+00,1.060139107953878224e+00,1.058251109873469931e+00,1.053411108158998077e+00
5.141739976375295385e+01,1.000013854060140650e+00,9.998586583314473808e-01,1.001236740094914701e+00,1.005247307117332012e+00,1.012811041688273406e+00,1.024130463586229389e+00,1.037972033281636675e+00,1.051312581390475565e+00,1.060135136153483648e+00,1.061154478466580731e+00,1.055047681368607826e+00,1.044046640111309099e+00
5.146975964131278403e+01,1.000008065080427277e+00,1.000003999323922255e+00,1.001499415327734122e+00,1.005650554215876236e+00,1.013485244064495028e+00,1.025352795810418938e+00,1.040103490752369630e+00,1.054478254355741385e+00,1.063612241578878903e+00,1.063054684304692188e+00,1.053075148590054910e+00,1.035994129931230523e+00
5.152211951887261421e+01,1.000001288641490405e+00,1.000146198869293457e+00,1.001743266413911648e+00,1.005983390524032739e+00,1.013981670686401548e+00,1.026249503127365514e+00,1.041819090547275062e+00,1.057395366842994289e+00,1.067450318716622659e+00,1.066147944856644214e+00,1.052857628753574692e+00,1.029898739502142835e+00
5.157447939643244439e+01,1.000002114824498189e+00,1.000296610211003356e+00,1.001987968059477652e+00,1.006279703990595298e+00,1.014350933495505647e+00,1.026875885766346252e+00,1.043137909985040412e+00,1.059989169848287061e+00,1.071491339854871327e+00,1.070349257982050606e+00,1.054517072704700187e+00,1.026149686959323404e+00
5.162683927399227457e+01,1.000010178238985858e+00,1.000458255609782299e+00,1.002245407514188669e+00,1.006568966513944119e+00,1.014647762366654105e+00,1.027302860146481089e+00,1.044094231624011604e+00,1.062144163996077584e+00,1.075356731291358781e+00,1.075105736531602130e+00,1.057624587203634947e+00,1.024714760213306874e+00
5.167919915155210475e+01,1.000017803095503588e+00,1.000625729459438951e+00,1.002517592074396058e+00,1.006871394349167836e+00,1.014923151716477179e+00,1.027610906361126064e+00,1.044753636373446870e+00,1.063788898897652491e+00,1.078644914851043302e+00,1.079643780966976108e+00,1.061356508514093466e+00,1.025077336541823758e+00
5.173155902911192783e+01,1.000015810340032507e+00,1.000789123454912666e+00,1.002797134100290144e+00,1.007192728276403271e+00,1.015212195374358695e+00,1.027875430238984755e+00,1.045215267826248295e+00,1.064968440944486172e+00,1.081173216019065908e+00,1.083399298949642819e+00,1.064900891300388119e+00,1.026370888708119544e+00
5.178391890667175801e+01,1.000001496674462587e+00,1.000942924953994728e+00,1.003076437396082765e+00,1.007530676142607051e+00,1.015532572603521810e+00,1.028152045083609911e+00,1.045583410972478200e+00,1.065822174737686368e+00,1.083046386269234329e+00,1.086291171423983126e+00,1.067838103339564748e+00,1.027682376549885257e+00
5.183627878423158819e+01,9.999863429621146382e-01,1.001097018082508727e+00,1.003363676017547279e+00,1.007894818365338896e+00,1.015902949077759354e+00,1.028481575004743354e+00,1.045938078277109717e+00,1.066489457472568736e+00,1.084487989518949869e+00,1.088581091964061498e+00,1.070174235397522766e+00,1.028351858685763842e+00
5.188863866179141837e+01,9.999868994773986053e-01,1.001269487999754570e+00,1.003679846682201005e+00,1.008310167958784698e+00,1.016353875699206322e+00,1.028903708117778759e+00,1.046333464177173100e+00,1.067045311416447761e+00,1.085619396474409637e+00,1.090468428679215229e+00,1.072014402811863665e+00,1.028084885044275865e+00
5.194099853935124855e+01,1.000003540390486556e+00,1.001463754827595531e+00,1.004034258220724452e+00,1.008793331752540601e+00,1.016909858712659043e+00,1.029452058063162756e+00,1.046811069258343663e+00,1.067521061518262204e+00,1.086417726092147262e+00,1.091862034641976509e+00,1.073249312179361148e+00,1.026860216569566608e+00
5.199335841691107873e+01,1.000018387617299442e+00,1.001663544951790996e+00,1.004413872565320220e+00,1.009334937497085249e+00,1.017566239684831952e+00,1.030132065826708354e+00,1.047396117180856789e+00,1.067955181213408045e+00,1.086858660857619840e+00,1.092554097999707485e+00,1.073607288454032638e+00,1.024794698301829676e+00
5.204571829447090892e+01,1.000016830744204555e+00,1.001853285342521049e+00,1.004800506046832576e+00,1.009910854104053124e+00,1.018290640056965790e+00,1.030909169092994127e+00,1.048076136829890981e+00,1.068395159326125166e+00,1.087041838728468823e+00,1.092563089960140621e+00,1.073021154918077480e+00,1.022137763593444770e+00
5.209807817203073910e+01,1.000001366946422277e+00,1.002033257066107463e+00,1.005188332516482541e+00,1.010502488502883045e+00,1.019044364074966236e+00,1.031724352134837819e+00,1.048794949252921160e+00,1.068853989229593626e+00,1.087149971048416264e+00,1.092252873989647322e+00,1.071921674039207906e+00,1.019382297412855465e+00
5.215043804959056928e+01,9.999849100453094275e-01,1.002214816051772761e+00,1.005583365922521066e+00,1.011104129643039640e+00,1.019801916304446054e+00,1.032526832415479268e+00,1.049484396133807618e+00,1.069292533766807995e+00,1.087304864364383006e+00,1.092090492742879171e+00,1.071090269948389073e+00,1.017259161983612437e+00
5.220279792715039946e+01,9.999803211931821423e-01,1.002409737800884049e+00,1.005993016851139510e+00,1.011715251681891470e+00,1.020552059090047869e+00,1.033293074309139969e+00,1.050106899292144069e+00,1.069660920018368433e+00,1.087493678277833276e+00,1.092288463783129826e+00,1.071113654828244721e+00,1.016429032610733918e+00
5.225515780471022964e+01,9.999932567381064619e-01,1.002620782722449144e+00,1.006412778682266085e+00,1.012322608856840667e+00,1.021276764132540427e+00,1.034009426619901584e+00,1.050659161473882497e+00,1.069947533797550809e+00,1.087636548928654356e+00,1.092695069457124468e+00,1.071935937053152044e+00,1.017029581737656896e+00
5.230751768227005982e+01,1.000014975240469894e+00,1.002833961207631130e+00,1.006817115770015647e+00,1.012887460980823606e+00,1.021930265138629501e+00,1.034638638262382448e+00,1.051132354973157046e+00,1.070172535971429362e+00,1.087696481417625760e+00,1.093013676429481329e+00,1.072941143880107528e+00,1.018455084172354308e+00
5.235987755982989000e+01,1.000025857626123393e+00,1.003025122186663731e+00,1.007170946880669993e+00,1.013361095659374822e+00,1.022452851344891389e+00,1.035119802898518904e+00,1.051484137887204184e+00,1.070339092321511698e+00,1.087702651121423170e+00,1.093084056745485588e+00,1.073454154653470161e+00,1.019578683993957124e+00
5.241223743738972018e+01,1.000015130635714566e+00,1.003182699067001193e+00,1.007459307942093263e+00,1.013723736798289421e+00,1.022818170309324648e+00,1.035416963994301831e+00,1.051669352951791758e+00,1.070414002043956758e+00,1.087684286300714565e+00,1.092948257958695102e+00,1.073176936011420057e+00,1.019300518696984570e+00
5.246459731494955037e+01,9.999935675155133818e-01,1.003320180959395680e+00,1.007702901533876538e+00,1.014007114633458828e+00,1.023068130483643312e+00,1.035571467201548135e+00,1.051706515232976979e+00,1.070375003074475861e+00,1.087620472968271024e+00,1.092702789328265700e+00,1.072225161279954264e+00,1.017074551416533579e+00
5.251695719250938055e+01,9.999807926898407473e-01,1.003461739817563148e+00,1.007941438111867427e+00,1.014276405427564809e+00,1.023298024811399642e+00,1.035701140706773327e+00,1.051707085285167320e+00,1.070274822172626150e+00,1.087476041980861341e+00,1.092353871479680105e+00,1.070844676147900687e+00,1.013063947097665451e+00
5.256931707006921073e+01,9.999855348734471017e-01,1.003621176289326788e+00,1.008205760078513702e+00,1.014590402249168077e+00,1.023602078874240595e+00,1.035935036184377989e+00,1.051818316903775807e+00,1.070233266741693168e+00,1.087271173560569792e+00,1.091838537307102897e+00,1.069154878701509714e+00,1.007864163578084060e+00
5.262167694762904091e+01,1.000002146418528470e+00,1.003796486297354962e+00,1.008503741718233204e+00,1.014971129690817486e+00,1.024018283472692303e+00,1.036326991933046004e+00,1.052109526779173354e+00,1.070333048283756749e+00,1.087077241113490356e+00,1.091156289655377476e+00,1.067170356737943360e+00,1.002088361995554289e+00
5.267403682518887109e+01,1.000017766873369629e+00,1.003974960061377875e+00,1.008821031641187860e+00,1.015397273280346235e+00,1.024509794857341616e+00,1.036816679042867673e+00,1.052501097717936318e+00,1.070511952881914253e+00,1.086920605804927664e+00,1.090428915406070232e+00,1.065022321285593154e+00,9.961812044540055977e-01
5.272639670274870127e+01,1.000019475815361769e+00,1.004140967255847672e+00,1.009132902070793536e+00,1.015824330183400237e+00,1.024997475898409949e+00,1.037275482137513194e+00,1.052812790381314922e+00,1.070575791048170355e+00,1.086706495831765817e+00,1.089803862874806573e+00,1.063077700283683313e+00,9.905556869754188476e-01
5.277875658030853145e+01,1.000004779861416893e+00,1.004288778213376032e+00,1.009424167202477518e+00,1.016218275483025790e+00,1.025416474613806139e+00,1.037596352254627874e+00,1.052890772002613495e+00,1.070335980817065380e+00,1.086270327550243886e+00,1.089315143563992061e+00,1.061771824770406658e+00,9.857873113066423221e-01
5.283111645786836164e+01,9.999882921196296959e-01,1.004430206351765609e+00,1.009699257692940000e+00,1.016571040056666098e+00,1.025742731563219490e+00,1.037740637172049674e+00,1.052687489442548419e+00,1.069731924492310249e+00,1.085509783487605073e+00,1.088868112234766317e+00,1.061314357908996975e+00,9.825263799685056698e-01
5.288347633542819182e+01,9.999878771831718360e-01,1.004580765378617402e+00,1.009966667498835236e+00,1.016881371881746210e+00,1.025967975588124137e+00,1.037704751163659234e+00,1.052222052307493882e+00,1.068807858867738991e+00,1.084435841523337274e+00,1.088346889763560865e+00,1.061588896764158907e+00,9.811323528914139835e-01
5.293583621298802200e+01,1.000003174007895623e+00,1.004738675432024220e+00,1.010217554863774847e+00,1.017130298553981627e+00,1.026065065802924892e+00,1.037462338691324426e+00,1.051482495207949341e+00,1.067575219707942891e+00,1.083065286609398159e+00,1.087678097130154509e+00,1.062324284111606953e+00,9.814018947086887712e-01
5.298819609054784507e+01,1.000017635758245538e+00,1.004886777370462836e+00,1.010430553765508943e+00,1.017289837170335387e+00,1.025997325125250992e+00,1.036963657490737711e+00,1.050395928465830186e+00,1.065928927955694272e+00,1.081281832585107683e+00,1.086758539329121920e+00,1.063290760085517261e+00,9.827034804705510052e-01
5.304055596810767526e+01,1.000019772982821520e+00,1.005013781176821608e+00,1.010598098598173733e+00,1.017359345154665196e+00,1.025769631085202027e+00,1.036205593916716072e+00,1.048918212272484274e+00,1.063739184361053969e+00,1.078863507980311942e+00,1.085368480917746403e+00,1.064299070814622272e+00,9.843670797538683903e-01
5.309291584566750544e+01,1.000012288823419304e+00,1.005125557792230451e+00,1.010741909300679753e+00,1.017389209376036385e+00,1.025468546052306307e+00,1.035303161193122934e+00,1.047158350135679594e+00,1.061041612118065247e+00,1.075687958022308655e+00,1.083230696654828629e+00,1.065078724387592546e+00,9.859282578943001640e-01
5.314527572322733562e+01,1.000004362985202233e+00,1.005239076595434877e+00,1.010905226963070280e+00,1.017469595682724881e+00,1.025249887268613547e+00,1.034485799907961745e+00,1.045404198918879590e+00,1.058123837620194685e+00,1.071902493622803432e+00,1.080176886869926856e+00,1.065242517126791855e+00,9.872327904456162928e-01
5.319763560078716580e+01,1.000003673026125917e+00,1.005371743846635635e+00,1.011132973635097576e+00,1.017693995894607850e+00,1.025278484510482091e+00,1.034008785348311310e+00,1.044007997795292741e+00,1.055407426926818992e+00,1.067872626739518660e+00,1.076236111400018292e+00,1.064373970283780668e+00,9.885875920861945110e-01
5.324999547834699598e+01,1.000010585143343844e+00,1.005530970514236566e+00,1.011450343418426989e+00,1.018118370431515318e+00,1.025656824798525379e+00,1.034038363489718781e+00,1.043215804357448873e+00,1.053222569565688049e+00,1.063957194896330893e+00,1.071561359292303228e+00,1.062122946564940218e+00,9.905548377018251749e-01
5.330235535590682616e+01,1.000016509777568841e+00,1.005709481773966463e+00,1.011851020148544444e+00,1.018737827041424904e+00,1.026384228245933672e+00,1.034585088323049629e+00,1.043063683011298037e+00,1.051655696446755828e+00,1.060316730850572542e+00,1.066302358042171106e+00,1.058274483666123089e+00,9.931772659280486693e-01
5.335471523346665634e+01,1.000015412023935735e+00,1.005894897888808703e+00,1.012305053631267437e+00,1.019494725575597505e+00,1.027368609913086761e+00,1.035522732219556596e+00,1.043403726254316988e+00,1.050572351383023850e+00,1.056906859450009728e+00,1.060572926717304743e+00,1.052846187048546156e+00,9.956063547251671197e-01
5.340707511102648652e+01,1.000013146454424851e+00,1.006080861126068093e+00,1.012776686211406263e+00,1.020309705667296951e+00,1.028479716185487058e+00,1.036674522121210584e+00,1.044031804416320375e+00,1.049781886234456785e+00,1.053640679163450944e+00,1.054534976219504205e+00,1.046169849156655340e+00,9.967408219365417876e-01
5.345943498858631671e+01,1.000015524553706570e+00,1.006263135190623936e+00,1.013235471921402064e+00,1.021114572667884079e+00,1.029610822839140072e+00,1.037911295937218314e+00,1.044829127309230721e+00,1.049220731490829284e+00,1.050580170670655678e+00,1.048497954327977988e+00,1.038835750156136051e+00,9.960095968970212876e-01
5.351179486614614689e+01,1.000016735408390867e+00,1.006433681917382916e+00,1.013661585910929919e+00,1.021872597642268454e+00,1.030714966013436928e+00,1.039202202884652593e+00,1.045826150468471161e+00,1.049028695609480533e+00,1.048011851669750527e+00,1.042931991470140707e+00,1.031515467155975196e+00,9.935161326186685571e-01
5.356415474370597707e+01,1.000010924528527356e+00,1.006588180114295072e+00,1.014050306566708359e+00,1.022579054904705576e+00,1.031796614974024529e+00,1.040588075165569837e+00,1.047148342998354131e+00,1.049467426560371397e+00,1.046352647637587951e+00,1.038373993113141713e+00,1.024810304713194453e+00,9.897101032041930591e-01
5.361651462126580725e+01,1.000004126059464760e+00,1.006732498496987871e+00,1.014408462310568693e+00,1.023241963756570838e+00,1.032867915226680644e+00,1.042099746328056353e+00,1.048882041724744196e+00,1.050732483755618007e+00,1.045940532573180537e+00,1.035267868519877732e+00,1.019192487725530505e+00,9.850546294966112670e-01
5.366887449882563743e+01,1.000004929278281107e+00,1.006874106975557792e+00,1.014741123666324407e+00,1.023858018602995079e+00,1.033906118386968220e+00,1.043685443357109222e+00,1.050955957064035884e+00,1.052779529903497657e+00,1.046828631060411796e+00,1.033799675786138517e+00,1.014971824473111850e+00,9.799649929805422932e-01
5.372123437638546761e+01,1.000012968399737412e+00,1.007012344727025166e+00,1.015043456785217346e+00,1.024406149438865210e+00,1.034849342330965039e+00,1.045207323140237898e+00,1.053129163720335715e+00,1.055284498937656190e+00,1.048705465772622469e+00,1.033798089453300761e+00,1.012220874419365702e+00,9.748977657940505193e-01
5.377359425394529779e+01,1.000020567135308625e+00,1.007139929291863023e+00,1.015306286590651252e+00,1.024863786279243127e+00,1.035634023438137374e+00,1.046513278057589647e+00,1.055104318995196744e+00,1.057781244261992715e+00,1.051007666462762780e+00,1.034766898732720763e+00,1.010692996454087833e+00,9.702684676757648008e-01
5.382595413150512798e+01,1.000018545717069829e+00,1.007249539876909905e+00,1.015526294106478655e+00,1.025227299108849355e+00,1.036238609752211604e+00,1.047525203255394999e+00,1.056685651244589685e+00,1.059894928387598245e+00,1.053177062121846141e+00,1.036064460931676923e+00,1.009844732110916299e+00,9.662209254699820615e-01
5.387831400906495816e+01,1.000004200631843920e+00,1.007341742808876672e+00,1.015712630009464101e+00,1.025518000499202165e+00,1.036694169003011590e+00,1.048268471522376455e+00,1.057855245746272876e+00,1.061498098310223126e+00,1.054893484133350379e+00,1.037146127931946715e+00,1.009030529818116806e+00,9.625875027120018856e-01
5.393067388662478834e+01,9.999890162544303740e-01,1.007430253947114718e+00,1.015886297894393442e+00,1.025770605890837572e+00,1.037055744794027401e+00,1.048822023427688377e+00,1.058708993049912062e+00,1.062666062505905895e+00,1.056108414413887697e+00,1.037716684303179981e+00,1.007778556909364021e+00,9.591285955575900024e-01
5.398303376418461852e+01,9.999895447385273028e-01,1.007531969992541132e+00,1.016067305148324440e+00,1.026012343976714369e+00,1.037363107964752507e+00,1.049243877473267084e+00,1.059327419819349414e+00,1.063494337653509980e+00,1.056877463661515026e+00,1.037702270091092061e+00,1.005948645987646772e+00,9.557752281840902198e-01
5.403539364174444870e+01,1.000006154088851407e+00,1.007647636629543486e+00,1.016258106509683401e+00,1.026248871182094513e+00,1.037625689180460276e+00,1.049544559371190955e+00,1.059715193265670763e+00,1.063976315848151000e+00,1.057188382873087695e+00,1.037117091855870754e+00,1.003671905101467310e+00,9.526495322862361670e-01
5.408775351930427888e+01,1.000020963903904825e+00,1.007760404032888024e+00,1.016444444647211176e+00,1.026470625764525746e+00,1.037839917064247830e+00,1.049722319660689962e+00,1.059856059848372611e+00,1.064059159005786626e+00,1.056971886224739920e+00,1.035992553170043351e+00,1.001177279482995175e+00,9.499166376104788423e-01
5.414011339686410906e+01,1.000019368254696062e+00,1.007855800458161699e+00,1.016613633772832204e+00,1.026670956454025285e+00,1.038012930395512123e+00,1.049806445668852728e+00,1.059799967595896897e+00,1.063793141333395642e+00,1.056274302230313600e+00,1.034451489979093308e+00,9.986886592669502738e-01,9.476440028904475898e-01
5.419247327442393924e+01,1.000003868565987775e+00,1.007935202385630058e+00,1.016766136097805306e+00,1.026853592661492565e+00,1.038163838235838243e+00,1.049854516048320141e+00,1.059672864237727774e+00,1.063391103782496572e+00,1.055385913845604540e+00,1.032825251938347400e+00,9.964496717871148546e-01,9.457751402689845710e-01
5.424483315198376943e+01,9.999873752817802774e-01,1.008010428313285800e+00,1.016910981622299204e+00,1.027026025037500956e+00,1.038307195883056311e+00,1.049911357848319016e+00,1.059595467121276169e+00,1.063112522507666302e+00,1.054737981490889265e+00,1.031609590761566109e+00,9.947574218355511588e-01,9.442119194136691096e-01
5.429719302954359250e+01,9.999827453995768778e-01,1.008093659037634593e+00,1.017057655946814521e+00,1.027193588697055571e+00,1.038444700829604495e+00,1.049981894579107733e+00,1.059600768969710893e+00,1.063077529036229540e+00,1.054611113060892835e+00,1.031189799911849114e+00,9.938664748209621314e-01,9.429101359594729281e-01
5.434955290710342268e+01,9.999956380266931122e-01,1.008189686406195662e+00,1.017209655974993021e+00,1.027357393300741162e+00,1.038571050975643395e+00,1.050044045685429195e+00,1.059634096597108055e+00,1.063195551644726677e+00,1.054919609608972353e+00,1.031537206172363552e+00,9.937805340611973737e-01,9.418599496667666715e-01
5.440191278466325286e+01,1.000017314717538186e+00,1.008289014831767139e+00,1.017357839587338830e+00,1.027509981073052137e+00,1.038678796958606210e+00,1.050077099266708780e+00,1.059622307853841594e+00,1.063269269231778225e+00,1.055280342443435382e+00,1.032159046420263016e+00,9.940973983235177336e-01,9.409167755582166226e-01
5.445427266222308305e+01,1.000028154345672160e+00,1.008372057598068361e+00,1.017483387248670601e+00,1.027635656731296310e+00,1.038758201597511865e+00,1.050074216755392920e+00,1.059533937193525954e+00,1.063157139953176733e+00,1.055293035779840904e+00,1.032363664205296905e+00,9.940713123123970929e-01,9.396471484708373012e-01
5.450663253978291323e+01,1.000017382965398660e+00,1.008428236498053243e+00,1.017575105186185214e+00,1.027723222166681882e+00,1.038801293935913250e+00,1.050036888107261257e+00,1.059381436694653011e+00,1.062845312488967853e+00,1.054779411744875439e+00,1.031641449178286818e+00,9.929247668395830839e-01,9.374356630204490060e-01
5.455899241734274341e+01,9.999957758863754487e-01,1.008468027285684743e+00,1.017642179900520860e+00,1.027778895672820658e+00,1.038810130398994724e+00,1.049967167682977598e+00,1.059184136752418182e+00,1.062394559931128857e+00,1.053807115999794597e+00,1.029889124661946598e+00,9.902464388865589440e-01,9.338733277280886202e-01
5.461135229490257359e+01,9.999829496345493673e-01,1.008511492823372491e+00,1.017706279019155557e+00,1.027824115005180339e+00,1.038800213763584335e+00,1.049868764680041311e+00,1.058942216966493266e+00,1.061847994248168003e+00,1.052536147975650982e+00,1.027344988009295523e+00,9.861940129207251715e-01,9.291200834763265748e-01
5.466371217246240377e+01,9.999876484588595682e-01,1.008569745024211040e+00,1.017784391200077687e+00,1.027881754911511125e+00,1.038794668932623955e+00,1.049753796590756405e+00,1.058648204128960435e+00,1.061202066688321288e+00,1.051069195818245205e+00,1.024342648464591887e+00,9.813463223184606399e-01,9.239071255880795253e-01
5.471607205002223395e+01,1.000004212926482561e+00,1.008639578398458303e+00,1.017878904965817677e+00,1.027961137455613017e+00,1.038808751102090699e+00,1.049639232574242964e+00,1.058312621801771547e+00,1.060457504352958713e+00,1.049447778812477861e+00,1.021127266186100613e+00,9.763386230795541021e-01,9.191450358705441914e-01
5.476843192758206413e+01,1.000019778489995126e+00,1.008707895175948055e+00,1.017976058126597083e+00,1.028047980690043328e+00,1.038831020697427610e+00,1.049525866504325000e+00,1.057962092038285284e+00,1.059673047346954000e+00,1.047762537498740709e+00,1.017878957273510965e+00,9.715808858513963475e-01,9.154078272529098115e-01
5.482079180514189432e+01,1.000021440576619236e+00,1.008758996080741710e+00,1.018052775926180598e+00,1.028109039053188623e+00,1.038821388976355786e+00,1.049382758318116338e+00,1.057608828693131109e+00,1.058948340013863954e+00,1.046219028827222841e+00,1.014852158074797561e+00,9.672549499069466039e-01,9.126691391873578141e-01
5.487315168270172450e+01,1.000006699004998056e+00,1.008787061944882657e+00,1.018093925664538713e+00,1.028115463604224233e+00,1.038737461298738118e+00,1.049164158052342088e+00,1.057233831265438573e+00,1.058353927844565057e+00,1.045057596428696112e+00,1.012411292189935974e+00,9.635135364278887282e-01,9.105270751953046249e-01
5.492551156026155468e+01,9.999901540346731732e-01,1.008803860285875320e+00,1.018104344007909612e+00,1.028062411688037692e+00,1.038563567225092132e+00,1.048843924882129075e+00,1.056806704202157610e+00,1.057889106661668688e+00,1.044403353147860036e+00,1.010870033812215407e+00,9.606005735819791447e-01,9.087233253135535982e-01
5.497787143782138486e+01,9.999896885418058101e-01,1.008825420351201041e+00,1.018096177640636979e+00,1.027958167740628648e+00,1.038304926033407183e+00,1.048421377553586886e+00,1.056308939296719762e+00,1.057504306838716213e+00,1.044207729556933195e+00,1.010290561950063948e+00,9.586926813179600382e-01,9.073022496984729512e-01
5.503023131538121504e+01,1.000004939203450682e+00,1.008850642558396071e+00,1.018064718893727738e+00,1.027794402594112144e+00,1.037951511495677437e+00,1.047885208593701378e+00,1.055719342640678349e+00,1.057140150855158112e+00,1.044330174539747969e+00,1.010470270150398919e+00,9.576080534318611726e-01,9.059713602080231576e-01
5.508259119294104522e+01,1.000019346333949288e+00,1.008861535512410645e+00,1.017985505746067609e+00,1.027537055512224740e+00,1.037458115657079238e+00,1.047179824223112288e+00,1.054975890857350773e+00,1.056725366848280778e+00,1.044643088932953212e+00,1.011130709133090999e+00,9.567810769059685860e-01,9.033498463963557379e-01
5.513495107050087540e+01,1.000021430303845271e+00,1.008843652842635885e+00,1.017837372329264634e+00,1.027153127485142869e+00,1.036772082203215595e+00,1.046225054656461095e+00,1.053972436653245692e+00,1.056147513796146020e+00,1.045037038752012037e+00,1.012079283663777307e+00,9.556176088111784095e-01,8.973524157803216550e-01
5.518731094806070558e+01,1.000013893629890127e+00,1.008799433055262762e+00,1.017625392928490635e+00,1.026647932948877573e+00,1.035887557792151137e+00,1.044982843395796390e+00,1.052615916529677786e+00,1.055257391364826880e+00,1.045352981589373176e+00,1.013185597491651047e+00,9.538572987481221954e-01,8.865595206284129226e-01
5.523967082562053577e+01,1.000005915825756597e+00,1.008744915401920794e+00,1.017384129919439717e+00,1.026078421143409525e+00,1.034874470403523095e+00,1.043507363871857940e+00,1.050893869608635622e+00,1.053921458473760397e+00,1.045357349187508333e+00,1.014304472490453524e+00,9.517382257977350379e-01,8.713736104042034691e-01
5.529203070318036595e+01,1.000005172684496069e+00,1.008699238034862278e+00,1.017161095855182662e+00,1.025529368279511022e+00,1.033850877699868720e+00,1.041924495897504910e+00,1.048880196220929317e+00,1.052066628519113145e+00,1.044791847224570525e+00,1.015292536915739285e+00,9.500906963603542588e-01,8.545998446700630025e-01
5.534439058074019613e+01,1.000012030719673817e+00,1.008672818362740031e+00,1.016990945533240209e+00,1.025068134476899928e+00,1.032917411318495793e+00,1.040354330260034654e+00,1.046671137833684151e+00,1.049672466782178404e+00,1.043428874718561605e+00,1.016002984986119628e+00,9.500683877886227924e-01,8.409247684842312553e-01
5.539675045830002631e+01,1.000017900921792435e+00,1.008661878455813232e+00,1.016878929272591714e+00,1.024712266316008424e+00,1.032106786274479715e+00,1.038845187826312300e+00,1.044318448871728311e+00,1.046740775903341358e+00,1.041103507560707353e+00,1.016177789723230029e+00,9.522492575311436447e-01,8.342293179082993504e-01
5.544911033585985649e+01,1.000016749049034370e+00,1.008657207377085419e+00,1.016807408138058477e+00,1.024434875305072934e+00,1.031388437286566484e+00,1.037376212468158032e+00,1.041829058370496108e+00,1.043304249509406034e+00,1.037768614136234335e+00,1.015456198992152892e+00,9.559891463132006439e-01,8.342970829052738235e-01
5.550147021341968667e+01,1.000014429045344322e+00,1.008655174572801627e+00,1.016756465291104083e+00,1.024200530347336935e+00,1.030721925261486982e+00,1.035924374169996609e+00,1.039232837123944320e+00,1.039480195788341943e+00,1.033566980365163701e+00,1.013599357945797586e+00,9.598685533018382898e-01,8.371793623001408946e-01
5.555383009097950975e+01,1.000016751551046967e+00,1.008656089009464907e+00,1.016719721538896115e+00,1.024002533941948734e+00,1.030115876293752564e+00,1.034538907230275973e+00,1.036654902246983756e+00,1.035509353992440262e+00,1.028832663751544141e+00,1.010663088657937747e+00,9.626460455445365882e-01,8.397538456561247644e-01
5.560618996853933993e+01,1.000017905887768954e+00,1.008659689823837580e+00,1.016708841370936200e+00,1.023876304793131409e+00,1.029647964535425064e+00,1.033362606814675511e+00,1.034326174068901150e+00,1.031729337011475733e+00,1.023993954861650346e+00,1.006935803078377933e+00,9.638497626905374593e-01,8.431971898993215753e-01
5.565854984609917011e+01,1.000012038167664929e+00,1.008669647678771542e+00,1.016748009794429031e+00,1.023880700360956020e+00,1.029430338374324849e+00,1.032580555739931683e+00,1.032517057539083405e+00,1.028492560272857403e+00,1.019457526977035400e+00,1.002772154610944044e+00,9.637122986701427418e-01,8.510221894106791973e-01
5.571090972365900029e+01,1.000005182776877444e+00,1.008695197155518475e+00,1.016857371360492479e+00,1.024057143884966825e+00,1.029540864832385605e+00,1.032325606240097393e+00,1.031429587915898338e+00,1.026069180202297204e+00,1.015541075691248185e+00,9.984926031952419123e-01,9.626267180264964640e-01,8.640513092818963292e-01
5.576326960121883047e+01,1.000005928784509557e+00,1.008740116552353294e+00,1.017031982959170078e+00,1.024391579857903745e+00,1.029962974290013600e+00,1.032595750529413436e+00,1.031102599548481491e+00,1.024566384823719423e+00,1.012441616403218170e+00,9.943771607896673137e-01,9.607854928310960441e-01,8.792833734219449582e-01
5.581562947877866065e+01,1.000013909812368373e+00,1.008793965630293776e+00,1.017235248064679576e+00,1.024808034526804912e+00,1.030575349806186258e+00,1.033234485461044905e+00,1.031379256537847677e+00,1.023887197696825568e+00,1.010200716493846906e+00,9.906674202495715509e-01,9.583364989986248306e-01,8.929029706525606347e-01
5.586798935633849084e+01,1.000021448395937984e+00,1.008837566678889797e+00,1.017415958234656914e+00,1.025202329035072690e+00,1.031202995868919725e+00,1.033992065459619081e+00,1.031961027382275242e+00,1.023751615185423347e+00,1.008668100004768808e+00,9.874905322460157953e-01,9.555780625127316963e-01,9.026272169983956539e-01
5.592034923389832102e+01,1.000019365479017486e+00,1.008854844543180862e+00,1.017535232063422113e+00,1.025492866643837653e+00,1.031698265291828287e+00,1.034635125885173146e+00,1.032528051898137900e+00,1.023790087208759525e+00,1.007519530740926594e+00,9.847650497464626174e-01,9.528418991176810238e-01,9.080308892767580131e-01
5.597270911145815120e+01,1.000004960525100683e+00,1.008843334556255966e+00,1.017584546154326919e+00,1.025653435101773869e+00,1.031997927373785151e+00,1.035036534277460785e+00,1.032861353057897391e+00,1.023681106177984024e+00,1.006378203777881453e+00,9.822447712351330962e-01,9.503122087568941501e-01,9.100972064184035260e-01
5.602506898901798138e+01,9.999897168880855780e-01,1.008817476059606921e+00,1.017583551239337414e+00,1.025707021791065543e+00,1.032119281018420764e+00,1.035187371296047987e+00,1.032891179340594601e+00,1.023257177481910585e+00,1.004987547780884061e+00,9.797090564943838897e-01,9.480240139885920403e-01,9.104515027449172626e-01
5.607742886657781156e+01,9.999901830407920134e-01,1.008795252317690183e+00,1.017556890776835088e+00,1.025688009102265985e+00,1.032105950437416153e+00,1.035133196816448775e+00,1.032647073316995234e+00,1.022508704538841462e+00,1.003301735575386378e+00,9.771166881670686477e-01,9.459607046679877618e-01,9.103637939978622695e-01
5.612978874413764174e+01,1.000006725843866739e+00,1.008777771472773699e+00,1.017510026251136290e+00,1.025608633057330188e+00,1.031978332696590117e+00,1.034903841339217756e+00,1.032171995645036588e+00,1.021502710875511699e+00,1.001430286245546863e+00,9.745878729135731833e-01,9.441160267791245397e-01,9.103154203346855988e-01
5.618214862169747192e+01,1.000021473377150416e+00,1.008749021150809222e+00,1.017431381258713241e+00,1.025463176888928185e+00,1.031736840809351907e+00,1.034507576674208895e+00,1.031493245684968141e+00,1.020313965212048979e+00,9.995198734765279314e-01,9.722747624158940560e-01,9.425002600463014968e-01,9.104185348185031001e-01
5.623450849925730211e+01,1.000019815823893987e+00,1.008697231416181062e+00,1.017316807742844498e+00,1.025259600406530414e+00,1.031404583202188086e+00,1.033984042614210841e+00,1.030671212667552350e+00,1.019036196111675174e+00,9.976961687974261750e-01,9.702632316657892053e-01,9.411094725482559431e-01,9.108878096180211825e-01
5.628686837681713229e+01,1.000004250276037121e+00,1.008628235030939013e+00,1.017182870801555783e+00,1.025034676003522272e+00,1.031049013875633413e+00,1.033438985083664274e+00,1.029848526632828776e+00,1.017830454963938092e+00,9.960875343201898158e-01,9.685706411704980701e-01,9.398858295653317318e-01,9.119999817610279225e-01
5.633922825437696247e+01,9.999876890565303489e-01,1.008557750800799235e+00,1.017054353298775027e+00,1.024832472720474952e+00,1.030748513485042039e+00,1.033001496959363941e+00,1.029209858820238965e+00,1.016906215013353876e+00,9.948445511167417488e-01,9.671983374727045613e-01,9.387273428046389867e-01,9.138151924346218369e-01
5.639158813193679265e+01,9.999829927553416375e-01,1.008498877042240727e+00,1.016945633797223136e+00,1.024672485461390892e+00,1.030536636899686220e+00,1.032734263096889871e+00,1.028860853796673913e+00,1.016400888051018248e+00,9.940773456229988758e-01,9.661562502668635810e-01,9.375601280685134098e-01,9.160857909853962200e-01
5.644394800949662283e+01,9.999958205429481106e-01,1.008454806211642740e+00,1.016853043169781756e+00,1.024538638427407111e+00,1.030379094864935841e+00,1.032582620644081128e+00,1.028733510945895491e+00,1.016248486885274138e+00,9.937334326336342283e-01,9.654043917516248463e-01,9.363771278062427150e-01,9.184085047357299914e-01
5.649630788705645301e+01,1.000017431276883473e+00,1.008414411455203163e+00,1.016757031789096155e+00,1.024392266352628589e+00,1.030199972847576584e+00,1.032408802253182767e+00,1.028608925684299180e+00,1.016160749109819905e+00,9.935186507687536750e-01,9.647381626152299328e-01,9.351604905328168016e-01,9.204508481328405045e-01
5.654866776461628319e+01,1.000028204844439550e+00,1.008357606344010282e+00,1.016633558717658037e+00,1.024197007606359122e+00,1.029931969854078311e+00,1.032080303685424694e+00,1.028243563092964274e+00,1.015756136016479738e+00,9.929582952526393447e-01,9.637423077048145048e-01,9.337747081123147774e-01,9.221051091239552688e-01
5.660102764217611337e+01,1.000017367593333484e+00,1.008273908345496128e+00,1.016472590344126070e+00,1.023941466750757145e+00,1.029554293181871305e+00,1.031543922799286861e+00,1.027504348409932655e+00,1.014758487418840449e+00,9.916087083950492209e-01,9.619377639801199864e-01,9.319995674676849751e-01,9.234843214727886940e-01
5.665338751973594356e+01,9.999956929895240654e-01,1.008173902152171841e+00,1.016286246028361262e+00,1.023642448748537825e+00,1.029092705464301094e+00,1.030834672339914437e+00,1.026417187884090865e+00,1.013130022670631680e+00,9.892986754957936446e-01,9.590729095987230446e-01,9.297145886799452752e-01,9.247640616001857605e-01
5.670574739729577374e+01,9.999828027952480936e-01,1.008077190564405923e+00,1.016094947676423610e+00,1.023324765374884926e+00,1.028585997379990458e+00,1.030023410971417253e+00,1.025105623478838268e+00,1.011046825387948100e+00,9.862173553454504082e-01,9.553257780442635516e-01,9.270573536491329980e-01,9.260179494206346451e-01
5.675810727485560392e+01,9.999874357005413827e-01,1.007993279294981948e+00,1.015908705601071160e+00,1.023000382952087062e+00,1.028055072181795149e+00,1.029159934826394673e+00,1.023688838105783816e+00,1.008753428684900033e+00,9.827764052552140361e-01,9.512284655512864839e-01,9.244024821668032077e-01,9.272149046268253203e-01
5.681046715241542699e+01,1.000003929248475920e+00,1.007917372690007030e+00,1.015724058633793225e+00,1.022668095061452398e+00,1.027504193978691971e+00,1.028265038877899773e+00,1.022235422445293418e+00,1.006433004911491347e+00,9.793676893845604248e-01,9.473641121473249660e-01,9.221731927108784976e-01,9.283487604190792108e-01
5.686282702997525718e+01,1.000019434336068658e+00,1.007837304544511259e+00,1.015532018307615081e+00,1.022325496931198341e+00,1.026941876240186069e+00,1.027363618224936825e+00,1.020796927119145936e+00,1.004192119582091314e+00,9.762108211841604710e-01,9.440651772075856485e-01,9.206071977458459843e-01,9.295080136026782069e-01
5.691518690753508736e+01,1.000021032554873734e+00,1.007741260646365156e+00,1.015325277438936968e+00,1.021975787933220081e+00,1.026390992521436063e+00,1.026507929701850008e+00,1.019457463618051118e+00,1.002130679730681706e+00,9.733810430074231190e-01,9.413301222607375340e-01,9.196352193404432329e-01,9.308037256166395990e-01
5.696754678509491754e+01,1.000006221384662553e+00,1.007627885493161068e+00,1.015105637093229429e+00,1.021629176502084846e+00,1.025880868143475899e+00,1.025762570886481706e+00,1.018329358587392930e+00,1.000387029523653659e+00,9.709387096897929004e-01,9.390047655607617338e-01,9.189967484186601920e-01,9.322821533617589029e-01
5.701990666265474772e+01,9.999896142674888910e-01,1.007511670939176485e+00,1.014887220272122859e+00,1.021300872898528445e+00,1.025433267580974084e+00,1.025168760860774686e+00,1.017493477009169478e+00,9.990875790212525587e-01,9.689862071974673086e-01,9.370211560448070687e-01,9.184936424155152324e-01,9.339414690853736767e-01
5.707226654021457790e+01,9.999890919839229397e-01,1.007409468741784053e+00,1.014684401186232598e+00,1.021000800269575848e+00,1.025051394656659731e+00,1.024722820496139164e+00,1.016946984048056724e+00,9.982469942895504378e-01,9.675543127117887110e-01,9.353635870222414272e-01,9.180036716040850253e-01,9.357953893458866856e-01
5.712462641777440808e+01,1.000004277410544873e+00,1.007320518374043905e+00,1.014494441348734455e+00,1.020721620358605586e+00,1.024718081805229719e+00,1.024387789832745144e+00,1.016618347355880969e+00,9.977430983764211669e-01,9.664486447873598118e-01,9.337280409451386154e-01,9.170779814791324425e-01,9.378727655816241349e-01
5.717698629533423826e+01,1.000018622088837850e+00,1.007227931880307459e+00,1.014298053065304961e+00,1.020440140838613452e+00,1.024404383005809382e+00,1.024122785064495611e+00,1.016434861254352784e+00,9.974203280682416572e-01,9.653058354041218481e-01,9.313586573583865214e-01,9.146487886379416343e-01,9.401467921096287039e-01
5.722934617289406845e+01,1.000020645404688269e+00,1.007118012925668271e+00,1.014075770308893842e+00,1.020129383413068247e+00,1.024077273670521260e+00,1.023893204137664048e+00,1.016359934061298986e+00,9.972058013348159555e-01,9.638556537753553144e-01,9.274451128054099769e-01,9.094612968623287941e-01,9.424450986485533033e-01
5.728170605045389863e+01,1.000013049978073498e+00,1.006990202163603909e+00,1.013818565516010128e+00,1.019766965512427292e+00,1.023698946100912277e+00,1.023652448751771304e+00,1.016359554548969868e+00,9.971053485170973119e-01,9.621003692509975114e-01,9.217161339929182962e-01,9.009020592507156477e-01,9.443991304194517822e-01
5.733406592801372881e+01,1.000005012930207382e+00,1.006851792382262856e+00,1.013526564263858232e+00,1.019337165808969159e+00,1.023227029493598339e+00,1.023328110828348292e+00,1.016358701281847576e+00,9.971347745164662602e-01,9.603201906449027048e-01,9.147699485484842574e-01,8.895686844745870347e-01,9.455668169287516633e-01
5.738642580557355899e+01,1.000004211469666782e+00,1.006710013773470580e+00,1.013203258304473664e+00,1.018830010883103654e+00,1.022621071118560598e+00,1.022834150062164937e+00,1.016247685733697059e+00,9.973038860639267256e-01,9.590494675712785133e-01,9.081599523628046677e-01,8.775203209784895320e-01,9.457574292900879920e-01
5.743878568313338917e+01,1.000011011718230813e+00,1.006565476114451796e+00,1.012848053654232805e+00,1.018235882402614534e+00,1.021845838237517068e+00,1.022089439657802634e+00,1.015908697973590735e+00,9.976054321033042127e-01,9.589125683027777125e-01,9.039606112534520621e-01,8.678302036584519819e-01,9.451241499617800690e-01
5.749114556069321935e+01,1.000016824352789602e+00,1.006410680827861448e+00,1.012452935299507750e+00,1.017541443777904675e+00,1.020871358426602482e+00,1.021027381164471226e+00,1.015223047110810572e+00,9.979340464547833411e-01,9.601715230527269052e-01,9.034754609856541219e-01,8.626738342973243601e-01,9.436266409343976314e-01
5.754350543825304953e+01,1.000015615189337348e+00,1.006239761224012152e+00,1.012011122896046444e+00,1.016738500289350977e+00,1.019684284229969595e+00,1.019613083549230526e+00,1.014090176454852221e+00,9.980511560853162489e-01,9.624112260940235197e-01,9.061789459430532601e-01,8.613372426231661327e-01,9.406131897534312225e-01
5.759586531581287971e+01,1.000013238844624563e+00,1.006057059488168148e+00,1.011529066226515727e+00,1.015841077539755943e+00,1.018309939773554884e+00,1.017872616858299661e+00,1.012478762931069642e+00,9.976962187869333754e-01,9.647837490503284874e-01,9.102425283347326257e-01,8.611956553548681947e-01,9.355663378763062754e-01
5.764822519337270990e+01,1.000015506099712015e+00,1.005870622932840019e+00,1.011027641269356625e+00,1.014893277641872205e+00,1.016823062217027784e+00,1.015904854409401592e+00,1.010458045323388676e+00,9.967262475655768172e-01,9.665208964128558788e-01,9.140029645824980786e-01,8.609052325383190762e-01,9.292606338483179185e-01
5.770058507093254008e+01,1.000016605549797655e+00,1.005684670231340894e+00,1.010536450995797919e+00,1.013962115317796675e+00,1.015334568599043363e+00,1.013858243320459929e+00,1.008173548533056740e+00,9.951583530738774552e-01,9.672814820406508973e-01,9.170397725356920215e-01,8.619460176330665524e-01,9.238428793438741016e-01
5.775294494849237026e+01,1.000010682705924081e+00,1.005505537400185112e+00,1.010089766805106537e+00,1.013121288933186870e+00,1.013962696604082225e+00,1.011889878393374520e+00,1.005796505163260246e+00,9.931248109619361664e-01,9.671619967405600260e-01,9.200922589749471747e-01,8.669901726758716398e-01,9.216355953571587767e-01
5.780530482605220044e+01,1.000003772356139908e+00,1.005345605641543516e+00,1.009717531405981195e+00,1.012428334132192242e+00,1.012799567470223483e+00,1.010127335132521509e+00,1.003481793255565524e+00,9.907955203737049965e-01,9.664013290041566506e-01,9.237833140208132621e-01,8.767209563053077748e-01,9.234208074825515089e-01
5.785766470361203062e+01,1.000004463963439560e+00,1.005212176675537306e+00,1.009428545861811966e+00,1.011900782893281114e+00,1.011882796532153739e+00,1.008641730651695267e+00,1.001345416749401585e+00,9.883306413409899127e-01,9.651319109310593225e-01,9.277175457361258593e-01,8.889000965639701768e-01,9.277674118138143911e-01
5.791002458117186080e+01,1.000012390706258802e+00,1.005097882683449573e+00,1.009202271446635324e+00,1.011507675753494651e+00,1.011185255028303587e+00,1.007436150708679090e+00,9.994553100765392051e-01,9.858831315005357476e-01,9.634415791113827288e-01,9.309967937056875531e-01,9.003897111182241897e-01,9.323506904734969458e-01
5.796238445873169098e+01,1.000019875505741673e+00,1.004985368320049144e+00,1.008998998587516516e+00,1.011183635048940710e+00,1.010627157185929104e+00,1.006446936607396037e+00,9.978155477251435812e-01,9.835829989599697010e-01,9.615047266669612958e-01,9.330672811644623588e-01,9.090853537555777519e-01,9.356650357342394253e-01
5.801474433629152117e+01,1.000017740035652247e+00,1.004857698445791758e+00,1.008778825320971961e+00,1.010856223028792078e+00,1.010105251171847129e+00,1.005560787023946689e+00,9.963522339697495900e-01,9.814787054835099056e-01,9.595317748029745797e-01,9.339281932289299482e-01,9.143727947458830663e-01,9.374974152437240971e-01
5.806710421385135135e+01,1.000003282869730725e+00,1.004709004328708355e+00,1.008520361420291778e+00,1.010476382710407517e+00,1.009534682514781956e+00,1.004660932138781382e+00,9.949468828272112209e-01,9.795247208754009893e-01,9.576587503338819252e-01,9.339231408729977701e-01,9.168774776255764758e-01,9.385867324273442502e-01
5.811946409141117442e+01,9.999879859175759833e-01,1.004550558219524214e+00,1.008229832273248805e+00,1.010036960060824551e+00,1.008884468537377233e+00,1.003685568921475424e+00,9.935157469154659582e-01,9.776566339966432650e-01,9.559353598673224761e-01,9.334831728477059887e-01,9.178818484986525084e-01,9.400538061001767476e-01
5.817182396897100460e+01,9.999883965615066206e-01,1.004399509829037029e+00,1.007927618627389110e+00,1.009560540969311138e+00,1.008174785892826719e+00,1.002646351394338886e+00,9.920590123666067628e-01,9.758658350494450184e-01,9.543713942620025703e-01,9.329135551994390818e-01,9.184723837905608423e-01,9.426813224282032389e-01
5.822418384653083478e+01,1.000004891205231727e+00,1.004257654199744554e+00,1.007622527583147853e+00,1.009066954555454032e+00,1.007439028215812327e+00,1.001590955570478725e+00,9.906338128060767634e-01,9.741966748314961899e-01,9.529658247240527791e-01,9.323219945371300499e-01,9.190981286401160855e-01,9.465447654826731894e-01
5.827654372409066497e+01,1.000019589032255185e+00,1.004109456789352706e+00,1.007306082651177492e+00,1.008559356732754875e+00,1.006696838219147683e+00,1.000559486232987405e+00,9.892968533693694555e-01,9.726960917166007636e-01,9.517160263903406969e-01,9.317288409775812408e-01,9.198764871733103865e-01,9.513184372457194060e-01
5.832890360165049515e+01,1.000017878069597632e+00,1.003943100058741100e+00,1.006973087073079309e+00,1.008042424378855495e+00,1.005964928437143691e+00,9.995803288673810183e-01,9.880802272878969061e-01,9.713789961910545001e-01,9.506119499946774631e-01,9.311839188838638703e-01,9.210087603160832526e-01,9.567581496419219622e-01
5.838126347921032533e+01,1.000002259616127764e+00,1.003764304401222995e+00,1.006637071682658258e+00,1.007540610129056491e+00,1.005277769576667479e+00,9.986898713896938951e-01,9.870043022959799073e-01,9.702281336931596334e-01,9.496152058795408468e-01,9.307430092332962257e-01,9.227636175908681127e-01,9.627832423841613529e-01
5.843362335677015551e+01,9.999856508204039152e-01,1.003588683910657142e+00,1.006321072859141186e+00,1.007088243602159316e+00,1.004680252046207700e+00,9.979329451710416965e-01,9.860902464813180446e-01,9.692145204688272786e-01,9.486599976761382891e-01,9.303985343526147700e-01,9.252097898879996229e-01,9.691664918859209665e-01
5.848598323432998569e+01,9.999809066843386995e-01,1.003428934933056516e+00,1.006038721281913295e+00,1.006702217155802437e+00,1.004193786983892611e+00,9.973312263612787998e-01,9.853462732363099663e-01,9.683152274624826639e-01,9.476971960644814397e-01,9.301003346085624512e-01,9.280897565175445507e-01,9.752684648306936266e-01
5.853834311188981587e+01,9.999936853408198933e-01,1.003287080135887965e+00,1.005782403054521712e+00,1.006361714537669094e+00,1.003784287918551232e+00,9.968414608571547486e-01,9.847277953217375979e-01,9.674961559571457759e-01,9.467209134291257877e-01,9.298237517538880947e-01,9.309455498801912920e-01,9.801696134956192630e-01
5.859070298944964605e+01,1.000015248846320981e+00,1.003149305324308571e+00,1.005521210721069147e+00,1.006007493753032778e+00,1.003357018147868596e+00,9.963370315974896529e-01,9.840986201519970056e-01,9.666561242612103921e-01,9.457179240578348356e-01,9.295787924139202740e-01,9.333714306295289864e-01,9.831528012985655263e-01
5.864306286700947624e+01,1.000025976111777570e+00,1.002991434657036107e+00,1.005214179632226701e+00,1.005566805525241802e+00,1.002792025394786846e+00,9.956433711557538535e-01,9.832458028272130779e-01,9.656003081748509853e-01,9.446006366552315292e-01,9.293721806112784645e-01,9.352203443938050809e-01,9.841653111117140140e-01
5.869542274456930642e+01,1.000015094460128262e+00,1.002799964193969107e+00,1.004838937167303436e+00,1.004997369582887545e+00,1.002010457652022790e+00,9.946272692836178875e-01,9.819787174513158190e-01,9.641204401661674916e-01,9.432367885827901421e-01,9.291947562110514092e-01,9.366280734004436281e-01,9.838898513490170750e-01
5.874778262212913660e+01,9.999933767930383466e-01,1.002586459835744570e+00,1.004410201703256789e+00,1.004316012607864961e+00,1.001024151174575660e+00,9.932807922431876602e-01,9.802542236667991515e-01,9.621451895337398419e-01,9.415707595545830255e-01,9.290380779925894172e-01,9.378427649645555420e-01,9.833669544753678160e-01
5.880014249968896678e+01,9.999804420168731944e-01,1.002375092534043999e+00,1.003964948944730651e+00,1.003581378668104707e+00,9.999213138473075357e-01,9.917239923528539114e-01,9.782157756299301177e-01,9.598217671428445064e-01,9.397109478952098138e-01,9.289059474571814690e-01,9.390249922920561598e-01,9.834699322094908602e-01
5.885250237724879696e+01,9.999850311030227257e-01,1.002179873771995799e+00,1.003531529791398924e+00,1.002849032098990234e+00,9.988027758358750674e-01,9.901233090153898075e-01,9.761066404275537955e-01,9.574461059054438783e-01,9.378974177242405119e-01,9.288250392419771240e-01,9.402066320960904555e-01,9.845917295364512434e-01
5.890486225480862714e+01,1.000001490495189049e+00,1.001998061626996339e+00,1.003116356170406398e+00,1.002144612760089926e+00,9.977302058781863936e-01,9.886010318394958807e-01,9.741334398475816059e-01,9.552987600284296166e-01,9.363780768324536652e-01,9.288549963424029832e-01,9.413983997504096202e-01,9.866644084625809663e-01
5.895722213236845732e+01,1.000016952266485459e+00,1.001817869357123136e+00,1.002712078987788580e+00,1.001469930879605785e+00,9.967219476869934036e-01,9.872036326376113502e-01,9.723844171199204078e-01,9.535082230445142137e-01,9.352732665387535338e-01,9.290537328471769607e-01,9.426736687517598412e-01,9.893879366139829434e-01
5.900958200992828750e+01,1.000018507938287948e+00,1.001627940043257059e+00,1.002311440816345600e+00,1.000823555186561187e+00,9.957812207951757255e-01,9.859324482909752607e-01,9.708458222571429985e-01,9.520303759260192455e-01,9.345161776785211316e-01,9.294059295601538873e-01,9.441359943694633827e-01,9.924497956228075513e-01
5.906194188748811769e+01,1.000003665719717105e+00,1.001427986038127660e+00,1.001918975428435443e+00,1.000216694732483758e+00,9.949233265848365093e-01,9.847931641027639627e-01,9.694822620799511403e-01,9.507510518298465385e-01,9.339341049806112460e-01,9.298204772626927905e-01,9.458461824191131129e-01,9.955815876449978230e-01
5.911430176504794787e+01,9.999870257326751721e-01,1.001233562936157728e+00,1.001552273749575672e+00,9.996705534769939616e-01,9.941730735215481563e-01,9.838066323025342896e-01,9.682864667118893376e-01,9.495972714220907163e-01,9.333930324608259443e-01,9.302201865186664476e-01,9.478055634220658998e-01,9.984917694089012752e-01
5.916666164260777805e+01,9.999864660861440546e-01,1.001060939382663939e+00,1.001223737532725977e+00,9.991915511768728608e-01,9.935285731347321958e-01,9.829584941846444268e-01,9.672213635821407252e-01,9.484913881818840542e-01,9.327778963642833210e-01,9.305567793604597737e-01,9.499933391856764109e-01,1.000861024297393875e+00
5.921902152016760823e+01,1.000001618915516977e+00,1.000906683426472821e+00,1.000922364907581352e+00,9.987541709499311304e-01,9.929387813471219904e-01,9.821552302150730052e-01,9.661265823146922838e-01,9.471796376707664056e-01,9.317599744890873170e-01,9.306541433672890218e-01,9.524077465137629206e-01,1.002513631878090727e+00
5.927138139772743841e+01,1.000015935216930663e+00,1.000752694615993699e+00,1.000625573687542458e+00,9.983243948722916317e-01,9.923427882604987094e-01,9.812768783696628194e-01,9.647632359951411329e-01,9.452217407334211341e-01,9.296999766824236566e-01,9.300847161929122198e-01,9.550747380909486717e-01,1.003650114109070124e+00
5.932374127528726859e+01,1.000017928877777074e+00,1.000589094293832249e+00,1.000326174775090449e+00,9.978970526610737579e-01,9.917309076970975967e-01,9.802849604478129919e-01,9.629982099604479373e-01,9.422663750829359808e-01,9.259612365007126034e-01,9.283038839355882699e-01,9.579886380427369286e-01,1.004897645375386395e+00
5.937610115284709167e+01,1.000010303507863352e+00,1.000421437583542961e+00,1.000035783298625081e+00,9.974959922078708852e-01,9.911494208940023753e-01,9.792568609926602941e-01,9.609244257117838250e-01,9.383392168726885085e-01,9.203646694775119430e-01,9.249549733257804718e-01,9.609987252703793281e-01,1.007068433367850568e+00
5.942846103040692185e+01,1.000002239459700570e+00,1.000259679989275341e+00,9.997670131684740502e-01,9.971454325344100145e-01,9.906585520219031160e-01,9.783374643386592018e-01,9.588409294142987704e-01,9.339308702839488330e-01,9.134490450695736952e-01,9.201718693812624972e-01,9.637852249114123859e-01,1.010788949815532689e+00
5.948082090796675203e+01,1.000001413174858467e+00,1.000109267159419835e+00,9.995227000504909309e-01,9.968544265211108923e-01,9.903061290015870988e-01,9.776943831327187251e-01,9.571899304959248234e-01,9.299480036383680481e-01,9.065183106452385786e-01,9.147796384533632974e-01,9.660232805348212271e-01,1.016273108248437529e+00
5.953318078552658221e+01,1.000008189684644222e+00,9.999672027589964207e-01,9.992943195123141775e-01,9.966150219850078429e-01,9.901150093999688817e-01,9.774683110262485375e-01,9.564197306465628268e-01,9.274300366244138116e-01,9.012482816309995703e-01,9.100152763052813398e-01,9.675150295997494432e-01,1.023345344290304215e+00
5.958554066308641239e+01,1.000013978831441275e+00,9.998221332638530523e-01,9.990627564951389816e-01,9.963984570780790584e-01,9.900573181634665376e-01,9.776783502026087369e-01,9.567155445683359627e-01,9.269260094694429242e-01,8.986071126721707492e-01,9.064974001252940061e-01,9.680409026739933420e-01,1.031589602190833288e+00
5.963790054064624258e+01,1.000012746333216906e+00,9.996655475956955916e-01,9.988085122866410259e-01,9.961618237751508342e-01,9.900480383368430726e-01,9.781737495477309530e-01,9.578393847438158026e-01,9.280865930511894568e-01,8.980592007322981685e-01,9.035350120945604413e-01,9.672232281149738542e-01,1.040443293271371639e+00
5.969026041820607276e+01,1.000010348376243252e+00,9.995001874988443946e-01,9.985218292585403832e-01,9.958648843773776349e-01,9.899786192000086249e-01,9.787053757276037436e-01,9.592859557233668344e-01,9.300117206738072184e-01,8.982847532316921013e-01,9.001266072745255364e-01,9.648359747887899074e-01,1.049187224311433519e+00
5.974262029576590294e+01,1.000012596596712822e+00,9.993287278408087282e-01,9.981960312325538487e-01,9.954756800979683851e-01,9.897534704414420181e-01,9.790380960544884381e-01,9.605712533767897243e-01,9.319282185617334680e-01,8.985884723136213781e-01,8.965102630178980458e-01,9.612934774232895219e-01,1.056964696389330216e+00
5.979498017332573312e+01,1.000013678204487055e+00,9.991443737526518598e-01,9.978223928772235185e-01,9.949746050827866783e-01,9.893174607260358799e-01,9.790373054789807128e-01,9.614498195382923384e-01,9.336339612965263157e-01,8.995215937170166765e-01,8.943686293330203041e-01,9.577333162763498331e-01,1.062983956889660631e+00
5.984734005088556330e+01,1.000007737654685203e+00,9.989437884811360746e-01,9.974036542065424227e-01,9.943695508897977264e-01,9.886770042093584454e-01,9.787042384134229112e-01,9.619655466045969883e-01,9.354747581359020847e-01,9.023340352968862721e-01,8.956474201796692514e-01,9.554927366474671446e-01,1.066817855747215216e+00
5.989969992844539348e+01,1.000000810254142003e+00,9.987372735594183260e-01,9.969599399618798152e-01,9.936945115663369243e-01,9.878831148084968872e-01,9.781161686175221526e-01,9.622622584745840202e-01,9.377730014707513773e-01,9.075737065660774983e-01,9.008788044485743773e-01,9.552178461911677854e-01,1.068518996561584888e+00
5.995205980600522366e+01,1.000001485987180194e+00,9.985364852185156792e-01,9.965118615320179840e-01,9.929846399130655143e-01,9.869882102575112670e-01,9.773345296259495774e-01,9.623631238844705393e-01,9.403296165997271361e-01,9.143328246557280714e-01,9.085951916171626230e-01,9.564243822768003778e-01,1.068472812169260600e+00
6.000441968356505384e+01,1.000009398405416361e+00,9.983426092841288790e-01,9.960684906623459289e-01,9.922641064377126785e-01,9.860347161252097647e-01,9.763991785679295710e-01,9.621970331911535723e-01,9.426145128928670180e-01,9.210083744225636693e-01,9.165171086232088982e-01,9.580840644843864329e-01,1.067206362892750837e+00
6.005677956112488403e+01,1.000016870882742159e+00,9.981495022961736074e-01,9.956312594827511075e-01,9.915509580266046452e-01,9.850662909618205232e-01,9.753695911435033006e-01,9.617480364502261070e-01,9.442298541830307368e-01,9.263595831557513982e-01,9.229569815736934357e-01,9.594590372548953416e-01,1.065277039899671374e+00
6.010913943868471421e+01,1.000014723726889265e+00,9.979495638800934820e-01,9.951973581830115823e-01,9.908548276817163991e-01,9.841181968061470942e-01,9.743162172037953539e-01,9.610885102396464763e-01,9.450861344538228348e-01,9.298903116788935774e-01,9.272782570476303388e-01,9.603477345729868331e-01,1.063164641659168685e+00
6.016149931624454439e+01,1.000000253601227129e+00,9.977407209940276633e-01,9.947647279027805878e-01,9.901769562061145669e-01,9.832061720920844961e-01,9.732892862947553070e-01,9.603220918099790726e-01,9.453330646363345968e-01,9.317910454890021565e-01,9.297940922981643430e-01,9.609980165529284912e-01,1.061200412082717870e+00
6.021385919380437457e+01,9.999849460790138922e-01,9.975341261634167456e-01,9.943422380342847866e-01,9.895238142602866827e-01,9.823399799571622681e-01,9.723193852225449074e-01,9.595419029635677832e-01,9.452276815382977260e-01,9.326782939602068501e-01,9.313927815867817372e-01,9.619702445365639898e-01,1.059667465132665187e+00
6.026621907136420475e+01,9.999853531351957647e-01,9.973459657245287158e-01,9.939455792103709664e-01,9.889100004650266396e-01,9.815336023555973899e-01,9.714265425105479412e-01,9.588062360716527177e-01,9.449862256460587195e-01,9.331619853571211376e-01,9.328916330199569229e-01,9.638098116825994932e-01,1.058961645364623116e+00
6.031857894892403493e+01,1.000001839199132547e+00,9.971768723039855509e-01,9.935777619290090401e-01,9.883413505147919942e-01,9.807934967565160589e-01,9.706145120167779528e-01,9.581263986456097781e-01,9.447015875804494200e-01,9.335547712938702114e-01,9.346273378328857628e-01,9.666982045190586348e-01,1.059505747607020654e+00
6.037093882648386511e+01,1.000016526379857273e+00,9.970097298519843276e-01,9.932246390763465049e-01,9.878076319324498034e-01,9.801113608154323753e-01,9.698720583970436016e-01,9.574897630548163674e-01,9.443961478768461149e-01,9.339677325382055306e-01,9.366456370327732595e-01,9.704532364835116720e-01,1.061400295701167673e+00
6.042329870404369530e+01,1.000014813533051328e+00,9.968305985034353611e-01,9.928731488016913076e-01,9.872965313854812353e-01,9.794744561470926092e-01,9.691855406004444839e-01,9.568910096536912269e-01,9.441090558018485623e-01,9.345299507689710516e-01,9.390552439838121268e-01,9.748043410754626548e-01,1.064219394960985721e+00
6.047565858160352548e+01,9.999991956770316603e-01,9.966419753086964706e-01,9.925238918130366850e-01,9.868045322199749947e-01,9.788728368528737400e-01,9.685400716871225280e-01,9.563264884958525558e-01,9.438926904130883200e-01,9.354050897615165949e-01,9.420477610458630746e-01,9.795662829922108239e-01,1.067261823221319350e+00
6.052801845916335566e+01,9.999825833598157132e-01,9.964558176252218402e-01,9.921853460346679032e-01,9.863333283316156885e-01,9.782975003907072864e-01,9.679153301483884864e-01,9.557767844578187733e-01,9.437608410318730767e-01,9.366576943972269031e-01,9.456477299747045873e-01,9.845432712368207273e-01,1.070014493570959901e+00
6.058037833672318584e+01,9.999778367652625288e-01,9.962835007930292974e-01,9.918652950773652055e-01,9.858850098320371957e-01,9.777426610755458602e-01,9.672970489433689867e-01,9.552231598091796005e-01,9.436894318626194433e-01,9.381848796509234534e-01,9.495391783721387480e-01,9.893355621430257596e-01,1.072326579894784526e+00
6.063273821428301602e+01,9.999906173160544309e-01,9.961294598778163145e-01,9.915644275524824192e-01,9.854562753711323397e-01,9.772037221083735847e-01,9.666844202919607776e-01,9.546702963335121916e-01,9.436559796583591231e-01,9.397753962576658182e-01,9.531589004562229794e-01,9.933268110610343760e-01,1.074161684129814942e+00
6.068509809184283910e+01,1.000012183648899100e+00,9.959834284243560543e-01,9.912663483301081824e-01,9.850240713058640019e-01,9.766570757308651318e-01,9.660657446329035114e-01,9.541268244393986686e-01,9.436511153286546438e-01,9.412269719635939502e-01,9.559927705712667478e-01,9.959475812316691545e-01,1.075291108338755519e+00
6.073745796940266928e+01,1.000022915499462872e+00,9.958226082754904063e-01,9.909384519267687708e-01,9.845428643395249813e-01,9.760489694339192779e-01,9.653943977325544212e-01,9.535720981598244661e-01,9.436668566952809423e-01,9.424481809385080178e-01,9.578628043006804926e-01,9.970358533040375448e-01,1.075347299377427790e+00
6.078981784696249946e+01,1.000012038747468246e+00,9.956326563977896393e-01,9.905572506711405323e-01,9.839751639938756345e-01,9.753280297341494487e-01,9.646156200189893726e-01,9.529689043408855476e-01,9.436990441190905576e-01,9.434837925483842147e-01,9.589923884454405467e-01,9.969963154211279877e-01,1.074248743214399227e+00
6.084217772452232964e+01,9.999903266476644070e-01,9.954243422274412501e-01,9.901333063814071744e-01,9.833286758803742034e-01,9.744956403510784959e-01,9.637238722202241537e-01,9.523100171462465235e-01,9.437535539682246899e-01,9.444389295337327628e-01,9.598088665192130442e-01,9.966112185538533730e-01,1.072558736493808729e+00
6.089453760208215982e+01,9.999774033266977113e-01,9.952223073237774775e-01,9.897032474851318318e-01,9.826551371448177807e-01,9.736156774016671012e-01,9.627836838588442747e-01,9.516391686636311853e-01,9.438371402636974716e-01,9.453749688125090422e-01,9.606711295561727315e-01,9.966432502270492488e-01,1.071317926454843139e+00
6.094689747964199000e+01,9.999820020912408847e-01,9.950418688428598335e-01,9.893000847029649325e-01,9.820137749630452051e-01,9.727747989416554164e-01,9.618947873661912729e-01,9.510309928352261855e-01,9.439553306278526401e-01,9.462895937236901478e-01,9.617471332140380413e-01,9.975094166803357698e-01,1.071352206954389930e+00
6.099925735720182018e+01,9.999984670335427817e-01,9.948814107284322805e-01,9.889353944316946476e-01,9.814385577099367097e-01,9.720344299376606489e-01,9.611381417075240963e-01,9.505551290611612414e-01,9.441271881917803199e-01,9.471834064209082582e-01,9.630749789909947012e-01,9.992029357895119146e-01,1.072606649364496123e+00
6.105161723476165037e+01,1.000013948517879836e+00,9.947287896909539073e-01,9.886004802378769440e-01,9.809283813932458962e-01,9.714048935940090557e-01,9.605353102221015904e-01,9.502366867079971025e-01,9.443764296015110249e-01,9.481036893466976423e-01,9.646713061652868459e-01,1.001446787791191451e+00,1.074150469778777817e+00
6.110397711232148055e+01,1.000015516467218424e+00,9.945697715841587128e-01,9.882765634514587560e-01,9.804569896560741959e-01,9.708499316584241479e-01,9.600405583214334237e-01,9.500313054691009729e-01,9.446920925153802218e-01,9.491112270648134341e-01,9.665691610321494043e-01,1.003915902111795377e+00,1.074894206906581218e+00
6.115633698988131073e+01,1.000000684007129603e+00,9.944001874764736293e-01,9.879525203521112298e-01,9.799996578182901263e-01,9.703232965027820400e-01,9.595821528454464566e-01,9.498558252208723074e-01,9.450258314538735327e-01,9.502374780331064308e-01,9.687798486276633092e-01,1.006348851762369323e+00,1.074327269021181808e+00
6.120869686744114091e+01,9.999840634794299188e-01,9.942333538947422111e-01,9.876358550950337101e-01,9.795523236637073694e-01,9.698020838637696484e-01,9.591134962878424819e-01,9.496500750911033295e-01,9.453416442880498982e-01,9.514918862469661232e-01,9.712432130270683972e-01,1.008519412481079680e+00,1.072632180595697093e+00
6.126105674500097109e+01,9.999835212770257220e-01,9.940845256369341687e-01,9.873338809891741841e-01,9.791087555131446907e-01,9.692612343629370963e-01,9.585894718054916996e-01,9.493624281170032209e-01,9.456203777539985422e-01,9.528844297258196594e-01,9.738349083784069160e-01,1.010206672635838077e+00,1.070233065543304551e+00
6.131341662256080127e+01,9.999986918530587854e-01,9.939474833059250836e-01,9.870254043507598052e-01,9.786218090254585888e-01,9.686163609547535636e-01,9.578841240463689122e-01,9.488486372674229674e-01,9.457759457529703040e-01,9.544182607718125766e-01,9.764559231470049117e-01,1.011289306361535578e+00,1.067318126050385230e+00
6.136577650012063145e+01,1.000013027737075566e+00,9.938000080935172065e-01,9.866719217955921550e-01,9.780200067501401140e-01,9.677399449043264656e-01,9.567938012687876581e-01,9.478471671848460733e-01,9.456028371206862682e-01,9.560655402896388599e-01,9.791429743436871336e-01,1.011914315746997861e+00,1.063802285139525461e+00
6.141813637768046164e+01,1.000015041824409812e+00,9.936314467935603023e-01,9.862595850310373891e-01,9.772738817579559312e-01,9.665616689472454892e-01,9.551719007426051622e-01,9.461208297540589784e-01,9.448523436496243377e-01,9.577412171011682185e-01,9.820724285148109134e-01,1.012560277053403013e+00,1.059732523982716890e+00
6.147049625524029182e+01,1.000007438030468876e+00,9.934524349626154827e-01,9.858156760617481362e-01,9.764308352421990911e-01,9.651402280427398006e-01,9.530568560817526125e-01,9.436327359326700526e-01,9.433727632378300365e-01,9.592794492747314106e-01,9.854097589014115810e-01,1.013886839049125355e+00,1.055668023480490048e+00
6.152285613280012200e+01,9.999993970073517424e-01,9.932824474365981038e-01,9.853908361783928482e-01,9.755963100235739427e-01,9.636568857584841830e-01,9.507025720972829275e-01,9.406367037786501628e-01,9.412382286751657112e-01,9.604734138126317378e-01,9.891437013497741404e-01,1.016461795580112293e+00,1.052597311842225158e+00
6.157521601035995218e+01,9.999985948378719014e-01,9.931388156647181775e-01,9.850395722855741498e-01,9.749017446656704777e-01,9.623717691939819296e-01,9.485364815528390947e-01,9.376706647687901297e-01,9.388202870401783917e-01,9.611980840397591486e-01,9.930780449253241438e-01,1.020559012674142396e+00,1.051459246494744093e+00
6.162757588791978236e+01,1.000005396583110606e+00,9.930287747919674946e-01,9.848002090300560507e-01,9.744575931298012916e-01,9.615297104760012203e-01,9.470008839096762943e-01,9.353476626893471035e-01,9.366202442363695813e-01,9.614355515808850061e-01,9.969445223145342316e-01,1.026123940543876012e+00,1.052677523882262101e+00
6.167993576547961254e+01,1.000011211468120331e+00,9.929440436998883124e-01,9.846729083110369318e-01,9.742912848224805078e-01,9.612185623357381026e-01,9.462802317990356427e-01,9.339327523847067436e-01,9.348210228692732660e-01,9.610879159857371734e-01,1.000465159774081236e+00,1.032849872921404843e+00,1.056015810571733882e+00
6.173229564303944272e+01,1.000010004742636793e+00,9.928729095341088939e-01,9.846274220205095684e-01,9.743400877093021384e-01,9.613278076564193420e-01,9.461979440009536946e-01,9.331654150028687589e-01,9.331066881520347911e-01,9.598966982151235783e-01,1.003336397169964034e+00,1.040258231708931280e+00,1.060785546780166344e+00
6.178465552059927290e+01,1.000007633842886046e+00,9.928141777704514448e-01,9.846309782313338310e-01,9.745088934864043484e-01,9.616649145674622812e-01,9.464387718367996971e-01,9.326387593957604638e-01,9.311515833706414114e-01,9.577515490404304721e-01,1.005256931069398174e+00,1.047742355308897144e+00,1.066249542601339861e+00
6.183701539815910309e+01,1.000009911539476937e+00,9.927656854213054993e-01,9.846515135966217303e-01,9.747119710304530393e-01,9.620760505525374207e-01,9.468104933116404665e-01,9.322567660573306547e-01,9.291748223335057899e-01,9.550448310323186307e-01,1.006059336369603985e+00,1.054630486565710790e+00,1.071993364888550460e+00
6.188937527571893327e+01,1.000011024287533967e+00,9.927132597263188529e-01,9.846567914176423963e-01,9.748954552570286980e-01,9.625072687813903682e-01,9.473492741594637945e-01,9.323449736737882132e-01,9.279545364758737813e-01,9.526453618609118656e-01,1.005864723071210998e+00,1.060329472980701793e+00,1.078055887754821418e+00
6.194173515327875634e+01,1.000005115174326109e+00,9.926481872998810241e-01,9.846384575796152117e-01,9.750654207690738762e-01,9.630219550646766935e-01,9.482773553043811754e-01,9.334411086416647407e-01,9.283859473467169776e-01,9.514871296601701278e-01,1.005076133248426817e+00,1.064490455912096678e+00,1.084731129915893932e+00
6.199409503083858652e+01,9.999982195442057575e-01,9.925795475962480019e-01,9.846145537842279083e-01,9.752606011694198163e-01,9.637027037111770555e-01,9.497580079509236883e-01,9.358145489864081457e-01,9.308163873291048773e-01,9.519900471834962241e-01,1.004117221852414588e+00,1.067064379918925887e+00,1.092155218132480732e+00
6.204645490839841671e+01,9.999989279424408295e-01,9.925171586453060968e-01,9.845936833453050596e-01,9.754791019342287095e-01,9.645101945580154545e-01,9.516513233145398321e-01,9.391242468365179619e-01,9.347066371227673587e-01,9.537970640077215734e-01,1.003178141147591074e+00,1.068232573799705376e+00,1.099965790809207533e+00
6.209881478595824689e+01,1.000006874664719936e+00,9.924580624590859657e-01,9.845606864962341831e-01,9.756681151142915231e-01,9.652930337359989510e-01,9.535891724199938579e-01,9.426437976793208273e-01,9.390331192071742494e-01,9.561446211349228230e-01,1.002272773114935900e+00,1.068321230766605012e+00,1.107328749119536937e+00
6.215117466351807707e+01,1.000014383116334171e+00,9.923929561055064852e-01,9.844967908886149699e-01,9.757759053178051145e-01,9.659086279502776540e-01,9.552293072226480941e-01,9.457155427165307993e-01,9.429010545681699718e-01,9.583851461215698864e-01,1.001429569273081244e+00,1.067737634195417673e+00,1.113394086595643540e+00
6.220353454107790725e+01,1.000012273281021491e+00,9.923132878640364973e-01,9.843928830078394476e-01,9.757819546868139460e-01,9.662921502055051848e-01,9.563964063811610794e-01,9.479832769569747075e-01,9.458234785128979416e-01,9.601829448436103309e-01,1.000727804995919179e+00,1.066873488995292218e+00,1.117853823227424215e+00
6.225589441863773743e+01,9.999978418990190798e-01,9.922177108676829560e-01,9.842532863616040295e-01,9.756984448886564243e-01,9.664600694937115488e-01,9.570980755221970560e-01,9.494309100914710697e-01,9.477712328940213204e-01,9.615387328842016634e-01,1.000283336379985899e+00,1.066007925159502268e+00,1.121075237590943408e+00
6.230825429619756761e+01,9.999825748276808257e-01,9.921199842236577693e-01,9.841002392275527422e-01,9.755659749249301349e-01,9.664891990661514942e-01,9.574785562029332064e-01,9.503088304822006060e-01,9.490893588256180680e-01,9.627604625501741120e-01,1.000314833421561911e+00,1.065329239925918881e+00,1.123639305514106068e+00
6.236061417375739779e+01,9.999830220061032282e-01,9.920393678934016357e-01,9.839604471118605922e-01,9.754286609528997065e-01,9.664637607043453649e-01,9.577075955457597933e-01,9.509294940608310487e-01,9.502134979161419581e-01,9.642449408130338018e-01,1.001128363226686080e+00,1.065055479051365550e+00,1.125777834602480709e+00
6.241297405131722797e+01,9.999995480166352646e-01,9.919775116158053851e-01,9.838391367202421467e-01,9.753009117435326170e-01,9.664221362285656536e-01,9.578791969790230176e-01,9.514793857185042114e-01,9.513951203013899516e-01,9.661989778691673081e-01,1.002920427214076149e+00,1.065452323270779100e+00,1.127324901554665360e+00
6.246533392887705816e+01,1.000014280666678301e+00,9.919167047093372380e-01,9.837201509974207170e-01,9.751711147208277364e-01,9.663651244571275223e-01,9.580225430172304435e-01,9.520289686057972212e-01,9.527095707528981938e-01,9.686026317089233562e-01,1.005604923820961227e+00,1.066651459551885894e+00,1.128145461928988125e+00
6.251769380643688834e+01,1.000012613430687036e+00,9.918430724877621563e-01,9.835920720179088805e-01,9.750340391774481308e-01,9.663018078470475558e-01,9.581744765100121963e-01,9.526506638595230170e-01,9.542263852593282358e-01,9.713812720719953164e-01,1.008868142215978869e+00,1.068470877481791925e+00,1.128453052719586180e+00
6.257005368399671852e+01,9.999970417293999603e-01,9.917598224091120906e-01,9.834600421789693181e-01,9.749009748567289968e-01,9.662593201406095567e-01,9.583934860456808646e-01,9.534451395121813500e-01,9.560564380706892962e-01,9.745084742005030165e-01,1.012374506225253823e+00,1.070493781178682546e+00,1.128657348859091858e+00
6.262241356155654870e+01,9.999804755779572174e-01,9.916790991477441031e-01,9.833350916943084385e-01,9.747840340325147901e-01,9.662571990679801326e-01,9.587158042538211911e-01,9.544668835403831153e-01,9.582418090544089218e-01,9.779261010622838368e-01,1.015887387648510831e+00,1.072355226924858185e+00,1.128985513302000809e+00
6.267477343911637888e+01,9.999757794980345116e-01,9.916126216058083198e-01,9.832265242006998918e-01,9.746894121483883344e-01,9.662973602366959902e-01,9.591319934350810428e-01,9.556693861469484075e-01,9.606519455655176953e-01,9.814079203668303331e-01,1.019199162249081025e+00,1.073923827137087672e+00,1.129344178782343056e+00
6.272713331667620906e+01,9.999886100359668406e-01,9.915664651744434677e-01,9.831401301892292999e-01,9.746204724462245172e-01,9.663730323028104641e-01,9.596014590104277042e-01,9.569239294120354122e-01,9.630029646657282116e-01,9.845453254898708373e-01,1.022005073670545494e+00,1.075198361555102622e+00,1.129543289412608953e+00
6.277949319423603924e+01,1.000010226257501023e+00,9.915331397172920669e-01,9.830700356545948315e-01,9.745715310263330933e-01,9.664703023097246382e-01,9.600746799789392494e-01,9.580867049276766689e-01,9.649951036495437728e-01,9.869171752686792809e-01,1.023928363451368062e+00,1.076082219232620707e+00,1.129563056723827730e+00


==> problem2/data/absB/mindistcurvature.txt <==
0.000000000000000000e+00,9.999726744465732287e-01,9.914038952469035326e-01,9.830778274627834934e-01,9.749850130904107459e-01,9.671164466301428453e-01,9.594635476464038470e-01,9.520181346588555416e-01,9.447724003004202009e-01,9.377188876701230136e-01,9.308504678037450297e-01,9.241603181822481972e-01,9.176419021963425626e-01,9.112889494849497618e-01,9.050954370655049930e-01,8.990555711745596978e-01,8.931637697380676588e-01,8.874146453917162169e-01,8.818029889727274639e-01,8.763237534055384748e-01,8.709720379046835825e-01,8.657430724189497662e-01,8.606322022414962802e-01,8.556348727110474339e-01,8.507466139295217777e-01,8.459630254215625422e-01,8.412797606613738877e-01,8.366925113921105384e-01,8.321969916627961483e-01,8.277889215074980545e-01,8.234640101912067411e-01,8.192179389467553197e-01,8.150463431271389725e-01,8.109447936979624627e-01,8.069087779955340656e-01,8.029336796774768636e-01,7.990147577948849555e-01
5.235987755982988989e-02,9.999905328248772651e-01,9.914209296541277583e-01,9.830942335808275923e-01,9.750009912064329098e-01,9.671322163961277862e-01,9.594793624246031882e-01,9.520342934435270799e-01,9.447892604803463934e-01,9.377368760936047876e-01,9.308700964081204621e-01,9.241821940864957119e-01,9.176667420545936427e-01,9.113175940560391819e-01,9.051288664216357027e-01,8.990949219041073359e-01,8.932103532440013316e-01,8.874699685102602764e-01,8.818687747266200638e-01,8.764019665840172557e-01,8.710649113802330090e-01,8.658531372869918696e-01,8.607623181082779684e-01,8.557882653043675791e-01,8.509269136406495404e-01,8.461743110873002349e-01,8.415266048494338680e-01,8.369800343153818156e-01,8.325309175565460684e-01,8.281756416124064213e-01,8.239106497828734277e-01,8.197324336020402891e-01,8.156375201784459295e-01,8.116224620971072001e-01,8.076838246977317004e-01,8.038181771677780363e-01,8.000220794998664786e-01
1.047197551196597798e-01,1.000024419697519873e+00,9.914555063522657585e-01,9.831292807513785093e-01,9.750363631554188615e-01,9.671678636670170137e-01,9.595153540651196744e-01,9.520708373141985037e-01,9.448267241244806547e-01,9.377758107485562045e-01,9.309112517560076405e-01,9.242265486393232976e-01,9.177155265591052657e-01,9.113723162696866220e-01,9.051913494519927550e-01,8.991673296983829777e-01,8.932952295701451773e-01,8.875702745801719029e-01,8.819879411852685758e-01,8.765439353372119768e-01,8.712341919431935144e-01,8.660548661695490757e-01,8.610023250322910160e-01,8.560731448973928348e-01,8.512641050484089922e-01,8.465721864664266239e-01,8.419945616603408123e-01,8.375286037380313964e-01,8.331718784906365638e-01,8.289221477439072672e-01,8.247773640933008243e-01,8.207356818876808680e-01,8.167954542027136000e-01,8.129552395490430294e-01,8.092138010405858228e-01,8.055701204270799831e-01,8.020233995499844726e-01
1.570796326794896558e-01,1.000035527140066050e+00,9.914744082030298999e-01,9.831538755022473097e-01,9.750647796980890236e-01,9.671984533367350423e-01,9.595466818657258923e-01,9.521016801380013383e-01,9.448560681314913667e-01,9.378028512312166498e-01,9.309353967006233077e-01,9.242474228352647314e-01,9.177329786195368433e-01,9.113864303323998550e-01,9.052024495763714151e-01,8.991760005404572098e-01,8.933023305412507442e-01,8.875769621965179379e-01,8.819956807935627197e-01,8.765545349202084058e-01,8.712498264743475662e-01,8.660781062282107978e-01,8.610361759292168848e-01,8.561210788851132403e-01,8.513301039811872473e-01,8.466607860623934778e-01,8.421109028254040174e-01,8.376784842257632979e-01,8.333618120182741951e-01,8.291594261461187054e-01,8.250701302277811955e-01,8.210930004230427848e-01,8.172273935630445241e-01,8.134729573234995570e-01,8.098296428303184413e-01,8.062977161716771146e-01,8.028777736696662837e-01
2.094395102393195596e-01,1.000007825145934781e+00,9.914627518226988290e-01,9.831539906925246264e-01,9.750727390308713272e-01,9.672106253382363183e-01,9.595596886620608723e-01,9.521123562392501682e-01,9.448614259105594382e-01,9.378000526942155135e-01,9.309217142608516848e-01,9.242202200824486402e-01,9.176896820241674524e-01,9.113245029997674163e-01,9.051193695827859376e-01,8.990692333441995254e-01,8.931693047675239860e-01,8.874150388423959201e-01,8.818021398840665270e-01,8.763265332534532215e-01,8.709843708676194840e-01,8.657720273363703756e-01,8.606860702793526219e-01,8.557232892561801307e-01,8.508806685955160320e-01,8.461553862347974686e-01,8.415448191252558052e-01,8.370465267882771787e-01,8.326582573038004975e-01,8.283779420462845655e-01,8.242036978658114910e-01,8.201338201132424288e-01,8.161667854332185223e-01,8.123012528166128066e-01,8.085360534900742913e-01,8.048702052703413656e-01,8.013029033207612617e-01
2.617993877991494633e-01,9.999692592840003780e-01,9.914439508961955250e-01,9.831501369478066188e-01,9.750792997907239412e-01,9.672232969159209048e-01,9.595743441341962887e-01,9.521249985116255754e-01,9.448681428915570724e-01,9.377969656040067159e-01,9.309049617667234378e-01,9.241858952128505500e-01,9.176337985897170535e-01,9.112429611912242766e-01,9.050078950517580489e-01,8.989233507472789153e-01,8.929842854093320570e-01,8.871858484374267606e-01,8.815233910715256638e-01,8.759924208431104642e-01,8.705886098360355874e-01,8.653077799311832408e-01,8.601458765629765857e-01,8.550989743279505673e-01,8.501632508197123350e-01,8.453349716138496284e-01,8.406104900024572446e-01,8.359862102320465560e-01,8.314585849691598085e-01,8.270240957334753507e-01,8.226792305717868237e-01,8.184204703870182618e-01,8.142442642557905508e-01,8.101470069746931069e-01,8.061250186313663191e-01,8.021745131859739919e-01,7.982915738399496419e-01
3.141592653589793116e-01,9.999647115608462089e-01,9.914587403420000999e-01,9.831812534713534335e-01,9.751238118456998505e-01,9.672783328824813287e-01,9.596370712624074928e-01,9.521926075233637654e-01,9.449378297457864395e-01,9.378659195199895438e-01,9.309703356309254607e-01,9.242448017514832692e-01,9.176832906588968664e-01,9.112800098504908464e-01,9.050293898377337332e-01,8.989260667702139163e-01,8.929648706402946168e-01,8.871408110741650921e-01,8.814490614551768743e-01,8.758849467807300337e-01,8.704439272479345124e-01,8.651215838120610568e-01,8.599136003564086250e-01,8.548157499953887850e-01,8.498238758428918738e-01,8.449338718919321423e-01,8.401416685824609765e-01,8.354432049242133118e-01,8.308344111680472377e-01,8.263111856471022643e-01,8.218693630603625122e-01,8.175046962563331521e-01,8.132128206476980647e-01,8.089892220888155183e-01,8.048292079353095430e-01,8.007278608128818309e-01,7.966800030914424902e-01
3.665191429188092154e-01,1.000002324752883975e+00,9.915172809266541432e-01,9.832606430087326155e-01,9.752238734436147194e-01,9.673988120566354709e-01,9.597776599752377846e-01,9.523529625879481042e-01,9.451175955684866237e-01,9.380647485911746131e-01,9.311879206997787373e-01,9.244808957263658256e-01,9.179377387388422127e-01,9.115527841943874554e-01,9.053206220992066067e-01,8.992360937555512468e-01,8.932942793469365039e-01,8.874904894511402853e-01,8.818202607112588520e-01,8.762793433714118896e-01,8.708636977037146343e-01,8.655694856554062566e-01,8.603930693832378962e-01,8.553309992438473675e-01,8.503800128729885888e-01,8.455370310088058394e-01,8.407991472016043133e-01,8.361636325002106407e-01,8.316279263099158880e-01,8.271896336145606599e-01,8.228465257006064570e-01,8.185965325616356703e-01,8.144377441865968681e-01,8.103684077004172925e-01,8.063869279085164044e-01,8.024918641529474872e-01,7.986819317778195426e-01
4.188790204786391191e-01,1.000036331669359679e+00,9.915796326066375066e-01,9.833534430642815183e-01,9.753490632878075717e-01,9.675582006420773151e-01,9.599729486578350013e-01,9.525857821777249379e-01,9.453895393308838768e-01,9.383774105818445399e-01,9.315429345972515707e-01,9.248799820561065532e-01,9.183827542569474867e-01,9.120457801894273908e-01,9.058638992741201434e-01,8.998322795755809844e-01,8.939464046049848678e-01,8.882020759844025948e-01,8.825954260694665043e-01,8.771229108446060296e-01,8.717813263753797504e-01,8.665678153955466145e-01,8.614798874230511494e-01,8.565154242621525471e-01,8.516727054023368604e-01,8.469504287425289046e-01,8.423477345282632811e-01,8.378642366575216327e-01,8.335000545237152281e-01,8.292558544137633714e-01,8.251328787147274024e-01,8.211330127772624721e-01,8.172588258677370154e-01,8.135136326026304321e-01,8.099015637043233129e-01,8.064276333167231803e-01,8.030978249869110686e-01
4.712388980384690229e-01,1.000019428416871747e+00,9.916004024204532197e-01,9.834148071186118445e-01,9.754536981407477825e-01,9.677085474597744152e-01,9.601712381206775060e-01,9.528340365487844021e-01,9.456895888780280091e-01,9.387309108954952075e-01,9.319513622991387747e-01,9.253446608895170566e-01,9.189048601728267984e-01,9.126263468792318312e-01,9.065038411423698150e-01,9.005323902626058974e-01,8.947073730704521166e-01,8.890245033033438160e-01,8.834798345979197887e-01,8.780697717716871020e-01,8.727910825765919922e-01,8.676409138027001422e-01,8.626168126085054233e-01,8.577167488115765570e-01,8.529391447733856157e-01,8.482829085372475264e-01,8.437474723650614239e-01,8.393328369877576245e-01,8.350396216060098631e-01,8.308691224729697344e-01,8.268233676676566279e-01,8.229051992227689460e-01,8.191183430337191096e-01,8.154674941658640597e-01,8.119584171705996889e-01,8.085980371083150153e-01,8.053945556294251906e-01
5.235987755982989267e-01,9.999684692993965340e-01,9.915917294525599113e-01,9.834515130245597980e-01,9.755384065129582005e-01,9.678434489429963428e-01,9.603581121593005587e-01,9.530742633293721733e-01,9.459841465739521338e-01,9.390803566570383731e-01,9.323558140396750460e-01,9.258037428520545786e-01,9.194176475052128206e-01,9.131912910897418412e-01,9.071186744553799697e-01,9.011940153291948530e-01,8.954117294997038234e-01,8.897664116092476316e-01,8.842528193251444346e-01,8.788658543506310261e-01,8.736005485512930990e-01,8.684520499111986203e-01,8.634156078495586195e-01,8.584865644730932388e-01,8.536603431363405381e-01,8.489324410199288184e-01,8.442984219462463802e-01,8.397539134974058017e-01,8.352946039485665830e-01,8.309162416123410111e-01,8.266146400871328126e-01,8.223856778189370109e-01,8.182253072062852794e-01,8.141295577182233734e-01,8.100945596023927386e-01,8.061165308501890836e-01,8.021917993459487528e-01
5.759586531581287749e-01,9.999505697715719288e-01,9.916152208438208104e-01,9.835187512051649650e-01,9.756511148972186742e-01,9.680028466227889039e-01,9.605649906421630524e-01,9.533290759687214067e-01,9.462870513333373479e-01,9.394312383590333049e-01,9.327542966616115816e-01,9.262491578995069030e-01,9.199089889273865950e-01,9.137271376161003600e-01,9.076970846054144282e-01,9.018123823323676014e-01,8.960666009940100318e-01,8.904532655858417023e-01,8.849657911082262629e-01,8.795974103890470408e-01,8.743410987917243915e-01,8.691894915366559227e-01,8.641347949197539791e-01,8.591686885164195875e-01,8.542822199194566313e-01,8.494656891145522248e-01,8.447085228565899273e-01,8.399991361274490309e-01,8.353247816992258601e-01,8.306713850792604159e-01,8.260233639519538595e-01,8.213634315566994415e-01,8.166723820621948349e-01,8.119288538300664104e-01,8.071090917574464951e-01,8.021866553056324900e-01,7.971321411170659843e-01
6.283185307179586232e-01,9.999928570462941479e-01,9.916967200535805604e-01,9.836369517447346444e-01,9.758031760794716458e-01,9.681857838630751889e-01,9.607758647268390684e-01,9.535651478528367475e-01,9.465459435743133199e-01,9.397110887515952582e-01,9.330538928195082349e-01,9.265680830311480154e-01,9.202477485778293165e-01,9.140872812195043329e-01,9.080813159342563390e-01,9.022246602109847968e-01,8.965122245848801130e-01,8.909389449162256058e-01,8.854996901412256483e-01,8.801891760664389830e-01,8.750018542495680007e-01,8.699317970295914471e-01,8.649725637197593908e-01,8.601170583311354978e-01,8.553573616804381885e-01,8.506845455295710678e-01,8.460884621119056925e-01,8.415575028161228488e-01,8.370783245864996669e-01,8.326355339338430417e-01,8.282113326683264720e-01,8.237850917366630332e-01,8.193328765932244018e-01,8.148268866922953046e-01,8.102348112302338867e-01,8.055190675010127643e-01,8.006359245764663735e-01
6.806784082777885825e-01,1.000037877737945280e+00,9.917782405252062450e-01,9.837390675254139571e-01,9.759105005749679762e-01,9.682835260599862437e-01,9.608499626951848560e-01,9.536024097996497195e-01,9.465342433757082397e-01,9.396395964997711348e-01,9.329133330062828744e-01,9.263510467295950068e-01,9.199490372708719610e-01,9.137042978451265229e-01,9.076144973642882308e-01,9.016779677677996263e-01,8.958936847859004793e-01,8.902612537471260579e-01,8.847808797737382047e-01,8.794533655679236395e-01,8.742800817553868509e-01,8.692629496949505485e-01,8.644044268410503440e-01,8.597074838914661177e-01,8.551755918335243178e-01,8.508127010974999571e-01,8.466232467827408126e-01,8.426121071932737294e-01,8.387846088608515993e-01,8.351465060121174844e-01,8.317039619335763190e-01,8.284635153200192725e-01,8.254320342255379028e-01,8.226166388081588288e-01,8.200245794521477949e-01,8.176630467049078588e-01,8.155388757951576029e-01
7.330382858376184307e-01,1.000021221768952584e+00,9.917912005800226805e-01,9.837432207632432757e-01,9.758689381734889645e-01,9.681605621147453267e-01,9.606109241070207583e-01,9.532135429231537449e-01,9.459626894933705898e-01,9.388534496686464781e-01,9.318817869197931758e-01,9.250446037729747051e-01,9.183398043966107815e-01,9.117663583783759407e-01,9.053243638012521410e-01,8.990151187582543502e-01,8.928411925052810449e-01,8.868065057767063886e-01,8.809164188475610002e-01,8.751778322332754989e-01,8.695993013769077740e-01,8.641911696565992562e-01,8.589657286635916655e-01,8.539373999352052325e-01,8.491229592303337625e-01,8.445418006323247573e-01,8.402162531920867039e-01,8.361719614005821422e-01,8.324383407455119288e-01,8.290491246382802881e-01,8.260430197391850360e-01,8.234644927290045713e-01,8.213647103366430446e-01,8.198026658433666958e-01,8.188465204609736148e-01,8.185752109944645083e-01,8.190803572542268984e-01
7.853981633974483900e-01,9.999688578490142365e-01,9.917586936894706717e-01,9.836666817922603556e-01,9.756868348143281633e-01,9.678128670565186997e-01,9.600384032581180671e-01,9.523571622539662718e-01,9.447631335310558987e-01,9.372507406914645234e-01,9.298149864252827079e-01,9.224516050564433023e-01,9.151571913787052148e-01,9.079293282023810363e-01,9.007667172661619759e-01,8.936692856234602633e-01,8.866383085628034566e-01,8.796765211404183882e-01,8.727882332347264294e-01,8.659794429503137048e-01,8.592579565023320542e-01,8.526335114736021126e-01,8.461179068973029294e-01,8.397251408027479602e-01,8.334715562525233379e-01,8.273759948974431788e-01,8.214599598447868134e-01,8.157477761852235387e-01,8.102667529044801364e-01,8.050473263454984707e-01,8.001231720174852846e-01,7.955312488642423130e-01,7.913117388031826183e-01,7.875078078833475104e-01,7.841650831759228168e-01,7.813307005759110302e-01,7.790516741238836529e-01
8.377580409572782383e-01,9.999614381381177752e-01,9.917661211515436115e-01,9.836060529235376437e-01,9.754786234314799520e-01,9.673796009232447091e-01,9.593034647494259604e-01,9.512437080487536889e-01,9.431931128406754183e-01,9.351440039587153308e-01,9.270884648078373536e-01,9.190185570702857909e-01,9.109264925141302705e-01,9.028047899425970524e-01,8.946464269285964166e-01,8.864449308560360397e-01,8.781944823637914954e-01,8.698899804540577430e-01,8.615270660001790315e-01,8.531021507901027645e-01,8.446123785724369837e-01,8.360555562625548998e-01,8.274300617828607152e-01,8.187346339229174541e-01,8.099681384774841675e-01,8.011292079799331445e-01,7.922157438972970978e-01,7.832242620144148626e-01,7.741489866579450707e-01,7.649806451468824653e-01,7.557048357693494367e-01,7.462998554101787363e-01,7.367337588402785853e-01,7.269604161151131949e-01,7.169141841001145377e-01,7.065027576580346080e-01,6.955974988002884274e-01
8.901179185171080865e-01,1.000007582580001220e+00,9.918277936608914658e-01,9.835920898803784951e-01,9.753028926163060941e-01,9.669595897779759142e-01,9.585589379029365587e-01,9.500954369444566394e-01,9.415616691767523250e-01,9.329486113057919860e-01,9.242458974219470713e-01,9.154420712994945086e-01,9.065247773586497804e-01,8.974809152860239170e-01,8.882967795623045726e-01,8.789581003897860567e-01,8.694500902770467832e-01,8.597574197199203683e-01,8.498641356679654812e-01,8.397535417474226715e-01,8.294079964339287070e-01,8.188086495514230734e-01,8.079350736625283691e-01,7.967648232088672122e-01,7.852728360602101443e-01,7.734306887183994839e-01,7.612056846997014015e-01,7.485596535763151538e-01,7.354475114141526548e-01,7.218154353098716891e-01,7.075986548837626122e-01,6.927186724369619464e-01,6.770799801709744825e-01,6.605661312023548559e-01,6.430352022483948327e-01,6.243148241491930373e-01,6.041971129718614053e-01
9.424777960769380458e-01,1.000028816135890120e+00,9.918623105131971762e-01,9.835461580154361005e-01,9.750894514930504853e-01,9.664973175867767052e-01,9.577713088041364120e-01,9.489097821838656799e-01,9.399082551998494406e-01,9.307597334809343259e-01,9.214550025122181243e-01,9.119828736342270314e-01,9.023303813191483336e-01,8.924829229571578093e-01,8.824243432230443052e-01,8.721369486686337824e-01,8.616014645800148530e-01,8.507969223735803999e-01,8.397004798278779880e-01,8.282871697567764091e-01,8.165295750646318629e-01,8.043974239986911856e-01,7.918570998220758606e-01,7.788710563891352301e-01,7.653971317247292294e-01,7.513877510613453659e-01,7.367890111036589085e-01,7.215396501434497845e-01,7.055699067714329420e-01,6.888003005113935151e-01,6.711403937500785011e-01,6.524876391410107113e-01,6.327265027890262017e-01,6.117281554363743767e-01,5.893511973010773231e-01,5.654440937526423738e-01,5.398503164459184100e-01
9.948376736367678941e-01,9.999904344346604024e-01,9.918311152411424247e-01,9.834239765757631924e-01,9.747847218606111586e-01,9.659251122201658601e-01,9.568532652923930071e-01,9.475739723857553587e-01,9.380890152552283645e-01,9.283974725051375998e-01,9.184959985875270627e-01,9.083790652731590365e-01,8.980391507438615362e-01,8.874668708476469714e-01,8.766510462252378177e-01,8.655787007817028478e-01,8.542349924938911210e-01,8.426030747334563031e-01,8.306638911248322987e-01,8.183959010550670987e-01,8.057747405574281485e-01,7.927728149980061145e-01,7.793588228009098451e-01,7.654972086369814521e-01,7.511475419387985131e-01,7.362638188674289763e-01,7.207936870436328913e-01,7.046775925425731169e-01,6.878478593379495631e-01,6.702277149841803228e-01,6.517302985510182722e-01,6.322576987252748193e-01,6.117001304217126734e-01,5.899354082256835774e-01,5.668290140650752429e-01,5.422352416842255440e-01,5.160003010771760934e-01
1.047197551196597853e+00,9.999602704705862211e-01,9.918100251844533810e-01,9.833083417356590639e-01,9.744750731691490531e-01,9.653272821381089219e-01,9.558793892070843734e-01,9.461433632384723680e-01,9.361289340781183688e-01,9.258438163867438453e-01,9.152939220728276704e-01,9.044835608710843911e-01,8.934156011570063560e-01,8.820915958052533146e-01,8.705118666829591012e-01,8.586755438431952214e-01,8.465805681433187235e-01,8.342236553395662169e-01,8.216002399860498073e-01,8.087043760817603788e-01,7.955286343933873905e-01,7.820639714802875009e-01,7.682995756603077098e-01,7.542226865741892272e-01,7.398183631238953728e-01,7.250691769402674014e-01,7.099547857410287710e-01,6.944513042025221017e-01,6.785303713179551277e-01,6.621577360461630146e-01,6.452911168485699900e-01,6.278769785771615153e-01,6.098457425712877633e-01,5.911047997599052639e-01,5.715285919199543097e-01,5.509450797050142734e-01,5.291183818040533504e-01
1.099557428756427591e+00,9.999916825998824699e-01,9.918659604797304130e-01,9.832894365324400532e-01,9.742829468831526452e-01,9.648666333454380961e-01,9.550599251834518411e-01,9.448815519551730935e-01,9.343495772733112492e-01,9.234814484614177754e-01,9.122940442012562601e-01,9.008037395407917369e-01,8.890264550038436964e-01,8.769777125093957126e-01,8.646726971925325911e-01,8.521263246425403448e-01,8.393533333800329288e-01,8.263683998870247072e-01,8.131863144589515091e-01,7.998221649141418199e-01,7.862916165068765117e-01,7.726112412993330070e-01,7.587988752477943244e-01,7.448741072982417721e-01,7.308587323605211239e-01,7.167772454836124352e-01,7.026572914572712936e-01,6.885299321221610702e-01,6.744296320659287636e-01,6.603936566750192583e-01,6.464604870018495486e-01,6.326666179321263073e-01,6.190407372942416941e-01,6.055937678429634818e-01,5.923024729493059359e-01,5.790832120847769771e-01,5.657510548316529997e-01
1.151917306316257550e+00,1.000031349239550060e+00,9.919507872213961797e-01,9.833449845387833843e-01,9.742346104478337709e-01,9.646421218028278233e-01,9.545915764660170000e-01,9.441084233644115864e-01,9.332192797555179942e-01,9.219517025603037874e-01,9.103339529553197140e-01,8.983948002474556604e-01,8.861633359849609981e-01,8.736688424529375219e-01,8.609407286568555584e-01,8.480085203378192604e-01,8.349019526965218985e-01,8.216511471292270441e-01,8.082868980852179197e-01,7.948410586840397585e-01,7.813470533855717548e-01,7.678405057232186026e-01,7.543599980532503801e-01,7.409479515958383722e-01,7.276516411831930320e-01,7.145243333855071377e-01,7.016265071558845934e-01,6.890271834797050410e-01,6.768052209484072268e-01,6.650505114462427203e-01,6.538648867205781867e-01,6.433623392855825074e-01,6.336680868990887117e-01,6.249154739434347183e-01,6.172391461693552683e-01,6.107616508373648889e-01,6.055685316387904304e-01
1.204277183876087509e+00,1.000011413202040567e+00,9.919956469902300178e-01,9.834259884335050383e-01,9.743247290748764389e-01,9.647179508167286199e-01,9.546351275618212284e-01,9.441086415985445734e-01,9.331732394132550290e-01,9.218654567878628026e-01,9.102230544931479983e-01,8.982844810663609403e-01,8.860884153019908949e-01,8.736733995594132551e-01,8.610775787851357999e-01,8.483385787533411770e-01,8.354934997141200137e-01,8.225790402961510317e-01,8.096317759303741646e-01,7.966884998604667478e-01,7.837867317600012429e-01,7.709653070196080815e-01,7.582650521393958787e-01,7.457295742508576186e-01,7.334060972230306286e-01,7.213463658708401116e-01,7.096075999388646860e-01,6.982534211264932456e-01,6.873547738538067220e-01,6.769907450970408247e-01,6.672492164885628352e-01,6.582273744945547067e-01,6.500320130027458232e-01,6.427798931312532771e-01,6.365986972964041701e-01,6.316298025179708509e-01,6.280351929997026739e-01
1.256637061435917246e+00,9.999665379467377324e-01,9.920372375016628386e-01,9.835782569923708918e-01,9.746163012691037020e-01,9.651825865924826831e-01,9.553121869332484861e-01,9.450432489502601507e-01,9.344161499676096883e-01,9.234726313839121126e-01,9.122549588667238085e-01,9.008051682946978111e-01,8.891644130280671465e-01,8.773724468312636970e-01,8.654672630078625861e-01,8.534848520701548980e-01,8.414591158599870058e-01,8.294218849304720864e-01,8.174030263150025011e-01,8.054306202042577079e-01,7.935311647839693450e-01,7.817297882313033464e-01,7.700504018246718818e-01,7.585158153055144847e-01,7.471476791237555704e-01,7.359662502064582279e-01,7.249899058684037279e-01,7.142342681581699271e-01,7.037109305418601801e-01,6.934256660136953743e-01,6.833761595980715198e-01,6.735494319781332173e-01,6.639195371203222562e-01,6.544467547833112686e-01,6.450807250554946304e-01,6.357718690918620075e-01,6.264982136505115040e-01
1.308996938995747206e+00,9.999752088388299542e-01,9.921554116930313416e-01,9.838705256632562790e-01,9.751527469814705862e-01,9.660379986540119646e-01,9.565650464703714384e-01,9.467745170683434797e-01,9.367078894555628255e-01,9.264065132716904349e-01,9.159106856711252131e-01,9.052588777066151726e-01,8.944870655333276854e-01,8.836282177619559919e-01,8.727119481454773675e-01,8.617642325030527850e-01,8.508072745300030437e-01,8.398594082051861198e-01,8.289350052900985588e-01,8.180444066194777486e-01,8.071937482626119209e-01,7.963846981655104962e-01,7.856140481142891430e-01,7.748730653028816917e-01,7.641466137357696420e-01,7.534119397793714867e-01,7.426371033710977843e-01,7.317790089851258228e-01,7.207810937892492609e-01,7.095707881684902851e-01,6.980571131205191016e-01,6.861290037064509129e-01,6.736555998240156828e-01,6.604903527141036124e-01,6.464818587644207692e-01,6.314955085180200545e-01,6.154511270462412753e-01
1.361356816555577165e+00,1.000028848000715564e+00,9.923346493725997419e-01,9.842559044201588669e-01,9.758288186280087428e-01,9.670915110285360772e-01,9.580830482194764297e-01,9.488424472514180863e-01,9.394077081863682066e-01,9.298149268177513527e-01,9.200975058681183372e-01,9.102855314001189191e-01,9.004052596241307604e-01,8.904787488239560567e-01,8.805236018879130100e-01,8.705527855448430552e-01,8.605745058885083676e-01,8.505920951303550526e-01,8.406038793263844733e-01,8.306029927237896793e-01,8.205771092283105084e-01,8.105080617303523915e-01,8.003713346537201234e-01,7.901353963511449363e-01,7.797608905998478779e-01,7.691996772052500653e-01,7.583938077729781568e-01,7.472744352289929504e-01,7.357609270482178276e-01,7.237603576615898593e-01,7.111677705743018052e-01,6.978678258594959161e-01,6.837384882460201263e-01,6.686577690411797947e-01,6.525146443937828167e-01,6.352254621582759109e-01,6.167575229403495785e-01
1.413716694115407124e+00,1.000046810219863191e+00,9.924830230987724544e-01,9.846093089720077129e-01,9.764632189470280332e-01,9.680822305148634177e-01,9.595028827011395922e-01,9.507599428141164655e-01,9.418856542239079088e-01,9.329090903198163920e-01,9.238556558705296462e-01,9.147466876572943884e-01,9.055992122431020253e-01,8.964258007643507442e-01,8.872344876772666478e-01,8.780287918732456731e-01,8.688077284984824233e-01,8.595658543992321654e-01,8.502932858022990148e-01,8.409757257035400668e-01,8.315944347117094626e-01,8.221261829761276063e-01,8.125432191493031642e-01,8.028131720796685133e-01,7.928990554106567501e-01,7.827593193344565270e-01,7.723480281953443161e-01,7.616152748298710140e-01,7.505078420211287460e-01,7.389702261665211935e-01,7.269460454983917019e-01,7.143797770107251921e-01,7.012186929735595431e-01,6.874146702671432019e-01,6.729254657300371978e-01,6.577152009311760805e-01,6.417545621835395453e-01
1.466076571675236861e+00,1.000003093042645563e+00,9.925673153399828808e-01,9.848813190632800252e-01,9.769821365660493750e-01,9.689052840767768959e-01,9.606841077672345630e-01,9.523492082392369662e-01,9.439279641034966639e-01,9.354441700656200842e-01,9.269178328358487207e-01,9.183650181688746139e-01,9.097978671328815770e-01,9.012246747847725281e-01,8.926500018664086378e-01,8.840749128970262216e-01,8.754971701409162144e-01,8.669114890538954787e-01,8.583098010418809265e-01,8.496815425378421160e-01,8.410139638347684521e-01,8.322924793903224705e-01,8.235010874584317575e-01,8.146228482239354918e-01,8.056404918343876842e-01,7.965371474564927334e-01,7.872972038057707289e-01,7.779073345872270506e-01,7.683575889192643116e-01,7.586424595836593898e-01,7.487617541483062578e-01,7.387207368564665533e-01,7.285291329977591213e-01,7.181979878424772368e-01,7.077334446198710882e-01,6.971261510083872626e-01,6.863360869628752914e-01
1.518436449235066821e+00,9.999620829505058150e-01,9.926507705145064531e-01,9.851381007750064089e-01,9.774602802629527298e-01,9.696512976373655723e-01,9.617424871086123206e-01,9.537621655956738387e-01,9.457353881074944679e-01,9.376838151755565454e-01,9.296256523109581726e-01,9.215757626074789766e-01,9.135457887279944122e-01,9.055443798432656344e-01,8.975774622418691839e-01,8.896485516066144905e-01,8.817590926901933690e-01,8.739088247843928015e-01,8.660961747801990684e-01,8.583186741891143390e-01,8.505734199702922327e-01,8.428575818670778208e-01,8.351689795333437916e-01,8.275067291708894102e-01,8.198719910329047567e-01,8.122688205144603657e-01,8.047050508793782697e-01,7.971933405330539069e-01,7.897520932076169675e-01,7.824062528232424985e-01,7.751877687937133166e-01,7.681351239317486534e-01,7.612916467963007916e-01,7.547015440942133058e-01,7.484025510931884284e-01,7.424138487895256544e-01,7.367176505553383326e-01
1.570796326794896780e+00,9.999812558078887692e-01,9.927936935709902322e-01,9.854518917663385169e-01,9.779915871129150062e-01,9.704460474936795755e-01,9.628457603303585133e-01,9.552182116540071100e-01,9.475877611411273049e-01,9.399756200970517117e-01,9.323999146831205564e-01,9.248758525418473431e-01,9.174159367923671038e-01,9.100302480034669905e-01,9.027267515516125274e-01,8.955116541858142432e-01,8.883897596038077271e-01,8.813648514480325602e-01,8.744400660959259497e-01,8.676183198727128731e-01,8.609027172216359158e-01,8.542970137984103873e-01,8.478060543683024752e-01,8.414363556033339631e-01,8.351966295837084386e-01,8.290984014832804005e-01,8.231566247082479082e-01,8.173903353487471657e-01,8.118232095422204253e-01,8.064839919356023845e-01,8.014066183430469392e-01,7.966298291050564195e-01,7.921959287915714132e-01,7.881482505132242355e-01,7.845266916696290727e-01,7.813604761270164234e-01,7.786570346979387880e-01
1.623156204354726517e+00,1.000033520435377632e+00,9.929740272728015960e-01,9.858112342337923550e-01,9.785801284529561661e-01,9.713130201952038245e-01,9.640393015207474603e-01,9.567852915236630951e-01,9.495741804714941114e-01,9.424260658782432909e-01,9.353580875528346716e-01,9.283846135058144711e-01,9.215175100845317546e-01,9.147664412815089685e-01,9.081391955577235997e-01,9.016420284169943677e-01,8.952800023662021989e-01,8.890573206550363983e-01,8.829776577579383501e-01,8.770444581194974942e-01,8.712612362166159974e-01,8.656318527722163259e-01,8.601607738256058511e-01,8.548533134919031884e-01,8.497158463596571343e-01,8.447559835484867996e-01,8.399826928237802415e-01,8.354063311780683954e-01,8.310385561703118595e-01,8.268920646729098767e-01,8.229801141962147515e-01,8.193157733044346136e-01,8.159109113608445929e-01,8.127749953690207585e-01,8.099138920428299304e-01,8.073290810289709407e-01,8.050176876606365273e-01
1.675516081914556477e+00,1.000051745470020403e+00,9.931291312055510190e-01,9.861572924553233532e-01,9.791692015712134545e-01,9.721948298291451795e-01,9.652609675145871204e-01,9.583911402195242069e-01,9.516056192849855488e-01,9.449215246619423469e-01,9.383530172349331400e-01,9.319115416212203629e-01,9.256061307972285324e-01,9.194437340387572322e-01,9.134295435948728281e-01,9.075673381756275138e-01,9.018597842768603101e-01,8.963087230729998023e-01,8.909153941274697841e-01,8.856806595968481632e-01,8.806051356461138679e-01,8.756892874652615344e-01,8.709334630626537344e-01,8.663378392157226049e-01,8.619022893381453887e-01,8.576261284543131858e-01,8.535077457519778532e-01,8.495440181772517807e-01,8.457295681714156466e-01,8.420557775028872927e-01,8.385095583669988084e-01,8.350720264843030094e-01,8.317171755243554232e-01,8.284110453786366346e-01,8.251121913781860329e-01,8.217746069473899073e-01,8.183550575343276900e-01
1.727875959474386436e+00,1.000019055695878789e+00,9.932418151130306683e-01,9.864687734699610910e-01,9.797293129757455032e-01,9.730494665636335583e-01,9.664518333949190243e-01,9.599555880866113000e-01,9.535765839330750948e-01,9.473275470763050654e-01,9.412183142611335596e-01,9.352561746108182250e-01,9.294461933286618516e-01,9.237915613504698031e-01,9.182939731555208596e-01,9.129539018130333750e-01,9.077709126247004434e-01,9.027439095648969181e-01,8.978712532136652325e-01,8.931509738009106858e-01,8.885807646666996629e-01,8.841579821022814700e-01,8.798795091584015182e-01,8.757415926263345529e-01,8.717394935003200951e-01,8.678670144730766811e-01,8.641159275998171463e-01,8.604750448200849666e-01,8.569291968173247120e-01,8.534578791906044515e-01,8.500336188028992934e-01,8.466201934135583196e-01,8.431707700350737911e-01,8.396264219385047856e-01,8.359157804595797048e-01,8.319569391744703335e-01,8.276637588158974879e-01
1.780235837034216173e+00,9.999827402947395472e-01,9.933535541843104832e-01,9.867786734623562594e-01,9.802828304407367188e-01,9.738871984061474585e-01,9.676094229148706205e-01,9.614637395513394580e-01,9.554611769288138268e-01,9.496098341291239198e-01,9.439152001497753686e-01,9.383805353599089516e-01,9.330072426549121944e-01,9.277952390507180347e-01,9.227433375915503611e-01,9.178495267556436854e-01,9.131112687570982489e-01,9.085257095801612115e-01,9.040898547726516910e-01,8.998006493378628567e-01,8.956550262415912123e-01,8.916498804341553841e-01,8.877819154317810879e-01,8.840475106436326280e-01,8.804423819676342466e-01,8.769611636449090586e-01,8.735968650418896031e-01,8.703400655644156769e-01,8.671779460635908876e-01,8.640929943631281418e-01,8.610613606399558639e-01,8.580508101932021736e-01,8.550182175509263294e-01,8.519066429533110885e-01,8.486421674960950012e-01,8.451310058079333221e-01,8.412580733945442812e-01
1.832595714594046132e+00,9.999885770554511888e-01,9.935044733014696261e-01,9.871210031281512087e-01,9.808579733608377982e-01,9.747316335440204815e-01,9.687548126714734531e-01,9.629371373315199767e-01,9.572853166604633479e-01,9.518034883923576217e-01,9.464935974119531581e-01,9.413558079892440089e-01,9.363889057557824858e-01,9.315906860992533289e-01,9.269583251170013805e-01,9.224886834975368766e-01,9.181785880600369376e-01,9.140250519441052157e-01,9.100254351404272191e-01,9.061775714003288407e-01,9.024798258166398801e-01,8.989311038722962444e-01,8.955308290692831630e-01,8.922788128915725148e-01,8.891750989384181736e-01,8.862197029975096285e-01,8.834122033079004899e-01,8.807512388434824979e-01,8.782337159024024009e-01,8.758537285402538952e-01,8.736010088718484390e-01,8.714587344119449908e-01,8.694003939070675813e-01,8.673853548029670790e-01,8.653528420984906155e-01,8.632137654946551164e-01,8.608409620255598194e-01
1.884955592153876092e+00,1.000028420184074784e+00,9.936866867499037914e-01,9.874878415993986192e-01,9.814470103532179079e-01,9.755759305057295494e-01,9.698831689991042060e-01,9.643744079080803777e-01,9.590527882282575689e-01,9.539192923360819698e-01,9.489731823352212103e-01,9.442123923621063009e-01,9.396339639761653872e-01,9.352344291918541774e-01,9.310101795005913949e-01,9.269577580403676187e-01,9.230741360048044797e-01,9.193569351277963708e-01,9.158045555335200261e-01,9.124163564291783990e-01,9.091926998780178737e-01,9.061349860075186280e-01,9.032457093714038043e-01,9.005283322133158519e-01,8.979872379879734190e-01,8.956275631746752897e-01,8.934548571567121344e-01,8.914747514795223760e-01,8.896922473578863233e-01,8.881107350572610137e-01,8.867305105512981456e-01,8.855464798662318060e-01,8.845447813595569420e-01,8.836977586574087384e-01,8.829567398171302983e-01,8.822419052110211934e-01,8.814290410188680980e-01
1.937315469713705829e+00,1.000057438466841475e+00,9.938599087343302774e-01,9.878414732168016021e-01,9.820129841324731768e-01,9.763821454278953649e-01,9.709537823862611772e-01,9.657301704195098146e-01,9.607114123234139491e-01,9.558958470747889180e-01,9.512804861344295038e-01,9.468614271069845101e-01,9.426342696798030163e-01,9.385944930600634839e-01,9.347377803818425201e-01,9.310603201476346236e-01,9.275590323180071817e-01,9.242317631787759780e-01,9.210773903750918423e-01,9.180959575330519540e-01,9.152886912925395357e-01,9.126580040770664315e-01,9.102074854180800534e-01,9.079417652575860753e-01,9.058663926194565619e-01,9.039876061367509985e-01,9.023119452532191165e-01,9.008458080208899821e-01,8.995946748673050442e-01,8.985620509974796555e-01,8.977479463698770923e-01,8.971466558373325517e-01,8.967436547714412454e-01,8.965112351385816636e-01,8.964025467689138438e-01,8.963436784364173793e-01,8.962236261242421120e-01
1.989675347273535788e+00,1.000047621275211185e+00,9.939982073603698121e-01,9.881552133322101250e-01,9.825256214116020459e-01,9.771134968678786281e-01,9.719202931774593157e-01,9.669452113171760343e-01,9.621855948268444036e-01,9.576373513244891278e-01,9.532953717537357985e-01,9.491539538898999817e-01,9.452071836392927917e-01,9.414492849476140401e-01,9.378749136462404268e-01,9.344794070688010601e-01,9.312589656014123030e-01,9.282107802569000699e-01,9.253331111650712204e-01,9.226252950123664531e-01,9.200877147854124027e-01,9.177217061915373675e-01,9.155294052420981377e-01,9.135135281541296726e-01,9.116770674397128849e-01,9.100228841569327765e-01,9.085531671508317864e-01,9.072687201664459966e-01,9.061680282307772449e-01,9.052460480840558432e-01,9.044926465386929904e-01,9.038906584925352483e-01,9.034134924814899437e-01,9.030223333353436521e-01,9.026630581402723674e-01,9.022631228490449740e-01,9.017288151394444728e-01
2.042035224833365525e+00,1.000015009864618554e+00,9.941142502207584997e-01,9.884371996270580052e-01,9.829873437652169033e-01,9.777654521161668333e-01,9.727699182686128099e-01,9.679971404889343711e-01,9.634419295160235874e-01,9.590979281591731631e-01,9.549580259887598954e-01,9.510147521398359949e-01,9.472606321583749711e-01,9.436884976953774373e-01,9.402917336133596038e-01,9.370644743845732982e-01,9.340017251241061746e-01,9.310994354317876365e-01,9.283544466264468387e-01,9.257644935693318811e-01,9.233280247740082158e-01,9.210440058696941490e-01,9.189116561363317448e-01,9.169300594923104342e-01,9.150977118159978607e-01,9.134119277902538192e-01,9.118681150838604532e-01,9.104588677413854025e-01,9.091728867344236464e-01,9.079937084013989246e-01,9.068982191811276738e-01,9.058551582813415548e-01,9.048236144285040083e-01,9.037519538043428113e-01,9.025776791457831294e-01,9.012289103545382263e-01,8.996284213441606559e-01
2.094395102393195707e+00,9.999984086028166352e-01,9.942424080918924600e-01,9.887192275558347454e-01,9.834291955927157991e-01,9.783701288108398453e-01,9.735377035422325687e-01,9.689258544498907666e-01,9.645271871230445271e-01,9.603333905260842407e-01,9.563356330981366282e-01,9.525249284304804220e-01,9.488924559961307015e-01,9.454298296738807839e-01,9.421292932374828455e-01,9.389838702322349517e-01,9.359874249078208308e-01,9.331346640050169894e-01,9.304210682556026679e-01,9.278427537740202569e-01,9.253962632897372309e-01,9.230782707977811530e-01,9.208852583049650375e-01,9.188129945791532194e-01,9.168560140388775093e-01,9.150069320507940862e-01,9.132556122653343600e-01,9.115882500819214584e-01,9.099862712260260444e-01,9.084251638946984064e-01,9.068732424867886888e-01,9.052906148038325496e-01,9.036284637576933454e-01,9.018291773128606081e-01,8.998279462110115867e-01,8.975565931973121803e-01,8.949506669777020917e-01
2.146754979953025444e+00,1.000017533941438774e+00,9.944025843241254270e-01,9.890249298576218040e-01,9.838820642923142845e-01,9.789692208349956015e-01,9.742797661030913048e-01,9.698056034311108853e-01,9.655375820263215614e-01,9.614658938308895397e-01,9.575804432182920545e-01,9.538711831933261998e-01,9.503283976257902443e-01,9.469429268677480582e-01,9.437063315279782261e-01,9.406109838889186170e-01,9.376500963081810802e-01,9.348176771108871463e-01,9.321084306759275240e-01,9.295175694709680858e-01,9.270405790998672568e-01,9.246729019434675179e-01,9.224095481872953695e-01,9.202446218883996165e-01,9.181707592870055334e-01,9.161784678603898113e-01,9.142553696064148472e-01,9.123853407850159858e-01,9.105475857492060232e-01,9.087156810695459219e-01,9.068566734081520142e-01,9.049304041453624103e-01,9.028892640109035250e-01,9.006787495991825931e-01,8.982392911704060179e-01,8.955099578915649561e-01,8.924347052686917303e-01
2.199114857512855181e+00,1.000052685059619861e+00,9.945795958945464754e-01,9.893462091299554118e-01,9.843475746330748732e-01,9.795767868234894760e-01,9.750253823591020774e-01,9.706837353529840229e-01,9.665414513343224545e-01,9.625877348304343606e-01,9.588117519431809121e-01,9.552029008664979504e-01,9.517510794461759849e-01,9.484468708091273736e-01,9.452816688253659061e-01,9.422477431747673382e-01,9.393382363481754815e-01,9.365470993303479652e-01,9.338689687923391602e-01,9.312989794692868584e-01,9.288325228125746680e-01,9.264649457744748018e-01,9.241911745631476993e-01,9.220052994039695804e-01,9.199000651262739803e-01,9.178663032622016438e-01,9.158923054628443916e-01,9.139631230545254281e-01,9.120598560366082186e-01,9.101589421451037332e-01,9.082315550603827781e-01,9.062431498864534918e-01,9.041533882847472281e-01,9.019165769191453963e-01,8.994828460956838523e-01,8.968004094543755578e-01,8.938190998798374309e-01
2.251474735072685363e+00,1.000065035972536709e+00,9.947378201367008677e-01,9.896507765592301720e-01,9.847970792023367226e-01,9.801682539669540617e-01,9.757545645781601218e-01,9.715453936942274327e-01,9.675296141116184190e-01,9.636959454409529391e-01,9.600332275277111416e-01,9.565307464614226651e-01,9.531784136262663187e-01,9.499669345073179505e-01,9.468879075174300164e-01,9.439338641446315403e-01,9.410982487972480159e-01,9.383753430651540217e-01,9.357601360939192814e-01,9.332481446412719261e-01,9.308351835857033851e-01,9.285170741757243773e-01,9.262893744940220442e-01,9.241469231038813570e-01,9.220834715393168013e-01,9.200912115112843681e-01,9.181602434960954850e-01,9.162780877535678936e-01,9.144291285371001221e-01,9.125941125502384788e-01,9.107497831018750434e-01,9.088685415961823555e-01,9.069184367218764420e-01,9.048633808493202757e-01,9.026636659624213133e-01,9.002768814392538843e-01,8.976591037917155402e-01
2.303834612632515100e+00,1.000038517532852111e+00,9.948593176574311858e-01,9.899173654402623201e-01,9.852047065269607939e-01,9.807119714073063710e-01,9.764287407110968653e-01,9.723439304130887528e-01,9.684461331216144275e-01,9.647239360093472493e-01,9.611662459836699535e-01,9.577624760963053818e-01,9.545027721307820512e-01,9.513781414224964372e-01,9.483805151522851640e-01,9.455027899374550682e-01,9.427387797412835058e-01,9.400831360537128534e-01,9.375312084221245623e-01,9.350788782783674424e-01,9.327223342990347277e-01,9.304578108956965687e-01,9.282813168278234439e-01,9.261882692900176295e-01,9.241731525090546295e-01,9.222291289748688614e-01,9.203475907416773794e-01,9.185177988416517447e-01,9.167264501506914298e-01,9.149573362569947133e-01,9.131910952254670422e-01,9.114050674715005185e-01,9.095733459192891779e-01,9.076669994341879377e-01,9.056544404266263504e-01,9.035018924364556225e-01,9.011737504553987144e-01
2.356194490192344837e+00,1.000001119099506397e+00,9.949677311272711044e-01,9.901642615354536714e-01,9.855823819618226844e-01,9.812124505328065904e-01,9.770438935617234977e-01,9.730655756972851345e-01,9.692661436184016877e-01,9.656343377020956131e-01,9.621592629256544571e-01,9.588306093211832470e-01,9.556388211812418820e-01,9.525752102088471673e-01,9.496320093494881043e-01,9.468023790377526616e-01,9.440803557580582650e-01,9.414607565463245509e-01,9.389390383635365378e-01,9.365111199452290647e-01,9.341731650374921481e-01,9.319213291933783339e-01,9.297514916825486697e-01,9.276589255471985318e-01,9.256379755849531987e-01,9.236817050408376861e-01,9.217815291002742217e-01,9.199268801425537490e-01,9.181048904830214630e-01,9.163001579927587681e-01,9.144946196019326790e-01,9.126676012403207583e-01,9.107960706369948589e-01,9.088551410137648556e-01,9.068188356618804846e-01,9.046610129645695775e-01,9.023563478914131686e-01
2.408554367752175018e+00,9.999977279146352593e-01,9.951067411224147063e-01,9.904346409251365557e-01,9.859732281348623228e-01,9.817129841204407237e-01,9.776434789862742392e-01,9.737537550992686475e-01,9.700326748256054010e-01,9.664692245170125595e-01,9.630527844632150725e-01,9.597733178017856526e-01,9.566215302788281249e-01,9.535889598029763103e-01,9.506680128950137920e-01,9.478519473304360954e-01,9.451348061838923398e-01,9.425113078844774561e-01,9.399766892126865114e-01,9.375265245448363149e-01,9.351564992301836243e-01,9.328621609639866641e-01,9.306386332113451010e-01,9.284803244458578186e-01,9.263806011980524335e-01,9.243314696691622423e-01,9.223232260205624922e-01,9.203442060049702445e-01,9.183805250928411823e-01,9.164159514579123256e-01,9.144319569410048754e-01,9.124079486823044594e-01,9.103218570096289763e-01,9.081510809825603658e-01,9.058739338909032046e-01,9.034714869872402243e-01,9.009298798742978454e-01
2.460914245312004756e+00,1.000036510157664038e+00,9.952882985925242121e-01,9.907463509946036195e-01,9.864026903747223907e-01,9.822479701047940326e-01,9.782719179564797196e-01,9.744637425156322807e-01,9.708124893243235132e-01,9.673073471275805968e-01,9.639378939716999328e-01,9.606942903857745852e-01,9.575674058871751493e-01,9.545488897164327025e-01,9.516311830097735625e-01,9.488074812042320838e-01,9.460716462171148144e-01,9.434180773451934510e-01,9.408415444298495744e-01,9.383369876347987804e-01,9.358992883177039701e-01,9.335230161751972844e-01,9.312021467281759168e-01,9.289297800907074798e-01,9.266978357836865854e-01,9.244967575611507948e-01,9.223152569685038049e-01,9.201400764146083766e-01,9.179558744856112229e-01,9.157452388829686596e-01,9.134889153203337164e-01,9.111663337568901566e-01,9.087565371902237565e-01,9.062396276227054903e-01,9.035988387049653792e-01,9.008233363912865332e-01,8.979117160125693609e-01
2.513274122871834493e+00,1.000071674736721539e+00,9.954713464350974927e-01,9.910656259302468296e-01,9.868464724293645185e-01,9.828044400001711978e-01,9.789291596033621312e-01,9.752097662093892616e-01,9.716352653814316342e-01,9.681948355739060652e-01,9.648780709582787107e-01,9.616751451772233006e-01,9.585769230394843854e-01,9.555750040161200554e-01,9.526617070618758065e-01,9.498300084757076434e-01,9.470734292245376329e-01,9.443858852243336433e-01,9.417615027686999651e-01,9.391944071901729973e-01,9.366784869872430974e-01,9.342071409443732932e-01,9.317730130077670481e-01,9.293677247876258596e-01,9.269816154055524615e-01,9.246035087254742546e-01,9.222205237763276831e-01,9.198179823184667869e-01,9.173794349256737535e-01,9.148868844041297965e-01,9.123212774903123323e-01,9.096633552409078005e-01,9.068949732251762041e-01,9.040010001597775791e-01,9.009719327800103095e-01,8.978072572478348334e-01,8.945196354899916935e-01
2.565634000431664674e+00,1.000055874969842495e+00,9.956092297742412667e-01,9.913492628506225257e-01,9.872673213164496753e-01,9.833533410374397654e-01,9.795963625984848155e-01,9.759849836256716538e-01,9.725077340059958830e-01,9.691533785075097107e-01,9.659111469394855432e-01,9.627708840373886412e-01,9.597231340715853820e-01,9.567591588201448394e-01,9.538708879186535983e-01,9.510508342083664468e-01,9.482919483516744075e-01,9.455874453953746483e-01,9.429305983583016193e-01,9.403145138198568675e-01,9.377318878543934311e-01,9.351747541189781021e-01,9.326342430809620998e-01,9.301003339915854262e-01,9.275616575946397102e-01,9.250053426953196434e-01,9.224169471175224233e-01,9.197805243197492153e-01,9.170788669269223092e-01,9.142940071202836361e-01,9.114080516562323986e-01,9.084044406843857500e-01,9.052697254143579064e-01,9.019959452502460673e-01,8.985836656886899698e-01,8.950456789850995687e-01,8.914113051036521851e-01
2.617993877991494411e+00,1.000005974068680414e+00,9.957161652855086587e-01,9.916123839095494219e-01,9.876846106920730284e-01,9.839214158856475212e-01,9.803105152428648328e-01,9.768392506325415114e-01,9.734949820386353814e-01,9.702653931426584721e-01,9.671387229328569646e-01,9.641038905495802336e-01,9.611505638318428302e-01,9.582691470143583912e-01,9.554507002068983734e-01,9.526868181565283367e-01,9.499694514923648914e-01,9.472907003191289865e-01,9.446425743737663083e-01,9.420167477613264895e-01,9.394042938024578238e-01,9.367954262049513758e-01,9.341792624255150779e-01,9.315436034936440679e-01,9.288747855151000543e-01,9.261576153713713122e-01,9.233754199950826580e-01,9.205103206610431021e-01,9.175437259764128717e-01,9.144571853493793645e-01,9.112336565776230080e-01,9.078593194571322744e-01,9.043259586331161559e-01,9.006339893892922888e-01,8.967960777606467371e-01,8.928412291745573270e-01,8.888191020492480776e-01
2.670353755551324593e+00,9.999891155859774727e-01,9.958593350970331715e-01,9.919266040595728917e-01,9.881786132257225352e-01,9.846016364877909766e-01,9.811811381901710538e-01,9.779022844877320875e-01,9.747503632049298039e-01,9.717111048750238789e-01,9.687709020467153431e-01,9.659169433215764045e-01,9.631372502678235969e-01,9.604206370124448444e-01,9.577566031487851905e-01,9.551351576395680221e-01,9.525466027012280401e-01,9.499812761671020400e-01,9.474292649427085156e-01,9.448801069776070483e-01,9.423224836289321171e-01,9.397439235276811020e-01,9.371305295952382375e-01,9.344667610429159277e-01,9.317352922420183425e-01,9.289170051894435343e-01,9.259911446302170335e-01,9.229357789567361747e-01,9.197285741793629343e-01,9.163480561632542098e-01,9.127754498095839164e-01,9.089972199066593816e-01,9.050083759202001144e-01,9.008165537412325952e-01,8.964467502341131322e-01,8.919464248636539416e-01,8.873904884722192410e-01
2.722713633111154330e+00,1.000032439692453812e+00,9.960711820430521168e-01,9.923333556157432067e-01,9.888034470175884882e-01,9.854645385683081793e-01,9.822989529640723250e-01,9.792888141606721497e-01,9.764164868027449540e-01,9.736649135943559186e-01,9.710178541137055586e-01,9.684599954667313382e-01,9.659769850706763084e-01,9.635553617044054775e-01,9.611823999352283598e-01,9.588458981253586977e-01,9.565338935641755080e-01,9.542343374233084319e-01,9.519347355301170932e-01,9.496217611355234345e-01,9.472808626332747117e-01,9.448958759837368104e-01,9.424486630440083168e-01,9.399188141976989597e-01,9.372834472840674280e-01,9.345171722942726689e-01,9.315922913676399908e-01,9.284793634777368521e-01,9.251482417940271041e-01,9.215697651494002551e-01,9.177182729811174111e-01,9.135751220388845795e-01,9.091333323920945952e-01,9.044033962714808084e-01,8.994201169754338920e-01,8.942500476414914079e-01,8.889988579856249462e-01
2.775073510670984067e+00,1.000078495175870552e+00,9.962984767843753309e-01,9.927843461678104164e-01,9.895167856801677653e-01,9.864751429572379271e-01,9.836380971826413910e-01,9.809842553219000338e-01,9.784926089002492500e-01,9.761428915586132238e-01,9.739158272736327948e-01,9.717932454378307439e-01,9.697581021956350744e-01,9.677943917113127625e-01,9.658869449222583503e-01,9.640211789806830689e-01,9.621827364224689871e-01,9.603570793672541184e-01,9.585290271194684131e-01,9.566822563802019896e-01,9.547987723074254918e-01,9.528583711816885904e-01,9.508381212486070044e-01,9.487118887118448640e-01,9.464499740233985881e-01,9.440189242575186546e-01,9.413816426138926774e-01,9.384979173489077509e-01,9.353255941292648590e-01,9.318226065012286119e-01,9.279501556988870581e-01,9.236773339638006952e-01,9.189874740647677731e-01,9.138864035174932843e-01,9.084125924080054260e-01,9.026488336318042593e-01,8.967346537887148639e-01
2.827433388230814248e+00,1.000062857839230990e+00,9.964730530599554825e-01,9.932044908472712486e-01,9.902340112958436524e-01,9.875372573065663850e-01,9.850893606988080364e-01,9.828655139060671342e-01,9.808414620224826797e-01,9.789938766560724037e-01,9.773006077343445730e-01,9.757408317094864447e-01,9.742950641651250132e-01,9.729450649102453497e-01,9.716736254640135906e-01,9.704642651472453752e-01,9.693008225222523588e-01,9.681669685692009253e-01,9.670456401529057278e-01,9.659184146135684212e-01,9.647648236731204419e-01,9.635616324507617625e-01,9.622821052799542807e-01,9.608952942518170781e-01,9.593654141939254032e-01,9.576513906651960006e-01,9.557067193067582123e-01,9.534798104548186659e-01,9.509150875022852611e-01,9.479551536517426547e-01,9.445444378380613015e-01,9.406347805574500898e-01,9.361934653905223946e-01,9.312141527200821223e-01,9.257310307748880529e-01,9.198361664101514235e-01,9.136994635809644327e-01
2.879793265790643986e+00,1.000011459654939427e+00,9.966130356411636582e-01,9.935980388347290804e-01,9.909402137156049228e-01,9.886122806422829035e-01,9.865865896343520847e-01,9.848356859014995024e-01,9.833328078908483150e-01,9.820522808084786170e-01,9.809697984192278231e-01,9.800625961351389082e-01,9.793094923002514385e-01,9.786908098565191283e-01,9.781881731941334257e-01,9.777841883770854725e-01,9.774620072147819361e-01,9.772047839764251842e-01,9.769950283725661322e-01,9.768138613866768072e-01,9.766401805395878988e-01,9.764497476593300140e-01,9.762142199090220185e-01,9.759001649712861770e-01,9.754681219271600368e-01,9.748718137242382564e-01,9.740576679460579701e-01,9.729648737826189775e-01,9.715262921704571619e-01,9.696706349351942311e-01,9.673264348283137082e-01,9.644284230151132231e-01,9.609269975775794892e-01,9.568014827087291119e-01,9.520778154149837080e-01,9.468510552859012996e-01,9.413126109003231434e-01
2.932153143350473723e+00,1.000004950159793848e+00,9.967957820968400551e-01,9.940309523613626297e-01,9.916830038658098756e-01,9.897235510944183412e-01,9.881238925431976572e-01,9.868555761329924625e-01,9.858909054430933239e-01,9.852033655170022719e-01,9.847679521911625322e-01,9.845613927746933447e-01,9.845622443025615622e-01,9.847508647610048182e-01,9.851092510253417478e-01,9.856207447271555511e-01,9.862696011018899922e-01,9.870404224844095964e-01,9.879174544679929504e-01,9.888837393102992701e-01,9.899201289371776236e-01,9.910041569117397087e-01,9.921087814631075474e-01,9.932010345894578540e-01,9.942406360558535550e-01,9.951786913397402401e-01,9.959566595607891593e-01,9.965058871475378499e-01,9.967481214711689796e-01,9.965975757435765470e-01,9.959652571511613539e-01,9.947663770901641334e-01,9.929316909906340527e-01,9.904235145216007119e-01,9.872569288158806744e-01,9.835263276962632473e-01,9.794368949888238030e-01
2.984513020910303904e+00,1.000051992591714178e+00,9.970288193381190434e-01,9.944986161330710006e-01,9.924359063997197916e-01,9.908141766349695123e-01,9.896064853944515072e-01,9.887860554392714496e-01,9.883268231602037046e-01,9.882039295463417305e-01,9.883941321322200491e-01,9.888761172124972409e-01,9.896307009395962639e-01,9.906409042654009678e-01,9.918918926726885132e-01,9.933707732400207657e-01,9.950662388957931537e-01,9.969680522964071701e-01,9.990663479653085766e-01,1.001350752614627693e+00,1.003809280359234446e+00,1.006426996132430141e+00,1.009184422864622732e+00,1.012055688918658936e+00,1.015006441995414566e+00,1.017991613064291423e+00,1.020953205236913020e+00,1.023818436746637639e+00,1.026498762022755251e+00,1.028890577686488061e+00,1.030878721843680346e+00,1.032344154351476417e+00,1.033177326592991330e+00,1.033298533803066910e+00,1.032685828002617212e+00,1.031409816180897332e+00,1.029673073946180573e+00
3.036872898470133642e+00,1.000074158421308868e+00,9.972256052781033331e-01,9.948925395707965968e-01,9.930551469828696742e-01,9.916921747956632949e-01,9.907815987043626649e-01,9.903012892688217716e-01,9.902296576119017368e-01,9.905462621239542464e-01,9.912323543748788879e-01,9.922713482802602014e-01,9.936491922560135581e-01,9.953546322874715635e-01,9.973793546502830454e-01,9.997179922472280156e-01,1.002367987874926980e+00,1.005329295292901604e+00,1.008603892423563853e+00,1.012195088335673399e+00,1.016106566381069110e+00,1.020341122027588421e+00,1.024899025740874325e+00,1.029775944004948318e+00,1.034960350967546683e+00,1.040430403617761401e+00,1.046150282953031807e+00,1.052066250474167353e+00,1.058102737498335166e+00,1.064159340566909195e+00,1.070110046601749687e+00,1.075806795890811296e+00,1.081090189443257632e+00,1.085810703127416010e+00,1.089863508726747865e+00,1.093238319605772668e+00,1.096082469819417815e+00
3.089232776029963379e+00,1.000036721184456745e+00,9.973396831595661149e-01,9.951423896656717005e-01,9.934333671978093916e-01,9.921990087650014445e-01,9.914243265184500276e-01,9.910937198953072569e-01,9.911917443383649884e-01,9.917038628311301007e-01,9.926171580664781002e-01,9.939209992310175101e-01,9.956076340757972210e-01,9.976727041408482988e-01,1.000115669970912391e+00,1.002940136336588628e+00,1.006154071453978505e+00,1.009769904360366066e+00,1.013804499622250610e+00,1.018278945200835617e+00,1.023218161631415990e+00,1.028650244712057571e+00,1.034605443348758369e+00,1.041114739933729272e+00,1.048207803191839149e+00,1.055910226708562494e+00,1.064239907803390839e+00,1.073202381236574965e+00,1.082785240408981275e+00,1.092951892205588305e+00,1.103635466577219670e+00,1.114734771752918796e+00,1.126115181741972338e+00,1.137619321681137885e+00,1.149093809916483355e+00,1.160438482214370959e+00,1.171681696570400000e+00
3.141592653589793560e+00,1.000007442959034432e+00,9.974373795585373959e-01,9.953089707613727022e-01,9.936197629483006777e-01,9.923642976068355326e-01,9.915349090888216921e-01,9.911225635951230739e-01,9.911177184636640325e-01,9.915111891001224809e-01,9.922950044337682796e-01,9.934632376601351123e-01,9.950127958131257389e-01,9.969441589582073160e-01,9.992620677128712936e-01,1.001976139839269697e+00,1.005101434345438527e+00,1.008658948579149728e+00,1.012676041300798246e+00,1.017186792742607482e+00,1.022232255074339458e+00,1.027860575821936795e+00,1.034126952092109253e+00,1.041093284075339298e+00,1.048827469907320342e+00,1.057402134589477294e+00,1.066892545900436140e+00,1.077373533817665319e+00,1.088914971432460854e+00,1.101575611553272438e+00,1.115395081295916135e+00,1.130384278339280790e+00,1.146515091058162295e+00,1.163711538569840220e+00,1.181845717925757322e+00,1.200742027343192131e+00,1.220189287162279923e+00
3.193952531149623297e+00,1.000039668285702232e+00,9.975828162759500239e-01,9.954734598156421699e-01,9.937170555480300260e-01,9.923152025127343068e-01,9.912664004216196201e-01,9.905668818868454961e-01,9.902114876556910028e-01,9.901945738739671432e-01,9.905109380221521764e-01,9.911567245611263566e-01,9.921303222543752520e-01,9.934332185612763100e-01,9.950708231806479898e-01,9.970532236792362113e-01,9.993959130448518691e-01,1.002120462956444857e+00,1.005255144089659769e+00,1.008835520651563566e+00,1.012904975134086172e+00,1.017515181827376436e+00,1.022726446765599873e+00,1.028607954466738139e+00,1.035237700616604029e+00,1.042702051748461312e+00,1.051094660495543343e+00,1.060514388049368151e+00,1.071061707736728819e+00,1.082832823248016885e+00,1.095910395906029677e+00,1.110349385489815210e+00,1.126155879958951500e+00,1.143256092382856748e+00,1.161451480542587733e+00,1.180353757963825023e+00,1.199288969444507025e+00
3.246312408709453035e+00,1.000080138211848713e+00,9.977325600372782821e-01,9.956163024991057098e-01,9.937428718544036865e-01,9.921192723848126782e-01,9.907486505765360496e-01,9.896310460414423638e-01,9.887642113744206096e-01,9.881444875491304236e-01,9.877677169026596316e-01,9.876301455717362288e-01,9.877293261080746234e-01,9.880649734750168722e-01,9.886397907305837229e-01,9.894601952989078297e-01,9.905370121376940729e-01,9.918860739534555160e-01,9.935287426943293365e-01,9.954923548716749782e-01,9.978105604104152704e-01,1.000523557590411894e+00,1.003678150999548269e+00,1.007327644813217571e+00,1.011531377370001872e+00,1.016353791805919338e+00,1.021862823837423662e+00,1.028127051748097154e+00,1.035211171966511801e+00,1.043168688522651655e+00,1.052030344863278843e+00,1.061786113475172044e+00,1.072357367912124548e+00,1.083554686322379945e+00,1.095015276428530360e+00,1.106113286365685289e+00,1.115838487051913797e+00
3.298672286269283216e+00,1.000061031930311595e+00,9.978212630070879552e-01,9.956923362757168494e-01,9.936903857082278746e-01,9.918267386849803913e-01,9.901084197636355055e-01,9.885387849563677110e-01,9.871182543750575134e-01,9.858451214232503146e-01,9.847164023012291434e-01,9.837287064463687836e-01,9.828790852611829498e-01,9.821658466241836027e-01,9.815892827068829485e-01,9.811523528400045713e-01,9.808612303355770390e-01,9.807257470605265093e-01,9.807597513676398204e-01,9.809812585540296226e-01,9.814125219120407584e-01,9.820799047330696085e-01,9.830135021678971796e-01,9.842465689079966662e-01,9.858144929967104231e-01,9.877532837636728846e-01,9.900972674415114971e-01,9.928756969897470919e-01,9.961076548517818763e-01,9.997944689709339361e-01,1.003908558992695488e+00,1.008376741958671774e+00,1.013056166379689094e+00,1.017699948954236433e+00,1.021910299151693735e+00,1.025078751880520445e+00,1.026319812339540061e+00
3.351032163829112953e+00,1.000016976777343247e+00,9.978868124939798134e-01,9.957596759481672777e-01,9.936560312059420363e-01,9.915916113808129762e-01,9.895777888715546755e-01,9.876221108005102112e-01,9.857289419625345772e-01,9.839001989646695145e-01,9.821361670596459037e-01,9.804362865650226855e-01,9.787999758037703169e-01,9.772273943406027952e-01,9.757201060566825790e-01,9.742817154134995050e-01,9.729183320997785156e-01,9.716389334756401208e-01,9.704556437354769916e-01,9.693837697123237618e-01,9.684417847135352586e-01,9.676510980430731435e-01,9.670356132615083311e-01,9.666210769865468677e-01,9.664340628656004073e-01,9.665005334636935785e-01,9.668437508590994600e-01,9.674813395873216315e-01,9.684210352692720347e-01,9.696546575863674855e-01,9.711494869185406387e-01,9.728363403996507230e-01,9.745931032648251779e-01,9.762230844310908484e-01,9.774281762972328869e-01,9.777789277563264658e-01,9.766880459446662943e-01
3.403392041388942690e+00,1.000026427485496416e+00,9.980169230375096623e-01,9.959266688149956970e-01,9.937809298276304437e-01,9.916006026276056318e-01,9.894024759003740010e-01,9.871996889410680209e-01,9.850022942366485346e-01,9.828179282961270191e-01,9.806525822144422921e-01,9.785113309303939966e-01,9.763991234077272763e-01,9.743215058698553310e-01,9.722852755198968522e-01,9.702990751072999576e-01,9.683738679913874714e-01,9.665233220278310888e-01,9.647640708223556016e-01,9.631158847686113189e-01,9.616017031219229461e-01,9.602475500009820530e-01,9.590822915647417846e-01,9.581372201302601477e-01,9.574453737671517750e-01,9.570405136264744650e-01,9.569556102574519052e-01,9.572206162308588562e-01,9.578592590630878867e-01,9.588844630773177835e-01,9.602919355821258884e-01,9.620514334614075347e-01,9.640952281859980211e-01,9.663036152616527596e-01,9.684879069903568061e-01,9.703726521328096544e-01,9.715805816790622496e-01
3.455751918948772872e+00,1.000080824775060551e+00,9.982111365928699742e-01,9.962041075282763725e-01,9.940899308532230583e-01,9.918948959007013455e-01,9.896415679416146194e-01,9.873491550825107543e-01,9.850340037279567973e-01,9.827102059184826821e-01,9.803902882099422289e-01,9.780859152558323277e-01,9.758086157634940916e-01,9.735704718589975881e-01,9.713847609729941990e-01,9.692665306604448805e-01,9.672330984728932934e-01,9.653044723179740050e-01,9.635036802728152994e-01,9.618570352071370566e-01,9.603942973714814091e-01,9.591487520355990171e-01,9.581571673050069959e-01,9.574596090296235706e-01,9.570990370220033849e-01,9.571205994607050460e-01,9.575704956375985510e-01,9.584941988709191341e-01,9.599338219860881205e-01,9.619243017055173484e-01,9.644880248293788982e-01,9.676275986749306446e-01,9.713163779174696089e-01,9.754867176312802535e-01,9.800162042699345211e-01,9.847128289325360884e-01,9.893007358225648362e-01
3.508111796508602609e+00,1.000099534100867160e+00,9.983882134558624832e-01,9.965073661589958220e-01,9.944911317214425450e-01,9.923701556127118018e-01,9.901716893935215147e-01,9.879198629885656002e-01,9.856361047202152337e-01,9.833396704025026969e-01,9.810482485325621171e-01,9.787786048170492581e-01,9.765472370336375496e-01,9.743710124953290919e-01,9.722677624968270038e-01,9.702568312916932669e-01,9.683595541342925328e-01,9.665996721182646967e-01,9.650036710876546131e-01,9.636010561765793181e-01,9.624245386796203006e-01,9.615101337355476119e-01,9.608971459999384734e-01,9.606279891397686566e-01,9.607477946744882313e-01,9.613037101801444884e-01,9.623437346674053039e-01,9.639149863124960582e-01,9.660610925368899871e-01,9.688184890727840060e-01,9.722113193598521663e-01,9.762445296493034164e-01,9.808949448191424114e-01,9.861000412182593378e-01,9.917443891906690956e-01,9.976442162085373822e-01,1.003530932887827243e+00
3.560471674068432346e+00,1.000056535753775400e+00,9.985156534900050396e-01,9.967937379443165824e-01,9.949270571303352462e-01,9.929486583009615730e-01,9.908883787066813387e-01,9.887730425801486422e-01,9.866267924040593718e-01,9.844715351392445690e-01,9.823274642260971801e-01,9.802136218242528676e-01,9.781484741470857225e-01,9.761504716700001305e-01,9.742385690828360145e-01,9.724326993897860483e-01,9.707541760071414227e-01,9.692260259607637929e-01,9.678732349112483258e-01,9.667229154370592381e-01,9.658043612179370019e-01,9.651489860194228942e-01,9.647901098876160431e-01,9.647625496685034996e-01,9.651019471449909792e-01,9.658437481489926535e-01,9.670217106835359289e-01,9.686657931632057794e-01,9.707992217871297402e-01,9.734345056825073339e-01,9.765681042548604029e-01,9.801734399750060556e-01,9.841918632505691766e-01,9.885212283927989896e-01,9.930017813759576262e-01,9.973995185045366751e-01,1.001387985591876806e+00
3.612831551628262527e+00,1.000016211141729894e+00,9.986538017430733882e-01,9.971177830876407633e-01,9.954447905437733279e-01,9.936683417917799854e-01,9.918187850921496018e-01,9.899234307831993318e-01,9.880068161771639046e-01,9.860910814068107877e-01,9.841964240974964140e-01,9.823415812096969457e-01,9.805443314317294767e-01,9.788219725563210849e-01,9.771917566480767814e-01,9.756712646730537619e-01,9.742787034283116876e-01,9.730331130608987911e-01,9.719544722496594735e-01,9.710636908949156210e-01,9.703824670763266935e-01,9.699329880686117233e-01,9.697374525604800510e-01,9.698173393485486349e-01,9.701924003152836429e-01,9.708792774877285092e-01,9.718896290351848322e-01,9.732277017804509267e-01,9.748871183134467655e-01,9.768467431262904954e-01,9.790653946176848255e-01,9.814750497365245518e-01,9.839722476406771445e-01,9.864072126835673471e-01,9.885703989434330152e-01,9.901765028507993893e-01,9.908474307552523896e-01
3.665191429188092265e+00,1.000036066649112154e+00,9.988615922963797189e-01,9.975392257084523262e-01,9.961049123147368567e-01,9.945914227339835989e-01,9.930282851728333693e-01,9.914418862562613954e-01,9.898557149963335133e-01,9.882907083719301156e-01,9.867656720080012489e-01,9.852977245387115612e-01,9.839027561509930964e-01,9.825958569784105645e-01,9.813916943856527686e-01,9.803048269393009884e-01,9.793499277316535245e-01,9.785419082952092618e-01,9.778959483411409082e-01,9.774273714409603686e-01,9.771514081388397166e-01,9.770827995775874797e-01,9.772351549313477159e-01,9.776202004377867461e-01,9.782466495667067052e-01,9.791188018512636537e-01,9.802347220027672892e-01,9.815839623880467935e-01,9.831446721259486932e-01,9.848799910615728681e-01,9.867335209173712096e-01,9.886236320740606764e-01,9.904362385417098125e-01,9.920156464743523639e-01,9.931530849237306668e-01,9.935730811477448965e-01,9.929188232451420237e-01
3.717551306747922002e+00,1.000089025787380681e+00,9.991144644637396377e-01,9.980339453282395246e-01,9.968823823808887763e-01,9.956913503709773350e-01,9.944890533165716695e-01,9.933004602499124758e-01,9.921475816078367815e-01,9.910498431888395965e-01,9.900245315076462438e-01,9.890872576580249653e-01,9.882524336333147197e-01,9.875337160735696562e-01,9.869444011403145645e-01,9.864977580027377568e-01,9.862072820324303546e-01,9.860868645947217237e-01,9.861508682268983472e-01,9.864141085927975450e-01,9.868917268487971128e-01,9.875989506029217990e-01,9.885507183333852588e-01,9.897611671931828559e-01,9.912429309320878179e-01,9.930062302970915633e-01,9.950576957239550824e-01,9.973988628329319983e-01,1.000024236332546890e+00,1.002918791402525489e+00,1.006054705116940617e+00,1.009387041929045825e+00,1.012847988902219276e+00,1.016339178892004202e+00,1.019721570989100323e+00,1.022802623963940727e+00,1.025320716901302998e+00
3.769911184307752183e+00,1.000107928257794931e+00,9.993437609468861504e-01,9.985268281180091909e-01,9.976909829860409751e-01,9.968665470979274357e-01,9.960803627348066014e-01,9.953560333772265567e-01,9.947142784893041600e-01,9.941733928200185977e-01,9.937497687924347067e-01,9.934584396606785939e-01,9.933136307442057555e-01,9.933292848954561327e-01,9.935195521314760247e-01,9.938992279463318980e-01,9.944841412585040397e-01,9.952914900263952758e-01,9.963401157091777982e-01,9.976507525296650636e-01,9.992462147031883068e-01,1.001151554770517871e+00,1.003394171259570644e+00,1.006003878484717839e+00,1.009012893533312250e+00,1.012455722065673802e+00,1.016368898207382410e+00,1.020790445471151831e+00,1.025758985634155129e+00,1.031312270641539630e+00,1.037484809849312128e+00,1.044304408792170458e+00,1.051786937072106687e+00,1.059928944319956656e+00,1.068697417285266349e+00,1.078015770017002994e+00,1.087744602343797551e+00
3.822271061867581921e+00,1.000075861693322521e+00,9.995265921300763301e-01,9.989819348638119267e-01,9.984745420633733826e-01,9.980333660464248968e-01,9.976838432886224739e-01,9.974482533604325241e-01,9.973461919328338032e-01,9.973951382731736093e-01,9.976110711210021131e-01,9.980091184607171595e-01,9.986041991362727410e-01,9.994116489846793794e-01,1.000447831780507668e+00,1.001730693399954353e+00,1.003280309798910030e+00,1.005119402625753500e+00,1.007273828672325289e+00,1.009773091032610592e+00,1.012650829231012350e+00,1.015945331624445114e+00,1.019700047747139848e+00,1.023964101909307089e+00,1.028792759261994316e+00,1.034247810844922011e+00,1.040397721151222976e+00,1.047317547273282079e+00,1.055088248738477841e+00,1.063795257510449899e+00,1.073525978088639476e+00,1.084365735305370393e+00,1.096391901193022322e+00,1.109665656417480717e+00,1.124220796677708911e+00,1.140048785582029378e+00,1.157077775315018098e+00
3.874630939427411658e+00,1.000040124667191499e+00,9.997035740360898926e-01,9.994262005750197408e-01,9.992389790035486330e-01,9.991690337216968532e-01,9.992399649858034749e-01,9.994723140526683425e-01,9.998841483457371337e-01,1.000491721505811116e+00,1.001310148497887909e+00,1.002354145016560283e+00,1.003638710767141839e+00,1.005179807551398463e+00,1.006995031981891664e+00,1.009104199262595092e+00,1.011529951525721671e+00,1.014298316186169391e+00,1.017439247815796977e+00,1.020987162766905376e+00,1.024981452844839325e+00,1.029466980919628405e+00,1.034494513259060389e+00,1.040121091002522924e+00,1.046410211579631877e+00,1.053431773113853165e+00,1.061261531306368910e+00,1.069980074579441220e+00,1.079670796110671960e+00,1.090416753342642764e+00,1.102296001877801856e+00,1.115375093494518577e+00,1.129700446544716685e+00,1.145287367920638344e+00,1.162106554016367310e+00,1.180067618307545141e+00,1.198998878277612867e+00
3.926990816987241839e+00,1.000046535367880685e+00,9.999173383142329063e-01,9.998940306855982341e-01,1.000005089095908906e+00,1.000274956737221999e+00,1.000724484349038379e+00,1.001371479115985785e+00,1.002231362198513498e+00,1.003317868148939640e+00,1.004643758260226116e+00,1.006221539525559594e+00,1.008064140664142849e+00,1.010185550798991416e+00,1.012601407432780265e+00,1.015329517117675495e+00,1.018390323029477296e+00,1.021807303969096248e+00,1.025607297609604451e+00,1.029820749763803001e+00,1.034481847303156066e+00,1.039628506837812827e+00,1.045302172683615360e+00,1.051547296367723705e+00,1.058410430618569764e+00,1.065938743069200001e+00,1.074177743789418882e+00,1.083168016260697586e+00,1.092940622253718352e+00,1.103510922987738674e+00,1.114870541766084466e+00,1.126977259839242906e+00,1.139742788581870503e+00,1.153018467398293057e+00,1.166579230500785824e+00,1.180106219668238143e+00,1.193169648149395634e+00
3.979350694547071576e+00,1.000086964176680970e+00,1.000160753463903207e+00,1.000376722452315459e+00,1.000759846415209431e+00,1.001330819651981230e+00,1.002106564209100270e+00,1.003100863598684001e+00,1.004325032608756052e+00,1.005788627989872674e+00,1.007500122711045831e+00,1.009467584863499301e+00,1.011699259071000556e+00,1.014204075034937924e+00,1.016992129076228712e+00,1.020074941360642251e+00,1.023465720122056055e+00,1.027179451995392290e+00,1.031232825318292745e+00,1.035644044501185856e+00,1.040432366840010614e+00,1.045617380307841460e+00,1.051217979972072225e+00,1.057250761945322637e+00,1.063727934701808930e+00,1.070654431913791171e+00,1.078024056955540155e+00,1.085814620262389063e+00,1.093981732320108646e+00,1.102451300367716991e+00,1.111110745258327981e+00,1.119799043455027565e+00,1.128296089518616263e+00,1.136311873380001503e+00,1.143476279146789398e+00,1.149330980095574661e+00,1.153326068552760653e+00
4.031710572106901758e+00,1.000116546387788352e+00,1.000390815415138634e+00,1.000832473594231997e+00,1.001462074095115229e+00,1.002295605384639243e+00,1.003345073022442469e+00,1.004619166062380220e+00,1.006123949212037294e+00,1.007863549377344903e+00,1.009840818531049011e+00,1.012057900921100151e+00,1.014516740195522848e+00,1.017219463177707395e+00,1.020168668306873139e+00,1.023367540124931363e+00,1.026819858971583121e+00,1.030529844377135351e+00,1.034501751983927242e+00,1.038739391264715151e+00,1.043245265595378335e+00,1.048019463605061263e+00,1.053058238855976159e+00,1.058352051138864658e+00,1.063883229111928674e+00,1.069623039937792841e+00,1.075528187046381756e+00,1.081536825069807417e+00,1.087564150952075481e+00,1.093497896499874722e+00,1.099194030150546286e+00,1.104473341105078887e+00,1.109119209135601691e+00,1.112877110485618104e+00,1.115455883891285138e+00,1.116530622102246184e+00,1.115747110024977617e+00
4.084070449666731051e+00,1.000107235629596358e+00,1.000578971531451478e+00,1.001232707986257742e+00,1.002083997394539017e+00,1.003143618482639221e+00,1.004418209436114262e+00,1.005910998273912504e+00,1.007622504265113017e+00,1.009551224492065025e+00,1.011694288827427846e+00,1.014047968893867280e+00,1.016608141544256716e+00,1.019370609607642031e+00,1.022331277631270074e+00,1.025486234993677970e+00,1.028831655955156688e+00,1.032363579046383872e+00,1.036077496650067875e+00,1.039967844059872082e+00,1.044027252817284257e+00,1.048245655167340029e+00,1.052609195215498561e+00,1.057098974543321246e+00,1.061689661723106859e+00,1.066348047742830651e+00,1.071031668726911024e+00,1.075687723981589849e+00,1.080252519955902324e+00,1.084651775400905960e+00,1.088802029043562936e+00,1.092613247106384744e+00,1.095992247911673489e+00,1.098845935367018800e+00,1.101082395905962796e+00,1.102607035955665893e+00,1.103310250437040008e+00
4.136430327226561232e+00,1.000075074488697702e+00,1.000739140360614510e+00,1.001590171067668456e+00,1.002638606670232857e+00,1.003890072414299617e+00,1.005346099996807574e+00,1.007004878507724799e+00,1.008862013437126670e+00,1.010911240735765437e+00,1.013145065015036206e+00,1.015555320097107916e+00,1.018133607638772142e+00,1.020871629391261859e+00,1.023761397561606001e+00,1.026795337649170747e+00,1.029966277863418433e+00,1.033267344600168780e+00,1.036691765628753981e+00,1.040232615107078651e+00,1.043882499301246547e+00,1.047633232984184648e+00,1.051475521343694819e+00,1.055398764670572920e+00,1.059391002136641058e+00,1.063439154294726574e+00,1.067529709691531492e+00,1.071649927583385287e+00,1.075789747939589924e+00,1.079944325820252793e+00,1.084116914163981260e+00,1.088321506525253612e+00,1.092583889989847012e+00,1.096939292943398314e+00,1.101424097128387292e+00,1.106058755121130277e+00,1.110819072777898153e+00
4.188790204786391413e+00,1.000058909255963968e+00,1.000909487703619316e+00,1.001943065963629698e+00,1.003165270152696964e+00,1.004577103409469929e+00,1.006175718128815788e+00,1.007955229937911090e+00,1.009907508895318440e+00,1.012022924551631675e+00,1.014291035440140210e+00,1.016701146636727726e+00,1.019242802258338410e+00,1.021906157579040908e+00,1.024682242048203129e+00,1.027563159807501014e+00,1.030542192306070248e+00,1.033613873698465913e+00,1.036773974001980347e+00,1.040019601200051325e+00,1.043349219135696115e+00,1.046762791842382079e+00,1.050262040737061531e+00,1.053850856456098217e+00,1.057535946981184027e+00,1.061327743748105013e+00,1.065241617045320277e+00,1.069299287304474877e+00,1.073530352750055927e+00,1.077973514598443039e+00,1.082676883722260897e+00,1.087696450897717382e+00,1.093091404338937700e+00,1.098914888808849799e+00,1.105198829844439956e+00,1.111932079470048018e+00,1.119031933428998205e+00
4.241150082346220707e+00,1.000078483299124299e+00,1.001111048307170792e+00,1.002313707181806235e+00,1.003687827631622786e+00,1.005230529154553576e+00,1.006935520108173110e+00,1.008793907438865656e+00,1.010795035273946318e+00,1.012927251367388370e+00,1.015178574044004467e+00,1.017537313532518306e+00,1.019992543390334516e+00,1.022534492305706255e+00,1.025154857214347626e+00,1.027847005758562027e+00,1.030606153538525138e+00,1.033429490358099612e+00,1.036316281166494768e+00,1.039268002899419230e+00,1.042288484158970574e+00,1.045384108754569663e+00,1.048564084672600094e+00,1.051840775234150538e+00,1.055230088853563730e+00,1.058751865902395117e+00,1.062430147475005304e+00,1.066293142823482976e+00,1.070372552137529798e+00,1.074701779824961845e+00,1.079312422559185913e+00,1.084228253273435971e+00,1.089456063812944464e+00,1.094972944435715467e+00,1.100710332600315589e+00,1.106536510440235599e+00,1.112241039519436869e+00
4.293509959906050888e+00,1.000114072425279721e+00,1.001324495241994184e+00,1.002682590004845498e+00,1.004186163931198195e+00,1.005829265261060534e+00,1.007603016072651014e+00,1.009496455067212972e+00,1.011497352514580284e+00,1.013592960180597968e+00,1.015770680975160989e+00,1.018018623743931927e+00,1.020326064077599071e+00,1.022683798007618661e+00,1.025084385704021939e+00,1.027522343485807621e+00,1.029994239275482837e+00,1.032498748526162302e+00,1.035036679334058185e+00,1.037610948728849847e+00,1.040226551113692111e+00,1.042890488167317331e+00,1.045611622086144443e+00,1.048400471884493479e+00,1.051268794293491959e+00,1.054228904325026361e+00,1.057292475506165230e+00,1.060468730203495857e+00,1.063761507920844895e+00,1.067164962841829823e+00,1.070657525602060511e+00,1.074193679633422605e+00,1.077693812591994593e+00,1.081032599340943534e+00,1.084027606618308548e+00,1.086431405375531511e+00,1.087932703004804713e+00
4.345869837465881069e+00,1.000126805996828683e+00,1.001508637142305203e+00,1.003005768816893406e+00,1.004613265317472415e+00,1.006322926613385960e+00,1.008124127537155301e+00,1.010004627852679304e+00,1.011951367228825172e+00,1.013951179926219304e+00,1.015991368934053840e+00,1.018060254587715319e+00,1.020147522172356602e+00,1.022244486030505328e+00,1.024344295437168206e+00,1.026441937835405049e+00,1.028534263738212440e+00,1.030619890884938439e+00,1.032699023123800020e+00,1.034773245714489365e+00,1.036845188929485628e+00,1.038918091719109205e+00,1.040995279177279187e+00,1.043079294638859178e+00,1.045170862855777205e+00,1.047267401457849800e+00,1.049360828963465941e+00,1.051434920635751391e+00,1.053461445959208875e+00,1.055395355356238518e+00,1.057168852562420991e+00,1.058684402940300640e+00,1.059807399652884286e+00,1.060359443817679548e+00,1.060114156879152114e+00,1.058798555896028670e+00,1.056104391291186051e+00
4.398229715025710362e+00,1.000100588226422005e+00,1.001644704923658535e+00,1.003261987090886542e+00,1.004945720330290282e+00,1.006686408022883006e+00,1.008472506723692819e+00,1.010291346163693094e+00,1.012129795671929289e+00,1.013974923516369975e+00,1.015814585555909533e+00,1.017637774144578788e+00,1.019434956490062438e+00,1.021198229500186905e+00,1.022921406189968740e+00,1.024599935997029920e+00,1.026230797847734522e+00,1.027812290999702061e+00,1.029343680756857671e+00,1.030824895529410146e+00,1.032255986417389693e+00,1.033636521209713832e+00,1.034964863576037342e+00,1.036237134701581741e+00,1.037446027896685496e+00,1.038579236766639102e+00,1.039617497084868836e+00,1.040532179074659336e+00,1.041282407866321646e+00,1.041811772890400389e+00,1.042044798598714905e+00,1.041883514350067097e+00,1.041204663226104277e+00,1.039858244754892747e+00,1.037668223819142588e+00,1.034436181916816633e+00,1.029948737852885765e+00
4.450589592585540544e+00,1.000063470244175301e+00,1.001761318828174874e+00,1.003481091418437776e+00,1.005215420921901748e+00,1.006954536949646428e+00,1.008687109677554039e+00,1.010400977571668912e+00,1.012083884760548669e+00,1.013724078289698349e+00,1.015310764909661989e+00,1.016834487339312032e+00,1.018287322049966193e+00,1.019662989629356309e+00,1.020956805064616058e+00,1.022165625517564846e+00,1.023287624302744225e+00,1.024322038690159031e+00,1.025268847540309114e+00,1.026128379319431350e+00,1.026900863825314980e+00,1.027585907054965553e+00,1.028181885721124456e+00,1.028685246420504518e+00,1.029089700413919228e+00,1.029385315921043764e+00,1.029557511510867940e+00,1.029586021793702066e+00,1.029443885438899642e+00,1.029096619873781870e+00,1.028501696755446559e+00,1.027608594316991031e+00,1.026359330053582708e+00,1.024689315411974055e+00,1.022527661405370436e+00,1.019795092206972953e+00,1.016396603114555264e+00
4.502949470145370725e+00,1.000060359744903593e+00,1.001907012924095675e+00,1.003716237222301411e+00,1.005481256259261658e+00,1.007193262347409135e+00,1.008842221290208396e+00,1.010417633918399893e+00,1.011909207164950031e+00,1.013307409470910914e+00,1.014603893395669809e+00,1.015791786384420359e+00,1.016865851972053925e+00,1.017822538995262871e+00,1.018659932758283704e+00,1.019377633309029862e+00,1.019976572145488314e+00,1.020458791561778877e+00,1.020827192833087427e+00,1.021085282636106983e+00,1.021236909685666605e+00,1.021286013552497929e+00,1.021236422620846351e+00,1.021091656578877904e+00,1.020854848829907624e+00,1.020528770772320071e+00,1.020116038203245035e+00,1.019619580711791151e+00,1.019043446118961027e+00,1.018394019729268685e+00,1.017681613986012756e+00,1.016922325044522735e+00,1.016139519299406047e+00,1.015363909733931758e+00,1.014630158724480813e+00,1.013966740189472748e+00,1.013374202254990308e+00
4.555309347705200018e+00,1.000099426084328336e+00,1.002092996791570823e+00,1.003983694157509765e+00,1.005766522342104174e+00,1.007434753428220198e+00,1.008980730318036700e+00,1.010396611936977385e+00,1.011675015107692310e+00,1.012809530759868348e+00,1.013795101756946204e+00,1.014628268741075257e+00,1.015307292624587632e+00,1.015832180183508626e+00,1.016204612675531083e+00,1.016427856571141985e+00,1.016506610352158724e+00,1.016446861664585199e+00,1.016255763538802759e+00,1.015941539460503584e+00,1.015513461004321716e+00,1.014981908133100186e+00,1.014358554802356815e+00,1.013656702307134116e+00,1.012891825301206694e+00,1.012082368916640052e+00,1.011250865725977999e+00,1.010425402769384418e+00,1.009641476235471069e+00,1.008944157665453423e+00,1.008390365401360400e+00,1.008050804530363775e+00,1.008010710755316452e+00,1.008368020705280976e+00,1.009226794841905805e+00,1.010682753321958671e+00,1.012796386604385201e+00
4.607669225265030200e+00,1.000134832148605435e+00,1.002273803699848198e+00,1.004242438764499035e+00,1.006038323234425214e+00,1.007657504246551206e+00,1.009095289787198757e+00,1.010346981215315632e+00,1.011408489230367413e+00,1.012276815383982509e+00,1.012950392568843228e+00,1.013429291735705284e+00,1.013715313576806443e+00,1.013811989214373543e+00,1.013724515767230772e+00,1.013459659412441205e+00,1.013025648494602082e+00,1.012432087132720593e+00,1.011689916342988882e+00,1.010811442258944259e+00,1.009810467853499150e+00,1.008702551344373477e+00,1.007505423482847329e+00,1.006239611109393195e+00,1.004929290743743042e+00,1.003603421654050365e+00,1.002297170514880653e+00,1.001053635442725964e+00,9.999257851180933798e-01,9.989784576591584919e-01,9.982901119609652874e-01,9.979537771702571280e-01,9.980764685054041019e-01,9.987759889274083758e-01,1.000173793314953263e+00,1.002382275842055304e+00,1.005484206169311889e+00
4.660029102824860381e+00,1.000119206820202722e+00,1.002401670585198801e+00,1.004450328496570011e+00,1.006265413288990995e+00,1.007845662357011784e+00,1.009189124887013955e+00,1.010293886946492359e+00,1.011158672796701241e+00,1.011783301006534019e+00,1.012168994947082679e+00,1.012318555956489119e+00,1.012236423203242364e+00,1.011928641583327737e+00,1.011402788179301959e+00,1.010667835277260895e+00,1.009734047476231966e+00,1.008612887767100785e+00,1.007316978822014875e+00,1.005860139169799439e+00,1.004257519911824437e+00,1.002525863417877305e+00,1.000683919588581494e+00,9.987530224468834650e-01,9.967578700418247006e-01,9.947275039893797022e-01,9.926964583796693553e-01,9.907060639257707635e-01,9.888057290653090581e-01,9.870540293470912996e-01,9.855192798110001817e-01,9.842791860207111831e-01,9.834191569643319086e-01,9.830289792438802188e-01,9.831979058861233245e-01,9.840088243191411621e-01,9.855326373766901682e-01
4.712388980384689674e+00,1.000069432384365520e+00,1.002495203126416268e+00,1.004633837434038002e+00,1.006487527870646659e+00,1.008056845554326841e+00,1.009341576651673345e+00,1.010341455591428739e+00,1.011056771685681754e+00,1.011488820273831912e+00,1.011640184940678644e+00,1.011514899825844305e+00,1.011118464424298979e+00,1.010457771518794567e+00,1.009540978581309645e+00,1.008377315350418080e+00,1.006976905378755172e+00,1.005350589540185302e+00,1.003509776005570231e+00,1.001466363011654259e+00,9.992327107748573134e-01,9.968217059893264009e-01,9.942469327257421607e-01,9.915229218057592941e-01,9.886655327481325140e-01,9.856924013971891663e-01,9.826234654119376799e-01,9.794814026969910215e-01,9.762919549308372025e-01,9.730838883094861114e-01,9.698883954573798150e-01,9.667378131032203781e-01,9.636636729812162461e-01,9.606947073533171899e-01,9.578563253517241582e-01,9.551745910352459346e-01,9.526892812667557831e-01
4.764748857944519855e+00,1.000052700036089259e+00,1.002625769150331303e+00,1.004872652537522226e+00,1.006796580371266181e+00,1.008398850565590754e+00,1.009679708816406007e+00,1.010639135708953251e+00,1.011277480889775537e+00,1.011595933990007801e+00,1.011596818900132977e+00,1.011283734230896236e+00,1.010661544321069361e+00,1.009736264644451431e+00,1.008514821897827263e+00,1.007004821412114559e+00,1.005214206886247519e+00,1.003150935786584874e+00,1.000822644234419911e+00,9.982363238822463680e-01,9.953980139461503507e-01,9.923125123243545787e-01,9.889831302223419662e-01,9.854114215379293773e-01,9.815969596602041047e-01,9.775370747241618474e-01,9.732265225687188881e-01,9.686570513700282214e-01,9.638167387789187135e-01,9.586890500003184545e-01,9.532515745954209807e-01,9.474745851421124687e-01,9.413199864588740473e-01,9.347420277472149319e-01,9.276925721297725191e-01,9.201357438601316385e-01,9.120792917449548343e-01
4.817108735504350037e+00,1.000096148550530639e+00,1.002824770854570779e+00,1.005204046812452789e+00,1.007237831801714334e+00,1.008927478408650824e+00,1.010272812652486030e+00,1.011273005019743598e+00,1.011927288446030637e+00,1.012235492356449162e+00,1.012198388495840540e+00,1.011817846994709225e+00,1.011096827262880637e+00,1.010039225289472986e+00,1.008649574297004525e+00,1.006932692339813418e+00,1.004893206958696439e+00,1.002535035806621844e+00,9.998608212558839359e-01,9.968712966657357066e-01,9.935646241246915977e-01,9.899356651866957346e-01,9.859752010652634846e-01,9.816690473128759642e-01,9.769970940966477002e-01,9.719322137486359203e-01,9.664390304958677680e-01,9.604725283569115479e-01,9.539765074169056502e-01,9.468819442578507717e-01,9.391054264601660373e-01,9.305481623550141412e-01,9.210965165121406395e-01,9.106261221843701126e-01,8.990133030592408758e-01,8.861599275939199272e-01,8.720410991088208830e-01
4.869468613064179330e+00,1.000142300227908843e+00,1.003036076945715616e+00,1.005573947305058669e+00,1.007760755985107615e+00,1.009597909426938722e+00,1.011084513571722798e+00,1.012218404066519417e+00,1.012997016820190499e+00,1.013418060567664369e+00,1.013479974109880111e+00,1.013182178743431416e+00,1.012525120528718459e+00,1.011510131801315104e+00,1.010139129760496912e+00,1.008414165941699636e+00,1.006336852274424487e+00,1.003907669376393530e+00,1.001125164436345027e+00,9.979850353580939082e-01,9.944790897823619913e-01,9.905940659249328206e-01,9.863102532447178827e-01,9.815999663423087274e-01,9.764257271080559741e-01,9.707382035522698072e-01,9.644738780016789415e-01,9.575524178981571488e-01,9.498738861500239938e-01,9.413159308400848024e-01,9.317313328924358151e-01,9.209466940701007687e-01,9.087636092106484709e-01,8.949649609822958318e-01,8.793310321974112664e-01,8.616731175511317398e-01,8.418967216237800422e-01
4.921828490624009511e+00,1.000126718708740370e+00,1.003193121614071037e+00,1.005915912807046952e+00,1.008301390862092139e+00,1.010351063409139050e+00,1.012063022401341605e+00,1.013433249715375517e+00,1.014456719721690936e+00,1.015128306732370422e+00,1.015443477979250275e+00,1.015398710198246457e+00,1.014991710791800950e+00,1.014221398755656534e+00,1.013087660149148750e+00,1.011590952701976409e+00,1.009731686387828953e+00,1.007509457729780955e+00,1.004922108720190055e+00,1.001964609897852299e+00,9.986277416922380024e-01,9.948965451123852333e-01,9.907484495635663357e-01,9.861511013308044138e-01,9.810596942358196237e-01,9.754137945891147021e-01,9.691335696976902669e-01,9.621153188829686398e-01,9.542263890554838479e-01,9.452995700274227087e-01,9.351273382456291028e-01,9.234568304262199545e-01,9.099870980908011386e-01,8.943718938254451301e-01,8.762341684949803700e-01,8.552029889041816713e-01,8.309913534377902922e-01
4.974188368183839692e+00,1.000075340415648606e+00,1.003320016740200549e+00,1.006256912537207837e+00,1.008893178342858965e+00,1.011229486395760047e+00,1.013261741702058405e+00,1.014982699151828038e+00,1.016383406759241659e+00,1.017454450878188199e+00,1.018186953784794513e+00,1.018573352980179259e+00,1.018607897247186367e+00,1.018286899893315001e+00,1.017608764018293588e+00,1.016573728862456782e+00,1.015183435452371885e+00,1.013440257127053545e+00,1.011346416201922560e+00,1.008902893254402189e+00,1.006108076483311686e+00,1.002956119910013655e+00,9.994349283961858621e-01,9.955236353685494866e-01,9.911894363057986990e-01,9.863835461654091308e-01,9.810360426967645875e-01,9.750492553733977052e-01,9.682894075501747855e-01,9.605761501871429298e-01,9.516698102115750402e-01,9.412563542365444125e-01,9.289310535025246951e-01,9.141835585623092619e-01,8.963914352575770295e-01,8.748378526195087490e-01,8.487845499746531353e-01
5.026548245743668986e+00,1.000068802466681062e+00,1.003500795862926953e+00,1.006689454286280538e+00,1.009640644556796474e+00,1.012351966363133515e+00,1.014814767150250763e+00,1.017016059124966842e+00,1.018940306783532534e+00,1.020571040843576860e+00,1.021892274319463390e+00,1.022889705413214889e+00,1.023551681429272886e+00,1.023869914310920448e+00,1.023839962907049816e+00,1.023461423308092755e+00,1.022737912856403808e+00,1.021676804211469447e+00,1.020288711922734626e+00,1.018586808854410108e+00,1.016585860968019839e+00,1.014301013671516261e+00,1.011746256395265053e+00,1.008932361344060169e+00,1.005864184322887933e+00,1.002536939402145943e+00,9.989310026048398017e-01,9.950046203016827961e-01,9.906835735978729574e-01,9.858465868826686851e-01,9.803047888626317263e-01,9.737730744227824919e-01,9.658308438691408648e-01,9.558702040865116878e-01,9.430330402814127710e-01,9.261494974841190109e-01,9.037177833529027593e-01
5.078908123303499167e+00,1.000115781120830327e+00,1.003751579683322737e+00,1.007238666749378009e+00,1.010578952295358102e+00,1.013764429276190482e+00,1.016779294694148295e+00,1.019602010796075486e+00,1.022207291840175891e+00,1.024567998750503861e+00,1.026656926391321667e+00,1.028448469522251774e+00,1.029920138983191125e+00,1.031053909124537649e+00,1.031837374914554406e+00,1.032264696631199241e+00,1.032337331484738829e+00,1.032064548726274955e+00,1.031463737507258616e+00,1.030560537478078631e+00,1.029388796782675364e+00,1.027990378775239133e+00,1.026414802168255092e+00,1.024718646484378937e+00,1.022964594480389788e+00,1.021219846780268892e+00,1.019553460189709826e+00,1.018031910020558817e+00,1.016711703601486549e+00,1.015627251250057705e+00,1.014771121166478718e+00,1.014062105245765899e+00,1.013293925930661921e+00,1.012053649097479635e+00,1.009594638851143422e+00,1.004648272153019883e+00,9.951738958716480621e-01
5.131268000863329348e+00,1.000137900694692217e+00,1.003995839759221242e+00,1.007824825256414369e+00,1.011621493107515812e+00,1.015371230082526610e+00,1.019050081948137843e+00,1.022626647902542540e+00,1.026063970402174119e+00,1.029321439495285873e+00,1.032356719503526366e+00,1.035127702834451213e+00,1.037594477801313531e+00,1.039721295112432164e+00,1.041478504810041006e+00,1.042844436204181102e+00,1.043807188795165208e+00,1.044366313252067524e+00,1.044534369060393431e+00,1.044338362412501553e+00,1.043821083649307369e+00,1.043042381703019883e+00,1.042080422621012969e+00,1.041032978653906760e+00,1.040018771177158907e+00,1.039178836193808797e+00,1.038677770614282680e+00,1.038704540604773907e+00,1.039472203969985964e+00,1.041215372499157743e+00,1.044183293703467408e+00,1.048624716050389649e+00,1.054757577940162561e+00,1.062710728031681873e+00,1.072414418557921856e+00,1.083398606450710844e+00,1.094432887491764816e+00
5.183627878423159530e+00,1.000100448739616565e+00,1.004187435821542351e+00,1.008378242974887762e+00,1.012665651851123227e+00,1.017030358269469303e+00,1.021442348386090382e+00,1.025862280799118897e+00,1.030242903589400960e+00,1.034530559116332515e+00,1.038666817171776113e+00,1.042590274797050798e+00,1.046238553129984039e+00,1.049550509831817635e+00,1.052468673772894325e+00,1.054941894141578240e+00,1.056928183175892322e+00,1.058397717321737375e+00,1.059335952178896756e+00,1.059746799687859564e+00,1.059655819015294709e+00,1.059113382061548592e+00,1.058197798080235286e+00,1.057018408607105275e+00,1.055718707498745967e+00,1.054479570749865536e+00,1.053522705054262820e+00,1.053114418985631628e+00,1.053569758621099250e+00,1.055256918655602005e+00,1.058601560375036055e+00,1.064090125479535409e+00,1.072270076010888751e+00,1.083742443690236978e+00,1.099136264551210163e+00,1.119041487619313102e+00,1.143848363682378633e+00
5.235987755982988823e+00,1.000071116605036003e+00,1.004376625568422110e+00,1.008914441419070940e+00,1.013677516695992153e+00,1.018646602990454841e+00,1.023790940328535015e+00,1.029068919842029084e+00,1.034428749995597974e+00,1.039809190053936794e+00,1.045140411005468506e+00,1.050345051367426841e+00,1.055339546717863008e+00,1.060035808646584643e+00,1.064343333615477061e+00,1.068171812501447659e+00,1.071434304094978973e+00,1.074051007832853344e+00,1.075953640554624391e+00,1.077090370293924737e+00,1.077431208818345532e+00,1.076973695889138050e+00,1.075748653543270539e+00,1.073825747072189696e+00,1.071318585213455910e+00,1.068389134041982658e+00,1.065251323808652506e+00,1.062173864509789345e+00,1.059482498415506457e+00,1.057562117090171450e+00,1.056859458697836596e+00,1.057887480467435193e+00,1.061233136789304199e+00,1.067571160059391344e+00,1.077687232251417049e+00,1.092512879034416517e+00,1.113166200970965525e+00
5.288347633542819004e+00,1.000103192711984113e+00,1.004607777870897500e+00,1.009450269195169669e+00,1.014628794146634094e+00,1.020130060555755280e+00,1.025929457778580911e+00,1.031991064276904790e+00,1.038267567433298622e+00,1.044700136204372631e+00,1.051218291060392218e+00,1.057739827141001232e+00,1.064170881825271531e+00,1.070406248621250445e+00,1.076330065754700804e+00,1.081817060452025636e+00,1.086734509489009071e+00,1.090945134911128100e+00,1.094311136233655501e+00,1.096699497245491539e+00,1.097988691012405038e+00,1.098076712119433029e+00,1.096890207136286488e+00,1.094394235691750872e+00,1.090601914238876313e+00,1.085583004616648584e+00,1.079470418401357934e+00,1.072463693688642472e+00,1.064828949361232624e+00,1.056895427028224255e+00,1.049049704831292118e+00,1.041729829751302239e+00,1.035423280027975457e+00,1.030674912653123165e+00,1.028114300308873075e+00,1.028515487840171216e+00,1.032903906408560335e+00
5.340707511102649185e+00,1.000143465459673475e+00,1.004828654676341637e+00,1.009920481080187393e+00,1.015425960762934121e+00,1.021342316514357140e+00,1.027656777367850438e+00,1.034346237250990841e+00,1.041376742686225487e+00,1.048702804297373614e+00,1.056266529173669477e+00,1.063996572382744255e+00,1.071806950431283267e+00,1.079595767385076455e+00,1.087243938636634599e+00,1.094614103719408815e+00,1.101549893927555868e+00,1.107875890740051439e+00,1.113398645624624761e+00,1.117909223094632809e+00,1.121187785723012142e+00,1.123010714391510234e+00,1.123160660506310915e+00,1.121439566660736853e+00,1.117684327819799428e+00,1.111783975011914949e+00,1.103696578040016973e+00,1.093463401274935132e+00,1.081217650807507535e+00,1.067185703362240945e+00,1.051680242354557926e+00,1.035087099540373146e+00,1.017850790657488513e+00,1.000467038226642291e+00,9.834941245795818521e-01,9.675979472088686029e-01,9.536474058820161304e-01
5.393067388662478479e+00,1.000124187680403676e+00,1.004972095935434462e+00,1.010254487305897619e+00,1.015988125961113431e+00,1.022182130869675465e+00,1.028837767742050158e+00,1.035948115167375061e+00,1.043497548944995135e+00,1.051461000330272899e+00,1.059802934006940811e+00,1.068475988478227334e+00,1.077419233926514508e+00,1.086556006166492061e+00,1.095791293955040047e+00,1.105008713548195853e+00,1.114067130386976912e+00,1.122797109978093344e+00,1.130997483690556527e+00,1.138432506889544449e+00,1.144830274241616097e+00,1.149883323411541092e+00,1.153252552267272746e+00,1.154575752106694164e+00,1.153481900634645063e+00,1.149611967622370612e+00,1.142645997495485455e+00,1.132334684275981829e+00,1.118531902970598679e+00,1.101222970373034293e+00,1.080543041914457714e+00,1.056781470578155524e+00,1.030372297103292034e+00,1.001876858154421734e+00,9.719710212402092875e-01,9.414541825225400951e-01,9.112979456717000826e-01
5.445427266222308660e+00,1.000079979776661965e+00,1.005070896575505524e+00,1.010489279690593101e+00,1.016359817607294103e+00,1.022701759743730676e+00,1.029528857566495592e+00,1.036849251721130294e+00,1.044665242594947419e+00,1.052972886984853806e+00,1.061761344738579860e+00,1.071011894819873467e+00,1.080696522341934696e+00,1.090775973139504806e+00,1.101197160690742916e+00,1.111889804367898860e+00,1.122762190196229470e+00,1.133695969212161314e+00,1.144539961627141000e+00,1.155103076063795475e+00,1.165146594027249627e+00,1.174376407854948345e+00,1.182436165678112383e+00,1.188902859579387572e+00,1.193286909104502191e+00,1.195039403241752618e+00,1.193569317887038350e+00,1.188273255593187416e+00,1.178578658518627975e+00,1.163999049654701246e+00,1.144196271319083857e+00,1.119041311576858044e+00,1.088663945613294048e+00,1.053483636845504279e+00,1.014220892722328404e+00,9.718975105601358466e-01,9.278415008106100093e-01
5.497787143782138841e+00,1.000089242841439630e+00,1.005207065681534395e+00,1.010721121022937208e+00,1.016661022964750138e+00,1.023052794679363497e+00,1.029918964392526171e+00,1.037278692896925980e+00,1.045147877924768043e+00,1.053539187618197204e+00,1.062461956676818531e+00,1.071921877124126565e+00,1.081920390802702858e+00,1.092453683885624249e+00,1.103511155921728770e+00,1.115073208160795915e+00,1.127108167490754820e+00,1.139568126852160468e+00,1.152383442032204552e+00,1.165455643034006394e+00,1.178648484405109054e+00,1.191776994845940463e+00,1.204594564251584732e+00,1.216778458278676034e+00,1.227914778864219070e+00,1.237484706023221692e+00,1.244854955698841081e+00,1.249276489314641081e+00,1.249896365799081144e+00,1.245787638161412358e+00,1.236001003901193940e+00,1.219639324327000285e+00,1.195953283576145720e+00,1.164454809577238237e+00,1.125046796192856746e+00,1.078170972058617449e+00,1.024974158876477137e+00
5.550147021341968134e+00,1.000143397550123936e+00,1.005381321450566690e+00,1.010970358923940049e+00,1.016942275100193083e+00,1.023326514550486621e+00,1.030150376653770516e+00,1.037439280613741577e+00,1.045217077412662787e+00,1.053506379129047765e+00,1.062328849759139215e+00,1.071705444095470972e+00,1.081656503781478040e+00,1.092201677276695371e+00,1.103359588576583006e+00,1.115147137382773046e+00,1.127578336810148407e+00,1.140662493509263964e+00,1.154401560132212179e+00,1.168786263144649951e+00,1.183790766688587182e+00,1.199365318527045643e+00,1.215426362978698771e+00,1.231843644388527004e+00,1.248423797125587820e+00,1.264890399274852140e+00,1.280861010012728896e+00,1.295822780182732226e+00,1.309109442662375722e+00,1.319883788460010532e+00,1.327130302633522385e+00,1.329661694463814658e+00,1.326140866823550590e+00,1.315117589835242740e+00,1.295083075474571910e+00,1.264566118196906785e+00,1.222345067767980353e+00
5.602506898901798316e+00,1.000161819229177684e+00,1.005518911392501380e+00,1.011177408993278348e+00,1.017169213593096089e+00,1.023524627958732669e+00,1.030272528952588695e+00,1.037440648887289818e+00,1.045055927218081271e+00,1.053144920321236633e+00,1.061734201891838092e+00,1.070850823328420409e+00,1.080522693509786691e+00,1.090778935464156163e+00,1.101650200197404006e+00,1.113168835720204308e+00,1.125368984598275279e+00,1.138286481760306224e+00,1.151958551861158808e+00,1.166423099048165213e+00,1.181717543752520028e+00,1.197876888948633534e+00,1.214930573131264069e+00,1.232897872535592576e+00,1.251780860394209771e+00,1.271554405037726543e+00,1.292152490265389142e+00,1.313450182729327453e+00,1.335241783508079427e+00,1.357216247207925663e+00,1.378932573385500904e+00,1.399798360871769676e+00,1.419053708199109032e+00,1.435757829861025625e+00,1.448767438592627466e+00,1.456687511849265260e+00,1.457778573762942509e+00
5.654866776461628497e+00,1.000118493002270181e+00,1.005594021446889252e+00,1.011325336316592827e+00,1.017343261173107027e+00,1.023677383459024481e+00,1.030356192965896867e+00,1.037407306411982422e+00,1.044857763160794040e+00,1.052734365406797101e+00,1.061064018648444796e+00,1.069874113845210806e+00,1.079192860696596590e+00,1.089049613653691129e+00,1.099475190956249460e+00,1.110502131599355291e+00,1.122164975873770842e+00,1.134500531117044853e+00,1.147548147429102716e+00,1.161350062053455590e+00,1.175951780938715885e+00,1.191402549639015485e+00,1.207755830066707503e+00,1.225069816454745553e+00,1.243407683367954375e+00,1.262837360816949195e+00,1.283430469819374586e+00,1.305259682918327835e+00,1.328394342853501886e+00,1.352894072073250298e+00,1.378801186160508729e+00,1.406134110477822663e+00,1.434885108387418784e+00,1.465026075523854887e+00,1.496523344550018120e+00,1.529354909461402734e+00,1.563512264929307172e+00
5.707226654021457790e+00,1.000077817822811799e+00,1.005672599821876068e+00,1.011487949865202074e+00,1.017553103338132869e+00,1.023896249371813116e+00,1.030544639628943493e+00,1.037524779791601626e+00,1.044862660030536849e+00,1.052584012933620361e+00,1.060714570458264783e+00,1.069280301526236210e+00,1.078307611682512102e+00,1.087823491990853375e+00,1.097855606088909530e+00,1.108432310291635137e+00,1.119582604128585235e+00,1.131336019638659263e+00,1.143722449101141070e+00,1.156771964431162036e+00,1.170514624451591157e+00,1.184980351436478285e+00,1.200198928174845969e+00,1.216200221416252392e+00,1.233014705571615188e+00,1.250674408243826363e+00,1.269214288629246790e+00,1.288674200923764390e+00,1.309101268921432082e+00,1.330552773193561578e+00,1.353099737968298077e+00,1.376831689891694577e+00,1.401864061294707087e+00,1.428350099766866332e+00,1.456498590537199878e+00,1.486596207466476027e+00,1.519022366982611505e+00
5.759586531581287971e+00,1.000097320253392486e+00,1.005817126771834324e+00,1.011734390876734224e+00,1.017876673626144202e+00,1.024270561920579192e+00,1.030941787683387956e+00,1.037915429443714954e+00,1.045216131160528583e+00,1.052868341506108640e+00,1.060896547309597926e+00,1.069325463039187074e+00,1.078180180752653650e+00,1.087486248044180037e+00,1.097269644093979979e+00,1.107556681477727789e+00,1.118373756527204277e+00,1.129746973047548453e+00,1.141701601790540366e+00,1.154261357880416616e+00,1.167447471745356236e+00,1.181277535867247819e+00,1.195764115732023791e+00,1.210913133232458305e+00,1.226722060366619793e+00,1.243178016722277235e+00,1.260255882680031636e+00,1.277916745711330293e+00,1.296106885863058666e+00,1.314757818816026269e+00,1.333787915750358710e+00,1.353106426715628530e+00,1.372620842972128941e+00,1.392248797627040569e+00,1.411935274147550601e+00,1.431674007746754906e+00,1.451526741273206911e+00
5.811946409141118153e+00,1.000149917765948526e+00,1.006002330265898914e+00,1.012038808643783483e+00,1.018285225606549105e+00,1.024766400560604307e+00,1.031506267582864123e+00,1.038528096535737300e+00,1.045854751709724306e+00,1.053508960101016134e+00,1.061513570680154617e+00,1.069891786657685806e+00,1.078667351760270288e+00,1.087864677405785407e+00,1.097508882580943590e+00,1.107625758638592695e+00,1.118241603306164622e+00,1.129382933304816650e+00,1.141076012667698647e+00,1.153346216366196275e+00,1.166217104577166541e+00,1.179709186595329085e+00,1.193838313850646093e+00,1.208613515765901480e+00,1.224034320182106450e+00,1.240087428107502276e+00,1.256742717939826504e+00,1.273948915620941369e+00,1.291629040965281527e+00,1.309676435415156215e+00,1.327952355093525272e+00,1.346286434078336258e+00,1.364482003430652624e+00,1.382328272484177223e+00,1.399621324317832594e+00,1.416194923289515906e+00,1.431958839949446061e+00
5.864306286700947446e+00,1.000168414511244608e+00,1.006156208498762306e+00,1.012320916225273093e+00,1.018686673080711369e+00,1.025276334916256360e+00,1.032111685873675633e+00,1.039213687569774835e+00,1.046602772372215773e+00,1.054299141925951755e+00,1.062323060038955935e+00,1.070695124995629799e+00,1.079436504395740348e+00,1.088569122329256622e+00,1.098115792856363848e+00,1.108100279332907556e+00,1.118547285737478081e+00,1.129482362099641479e+00,1.140931706396036693e+00,1.152921859154245166e+00,1.165479229877504297e+00,1.178629416474826108e+00,1.192396229000207031e+00,1.206800301102238127e+00,1.221857155161905739e+00,1.237574580612113673e+00,1.253949150841661808e+00,1.270962003008329733e+00,1.288573878581459997e+00,1.306720072437129732e+00,1.325306212557529006e+00,1.344206466236920416e+00,1.363266306152848495e+00,1.382312421566657124e+00,1.401172228824435040e+00,1.419704127497400270e+00,1.437836481295932334e+00
5.916666164260777627e+00,1.000135869564296565e+00,1.006255842954534740e+00,1.012549486807510446e+00,1.019039253860813732e+00,1.025746024912226328e+00,1.032689337137498775e+00,1.039887663408913143e+00,1.047358717423761076e+00,1.055119767816649734e+00,1.063187942369034245e+00,1.071580511069775143e+00,1.080315131648185156e+00,1.089410048108718998e+00,1.098884251481980989e+00,1.108757558375231156e+00,1.119050659169215090e+00,1.129785097722279641e+00,1.140983219550416150e+00,1.152668040557638829e+00,1.164863086917252710e+00,1.177592151827258071e+00,1.190878870332280792e+00,1.204746182117187203e+00,1.219215354726428835e+00,1.234304572032219216e+00,1.250026721151336506e+00,1.266386554078484439e+00,1.283376803745408745e+00,1.300973787774347246e+00,1.319133017560668142e+00,1.337786104747305194e+00,1.356840688775922121e+00,1.376185599058469267e+00,1.395703334129509976e+00,1.415289682104123870e+00,1.434877230603071485e+00
5.969026041820607809e+00,1.000099616428721250e+00,1.006347689459517136e+00,1.012768527458131729e+00,1.019383104449074429e+00,1.026210566566779336e+00,1.033268479956381158e+00,1.040573141525980239e+00,1.048139897540138143e+00,1.055983472723752259e+00,1.064118287806974816e+00,1.072558742562406797e+00,1.081319463645480372e+00,1.090415501060839398e+00,1.099862454224958208e+00,1.109676561016198271e+00,1.119874702923022047e+00,1.130474370644097171e+00,1.141493570956153558e+00,1.152950725551815214e+00,1.164864520827509242e+00,1.177253742030764050e+00,1.190137045250658776e+00,1.203532631010542753e+00,1.217457692942269132e+00,1.231927513612767200e+00,1.246953971325017729e+00,1.262543334476856627e+00,1.278693102872651810e+00,1.295387995065651054e+00,1.312595398532721669e+00,1.330261145460762684e+00,1.348306934196955797e+00,1.366631207832134542e+00,1.385115039577933471e+00,1.403633237348009821e+00,1.422066880752129947e+00
6.021385919380437102e+00,1.000105516000838746e+00,1.006480711529487371e+00,1.013027911634503342e+00,1.019766756597767721e+00,1.026714883526759214e+00,1.033888214073575673e+00,1.041301300937786278e+00,1.048967685356583024e+00,1.056900259380574081e+00,1.065111624570910243e+00,1.073614393154771918e+00,1.082421468944531284e+00,1.091546263678278006e+00,1.101002833606584019e+00,1.110805982907456579e+00,1.120971266842030634e+00,1.131514953943788981e+00,1.142453925523742031e+00,1.153805562417034913e+00,1.165587587414196991e+00,1.177817894054674852e+00,1.190514344141752279e+00,1.203694453756400051e+00,1.217374911819631089e+00,1.231570742954664288e+00,1.246293962972839120e+00,1.261551383386538827e+00,1.277341486578321694e+00,1.293650198359125536e+00,1.310445630551205776e+00,1.327672670519966402e+00,1.345248107698176154e+00,1.363058193617339597e+00,1.380960290657082368e+00,1.398789689489132515e+00,1.416370122075183646e+00
6.073745796940267283e+00,1.000145449603091707e+00,1.006647963069355223e+00,1.013319177167667950e+00,1.020177254555934887e+00,1.027238245088959223e+00,1.034516435701651860e+00,1.042024739206257600e+00,1.049775115887016552e+00,1.057778988477136251e+00,1.066047655767812907e+00,1.074592642989486091e+00,1.083426033773401187e+00,1.092560733062247325e+00,1.102010654759652430e+00,1.111790869580984387e+00,1.121917665155168553e+00,1.132408566894199220e+00,1.143282321216156472e+00,1.154558858611397065e+00,1.166259255004876261e+00,1.178405686527891572e+00,1.191021399258067825e+00,1.204130549658088523e+00,1.217757933183396313e+00,1.231928362426195189e+00,1.246665457111588715e+00,1.261989690085961735e+00,1.277915270266631209e+00,1.294445772226360480e+00,1.311568555451330109e+00,1.329248141071212252e+00,1.347419563526017328e+00,1.365982775293928642e+00,1.384799680235709207e+00,1.403695050168223046e+00,1.422460967512949148e+00
6.126105674500097464e+00,1.000174486543928820e+00,1.006801199003740876e+00,1.013589274358452030e+00,1.020554995386252939e+00,1.027712479172520510e+00,1.035074085191577398e+00,1.042650876634311663e+00,1.050453097365040778e+00,1.058490646463864371e+00,1.066773534754586139e+00,1.075312292055338181e+00,1.084118329358002342e+00,1.093204235851964468e+00,1.102584015194048250e+00,1.112273252130646428e+00,1.122289234263656121e+00,1.132651037933124938e+00,1.143379587515382267e+00,1.154497755653507651e+00,1.166030469927182844e+00,1.178004883020066895e+00,1.190450536311663976e+00,1.203399563409451201e+00,1.216886703653426549e+00,1.230949048373829458e+00,1.245625233270023058e+00,1.260953816034310782e+00,1.276970482919324024e+00,1.293703858032407616e+00,1.311169678296019381e+00,1.329363659335150105e+00,1.348253125799915741e+00,1.367768234841824526e+00,1.387793318822330368e+00,1.408158339058545705e+00,1.428629120471880842e+00
6.178465552059926758e+00,1.000164567637063850e+00,1.006908331794638567e+00,1.013802868190188056e+00,1.020862190041744277e+00,1.028098175254289703e+00,1.035521044464794427e+00,1.043139886253895421e+00,1.050963188220229272e+00,1.058999356277606108e+00,1.067257190272298928e+00,1.075746318280434322e+00,1.084477553754550128e+00,1.093463195765335572e+00,1.102717214618754049e+00,1.112255456194471526e+00,1.122095719057432106e+00,1.132257823123126173e+00,1.142763781633601594e+00,1.153637800797577162e+00,1.164906538971303585e+00,1.176599315862404627e+00,1.188748524108662386e+00,1.201389807959425626e+00,1.214562371716872091e+00,1.228308915716916472e+00,1.242674972075344941e+00,1.257707560069335262e+00,1.273452463000738000e+00,1.289950081172889229e+00,1.307229242379133627e+00,1.325299568385932769e+00,1.344141619996528814e+00,1.363695548791737933e+00,1.383848125826520725e+00,1.404416594388917305e+00,1.425127531444869922e+00
6.230825429619756939e+00,1.000131740577211881e+00,1.006985738770808547e+00,1.013978556374435014e+00,1.021121804932807464e+00,1.028425131872540144e+00,1.035896769586359456e+00,1.043544119060069608e+00,1.051374322619510471e+00,1.059394810777846807e+00,1.067613763677715655e+00,1.076040555224116790e+00,1.084686061607861962e+00,1.093562910200728044e+00,1.102685649265625178e+00,1.112070838556377339e+00,1.121737103323614759e+00,1.131705166611743918e+00,1.141997864302908061e+00,1.152640251625689949e+00,1.163659722491896753e+00,1.175086221067605852e+00,1.186952533157141776e+00,1.199294523636193155e+00,1.212151311693275169e+00,1.225565127510114039e+00,1.239580587582363780e+00,1.254243111322387083e+00,1.269596002188603689e+00,1.285675896952316322e+00,1.302506110572530407e+00,1.320088095880088463e+00,1.338390635454592026e+00,1.357337299879395554e+00,1.376792022982197272e+00,1.396542391387231241e+00,1.416278544887528135e+00
6.283185307179587120e+00,1.000114908690962201e+00,1.007076646788756857e+00,1.014164374368964339e+00,1.021387433366359732e+00,1.028753532338545051e+00,1.036269357311998540e+00,1.043941205633501568e+00,1.051775582506790929e+00,1.059779749119766690e+00,1.067962182313003439e+00,1.076332963393214603e+00,1.084904052283006903e+00,1.093689480214794507e+00,1.102705444253002875e+00,1.111970361342020652e+00,1.121504855106643994e+00,1.131331726862060405e+00,1.141476004465154626e+00,1.151964912232656069e+00,1.162828024581021413e+00,1.174097453947992475e+00,1.185807991947440021e+00,1.197997437754572569e+00,1.210706595398216789e+00,1.223979041321570316e+00,1.237860265091404344e+00,1.252395869467781919e+00,1.267628386509339400e+00,1.283592314998892592e+00,1.300307039475614657e+00,1.317767499969356493e+00,1.335932778109283126e+00,1.354713065433426067e+00,1.373955808275431734e+00,1.393431288232847010e+00,1.412817785376787816e+00
6.335545184739416413e+00,1.000133822375031123e+00,1.007203133140745832e+00,1.014382464673951656e+00,1.021679096645071283e+00,1.029099112574190400e+00,1.036648064333121733e+00,1.044331623554070942e+00,1.052156188970981621e+00,1.060129423597391041e+00,1.068260658171766186e+00,1.076561266589008081e+00,1.085044865434271477e+00,1.093727449883465042e+00,1.102627472958300769e+00,1.111765819715473391e+00,1.121165806094654327e+00,1.130853154646423775e+00,1.140856038763977454e+00,1.151205143542676668e+00,1.161933859982845707e+00,1.173078560727501829e+00,1.184678857326868062e+00,1.196778014083424324e+00,1.209423074141237286e+00,1.222664729736127942e+00,1.236556582391115988e+00,1.251153387711569920e+00,1.266507910947426652e+00,1.282665891270964753e+00,1.299658745262202819e+00,1.317493806115821009e+00,1.336142194291583207e+00,1.355524796363992257e+00,1.375497053379031387e+00,1.395833505806842956e+00,1.416212062612119515e+00
6.387905062299246595e+00,1.000168742313629400e+00,1.007341431666137987e+00,1.014601420670480314e+00,1.021954045487684537e+00,1.029403918584173461e+00,1.036955617315217015e+00,1.044614336523895792e+00,1.052386477291046507e+00,1.060280136512609994e+00,1.068305494382626231e+00,1.076475076683499399e+00,1.084803925344866027e+00,1.093309676191361435e+00,1.102012569766147365e+00,1.110935437295909933e+00,1.120103677858470759e+00,1.129545281216228547e+00,1.139290892853621617e+00,1.149374032136328161e+00,1.159831378021965342e+00,1.170703195596318746e+00,1.182033862442665173e+00,1.193872379909362014e+00,1.206272795357344219e+00,1.219294285465795546e+00,1.233000594241929537e+00,1.247458489115902847e+00,1.262734689011555611e+00,1.278890816926222085e+00,1.295975839698249032e+00,1.314015715326121825e+00,1.332999964799917336e+00,1.352865290353113537e+00,1.373476334793330533e+00,1.394603569685705535e+00,1.415897385135002295e+00
6.440264939859076776e+00,1.000180752019283581e+00,1.007445649371352170e+00,1.014766341115302284e+00,1.022146258959175880e+00,1.029588586612572465e+00,1.037096982766006592e+00,1.044676169754516160e+00,1.052332510068928251e+00,1.060074454002476907e+00,1.067912767560426524e+00,1.075860844668227623e+00,1.083934718090777238e+00,1.092153077998168520e+00,1.100537260379576887e+00,1.109111147865752267e+00,1.117901166592950579e+00,1.126936283951923023e+00,1.136248247757600360e+00,1.145871692095607353e+00,1.155844642011855106e+00,1.166209025394948195e+00,1.177011339317900918e+00,1.188303262107210045e+00,1.200142184703858694e+00,1.212591357040702533e+00,1.225719246489710201e+00,1.239597961040459495e+00,1.254299869277938795e+00,1.269892141875256231e+00,1.286428403490784467e+00,1.303937315039862987e+00,1.322407230215466800e+00,1.341766882679611861e+00,1.361861631553903385e+00,1.382424559871183956e+00,1.403041194030165251e+00
6.492624817418906069e+00,1.000153764825206348e+00,1.007497686980558527e+00,1.014858278461357566e+00,1.022237154501256740e+00,1.029636272078803039e+00,1.037058535368960754e+00,1.044508502817808715e+00,1.051992809348905711e+00,1.059520501950740323e+00,1.067103414674711814e+00,1.074756049251110346e+00,1.082495712614808925e+00,1.090342411681201273e+00,1.098318724794777879e+00,1.106449721547021259e+00,1.114762887292580107e+00,1.123288141598884460e+00,1.132058039293178275e+00,1.141107990143094053e+00,1.150476756035665460e+00,1.160207057316089196e+00,1.170346102599449933e+00,1.180946417775806667e+00,1.192066157231019385e+00,1.203769112378269446e+00,1.216123911763921539e+00,1.229201941285394062e+00,1.243073532895768274e+00,1.257801785012724771e+00,1.273433293586264670e+00,1.289985459469620954e+00,1.307429479794765648e+00,1.325668837848649639e+00,1.344513103689741307e+00,1.363646402686588210e+00,1.382591056773425864e+00
6.544984694978736250e+00,1.000115849304092475e+00,1.007531391047624680e+00,1.014920004365210238e+00,1.022281745134953068e+00,1.029617729914017676e+00,1.036930805352489493e+00,1.044226070852179111e+00,1.051511308256937172e+00,1.058797259232510335e+00,1.066097682859604490e+00,1.073429438587384821e+00,1.080812322061066366e+00,1.088268911774811443e+00,1.095824393630992377e+00,1.103506395703050424e+00,1.111344911731597218e+00,1.119372339558240004e+00,1.127623603901227289e+00,1.136136556811300213e+00,1.144952422850879170e+00,1.154116437755005276e+00,1.163678505819386810e+00,1.173693869992584737e+00,1.184223481448913207e+00,1.195333914944983977e+00,1.207096431917053847e+00,1.219584800736049246e+00,1.232871299552496414e+00,1.247020329948751005e+00,1.262078938428226493e+00,1.278063619814232554e+00,1.294942692523853411e+00,1.312613799658114200e+00,1.330876258904593046e+00,1.349398507211376996e+00,1.367681426924899357e+00
6.597344572538566432e+00,1.000111966660748308e+00,1.007598904346564517e+00,1.015013443250387226e+00,1.022354578348953158e+00,1.029623329034797363e+00,1.036823326034542969e+00,1.043961279247654472e+00,1.051047279745078944e+00,1.058094944746164501e+00,1.065121408754548638e+00,1.072147193377016583e+00,1.079195986611177771e+00,1.086294383767388849e+00,1.093471629963810976e+00,1.100759429118193022e+00,1.108191844013688421e+00,1.115805342037805570e+00,1.123638998898166097e+00,1.131734897782469051e+00,1.140138685301358423e+00,1.148900270827898806e+00,1.158074597761877156e+00,1.167722353575531891e+00,1.177910471052633357e+00,1.188712176341711668e+00,1.200206207671733027e+00,1.212474953914654652e+00,1.225600804000842814e+00,1.239660256595017662e+00,1.254714912480921152e+00,1.270798746804714607e+00,1.287900428412792841e+00,1.305939847945915222e+00,1.324737882106744591e+00,1.343978192228877822e+00,1.363161160380923720e+00
6.649704450098395725e+00,1.000150252136859708e+00,1.007708908373462497e+00,1.015148846453708620e+00,1.022468775143918762e+00,1.029670494007753012e+00,1.036759380921695950e+00,1.043744721112312313e+00,1.050639872306289302e+00,1.057462258158359036e+00,1.064233205530752180e+00,1.070977678248474785e+00,1.077723928598450343e+00,1.084503136873935292e+00,1.091349081589426895e+00,1.098297901002271759e+00,1.105387978824443174e+00,1.112660001758787098e+00,1.120157189125045916e+00,1.127925749027815172e+00,1.136015485997193375e+00,1.144480566438222047e+00,1.153380339766073126e+00,1.162780128899958854e+00,1.172751788324314592e+00,1.183373830718162933e+00,1.194730766611996398e+00,1.206911345582574846e+00,1.220005065899924190e+00,1.234096387411694362e+00,1.249255746622540020e+00,1.265526444877024925e+00,1.282905988249660512e+00,1.301320389764945018e+00,1.320589466071435458e+00,1.340381301152951066e+00,1.360154523459327747e+00
6.702064327658225906e+00,1.000184830832748784e+00,1.007810032778245102e+00,1.015270083714548521e+00,1.022564385159171474e+00,1.029696412377084647e+00,1.036674054948254042e+00,1.043509803311855499e+00,1.050220746606258082e+00,1.056828406113359931e+00,1.063358420887598133e+00,1.069840135267435377e+00,1.076306129892895092e+00,1.082791760217290511e+00,1.089334750931170381e+00,1.095974907705476564e+00,1.102753976079800857e+00,1.109715688490739538e+00,1.116906009527004473e+00,1.124373587539029717e+00,1.132170378173519509e+00,1.140352397150987906e+00,1.148980514500298478e+00,1.158121157038401794e+00,1.167846736980655997e+00,1.178235561111205421e+00,1.189370798871516310e+00,1.201338240650354106e+00,1.214222015785952236e+00,1.228097641455659916e+00,1.243021655248472745e+00,1.259016042848710049e+00,1.276046912911471098e+00,1.293995350704274294e+00,1.312619344208390659e+00,1.331506234510608122e+00,1.350017450574532374e+00
6.754424205218056088e+00,1.000168338599472850e+00,1.007851628888913442e+00,1.015325042600857763e+00,1.022589608595406707e+00,1.029651185640960698e+00,1.036520676774528527e+00,1.043214063204425335e+00,1.049752266798908540e+00,1.056160841211163826e+00,1.062469522997262494e+00,1.068711703654672274e+00,1.074923858427415224e+00,1.081145008060650392e+00,1.087416254235969326e+00,1.093780466083569491e+00,1.100282126033931052e+00,1.106967392744566459e+00,1.113884348148143522e+00,1.121083509597774031e+00,1.128618465226621570e+00,1.136546648925664149e+00,1.144930143902140207e+00,1.153836328806218781e+00,1.163338212667533123e+00,1.173514112383945651e+00,1.184446409121485910e+00,1.196218611163951673e+00,1.208910395409276362e+00,1.222589540785080198e+00,1.237299873257091898e+00,1.253043871912369767e+00,1.269758829647833709e+00,1.287285330452160537e+00,1.305327996157100268e+00,1.323409549216554737e+00,1.340823832861843146e+00
6.806784082777885381e+00,1.000117685835847592e+00,1.007853898660619585e+00,1.015338978705807138e+00,1.022576213554098556e+00,1.029574321332618281e+00,1.036347551900537400e+00,1.042915625308838745e+00,1.049303470824399787e+00,1.055540809626824617e+00,1.061661605498424255e+00,1.067703452550119669e+00,1.073706942486147842e+00,1.079715088013962765e+00,1.085772865787967945e+00,1.091926911939982814e+00,1.098225438744248939e+00,1.104718384226452965e+00,1.111457800872160950e+00,1.118498512234157527e+00,1.125898965407584607e+00,1.133722258463922605e+00,1.142037236908844955e+00,1.150919540159652588e+00,1.160452397431072979e+00,1.170726933476293530e+00,1.181841612597088309e+00,1.193900445196331761e+00,1.207009288919092427e+00,1.221269563101224920e+00,1.236768334331939778e+00,1.253563606064549196e+00,1.271663071676584877e+00,1.290994406024351226e+00,1.311364598362697809e+00,1.332405746404377922e+00,1.353504541286071783e+00
6.859143960337715562e+00,1.000100085224912227e+00,1.007888345660167495e+00,1.015386131527389546e+00,1.022599418992093057e+00,1.029540260247709949e+00,1.036226805343218427e+00,1.042683093019942220e+00,1.048938692257272542e+00,1.055028176125164974e+00,1.060990467601606202e+00,1.066868184659504948e+00,1.072706964344086522e+00,1.078554909065549960e+00,1.084462136617261763e+00,1.090480632477355494e+00,1.096664266733029969e+00,1.103069137957599199e+00,1.109754227744182531e+00,1.116782337157998573e+00,1.124221348184109903e+00,1.132145732721971720e+00,1.140638314116050323e+00,1.149792100235040193e+00,1.159712210010059641e+00,1.170517671498679801e+00,1.182342839274637569e+00,1.195338409361296206e+00,1.209671360434663168e+00,1.225523496907100274e+00,1.243087534069220679e+00,1.262559258205917079e+00,1.284122762943884499e+00,1.307923855952901837e+00,1.334022896117476709e+00,1.362313313556678951e+00,1.392385853590507372e+00
6.911503837897545743e+00,1.000142664244006996e+00,1.007980112459118338e+00,1.015482994856862664e+00,1.022660775132277378e+00,1.029529814344661398e+00,1.036113194439471030e+00,1.042440345201170349e+00,1.048546499786339625e+00,1.054472016808355672e+00,1.060261639705246228e+00,1.065963733289681192e+00,1.071629605718176892e+00,1.077312971594410751e+00,1.083069552675737901e+00,1.088957048498514713e+00,1.095035280387929522e+00,1.101366703362850918e+00,1.108017271907054679e+00,1.115057586526543743e+00,1.122564429059351720e+00,1.130622575886886416e+00,1.139326922399546804e+00,1.148784775603890473e+00,1.159118352935687879e+00,1.170467327901344889e+00,1.182991150233313249e+00,1.196871222398212753e+00,1.212312010403535201e+00,1.229540533767492505e+00,1.248802513790052693e+00,1.270352181998203767e+00,1.294430745372817437e+00,1.321225145536345735e+00,1.350795110544608546e+00,1.382954068545512616e+00,1.417095468017910642e+00
6.963863715457375037e+00,1.000187914606011752e+00,1.008064680392060763e+00,1.015549278211554274e+00,1.022656311838014087e+00,1.029408037275358012e+00,1.035833881239713206e+00,1.041969784133897070e+00,1.047857417105865219e+00,1.053543311422862727e+00,1.059077966587716357e+00,1.064515004212631677e+00,1.069910429403010399e+00,1.075322062706907111e+00,1.080809182685783965e+00,1.086432429400037147e+00,1.092253971834810988e+00,1.098337957003445942e+00,1.104751233589222892e+00,1.111564308320360350e+00,1.118852509198378087e+00,1.126697267837121430e+00,1.135187437642904973e+00,1.144420465572284495e+00,1.154503244141345641e+00,1.165552295087568080e+00,1.177692714103925509e+00,1.191055185687692752e+00,1.205769476606187496e+00,1.221952281805412266e+00,1.239685736671130911e+00,1.258981255638818908e+00,1.279721351526216466e+00,1.301571691763330429e+00,1.323860292014805484e+00,1.345439856956734515e+00,1.364596804091894322e+00
7.016223593017205218e+00,1.000171398791081190e+00,1.008072963962528545e+00,1.015507374541707364e+00,1.022496402719069941e+00,1.029069675477151335e+00,1.035263833199797645e+00,1.041121552037115761e+00,1.046690520628610344e+00,1.052022381524295502e+00,1.057171690051714519e+00,1.062194974305531670e+00,1.067149897608331788e+00,1.072094595252047089e+00,1.077087188335805301e+00,1.082185503718635200e+00,1.087446962326515942e+00,1.092928625236035511e+00,1.098687311664324762e+00,1.104779746272895879e+00,1.111262546637223902e+00,1.118191914764434136e+00,1.125622765617366960e+00,1.133606941441702265e+00,1.142190009073398294e+00,1.151405903254936192e+00,1.161268271913179273e+00,1.171756942507860444e+00,1.182796931907142746e+00,1.194226577509202247e+00,1.205750201773241326e+00,1.216870412326499951e+00,1.226797385801389195e+00,1.234341514989622413e+00,1.237819436180074506e+00,1.235052969201874129e+00,1.223620611763594601e+00
7.068583470577035399e+00,1.000119081649253339e+00,1.008032911284665545e+00,1.015394011980052413e+00,1.022232068793695881e+00,1.028583902059911237e+00,1.034492321931743231e+00,1.040004986021394684e+00,1.045173206491424756e+00,1.050050784127029457e+00,1.054692926980741019e+00,1.059155163892971485e+00,1.063492434031405587e+00,1.067758254007493246e+00,1.072003974453561215e+00,1.076278176211133530e+00,1.080626059311908138e+00,1.085088830452834996e+00,1.089702931243081041e+00,1.094499008076518898e+00,1.099500354988091289e+00,1.104720596403010013e+00,1.110160238008957023e+00,1.115801553997394224e+00,1.121601183217336040e+00,1.127479476584832163e+00,1.133305322122834413e+00,1.138874854353754573e+00,1.143881971379002271e+00,1.147878807850477800e+00,1.150225524424478563e+00,1.150033037465758801e+00,1.146112297738453245e+00,1.136963682044338064e+00,1.120872216849432501e+00,1.096209079727655133e+00,1.062034751300857227e+00
7.120943348136864692e+00,1.000111592633281088e+00,1.008033787192493591e+00,1.015323920583742545e+00,1.022017200164876849e+00,1.028154345935673231e+00,1.033780425467153874e+00,1.038943725277594154e+00,1.043694613877429678e+00,1.048084433727602738e+00,1.052164398029232339e+00,1.055984539313327364e+00,1.059592662175874667e+00,1.063033328365370123e+00,1.066346881749172582e+00,1.069568391376264804e+00,1.072726574502954167e+00,1.075842527903137169e+00,1.078928160657864455e+00,1.081984196978079016e+00,1.084997476843927444e+00,1.087937316128813281e+00,1.090750572562217080e+00,1.093354970787024927e+00,1.095630194633801402e+00,1.097406121692553027e+00,1.098447574063733390e+00,1.098435131707409029e+00,1.096942183595025933e+00,1.093410098296701882e+00,1.087126988230661118e+00,1.077222218313440116e+00,1.062699201456595244e+00,1.042540971564735797e+00,1.015926876590071304e+00,9.825721466330176179e-01,9.431198830574103464e-01
7.173303225696694874e+00,1.000157583594509791e+00,1.008098857236006118e+00,1.015354015806112287e+00,1.021957943139888192e+00,1.027948934972646722e+00,1.033367832792552399e+00,1.038257189352103982e+00,1.042660412565938222e+00,1.046620879677304883e+00,1.050180995052856003e+00,1.053381192350909989e+00,1.056258866377902672e+00,1.058847240556742397e+00,1.061174158550815649e+00,1.063260781887421347e+00,1.065120154276298026e+00,1.066755571669208980e+00,1.068158662541843551e+00,1.069307068293232632e+00,1.070161558454200357e+00,1.070662415446908655e+00,1.070724892490100721e+00,1.070233552246170117e+00,1.069035335730028846e+00,1.066931322944704164e+00,1.063667427454069836e+00,1.058924860594054218e+00,1.052312353537625977e+00,1.043364153573526520e+00,1.031550955640219813e+00,1.016314737225896714e+00,9.971412274017396049e-01,9.736802828080524108e-01,9.459069995573862188e-01,9.142796190385642507e-01,8.798060115125904135e-01
7.225663103256525055e+00,1.000178702424016297e+00,1.008163473180422987e+00,1.015444807007068961e+00,1.022050264874055259e+00,1.028008645479197680e+00,1.033349688306875569e+00,1.038103776134381873e+00,1.042301569262560790e+00,1.045973527866677966e+00,1.049149284342239863e+00,1.051856853845154705e+00,1.054121674770807759e+00,1.055965495236119711e+00,1.057405119070975230e+00,1.058451030730340969e+00,1.059105902652285991e+00,1.059362982391059305e+00,1.059204334651985935e+00,1.058598904391919726e+00,1.057500349779368021e+00,1.055844605146131876e+00,1.053547150555757872e+00,1.050500024516261233e+00,1.046568719927528202e+00,1.041589309751863812e+00,1.035366524156268619e+00,1.027674063270485272e+00,1.018259446266680524e+00,1.006856886185754751e+00,9.932129725799748732e-01,9.771301031521376634e-01,9.585296998091533682e-01,9.375279918591552519e-01,9.144996658884091412e-01,8.900822288516939684e-01,8.650637564778909105e-01
7.278022980816354348e+00,1.000140276305059306e+00,1.008191972839457273e+00,1.015559357459227874e+00,1.022258286606454236e+00,1.028303664950358298e+00,1.033709851498134213e+00,1.038491050046256969e+00,1.042661595064497293e+00,1.046236062714258841e+00,1.049229151472314214e+00,1.051655306303536985e+00,1.053528079877859014e+00,1.054859257099378445e+00,1.055657785690864436e+00,1.055928571492911638e+00,1.055671200746590932e+00,1.054878650948295471e+00,1.053536044260029447e+00,1.051619490518102884e+00,1.049095064998740501e+00,1.045917976110312342e+00,1.042032007893557433e+00,1.037369382334111467e+00,1.031851299302796399e+00,1.025389598303674488e+00,1.017890308005879429e+00,1.009260237101236912e+00,9.994183970868583122e-01,9.883144328124434663e-01,9.759562190958488426e-01,9.624470164497918034e-01,9.480279760812561074e-01,9.331121656863974323e-01,9.182818814003433916e-01,9.042050320737107239e-01,8.914203561765220440e-01
7.330382858376184529e+00,1.000109973063487701e+00,1.008235737740869054e+00,1.015724443667870069e+00,1.022580725931738765e+00,1.028805925603329063e+00,1.034399162693314889e+00,1.039358424629394761e+00,1.043681567862498882e+00,1.047367139166375916e+00,1.050414938252444808e+00,1.052826272275855901e+00,1.054603881523233033e+00,1.055751557918217287e+00,1.056273511309276714e+00,1.056173569534138768e+00,1.055454318960758364e+00,1.054116301654593579e+00,1.052157388376615099e+00,1.049572435732888165e+00,1.046353341057047803e+00,1.042489601629906337e+00,1.037969511943410250e+00,1.032782170908276065e+00,1.026920577744504959e+00,1.020386240142141299e+00,1.013195989202248626e+00,1.005391950610910135e+00,9.970560227242619700e-01,9.883301792042716860e-01,9.794433030591591649e-01,9.707429145752599631e-01,9.627251418060674970e-01,9.560469537040755528e-01,9.514905788722322066e-01,9.498325453814843167e-01,9.515555940889345310e-01
7.382742735936014711e+00,1.000141021443507583e+00,1.008336363369145783e+00,1.015960767168758716e+00,1.023011852920514775e+00,1.029481562137225525e+00,1.035357694445602217e+00,1.040625534088730042e+00,1.045269466913265388e+00,1.049274482831106470e+00,1.052627466163172487e+00,1.055318195713936147e+00,1.057340005783252490e+00,1.058690103267454719e+00,1.059369581840755137e+00,1.059383216729663957e+00,1.058739163562400609e+00,1.057448704610903123e+00,1.055526202209936093e+00,1.052989407074752304e+00,1.049860280937863433e+00,1.046166471859533376e+00,1.041943602640158950e+00,1.037238561094263378e+00,1.032114074848451635e+00,1.026654985823873378e+00,1.020976873484473524e+00,1.015237870524867470e+00,1.009654768028696914e+00,1.004524271496089582e+00,1.000249375194980805e+00,9.973682117820470427e-01,9.965776024565264901e-01,9.987342894420824235e-01,1.004802885782984045e+00,1.015702056202312908e+00,1.031985423321151396e+00
7.435102613495844004e+00,1.000180213356365533e+00,1.008446099491494996e+00,1.016220968188039420e+00,1.023500020466485472e+00,1.030270835183841660e+00,1.036515055456997736e+00,1.042210252521750480e+00,1.047331889225064261e+00,1.051855284532419832e+00,1.055757477944202050e+00,1.059018894378597198e+00,1.061624732942746174e+00,1.063566035830360468e+00,1.064840440777456543e+00,1.065452672706426629e+00,1.065414873964903197e+00,1.064746913425395514e+00,1.063476838771949984e+00,1.061641635517656779e+00,1.059288471383256214e+00,1.056476583910593847e+00,1.053279982472024701e+00,1.049791162426885194e+00,1.046126091291385229e+00,1.042430838127724302e+00,1.038890375689322854e+00,1.035740158016148937e+00,1.033281106277822436e+00,1.031898065141422904e+00,1.032080405069765838e+00,1.034440384575201932e+00,1.039719369225610590e+00,1.048763677911850101e+00,1.062442054835555538e+00,1.081472185427467148e+00,1.106138546910622411e+00
7.487462491055674185e+00,1.000159865650721347e+00,1.008506329750595176e+00,1.016454364229870455e+00,1.023999141886858144e+00,1.031127210322565713e+00,1.037818008012793003e+00,1.044045625624751450e+00,1.049780768903906480e+00,1.054992844377094396e+00,1.059652083693378266e+00,1.063731601190576193e+00,1.067209297712087057e+00,1.070069532253710598e+00,1.072304514479345938e+00,1.073915448722024379e+00,1.074913451202032189e+00,1.075320361602067010e+00,1.075169575123620547e+00,1.074507028267255304e+00,1.073392507613879943e+00,1.071901408568042946e+00,1.070127089072161919e+00,1.068183934320210859e+00,1.066211292361256113e+00,1.064378413876884144e+00,1.062890529706816301e+00,1.061996003875740779e+00,1.061994048000067581e+00,1.063241324639809138e+00,1.066153599247467110e+00,1.071194966394892534e+00,1.078842257042629482e+00,1.089508205510428596e+00,1.103410718681614000e+00,1.120402537112944463e+00,1.139846136018922707e+00
7.539822368615504367e+00,1.000114625356468112e+00,1.008548209868799672e+00,1.016685605311088869e+00,1.024522088947025455e+00,1.032044340761586465e+00,1.039231571859760006e+00,1.046056924723776094e+00,1.052489137514782236e+00,1.058494417132320509e+00,1.064038469360976569e+00,1.069088583937678028e+00,1.073615706201382469e+00,1.077596395334360801e+00,1.081014567303584917e+00,1.083863073132658617e+00,1.086144988194812644e+00,1.087874731876065759e+00,1.089079065031975491e+00,1.089798002860620008e+00,1.090085782261554170e+00,1.090011892732226428e+00,1.089662223597418711e+00,1.089140248582880277e+00,1.088568174631423968e+00,1.088087748357413176e+00,1.087860205779505485e+00,1.088064320337050583e+00,1.088890624051940037e+00,1.090528354160172020e+00,1.093139523135541191e+00,1.096812266388260459e+00,1.101485230451223263e+00,1.106841832564367634e+00,1.112197845608382973e+00,1.116460887714438632e+00,1.118323486673296729e+00
7.592182246175333660e+00,1.000122851656405132e+00,1.008638324733339697e+00,1.016959202725601585e+00,1.025080315147609777e+00,1.032988591639024456e+00,1.040663738006392780e+00,1.048079172826425154e+00,1.055203228822579664e+00,1.062000594052219471e+00,1.068433970099782693e+00,1.074465856468869163e+00,1.080060424973009470e+00,1.085185375210559577e+00,1.089813663514031861e+00,1.093925117042840345e+00,1.097507769118518883e+00,1.100558964152287711e+00,1.103086198319715994e+00,1.105107658513634128e+00,1.106652475466030294e+00,1.107760598345444381e+00,1.108482155212462406e+00,1.108876094401377577e+00,1.109007663220720197e+00,1.108944122268054278e+00,1.108747690760149007e+00,1.108464160386965602e+00,1.108104916628658732e+00,1.107619242736481713e+00,1.106853497034720357e+00,1.105495351758727596e+00,1.103008035245782725e+00,1.098576138411568648e+00,1.091115800348081644e+00,1.079443001124013035e+00,1.062713427388301213e+00
7.644542123735163841e+00,1.000175918415168175e+00,1.008759283306245980e+00,1.017233902834367321e+00,1.025593958665820038e+00,1.033826601808045753e+00,1.041912239976058085e+00,1.049825056827158543e+00,1.057533735538190633e+00,1.065002410330311955e+00,1.072191805409712373e+00,1.079060549692061999e+00,1.085566575664603350e+00,1.091668547165644432e+00,1.097327273208891896e+00,1.102506915758665995e+00,1.107176061653732058e+00,1.111308482484232529e+00,1.114883551400853712e+00,1.117886245137023282e+00,1.120306616278244238e+00,1.122138600423724819e+00,1.123377929549422616e+00,1.124018837422886774e+00,1.124049076251928181e+00,1.123442607155262785e+00,1.122149099946932571e+00,1.120079179552095683e+00,1.117084324678129681e+00,1.112930812936006042e+00,1.107268931358055486e+00,1.099603111990031801e+00,1.089277591622859198e+00,1.075506303096597449e+00,1.057491610690672879e+00,1.034679848213062803e+00,1.007167120801698790e+00
7.696902001294994022e+00,1.000193200506088287e+00,1.008826174373449014e+00,1.017409623490377779e+00,1.025937065117849434e+00,1.034395687076181680e+00,1.042766398630638358e+00,1.051024023194199852e+00,1.059137664433665194e+00,1.067071231901783657e+00,1.074784115333288659e+00,1.082231982430254424e+00,1.089367649582667630e+00,1.096141980812301409e+00,1.102504698411946871e+00,1.108405155142808907e+00,1.113792844149597894e+00,1.118617693282801584e+00,1.122830014438727098e+00,1.126380074734540493e+00,1.129217140537972952e+00,1.131287896281624406e+00,1.132534059771935997e+00,1.132888913347143145e+00,1.132272503244089457e+00,1.130585116660566936e+00,1.127698768261853779e+00,1.123446476555845841e+00,1.117609844382619011e+00,1.109906459740875873e+00,1.099981196665063221e+00,1.087409148802626735e+00,1.071723920670768493e+00,1.052489747080416427e+00,1.029435603070629979e+00,1.002653791738978839e+00,9.728283840459821530e-01
7.749261878854823316e+00,1.000148717479081961e+00,1.008812429437419445e+00,1.017459015285217871e+00,1.026081124422313584e+00,1.034665553400563320e+00,1.043193143763095687e+00,1.051638817317862573e+00,1.059971701691910129e+00,1.068155376183869132e+00,1.076148237810591990e+00,1.083903894709073112e+00,1.091371634833369075e+00,1.098496856646198783e+00,1.105221453717513791e+00,1.111484054963856716e+00,1.117220134825040789e+00,1.122361912775358350e+00,1.126838043922349986e+00,1.130573035557843609e+00,1.133486404942389170e+00,1.135491497568056563e+00,1.136493942992663042e+00,1.136389610052066956e+00,1.135062067644045047e+00,1.132379454290094456e+00,1.128191005301650174e+00,1.122323453073563515e+00,1.114578707255206025e+00,1.104734739551670231e+00,1.092553595259597499e+00,1.077802151432400102e+00,1.060293064107409977e+00,1.039952090159371734e+00,1.016911431469999627e+00,9.916133541720330014e-01,9.648886211356951792e-01
7.801621756414653497e+00,1.000106888489972423e+00,1.008788154531452763e+00,1.017466696414432548e+00,1.026134076787710736e+00,1.034776360082018565e+00,1.043373936780591427e+00,1.051901458223939212e+00,1.060327845818281656e+00,1.068616397717727429e+00,1.076724957311872233e+00,1.084606139348297971e+00,1.092207548263620209e+00,1.099471966347862040e+00,1.106337473957883510e+00,1.112737448227531400e+00,1.118600453571403808e+00,1.123850000458043841e+00,1.128404220165528660e+00,1.132175445868946362e+00,1.135069808694875615e+00,1.136986855059168411e+00,1.137819290658857563e+00,1.137452829196412551e+00,1.135766333904330017e+00,1.132632312640724281e+00,1.127918157670588561e+00,1.121488547648711531e+00,1.113210249431114685e+00,1.102960841160682604e+00,1.090643809363881056e+00,1.076212819300120138e+00,1.059707310140980185e+00,1.041298520429543295e+00,1.021338384987877879e+00,1.000393577895690944e+00,9.792393957149875261e-01
7.853981633974483678e+00,1.000125235861966333e+00,1.008819895986025061e+00,1.017518843366653547e+00,1.026212701336082223e+00,1.034886983753181333e+00,1.043521871197546913e+00,1.052092067895017857e+00,1.060566753547402596e+00,1.068909612380878560e+00,1.077078926766955602e+00,1.085027706379897872e+00,1.092703820530732450e+00,1.100050096774522590e+00,1.107004349797677367e+00,1.113499334674772578e+00,1.119462609047377599e+00,1.124816344259509826e+00,1.129477133435572656e+00,1.133355884945421721e+00,1.136357897707308329e+00,1.138383243891484931e+00,1.139327586027300665e+00,1.139083561720023896e+00,1.137542893824973200e+00,1.134599421178251299e+00,1.130153365602737381e+00,1.124117291950121222e+00,1.116424538230081254e+00,1.107041117453578360e+00,1.095982322762070860e+00,1.083334784321352995e+00,1.069283561967411922e+00,1.054140468269279873e+00,1.038364625245852269e+00,1.022559616008475336e+00,1.007428364878006466e+00
7.906341511534312971e+00,1.000176650185982785e+00,1.008884008195827020e+00,1.017601669431557943e+00,1.026319834079732152e+00,1.035024090799717467e+00,1.043695130401421478e+00,1.052308573385558388e+00,1.060834859290867405e+00,1.069239223918969861e+00,1.077481740224568219e+00,1.085517382589341162e+00,1.093296106956539671e+00,1.100762896460327545e+00,1.107857771650865075e+00,1.114515714916386679e+00,1.120666573603019911e+00,1.126234946368619205e+00,1.131140140634486535e+00,1.135296304277183310e+00,1.138612862659910796e+00,1.140995426275637437e+00,1.142347258346755989e+00,1.142571651547071410e+00,1.141575155650740525e+00,1.139272029955249010e+00,1.135590138254185977e+00,1.130478607163893257e+00,1.123917813187566672e+00,1.115932211698547505e+00,1.106606581717653359e+00,1.096105364177101471e+00,1.084693822779272621e+00,1.072756568978194824e+00,1.060805100560546332e+00,1.049461129610342436e+00,1.039399647085254452e+00
7.958701389094143153e+00,1.000193921998996371e+00,1.008908889800965936e+00,1.017640861464405466e+00,1.026380130188315531e+00,1.035112939642508945e+00,1.043821178016608009e+00,1.052482162483535433e+00,1.061068497439378699e+00,1.069548001720242336e+00,1.077883684207486814e+00,1.086033741863301705e+00,1.093951555393916308e+00,1.101585653847986679e+00,1.108879634670160819e+00,1.115772030109259516e+00,1.122196151013677756e+00,1.128079952930489460e+00,1.133346017655885829e+00,1.137911755600565789e+00,1.141689993516380230e+00,1.144590102480037119e+00,1.146519876412577021e+00,1.147388287502117965e+00,1.147109380044960325e+00,1.145607461429119400e+00,1.142823681986486761e+00,1.138724612197758335e+00,1.133312644116436507e+00,1.126638824280971285e+00,1.118818181632307507e+00,1.110046785663808544e+00,1.100619283062218345e+00,1.090942941461681803e+00,1.081541663642642037e+00,1.073039492017489271e+00,1.066110302283026279e+00
8.011061266653973334e+00,1.000160115409438166e+00,1.008873734281529044e+00,1.017611895710307524e+00,1.026365238079954390e+00,1.035120919301269149e+00,1.043862306113818139e+00,1.052568750317350199e+00,1.061215422472925551e+00,1.069773196186810438e+00,1.078208570624000995e+00,1.086483570904556162e+00,1.094555642927823147e+00,1.102377487729993666e+00,1.109896821582710302e+00,1.117056092873578654e+00,1.123792145396323772e+00,1.130035917807871160e+00,1.135712258509150363e+00,1.140740002175181234e+00,1.145032455949149597e+00,1.148498501410580852e+00,1.151044492533274122e+00,1.152577203434344666e+00,1.153007959597040832e+00,1.152258169100543572e+00,1.150266444924790354e+00,1.146997344147758113e+00,1.142451979503383841e+00,1.136680394521344395e+00,1.129795492095735376e+00,1.121987904349999399e+00,1.113540319725271566e+00,1.104838841116684289e+00,1.096377300551039990e+00,1.088748172955062099e+00,1.082611129671555039e+00
8.063421144213803515e+00,1.000122591422687668e+00,1.008829584324617112e+00,1.017570391807727681e+00,1.026336072513818642e+00,1.035114746091257754e+00,1.043891304390395236e+00,1.052647177568610370e+00,1.061360166174920350e+00,1.070004298319714664e+00,1.078549683324482089e+00,1.086962352752885774e+00,1.095204025600254427e+00,1.103231791465584255e+00,1.110997697780082394e+00,1.118448217393313460e+00,1.125523661577338297e+00,1.132157577583324137e+00,1.138276228536547530e+00,1.143798329368505673e+00,1.148635177991129908e+00,1.152691435877334802e+00,1.155866747522559468e+00,1.158058539805731257e+00,1.159166119226773262e+00,1.159096345072360590e+00,1.157771055598353582e+00,1.155136144489586014e+00,1.151172395439864493e+00,1.145907607858984711e+00,1.139429374561352404e+00,1.131897621035916623e+00,1.123555460147194873e+00,1.114737191543532235e+00,1.105872392285164318e+00,1.097484901928223344e+00,1.090184412631356015e+00
8.115781021773633697e+00,1.000127228983011651e+00,1.008829178395100890e+00,1.017576878355147096e+00,1.026361905646308248e+00,1.035173442312144809e+00,1.043997982775159095e+00,1.052819139315385177e+00,1.061617454820104056e+00,1.070370244773269031e+00,1.079051429159360920e+00,1.087631289213904839e+00,1.096076152287716043e+00,1.104347949198327461e+00,1.112403584437783977e+00,1.120194232219537955e+00,1.127664422310417303e+00,1.134751084787470887e+00,1.141382617470164673e+00,1.147478088778606464e+00,1.152946811297085317e+00,1.157688483223731746e+00,1.161594217379356753e+00,1.164548694471581713e+00,1.166433857581679057e+00,1.167134382237126733e+00,1.166545172151950416e+00,1.164581013798956288e+00,1.161188147825281236e+00,1.156357205826276102e+00,1.150136301664275162e+00,1.142642583588028060e+00,1.134070386271350817e+00,1.124695039123420726e+00,1.114873593551660935e+00,1.105046338952028639e+00,1.095744801595707862e+00
8.168140899333462102e+00,1.000165900574896627e+00,1.008865017671019437e+00,1.017623647615107041e+00,1.026434009198698316e+00,1.035286477448255749e+00,1.044169306624734173e+00,1.053068454981940016e+00,1.061967405745490201e+00,1.070847000009657934e+00,1.079685300552130300e+00,1.088457258476791312e+00,1.097134388102005031e+00,1.105684244153749107e+00,1.114069651514681070e+00,1.122247880294477085e+00,1.130169488333290895e+00,1.137777087916724827e+00,1.145003980043597824e+00,1.151772914203850640e+00,1.157994982043551113e+00,1.163568954841236236e+00,1.168381527610451665e+00,1.172308284729352001e+00,1.175216509457535974e+00,1.176969799548035267e+00,1.177434947717604929e+00,1.176491895766396789e+00,1.174046170115491394e+00,1.170043747482882868e+00,1.164486680186827661e+00,1.157446982571068483e+00,1.149075546276197457e+00,1.139603784926998209e+00,1.129338984278710711e+00,1.118659790855687675e+00,1.108023989674912224e+00
8.220500776893292283e+00,1.000193654311640090e+00,1.008885024888712012e+00,1.017648790082681165e+00,1.026477793258109505e+00,1.035363550445608682e+00,1.044296030460486246e+00,1.053263451366971637e+00,1.062252155445739366e+00,1.071246466834927746e+00,1.080228516539712746e+00,1.089177993529589550e+00,1.098071770818375148e+00,1.106883355537037206e+00,1.115582204664815391e+00,1.124132695973844021e+00,1.132492996922102479e+00,1.140613705842403514e+00,1.148436220887731674e+00,1.155891326546985232e+00,1.162897605000557721e+00,1.169360233374926228e+00,1.175170338297665484e+00,1.180205086294455752e+00,1.184329149529621095e+00,1.187397942586299049e+00,1.189263171964671351e+00,1.189781754805883329e+00,1.188828177934147412e+00,1.186310733994101918e+00,1.182190443451790474e+00,1.176500183700360136e+00,1.169359476632834127e+00,1.160980147201178703e+00,1.151660413938735417e+00,1.141770513469289927e+00,1.131742983819790327e+00
8.272860654453122464e+00,1.000182404075476761e+00,1.008854550852759990e+00,1.017608556670113851e+00,1.026437658281444065e+00,1.035334202442291573e+00,1.044289420330498430e+00,1.053293287356956709e+00,1.062334395872538639e+00,1.071399832963742638e+00,1.080475058883354267e+00,1.089543633835041270e+00,1.098586895266155938e+00,1.107583440511817452e+00,1.116508415520857112e+00,1.125332601698202817e+00,1.134021274224057629e+00,1.142532875543355697e+00,1.150817521387940578e+00,1.158815479564521134e+00,1.166455657258064882e+00,1.173654306650577794e+00,1.180314130890707691e+00,1.186324031258914058e+00,1.191559860373669011e+00,1.195886613801696807e+00,1.199162670761965144e+00,1.201246893380172320e+00,1.202009461099964094e+00,1.201347223715118373e+00,1.199203644012805769e+00,1.195591845308678680e+00,1.190616995593923200e+00,1.184491875475983447e+00,1.177538825866643712e+00,1.170174032650129314e+00,1.162877854575076864e+00
8.325220532012952646e+00,1.000148233189847913e+00,1.008791259295396703e+00,1.017521887545850712e+00,1.026333452679530245e+00,1.035218693212428320e+00,1.044169563571274439e+00,1.053177079719805453e+00,1.062231222238215977e+00,1.071320835591377474e+00,1.080433445071050658e+00,1.089555080951852384e+00,1.098669895990888712e+00,1.107759650999021295e+00,1.116803066099774311e+00,1.125774848417501861e+00,1.134644637522383759e+00,1.143375745229706197e+00,1.151923710173146986e+00,1.160235004858441110e+00,1.168245687226154406e+00,1.175880376053563880e+00,1.183051778945021448e+00,1.189660695781092015e+00,1.195597180538032100e+00,1.200742896996965792e+00,1.204975187543168902e+00,1.208173485225090937e+00,1.210228711085387099e+00,1.211056562671995129e+00,1.210615275366485166e+00,1.208927797559714579e+00,1.206106539200459737e+00,1.202376521051278457e+00,1.198089739839413914e+00,1.193721162512483502e+00,1.189837308249408254e+00
8.377580409572782827e+00,1.000130058860893456e+00,1.008741515860088978e+00,1.017444458034067800e+00,1.026232166311262795e+00,1.035097543621036342e+00,1.044032921049764084e+00,1.053029931609309910e+00,1.062079396570651202e+00,1.071171209347593134e+00,1.080294170324968217e+00,1.089435732319646855e+00,1.098581614478274071e+00,1.107715245260068260e+00,1.116817013999729102e+00,1.125863300855855842e+00,1.134825314911376060e+00,1.143667771063263894e+00,1.152347436699406868e+00,1.160811764768724386e+00,1.168997627361692881e+00,1.176830439612650325e+00,1.184223903465627892e+00,1.191080582879900707e+00,1.197293708302608284e+00,1.202750491281431522e+00,1.207337265456815745e+00,1.210946960074160694e+00,1.213489053316754607e+00,1.214902423236065010e+00,1.215171018277601434e+00,1.214342381072522237e+00,1.212548081047166493e+00,1.210025002186853271e+00,1.207134562337473627e+00,1.204372946809768807e+00,1.202358728112769892e+00
8.429940287132613008e+00,1.000147636028472453e+00,1.008729394167430016e+00,1.017406624218747835e+00,1.026172578459970453e+00,1.035020346274970304e+00,1.043942678338199759e+00,1.052931848737931553e+00,1.061979544451806756e+00,1.071076738561854480e+00,1.080213481753692806e+00,1.089378641785979873e+00,1.098559450782971014e+00,1.107740891019942220e+00,1.116904852726926523e+00,1.126029068174868808e+00,1.135085802565752866e+00,1.144040348730668510e+00,1.152849392263370021e+00,1.161459340930904194e+00,1.169804797598468893e+00,1.177807378783812586e+00,1.185375149376446169e+00,1.192403043763691883e+00,1.198774640675219549e+00,1.204365782805030927e+00,1.209050502598888022e+00,1.212709716068842036e+00,1.215242893668214030e+00,1.216582541437984277e+00,1.216710636885937502e+00,1.215675446659474135e+00,1.213607050455561609e+00,1.210731011081184194e+00,1.207381917570256702e+00,1.204018647522164365e+00,1.201236972159404726e+00
8.482300164692441413e+00,1.000181208146570411e+00,1.008731525289713993e+00,1.017381631938637065e+00,1.026124799396043175e+00,1.034954410782228384e+00,1.043863791451502543e+00,1.052846082079714529e+00,1.061894125597934391e+00,1.071000334971473844e+00,1.080156481040831284e+00,1.089353405756494864e+00,1.098580552025185009e+00,1.107825304260373178e+00,1.117072139584239565e+00,1.126301440990414626e+00,1.135488132208805512e+00,1.144600045052831527e+00,1.153596053777525166e+00,1.162424209748304849e+00,1.171019817926577167e+00,1.179303791034436832e+00,1.187181484666222087e+00,1.194542371402502523e+00,1.201260983929007597e+00,1.207199673297031373e+00,1.212213861319944463e+00,1.216160360758920200e+00,1.218909374955188696e+00,1.220360026695401778e+00,1.220458148535640053e+00,1.219213889925090832e+00,1.216715126747097475e+00,1.213134599672237357e+00,1.208733474543358000e+00,1.203871432663500718e+00,1.199035561365201286e+00
8.534660042252271595e+00,1.000191856945745750e+00,1.008702373205862868e+00,1.017316096155401750e+00,1.026026256678185256e+00,1.034826502837904894e+00,1.043710738478908162e+00,1.052673002138041047e+00,1.061707355510427719e+00,1.070807747843414592e+00,1.079967812113651338e+00,1.089180561040156370e+00,1.098437924680085054e+00,1.107730114989155190e+00,1.117044691839966353e+00,1.126365521720463558e+00,1.135671343599094607e+00,1.144934153501408813e+00,1.154117439446067372e+00,1.163174185874681577e+00,1.172045000374254853e+00,1.180656346695661663e+00,1.188919223312842943e+00,1.196728468815727808e+00,1.203963210270812434e+00,1.210488859493040081e+00,1.216161355250918952e+00,1.220834318321050382e+00,1.224369873472334502e+00,1.226653278543258230e+00,1.227610356831812854e+00,1.227224730063492197e+00,1.225549705227022557e+00,1.222709784163655611e+00,1.218891848010589252e+00,1.214338154570124617e+00,1.209366197858813718e+00
8.587019919812101776e+00,1.000163522838211749e+00,1.008624689976163280e+00,1.017190840656119422e+00,1.025855058355438443e+00,1.034611120419711261e+00,1.043453336637495843e+00,1.052376420995636996e+00,1.061375369145777237e+00,1.070445298601217621e+00,1.079581251794784480e+00,1.088777828747708787e+00,1.098028729361975708e+00,1.107326054621598166e+00,1.116659522980391284e+00,1.126015211643501379e+00,1.135374305179605470e+00,1.144711530532079857e+00,1.153993452155069210e+00,1.163176761434335793e+00,1.172206624600468317e+00,1.181015356489867107e+00,1.189521561903533531e+00,1.197630263538800754e+00,1.205234126603891953e+00,1.212216433782223213e+00,1.218456244210359030e+00,1.223836408427481759e+00,1.228254847620960044e+00,1.231639243693369634e+00,1.233964064107093028e+00,1.235266763706228232e+00,1.235657403499330842e+00,1.235314413211200835e+00,1.234461954017704644e+00,1.233335200938479703e+00,1.232156780889131387e+00
8.639379797371931957e+00,1.000124269906507823e+00,1.008532465421971835e+00,1.017046927345857554e+00,1.025660596731834628e+00,1.034367332002112949e+00,1.043161736121975380e+00,1.052039006386331632e+00,1.060994779234177843e+00,1.070024933234337006e+00,1.079125307472742268e+00,1.088291306682437565e+00,1.097517337861284581e+00,1.106796049037422236e+00,1.116117364900994779e+00,1.125467241913424399e+00,1.134826234282951374e+00,1.144167862431014093e+00,1.153456800349000666e+00,1.162647217843452374e+00,1.171681204336338933e+00,1.180487729074783720e+00,1.188982536714381366e+00,1.197069187733063478e+00,1.204642142643440605e+00,1.211592294335908759e+00,1.217815550256732937e+00,1.223225349048160160e+00,1.227768857693022575e+00,1.231446616406701500e+00,1.234333405656095506e+00,1.236596253040122440e+00,1.238502484794451242e+00,1.240409298466057741e+00,1.242727307000274228e+00,1.245856930940798524e+00,1.250108840650304698e+00
8.691739674931762138e+00,1.000119052781870410e+00,1.008476631050805983e+00,1.016943563994168187e+00,1.025512792962160358e+00,1.034178379854032048e+00,1.042935317005510676e+00,1.051779351367853277e+00,1.060706784796559887e+00,1.069714219515101039e+00,1.078798197691371197e+00,1.087954713186819244e+00,1.097178525102934898e+00,1.106462253102582283e+00,1.115795200366374917e+00,1.125161910769328477e+00,1.134540418669692352e+00,1.143900247502673162e+00,1.153200210763993816e+00,1.162386168024760469e+00,1.171388937925392115e+00,1.180122723483426395e+00,1.188484544239135632e+00,1.196355348135404340e+00,1.203603718456377036e+00,1.210093292291945177e+00,1.215695080391376193e+00,1.220305951077740536e+00,1.223873598050462030e+00,1.226427110131387277e+00,1.228109410853520211e+00,1.229204392775368637e+00,1.230148052350862553e+00,1.231511919158562618e+00,1.233949812575605209e+00,1.238105843561566388e+00,1.244489221530633349e+00
8.744099552491592320e+00,1.000155995126766229e+00,1.008464242097650398e+00,1.016888128858489004e+00,1.025420699656707457e+00,1.034056341975210458e+00,1.042790582116000841e+00,1.051619887766950256e+00,1.060541431082292485e+00,1.069552784812128010e+00,1.078651498919822149e+00,1.087834528167469283e+00,1.097097440978662020e+00,1.106433374314057305e+00,1.115831687329265076e+00,1.125276258222999370e+00,1.134743413907839393e+00,1.144199476734730547e+00,1.153597936145699165e+00,1.162876392439523787e+00,1.171953362498184381e+00,1.180725315806539832e+00,1.189064361681006154e+00,1.196817469965013814e+00,1.203808215442424556e+00,1.209842765307342916e+00,1.214722187473369353e+00,1.218263497099021597e+00,1.220331533708238991e+00,1.220881942158728473e+00,1.220011473038570271e+00,1.218005469492861925e+00,1.215365492162330474e+00,1.212797434646217587e+00,1.211146660099967631e+00,1.211280782976674741e+00,1.213935804340842584e+00
8.796459430051420725e+00,1.000189221020236108e+00,1.008443291849254519e+00,1.016821986621152307e+00,1.025318371941548845e+00,1.033927095639781246e+00,1.042644174581680128e+00,1.051466767652059264e+00,1.060392914188058588e+00,1.069421190990756498e+00,1.078550246540675106e+00,1.087778169981953091e+00,1.097101637198285351e+00,1.106514784588525258e+00,1.116007754769694715e+00,1.125564857618672754e+00,1.135162302312765048e+00,1.144765463738480316e+00,1.154325662303253175e+00,1.163776500968339622e+00,1.173029818388006795e+00,1.181971463497425434e+00,1.190457181708832302e+00,1.198309292254279956e+00,1.205315020204614118e+00,1.211228163039197891e+00,1.215776474081444958e+00,1.218678262299996318e+00,1.219672273602954826e+00,1.218564439952205092e+00,1.215291319286056382e+00,1.209992044477731454e+00,1.203068402845297147e+00,1.195203464423958639e+00,1.187312618246767260e+00,1.180423408011429309e+00,1.175512440782350065e+00
8.848819307611250906e+00,1.000171374715832506e+00,1.008363915753117457e+00,1.016691672455781958e+00,1.025147637072489459e+00,1.033726629414785547e+00,1.042425049246444857e+00,1.051240635465663376e+00,1.060172154752266005e+00,1.069219016783509613e+00,1.078380749345742906e+00,1.087656314897440968e+00,1.097043182936656480e+00,1.106536127353342946e+00,1.116125690012228056e+00,1.125796241073232506e+00,1.135523608314858546e+00,1.145272221036302662e+00,1.154991783326516863e+00,1.164613440387084253e+00,1.174045576153878834e+00,1.183169329621939658e+00,1.191834074196463700e+00,1.199853261362377799e+00,1.207001223661745337e+00,1.213011989605221608e+00,1.217581892819834755e+00,1.220378741194176442e+00,1.221062058332120337e+00,1.219319900757764863e+00,1.214927334006431048e+00,1.207825883434763048e+00,1.198210861597743371e+00,1.186596181668229777e+00,1.173817666312944707e+00,1.160953039269934983e+00,1.149179639133495856e+00
8.901179185171081087e+00,1.000119402410122538e+00,1.008247708755823702e+00,1.016523453113681308e+00,1.024939788015961195e+00,1.033491993058265335e+00,1.042177211241717139e+00,1.050994150665503613e+00,1.059942736884026626e+00,1.069023668189392096e+00,1.078237805679732819e+00,1.087585415049689530e+00,1.097065116681496866e+00,1.106672549087010626e+00,1.116398650933996262e+00,1.126227524708853789e+00,1.136133806279675307e+00,1.146079523725887173e+00,1.156010469357701798e+00,1.165852090795219009e+00,1.175505121082195625e+00,1.184841166869052165e+00,1.193698609691484558e+00,1.201879527929635039e+00,1.209148163974878010e+00,1.215231930606701205e+00,1.219826058672405011e+00,1.222602917279269841e+00,1.223228301638538795e+00,1.221387536454108913e+00,1.216826201482786640e+00,1.209410212326376133e+00,1.199204841743660710e+00,1.186557817507326584e+00,1.172153236631444440e+00,1.156998941494524535e+00,1.142340311066309955e+00
8.953539062730911269e+00,1.000100510971022150e+00,1.008166597313363777e+00,1.016394214789984707e+00,1.024777271100713705e+00,1.033312297157485071e+00,1.041998151374419868e+00,1.050835719383897970e+00,1.059827526215908255e+00,1.068977251829524189e+00,1.078289094067260923e+00,1.087766910846701851e+00,1.097413091253649498e+00,1.107227067069941340e+00,1.117203392251427285e+00,1.127329280813264889e+00,1.137581538609401033e+00,1.147922806160904807e+00,1.158297034203289222e+00,1.168624345820847843e+00,1.178795293682554535e+00,1.188664996219053638e+00,1.198047770633548614e+00,1.206713380850459760e+00,1.214386456978070683e+00,1.220751169993977703e+00,1.225463364421963686e+00,1.228172042056380864e+00,1.228550378743565874e+00,1.226334263081912512e+00,1.221364232065421440e+00,1.213626861465417317e+00,1.203295645766121469e+00,1.190773231070963334e+00,1.176729890040773441e+00,1.162117690120835212e+00,1.148137199255049312e+00
9.005898940290741450e+00,1.000141794886927338e+00,1.008144609779422440e+00,1.016321950980967337e+00,1.024668935567648154e+00,1.033184049928201675e+00,1.041868868984863639e+00,1.050727750588658749e+00,1.059767477920866563e+00,1.068996805311329235e+00,1.078425851989369022e+00,1.088065298977639594e+00,1.097925292420044441e+00,1.108013976133097378e+00,1.118335546736986652e+00,1.128887675690132708e+00,1.139658176862443639e+00,1.150620737641214086e+00,1.161729499135632837e+00,1.172912467459481078e+00,1.184063535069064921e+00,1.195033366041707401e+00,1.205619601462581070e+00,1.215557563958111986e+00,1.224513659914819641e+00,1.232085200932647062e+00,1.237812007111255275e+00,1.241206574743848101e+00,1.241808260433459266e+00,1.239261833455014949e+00,1.233409427813043635e+00,1.224371587644770720e+00,1.212588138912033653e+00,1.198803372368787867e+00,1.184007967495762648e+00,1.169366626468100856e+00,1.156148762236408611e+00
9.058258817850571631e+00,1.000185727303587457e+00,1.008116075117123644e+00,1.016224836233567741e+00,1.024508093202140202e+00,1.032966175643852180e+00,1.041603386455972391e+00,1.050427711333411507e+00,1.059450516264785147e+00,1.068686177427771833e+00,1.078151583527805490e+00,1.087865509024474875e+00,1.097847718114011606e+00,1.108117762724882382e+00,1.118693341939131836e+00,1.129588088169465987e+00,1.140808595660004254e+00,1.152350468145007190e+00,1.164193116430015884e+00,1.176292943847131900e+00,1.188574567121983616e+00,1.200919673563312973e+00,1.213153185212947793e+00,1.225026986667357765e+00,1.236202042194451955e+00,1.246231924218851983e+00,1.254553779258897661e+00,1.260497823585436272e+00,1.263331263588342912e+00,1.262354217636965537e+00,1.257054870928109525e+00,1.247302619472094198e+00,1.233516332371154434e+00,1.216721420403219067e+00,1.198442523014913164e+00,1.180464989063829462e+00,1.164569025024818183e+00
9.110618695410400036e+00,1.000167899271564131e+00,1.008011713162104028e+00,1.016018849182051431e+00,1.024185362437397773e+00,1.032512288408866663e+00,1.041005320111023202e+00,1.049674530023779528e+00,1.058534078920724264e+00,1.067601903617864334e+00,1.076899342939468651e+00,1.086450651110770771e+00,1.096282363189993614e+00,1.106422442044008303e+00,1.116899135704370938e+00,1.127739453400157688e+00,1.138967137234054627e+00,1.150599977710118571e+00,1.162646237393663462e+00,1.175099928732828980e+00,1.187934440122400348e+00,1.201093925272815444e+00,1.214481456248966529e+00,1.227942829017154791e+00,1.241244422706218042e+00,1.254044144078781731e+00,1.265856270509513104e+00,1.276015924626403786e+00,1.283659064921539361e+00,1.287748446341761444e+00,1.287188931520425683e+00,1.281067454135934369e+00,1.269001079860979875e+00,1.251480673388541742e+00,1.230023286039751529e+00,1.206993111058941581e+00,1.185135253222610929e+00
9.162978572970230218e+00,1.000114306828846278e+00,1.007856887025591952e+00,1.015722991029201605e+00,1.023707219060462803e+00,1.031809498233719813e+00,1.040034692480631850e+00,1.048392251460591007e+00,1.056895883943843151e+00,1.065563215892608939e+00,1.074415420899837770e+00,1.083476766268459457e+00,1.092774088224337303e+00,1.102336153195396573e+00,1.112192865315011270e+00,1.122374393302075113e+00,1.132910109044725333e+00,1.143827437570039907e+00,1.155150526236081054e+00,1.166898882154828954e+00,1.179085650963561882e+00,1.191715348493737503e+00,1.204780351294086005e+00,1.218254375986017823e+00,1.232080612770372507e+00,1.246149990599153989e+00,1.260263823158310093e+00,1.274075477334435380e+00,1.287010364950348595e+00,1.298179564435434585e+00,1.306331550552945364e+00,1.309923737604764771e+00,1.307406263422155490e+00,1.297743436674532180e+00,1.281032437659873402e+00,1.258910485436940840e+00,1.234458448734457647e+00
9.215338450530060399e+00,1.000105572990538594e+00,1.007731327727810378e+00,1.015417233058857782e+00,1.023154806062310573e+00,1.030940862535829172e+00,1.038777037328676434e+00,1.046669337508161934e+00,1.054627715530940701e+00,1.062665616665617430e+00,1.070799481895541971e+00,1.079048192797617878e+00,1.087432453860102566e+00,1.095974132664438327e+00,1.104695583735630260e+00,1.113619064533130976e+00,1.122766319645960742e+00,1.132158546890758899e+00,1.141816931529381796e+00,1.151764123860522737e+00,1.162026830492684404e+00,1.172639781968324524e+00,1.183650892045881697e+00,1.195126794309413265e+00,1.207156634093274450e+00,1.219849980621110719e+00,1.233321943857268455e+00,1.247654945584418362e+00,1.262825050386781056e+00,1.278583578535444687e+00,1.294301276573066595e+00,1.308822275070686825e+00,1.320433470423725719e+00,1.327100627558423840e+00,1.327071489910393476e+00,1.319748444838622303e+00,1.306467247634293560e+00
9.267698328089890580e+00,1.000150302366352051e+00,1.007644427561025458e+00,1.015116177864504587e+00,1.022552612493715429e+00,1.029945935333274276e+00,1.037292944942446837e+00,1.044594505842298959e+00,1.051855008109404688e+00,1.059081776494329441e+00,1.066284409725962057e+00,1.073474055291841367e+00,1.080662631703780630e+00,1.087862056199743410e+00,1.095083558091086706e+00,1.102337227198724401e+00,1.109631978580039924e+00,1.116976217774337199e+00,1.124379521180585595e+00,1.131855785066903985e+00,1.139428179578692246e+00,1.147136281526363710e+00,1.155045357232796555e+00,1.163257456325126560e+00,1.171922809281284783e+00,1.181249044965880124e+00,1.191503956695667110e+00,1.203005220422249000e+00,1.216088278022878111e+00,1.231040855752489227e+00,1.247993031165323119e+00,1.266760678656892125e+00,1.286670054549226450e+00,1.306448457865901469e+00,1.324330956906911272e+00,1.338539135271901381e+00,1.348139610134151845e+00
9.320058205649720762e+00,1.000170122744542311e+00,1.007523833950083825e+00,1.014756090342597394e+00,1.021849630538936182e+00,1.028792359068965157e+00,1.035576775108236980e+00,1.042199402726689650e+00,1.048660182113471562e+00,1.054961789172627284e+00,1.061108872594097141e+00,1.067107236662189651e+00,1.072963003124311143e+00,1.078681845100673220e+00,1.084268410357236645e+00,1.089726106990028365e+00,1.095057464492399824e+00,1.100265338946933236e+00,1.105355238333154855e+00,1.110339076962566285e+00,1.115240513155859370e+00,1.120101910642522292e+00,1.124992610559579331e+00,1.130017816369095263e+00,1.135326925951656074e+00,1.141119848200116582e+00,1.147649688432534676e+00,1.155220540994567502e+00,1.164178847559477648e+00,1.174896043355007080e+00,1.187737136774611235e+00,1.203005865535351937e+00,1.220856431813382326e+00,1.241173458469396085e+00,1.263453584187100187e+00,1.286770684852724500e+00,1.309939100088008956e+00
9.372418083209550943e+00,1.000130401753330345e+00,1.007339083737910368e+00,1.014312089047794574e+00,1.021030740400267423e+00,1.027481826652880237e+00,1.033657043193391578e+00,1.039552421193193910e+00,1.045167706946902753e+00,1.050505668667581327e+00,1.055571334717228416e+00,1.060371212007701569e+00,1.064912538471926018e+00,1.069202681868594684e+00,1.073248810511734375e+00,1.077057998811137951e+00,1.080637934805532385e+00,1.083998401727967353e+00,1.087153648236877990e+00,1.090125688077083321e+00,1.092948363260633382e+00,1.095671806630276857e+00,1.098366649881268309e+00,1.101127139725724069e+00,1.104072338181210755e+00,1.107345029815343551e+00,1.111108872011959070e+00,1.115545549898006250e+00,1.120854448916135171e+00,1.127256529139712082e+00,1.135000490640077242e+00,1.144363461854118746e+00,1.155632932937562751e+00,1.169055880812338133e+00,1.184745628232972248e+00,1.202544751506773313e+00,1.221854816074486205e+00
9.424777960769379348e+00,1.000098845167326944e+00,1.007153851148977486e+00,1.013849750656058868e+00,1.020171520808350829e+00,1.026110016057609764e+00,1.031661388252933964e+00,1.036826499675241209e+00,1.041610295941034492e+00,1.046021125633680438e+00,1.050070021365560047e+00,1.053769997167191663e+00,1.057135421171943479e+00,1.060181565058429642e+00,1.062924430213783245e+00,1.065380956748600116e+00,1.067569693572842704e+00,1.069511962719073450e+00,1.071233454343353930e+00,1.072766071605417038e+00,1.074149664209606003e+00,1.075433158355610042e+00,1.076674513910258701e+00,1.077939092153900491e+00,1.079296489758791999e+00,1.080816780730728066e+00,1.082568217966807245e+00,1.084619281105950295e+00,1.087047567692136063e+00,1.089955469590917048e+00,1.093487709282813025e+00,1.097840516761665164e+00,1.103250000637292727e+00,1.109950597546874862e+00,1.118099735540696971e+00,1.127664500525522140e+00,1.138261569083732550e+00
9.477137838329209529e+00,1.000128656277224914e+00,1.007019803080850151e+00,1.013432673476412305e+00,1.019360228135841151e+00,1.024801575541293142e+00,1.029761268075994440e+00,1.034248614931715826e+00,1.038276983030116840e+00,1.041863074607760176e+00,1.045026193647761836e+00,1.047787543225282114e+00,1.050169595305172399e+00,1.052195598469304327e+00,1.053889275124829439e+00,1.055274741576221587e+00,1.056376644615115934e+00,1.057220445206790815e+00,1.057832697773570807e+00,1.058241096411485671e+00,1.058473993894859300e+00,1.058559145304141857e+00,1.058521621352739306e+00,1.058381280902068733e+00,1.058150889005112338e+00,1.057836765219482889e+00,1.057444327140365514e+00,1.056990338796731654e+00,1.056521361381382640e+00,1.056133722007526865e+00,1.055985749347017055e+00,1.056291272757367228e+00,1.057287538343282707e+00,1.059179748890366923e+00,1.062071234726845503e+00,1.065885382222871991e+00,1.070277879366545060e+00
9.529497715889039711e+00,1.000166583508068863e+00,1.006897115637125362e+00,1.013051981073056496e+00,1.018632427407967223e+00,1.023645901546235137e+00,1.028105115207115228e+00,1.032027160622001505e+00,1.035432648238308717e+00,1.038344849349510213e+00,1.040788842206536335e+00,1.042790678034143603e+00,1.044376581084761169e+00,1.045572206243578828e+00,1.046401964164686005e+00,1.046888396217834805e+00,1.047051563042502131e+00,1.046908362958862693e+00,1.046471677169339198e+00,1.045749259914324769e+00,1.044742365055906452e+00,1.043444332101172600e+00,1.041839720704254013e+00,1.039905090849915670e+00,1.037613048332626242e+00,1.034941324504746074e+00,1.031887975891212061e+00,1.028491572317281388e+00,1.024851696958645864e+00,1.021140959332097031e+00,1.017598076100376892e+00,1.014495436116783500e+00,1.012084524432111277e+00,1.010533569263144749e+00,1.009874113064869183e+00,1.009962349261690928e+00,1.010448147920617767e+00
9.581857593448869892e+00,1.000144956819643438e+00,1.006737390778134733e+00,1.012693159793621733e+00,1.018017057222554422e+00,1.022720018088941751e+00,1.026817943657733156e+00,1.030330592496560893e+00,1.033280511407391966e+00,1.035691984649880215e+00,1.037589986309889856e+00,1.038999131767719852e+00,1.039942621233240994e+00,1.040441175847360844e+00,1.040511965533076788e+00,1.040167505481783161e+00,1.039414527726835402e+00,1.038252819791214199e+00,1.036674081102903600e+00,1.034660973873940737e+00,1.032186696769552547e+00,1.029215732539619177e+00,1.025706749154468467e+00,1.021618896452983760e+00,1.016922747230140978e+00,1.011616364258480782e+00,1.005745219689084813e+00,9.994216987110139394e-01,9.928366674636208700e-01,9.862536680320252991e-01,9.799787366164711688e-01,9.743069153013662609e-01,9.694585696338117176e-01,9.655265188628494588e-01,9.624503325741136095e-01,9.600156566964548333e-01,9.578592653465597406e-01
9.634217471008700073e+00,1.000098467230435162e+00,1.006581088325137818e+00,1.012407938642329919e+00,1.017579808284754250e+00,1.022103507688361113e+00,1.025990587823894407e+00,1.029256103854140569e+00,1.031917405121499209e+00,1.033992934823317444e+00,1.035501015986120432e+00,1.036458633812496810e+00,1.036880184035016805e+00,1.036776210846072299e+00,1.036152156206438635e+00,1.035007128936716647e+00,1.033332803458747451e+00,1.031112548994493450e+00,1.028321025806841815e+00,1.024924623712759830e+00,1.020883298024579000e+00,1.016154566007648974e+00,1.010700556295764718e+00,1.004498809060947906e+00,9.975570038437581166e-01,9.899303468893499991e-01,9.817383285687556471e-01,9.731750459116499385e-01,9.645057368870454395e-01,9.560429853333185513e-01,9.481011773202899784e-01,9.409368182247958012e-01,9.346921984210968537e-01,9.293632347849516417e-01,9.248027942038987703e-01,9.207493425735490122e-01,9.168537917111990732e-01
9.686577348568530255e+00,1.000105472139002138e+00,1.006496261774413536e+00,1.012248096481535242e+00,1.017351290247842988e+00,1.021801837069876928e+00,1.025600261437555671e+00,1.028750468848901534e+00,1.031258576623345302e+00,1.033131732474758646e+00,1.034376901631490320e+00,1.034999655418118003e+00,1.035002938981569365e+00,1.034385879477495163e+00,1.033142701455817658e+00,1.031261809791425454e+00,1.028725249951681464e+00,1.025508730420676473e+00,1.021582552701133073e+00,1.016913868997343595e+00,1.011470805397394201e+00,1.005228982662248916e+00,9.981808216249060672e-01,9.903475161232305757e-01,9.817926885399882453e-01,9.726353231600967097e-01,9.630580921849196674e-01,9.533057710195574908e-01,9.436689154059382245e-01,9.344501793758676067e-01,9.259162945776178155e-01,9.182459623437779772e-01,9.114904410956256031e-01,9.055634844381087456e-01,9.002664241127189548e-01,8.953342022669573685e-01,8.904733452451005782e-01
9.738937226128358660e+00,1.000157305504267180e+00,1.006460515358141183e+00,1.012163513412884353e+00,1.017243540610418107e+00,1.021682790138893848e+00,1.025467613271684009e+00,1.028587683377432116e+00,1.031035104574633321e+00,1.032803475470699173e+00,1.033886961578899699e+00,1.034279279198081491e+00,1.033972792729709989e+00,1.032957672557683004e+00,1.031221244801187931e+00,1.028747717140646500e+00,1.025518404815262130e+00,1.021512761779567846e+00,1.016710510364430720e+00,1.011095174767753457e+00,1.004659360791040568e+00,9.974119080536482107e-01,9.893867179136871526e-01,9.806525565866159866e-01,9.713221706812574796e-01,9.615582335088254107e-01,9.515728864640927709e-01,9.416173179071817279e-01,9.319593582180204505e-01,9.228494258145537588e-01,9.144797584832320414e-01,9.069466867077153882e-01,9.002293854144893803e-01,8.941968290175869027e-01,8.886447333214635425e-01,8.833473352959457792e-01,8.780971344669177281e-01
9.791297103688188841e+00,1.000173333044095392e+00,1.006385062439288269e+00,1.012042839367469416e+00,1.017112273769726016e+00,1.021562894908241148e+00,1.025367820973191790e+00,1.028503349491502350e+00,1.030948523542687623e+00,1.032684640293564549e+00,1.033694734697603757e+00,1.033963069333965645e+00,1.033474676142517312e+00,1.032215033737605259e+00,1.030170005203529193e+00,1.027326145479322328e+00,1.023671609497441182e+00,1.019197830360178303e+00,1.013902167915292862e+00,1.007791726488641793e+00,1.000888328713355424e+00,9.932345076639500503e-01,9.848999604675999775e-01,9.759874823516461184e-01,9.666368065189747671e-01,9.570243780077045681e-01,9.473570118839135246e-01,9.378576893645073076e-01,9.287434120320681163e-01,9.201969368849319819e-01,9.123373505980761911e-01,9.051972803709034121e-01,8.987163231213576298e-01,8.927581484981963467e-01,8.871505445339380458e-01,8.817340725847920835e-01,8.763961928787465938e-01
9.843656981248019022e+00,1.000127605204799375e+00,1.006242524596534960e+00,1.011849166132621880e+00,1.016904954299308717e+00,1.021370254623400919e+00,1.025208422749520176e+00,1.028385827416462339e+00,1.030871865069959536e+00,1.032638945130455177e+00,1.033662474678971543e+00,1.033920837742260623e+00,1.033395450948397354e+00,1.032070948225691343e+00,1.029935546165888782e+00,1.026981839851270673e+00,1.023207987036594435e+00,1.018619525197915987e+00,1.013231903754433727e+00,1.007073635426816383e+00,1.000190073409092939e+00,9.926473578084205052e-01,9.845359707917132885e-01,9.759729278513481487e-01,9.671014945861310386e-01,9.580871300086236664e-01,9.491086973888266387e-01,9.403444975294659169e-01,9.319540403212330792e-01,9.240577859886530687e-01,9.167189447651369338e-01,9.099328562991123581e-01,9.036301441491471076e-01,8.976978757456909319e-01,8.920166756318884671e-01,8.865012033128422120e-01,8.811249233772676659e-01
9.896016858807849204e+00,1.000084562542522981e+00,1.006100595762237537e+00,1.011653420601904996e+00,1.016695265030400419e+00,1.021180712455913131e+00,1.025066988858319705e+00,1.028314257740062576e+00,1.030885972769562287e+00,1.032749232730472144e+00,1.033875133295784732e+00,1.034239171946543800e+00,1.033821667488600049e+00,1.032608290593402867e+00,1.030590731357358791e+00,1.027767631727722453e+00,1.024145793348709921e+00,1.019741760654661711e+00,1.014583763160209040e+00,1.008713929105906626e+00,1.002190562203950197e+00,9.950901031275302122e-01,9.875082527917002917e-01,9.795595210501387706e-01,9.713745305816657849e-01,9.630944056673343967e-01,9.548620354685769529e-01,9.468104976476579004e-01,9.390499155540924514e-01,9.316547626392043258e-01,9.246545658118590083e-01,9.180314689514782467e-01,9.117283291400326561e-01,9.056695397539615833e-01,8.997922486799947439e-01,8.940775326897961728e-01,8.885660074213385107e-01
9.948376736367679385e+00,1.000101700315752629e+00,1.006020414563042031e+00,1.011524929748671031e+00,1.016563678616526412e+00,1.021087309400102949e+00,1.025049049758399944e+00,1.028405156493083616e+00,1.031115427346627200e+00,1.033143759772904957e+00,1.034458728492459123e+00,1.035034208164288261e+00,1.034850005434130971e+00,1.033892549026124819e+00,1.032155672495892240e+00,1.029641493864761781e+00,1.026361468602507987e+00,1.022337583552995754e+00,1.017603657428204134e+00,1.012206627107872459e+00,1.006207597060519765e+00,9.996823381109731788e-01,9.927208369292318535e-01,9.854254362932546307e-01,9.779072185990992372e-01,9.702804260990249841e-01,9.626551215939446182e-01,9.551286700907634097e-01,9.477772560060915286e-01,9.406489201088609198e-01,9.337599505576300585e-01,9.270965678862095327e-01,9.206240781277287288e-01,9.143049398029985397e-01,9.081240015104309338e-01,9.021122927221173482e-01,8.963563381703292254e-01
1.000073661392750957e+01,1.000151883615806758e+00,1.005974326884388592e+00,1.011439118580431673e+00,1.016491254367014152e+00,1.021077968835045091e+00,1.025149130151577603e+00,1.028657728365738322e+00,1.031560459107163874e+00,1.033818361779083483e+00,1.035397497307877002e+00,1.036269651833037875e+00,1.036413052217646458e+00,1.035813096577923531e+00,1.034463119075943460e+00,1.032365169699389629e+00,1.029530849480677190e+00,1.025982146068799672e+00,1.021752221592925558e+00,1.016886017486848148e+00,1.011440509044453151e+00,1.005484362901319484e+00,9.990967355421859208e-01,9.923649825702768323e-01,9.853811423212243126e-01,9.782372575167760376e-01,9.710198940873666640e-01,9.638044039163844445e-01,9.566498415052085980e-01,9.495953622621043921e-01,9.426590677848111222e-01,9.358403944731544799e-01,9.291278829872503531e-01,9.225141044577205296e-01,9.160169336607700830e-01,9.096995203226284632e-01,9.036767231448670223e-01
1.005309649148733797e+01,1.000167904400715679e+00,1.005890683815785280e+00,1.011319306006346341e+00,1.016395765520796690e+00,1.021064167724590854e+00,1.025271128601422221e+00,1.028966284118655761e+00,1.032102895948462162e+00,1.034638524629261758e+00,1.036535747376355010e+00,1.037762898315642612e+00,1.038294812541956214e+00,1.038113562295651437e+00,1.037209187626365159e+00,1.035580393984006697e+00,1.033235229858262327e+00,1.030191687289547575e+00,1.026478174162733570e+00,1.022133738414494175e+00,1.017207927616514018e+00,1.011760110699623683e+00,1.005858129413773616e+00,9.995761662086805055e-01,9.929918622381822546e-01,9.861828173616099535e-01,9.792227956923984511e-01,9.721779795807459212e-01,9.651037178303706332e-01,9.580420437329139061e-01,9.510204254144501990e-01,9.440528304881110611e-01,9.371454731179947872e-01,9.303100014788339145e-01,9.235838438806077688e-01,9.170498041405767964e-01,9.108418088729620665e-01
1.010545636904716815e+01,1.000132867809672366e+00,1.005749682581051463e+00,1.011138804788582979e+00,1.016240243051655723e+00,1.020995709509131100e+00,1.025349012323708342e+00,1.029246560599958116e+00,1.032637983341642807e+00,1.035476823224867005e+00,1.037721283282544427e+00,1.039335005499868458e+00,1.040287851923562101e+00,1.040556677352846293e+00,1.040126066149285933e+00,1.038989043735302653e+00,1.037147704764230349e+00,1.034613739406005095e+00,1.031408808556348200e+00,1.027564630200868079e+00,1.023122749641002693e+00,1.018133847939650005e+00,1.012656521499360140e+00,1.006755569082198098e+00,1.000499782921199676e+00,9.939594254012800167e-01,9.872035409325790045e-01,9.802971831816875703e-01,9.732985910988249945e-01,9.662562770108774624e-01,9.592065139531776863e-01,9.521728163475697837e-01,9.451709057784628554e-01,9.382226465939578208e-01,9.313782973162552103e-01,9.247375946584620587e-01,9.184550281215502210e-01
1.015781624660699833e+01,1.000094141077898291e+00,1.005600771427439977e+00,1.010944845725782137e+00,1.016065670370748464e+00,1.020903668478434945e+00,1.025400724440501676e+00,1.029500666259054675e+00,1.033149866411295026e+00,1.036297939742575336e+00,1.038898508521525654e+00,1.040910022137649493e+00,1.042296592591603899e+00,1.043028837162027767e+00,1.043084706735429190e+00,1.042450273790524573e+00,1.041120458178036667e+00,1.039099637350165528e+00,1.036402083560895360e+00,1.033052140053714041e+00,1.029084060214851881e+00,1.024541432465243540e+00,1.019476167659599364e+00,1.013947041885939093e+00,1.008017888353248459e+00,1.001755484825047393e+00,9.952271925533182628e-01,9.884981910599095478e-01,9.816282193158551994e-01,9.746677953995832588e-01,9.676548063277948808e-01,9.606140151316767684e-01,9.535636641970052230e-01,9.465327038126940540e-01,9.395864688221533534e-01,9.328489773833709142e-01,9.265063481216818664e-01
1.021017612416682852e+01,1.000097589448972091e+00,1.005493039131975408e+00,1.010787112617709926e+00,1.015919471811902008e+00,1.020830295728573534e+00,1.025460562533027975e+00,1.029752451759391008e+00,1.033649907993846373e+00,1.037099304113793030e+00,1.040050196826123097e+00,1.042456157216051116e+00,1.044275649156885422e+00,1.045472944075117816e+00,1.046019056514537304e+00,1.045892670765845134e+00,1.045081035632120292e+00,1.043580763805629141e+00,1.041398480835868723e+00,1.038551184809780592e+00,1.035066273789315705e+00,1.030981109858261524e+00,1.026342081954433993e+00,1.021203170586111542e+00,1.015624031729728260e+00,1.009667645842577510e+00,1.003397527612484019e+00,9.968743764645026095e-01,9.901522030209528591e-01,9.832743157952635871e-01,9.762707140845747755e-01,9.691600547445704539e-01,9.619604532336728520e-01,9.547114134934552299e-01,9.475024265949261171e-01,9.404946582064831473e-01,9.339206121120654513e-01
1.026253600172665870e+01,1.000135054211045205e+00,1.005416665144065025e+00,1.010652569470425144e+00,1.015783467073742674e+00,1.020750083129921659e+00,1.025493355744745871e+00,1.029954774709294307e+00,1.034076860907517048e+00,1.037803767853416881e+00,1.041081980091506320e+00,1.043861114344427188e+00,1.046094782054293626e+00,1.047741543130181308e+00,1.048765824689065207e+00,1.049139060160599435e+00,1.048840665313606202e+00,1.047859047210105476e+00,1.046192521954862675e+00,1.043849877255816683e+00,1.040850655791673907e+00,1.037224867920203408e+00,1.033012035153863639e+00,1.028259613901961300e+00,1.023020625215736557e+00,1.017350654350562600e+00,1.011304264217987248e+00,1.004930960586951860e+00,9.982711681070807197e-01,9.913532078753192200e-01,9.841934009413167983e-01,9.768024936742071285e-01,9.692017738560144702e-01,9.614490797770138819e-01,9.536681092801710946e-01,9.460670776052604314e-01,9.389336741038867284e-01
1.031489587928648888e+01,1.000161602429101571e+00,1.005320599601031706e+00,1.010482047387340820e+00,1.015588142837770658e+00,1.020580726179315390e+00,1.025401396606730797e+00,1.029991789248694278e+00,1.034293974657468862e+00,1.038250982552554769e+00,1.041807428310975947e+00,1.044910224826035794e+00,1.047509377018137178e+00,1.049558854747354664e+00,1.051017523047052427e+00,1.051850181428339193e+00,1.052028622900152977e+00,1.051532723131599179e+00,1.050351451888182241e+00,1.048483698709265610e+00,1.045938726005376296e+00,1.042736081436607121e+00,1.038904754886459170e+00,1.034481506646431459e+00,1.029508227629151396e+00,1.024028449954468289e+00,1.018083282672076484e+00,1.011707138111156867e+00,1.004924365170549949e+00,9.977481940925218007e-01,9.901844039166060041e-01,9.822422346636766610e-01,9.739544662850775358e-01,9.654047736756412590e-01,9.567547980998396540e-01,9.482582024576166058e-01,9.402515849436074991e-01
1.036725575684631906e+01,1.000149168865239302e+00,1.005172792517820657e+00,1.010237095000121599e+00,1.015286154175603750e+00,1.020263364042373500e+00,1.025111527872887063e+00,1.029773071018109665e+00,1.034190401437553364e+00,1.038306373194724852e+00,1.042064829419325322e+00,1.045411244728105871e+00,1.048293405274266510e+00,1.050662151350568285e+00,1.052472210173946987e+00,1.053683028791781551e+00,1.054259726960617538e+00,1.054174066872672455e+00,1.053405364898489349e+00,1.051941369180908747e+00,1.049778791422441904e+00,1.046923403548794207e+00,1.043389605573115109e+00,1.039198931489704325e+00,1.034377881323644832e+00,1.028954825211643165e+00,1.022956287779208440e+00,1.016403679405001759e+00,1.009311150674335966e+00,1.001686639115696442e+00,9.935380248856763297e-01,9.848861043615457778e-01,9.757848968738856987e-01,9.663465704514053733e-01,9.567640383365065837e-01,9.473205994559057430e-01,9.383786514628674746e-01
1.041961563440614746e+01,1.000113845155826242e+00,1.004991673882883463e+00,1.009937391336801937e+00,1.014897282885910634e+00,1.019816639166794880e+00,1.024639831104970922e+00,1.029310508135341529e+00,1.033771933920338837e+00,1.037967415562880413e+00,1.041840837772832984e+00,1.045337212934086102e+00,1.048403310821091061e+00,1.050988293255272765e+00,1.053044369736328534e+00,1.054527469807946538e+00,1.055397928956381293e+00,1.055621173497139687e+00,1.055168409512419858e+00,1.054017190810105031e+00,1.052151890328305139e+00,1.049563904471612075e+00,1.046251496795484570e+00,1.042219197806297126e+00,1.037476668347834030e+00,1.032037097177870288e+00,1.025915404851985402e+00,1.019126732753269815e+00,1.011686242111543121e+00,1.003611409016369915e+00,9.949282014776711369e-01,9.856822438358057159e-01,9.759550769020589600e-01,9.658837514374918332e-01,9.556786080861657817e-01,9.456302206786633135e-01,9.360974942382813691e-01
1.047197551196597765e+01,1.000094527720327031e+00,1.004821597124153643e+00,1.009634224550520099e+00,1.014481140317770702e+00,1.019309773669168084e+00,1.024066319314662188e+00,1.028695932098827814e+00,1.033143058695253691e+00,1.037351878866412669e+00,1.041266803274428332e+00,1.044833080137520298e+00,1.047997378382105271e+00,1.050708390832166383e+00,1.052917446802832613e+00,1.054579022025400326e+00,1.055651255247576970e+00,1.056096366379452922e+00,1.055880964788115772e+00,1.054976303815033933e+00,1.053358386905338673e+00,1.051008020565493473e+00,1.047910854972319061e+00,1.044057456072805978e+00,1.039443542744598270e+00,1.034070423289973562e+00,1.027945762281565756e+00,1.021084683418215677e+00,1.013511522695460076e+00,1.005262469119710067e+00,9.963897420681192552e-01,9.869681750542036447e-01,9.771055139393489686e-01,9.669566421193865891e-01,9.567384063571278130e-01,9.467358681710152934e-01,9.372896386486968545e-01
1.052433538952580783e+01,1.000110957314401583e+00,1.004684927822006690e+00,1.009355637566580421e+00,1.014074382466528812e+00,1.018790891469633531e+00,1.023453387128984149e+00,1.028008783047427377e+00,1.032403022548584737e+00,1.036581534030719842e+00,1.040489780991559643e+00,1.044073882913375328e+00,1.047281270764213845e+00,1.050061347558414848e+00,1.052366124175760032e+00,1.054150780766843098e+00,1.055374127874414203e+00,1.055998914032616920e+00,1.055991917752293840e+00,1.055323864233168818e+00,1.053969120007598459e+00,1.051905326124210616e+00,1.049113175844019086e+00,1.045576568207001955e+00,1.041283510081431496e+00,1.036227914571251851e+00,1.030412360094489665e+00,1.023851374082870747e+00,1.016574831437976778e+00,1.008630795459281027e+00,1.000087893914569648e+00,9.910386125234906807e-01,9.816062761837324180e-01,9.719577776309722417e-01,9.623188345298901991e-01,9.529803707395501089e-01,9.442829485465620287e-01
1.057669526708563801e+01,1.000143377350814822e+00,1.004560244485878329e+00,1.009080721131826230e+00,1.013658601198506259e+00,1.018245920298166407e+00,1.022793020544200626e+00,1.027248767245074523e+00,1.031560907872961064e+00,1.035676575377041608e+00,1.039542856767724066e+00,1.043107541731637111e+00,1.046319841228596781e+00,1.049131173099452363e+00,1.051495931591749367e+00,1.053372179946887588e+00,1.054722226261502582e+00,1.055512973571742563e+00,1.055716020055584403e+00,1.055307296532394634e+00,1.054266414542755159e+00,1.052575682203766405e+00,1.050219076814450814e+00,1.047181588804228181e+00,1.043449378664760063e+00,1.039011187651441182e+00,1.033861154053337117e+00,1.028002699243527607e+00,1.021452828209764130e+00,1.014246114679349109e+00,1.006438557287798741e+00,9.981133260768817461e-01,9.893917553023268141e-01,9.804511117487356708e-01,9.715433880200915473e-01,9.630005930287884874e-01,9.552133668735754979e-01
1.062905514464546819e+01,1.000152915444683321e+00,1.004406476022150274e+00,1.008765944474690146e+00,1.013187215071806424e+00,1.017624281844324852e+00,1.022029336469390870e+00,1.026353021996464721e+00,1.030544846349221277e+00,1.034553746653963824e+00,1.038328779094252363e+00,1.041819931418491274e+00,1.044979005050403087e+00,1.047760552075833962e+00,1.050122799201332446e+00,1.052028541281563312e+00,1.053445864603693938e+00,1.054348611454496654e+00,1.054716507259062741e+00,1.054534622744559114e+00,1.053792307082580315e+00,1.052481418113494049e+00,1.050594064213804968e+00,1.048120255668041567e+00,1.045045957262167757e+00,1.041352215622476596e+00,1.037015798230376928e+00,1.032011848315403491e+00,1.026318405256345878e+00,1.019923270781221580e+00,1.012834270402166004e+00,1.005094986006863866e+00,9.968079070164765909e-01,9.881625321250558924e-01,9.794580405909800724e-01,9.711045978729490047e-01,9.635944968686358525e-01
1.068141502220529837e+01,1.000123513773808259e+00,1.004208185416279209e+00,1.008394518550352226e+00,1.012639675155269314e+00,1.016898723765695900e+00,1.021124785844095939e+00,1.025269356080935390e+00,1.029282800774917739e+00,1.033115035074074317e+00,1.036716336476609435e+00,1.040038343674474230e+00,1.043035107420324348e+00,1.045664228178924127e+00,1.047888004021650721e+00,1.049674478993871896e+00,1.050998328787966063e+00,1.051841397668503486e+00,1.052192670380784234e+00,1.052047553257373869e+00,1.051406150570722398e+00,1.050270512992381056e+00,1.048640856298171053e+00,1.046511083719935842e+00,1.043864100307249076e+00,1.040667783868699958e+00,1.036872565222009213e+00,1.032412050881340360e+00,1.027208003942781556e+00,1.021181772887030270e+00,1.014274214189271994e+00,1.006475593712276684e+00,9.978635081910962601e-01,9.886407953788165504e-01,9.791589001491375344e-01,9.699125214005184237e-01,9.615049826350129392e-01
1.073377489976512678e+01,1.000083249968702237e+00,1.003995863741844463e+00,1.007997890755682802e+00,1.012046600149662856e+00,1.016096774737040853e+00,1.020100907298379989e+00,1.024009578162834444e+00,1.027772055509434734e+00,1.031337094960985246e+00,1.034653975130483072e+00,1.037673649659073050e+00,1.040350103347335908e+00,1.042641769602956847e+00,1.044512938543458169e+00,1.045935100036271104e+00,1.046887975422009731e+00,1.047360087232841908e+00,1.047348601572787530e+00,1.046858115687874902e+00,1.045898192980113883e+00,1.044479433485898889e+00,1.042608116482425240e+00,1.040279694709093317e+00,1.037471782830474698e+00,1.034137671891779409e+00,1.030201907944538586e+00,1.025559999840176539e+00,1.020084963004390222e+00,1.013643686698897151e+00,1.006125476479598380e+00,9.974825109897238473e-01,9.877765140896240803e-01,9.772194639944475902e-01,9.661930234044993071e-01,9.552372206937436161e-01,9.450145850157419813e-01
1.078613477732495696e+01,1.000077007073612023e+00,1.003815398507023948e+00,1.007623786640214902e+00,1.011458435953507706e+00,1.015272436935506839e+00,1.019015903738035078e+00,1.022636386522471907e+00,1.026079532324901455e+00,1.029290003242575358e+00,1.032212670894494089e+00,1.034794039079717898e+00,1.036983904242165133e+00,1.038737168866874727e+00,1.040015665363776431e+00,1.040789958229776824e+00,1.041040741984515794e+00,1.040759663711187555e+00,1.039949149590522426e+00,1.038620939139105026e+00,1.036792928781825385e+00,1.034484202760859395e+00,1.031708433772958289e+00,1.028465832409628966e+00,1.024734886100492792e+00,1.020464977045931310e+00,1.015571845653862049e+00,1.009938313145732680e+00,1.003423051218100381e+00,9.958801421577498925e-01,9.871907477074799431e-01,9.773048355070711457e-01,9.662856277162659158e-01,9.543446878102633812e-01,9.418552988092950828e-01,9.293387224544307212e-01,9.174307187378831774e-01
1.083849465488478714e+01,1.000112913501638223e+00,1.003673821536197108e+00,1.007281368419966183e+00,1.010890204143306548e+00,1.014450845018084912e+00,1.017909822292268895e+00,1.021210067090853491e+00,1.024291565310960106e+00,1.027092325227754843e+00,1.029549666175138656e+00,1.031601865924410610e+00,1.033190115996400316e+00,1.034260763345085987e+00,1.034767723293725350e+00,1.034674898181485725e+00,1.033958321861119245e+00,1.032607665229579696e+00,1.030626641814111233e+00,1.028031839583350315e+00,1.024849569156258910e+00,1.021110539928776761e+00,1.016842634527268086e+00,1.012062241878686653e+00,1.006765601743128569e+00,1.000921625456141717e+00,9.944682795363015693e-01,9.873147234939337880e-01,9.793512527320084038e-01,9.704684527624579671e-01,9.605853652985549829e-01,9.496838216981550174e-01,9.378428521353222580e-01,9.252647485831071439e-01,9.122844150893610893e-01,8.993568603574926268e-01,8.870245480646039571e-01
1.089085453244461732e+01,1.000145128173000497e+00,1.003525087469556043e+00,1.006928857812561917e+00,1.010309554673696431e+00,1.013615070303633292e+00,1.016788161726948969e+00,1.019766737599536288e+00,1.022484466107378642e+00,1.024871705902667074e+00,1.026856813154006565e+00,1.028367886563032352e+00,1.029334931572758238e+00,1.029692459683715144e+00,1.029382449958281986e+00,1.028357511936986990e+00,1.026583994023348767e+00,1.024044616951702791e+00,1.020740100068916911e+00,1.016689168022016476e+00,1.011926405720850575e+00,1.006497657042205951e+00,1.000453158139813725e+00,9.938390680484373574e-01,9.866888479293444147e-01,9.790162235314919803e-01,9.708117349339661084e-01,9.620446221452242375e-01,9.526711781284408209e-01,9.426497073144899375e-01,9.319610739480607142e-01,9.206326239263142863e-01,9.087625683786634267e-01,8.965407428466866113e-01,8.842594033475155157e-01,8.723043879269143375e-01,8.611189391677167571e-01
1.094321441000444750e+01,1.000126327226393386e+00,1.003325692373382205e+00,1.006531285434956624e+00,1.009695208543064604e+00,1.012763283795400593e+00,1.015675065987587500e+00,1.018364077358850928e+00,1.020758337162664731e+00,1.022781239005827070e+00,1.024352831475197956e+00,1.025391574227365821e+00,1.025816598074498653e+00,1.025550512491866906e+00,1.024522745587257422e+00,1.022673311773325544e+00,1.019956809449233281e+00,1.016346257286190102e+00,1.011836227997763960e+00,1.006444580817916545e+00,1.000212116332486634e+00,9.931996377098681883e-01,9.854823634551816980e-01,9.771422186191480730e-01,9.682592544820666225e-01,9.589038778421484777e-01,9.491317521725579631e-01,9.389827703321459440e-01,9.284848938607626057e-01,9.176626534010374758e-01,9.065497670355238125e-01,8.952054997053702223e-01,8.837350928366310976e-01,8.723129929433570684e-01,8.612016858639635064e-01,8.507498284868273419e-01,8.413533710901893725e-01
1.099557428756427768e+01,1.000073446155715251e+00,1.003099172843824771e+00,1.006123631214698833e+00,1.009098391635638192e+00,1.011967742762834188e+00,1.014668650057884314e+00,1.017130992263913569e+00,1.019278047954219169e+00,1.021027367711445200e+00,1.022292072468915292e+00,1.022982640868186577e+00,1.023009253891368653e+00,1.022284737421034428e+00,1.020728129788861738e+00,1.018268808850629759e+00,1.014851054184912948e+00,1.010438718299960570e+00,1.005019528435501019e+00,9.986083252401052324e-01,9.912484941693312512e-01,9.830108673051701773e-01,9.739897515348713286e-01,9.642961624323785896e-01,9.540491629828218301e-01,9.433665928838836923e-01,9.323568204684217209e-01,9.211129490914022888e-01,9.097104955975192642e-01,8.982091984075309954e-01,8.866599080468304805e-01,8.751183985944390731e-01,8.636686280380730940e-01,8.524549464841975066e-01,8.417139548864130960e-01,8.317852761062093370e-01,8.230810694665777749e-01
1.104793416512410609e+01,1.000053669051994110e+00,1.002916741750647711e+00,1.005786116097287852e+00,1.008612946449304104e+00,1.011340041358616881e+00,1.013901809492284700e+00,1.016224441007889778e+00,1.018226410692621542e+00,1.019819381561166027e+00,1.020909580975088549e+00,1.021399739398464179e+00,1.021191632618705825e+00,1.020189285702236326e+00,1.018302846293293928e+00,1.015453054030648783e+00,1.011576177557517164e+00,1.006629108608508849e+00,1.000594189025792558e+00,9.934830847820116384e-01,9.853390416171223798e-01,9.762367127941002920e-01,9.662790510475864902e-01,9.555910303935268857e-01,9.443106428780315698e-01,9.325780283060602915e-01,9.205240455317633685e-01,9.082598403777354390e-01,8.958689572285315483e-01,8.834039340404549190e-01,8.708901378715164787e-01,8.583402283693399859e-01,8.457830460908439818e-01,8.333061111129034249e-01,8.211019574650907371e-01,8.094982164980307759e-01,7.989529411574229911e-01
1.110029404268393627e+01,1.000094069916665829e+00,1.002804000378557880e+00,1.005547017262166998e+00,1.008273656712008748e+00,1.010924920844532116e+00,1.013432113476234298e+00,1.015716908232545235e+00,1.017691750755443714e+00,1.019260709427351141e+00,1.020320881116799194e+00,1.020764477938620463e+00,1.020481669645105116e+00,1.019364254300658690e+00,1.017310152903111664e+00,1.014228608687652189e+00,1.010045868772089017e+00,1.004710917931173952e+00,9.982007344192709297e-01,9.905242449675131233e-01,9.817243363738565876e-01,9.718771215813497566e-01,9.610880039036462374e-01,9.494844353350996302e-01,9.372056612566513900e-01,9.243902551246124810e-01,9.111626279184310562e-01,8.976199513501953442e-01,8.838215255382217972e-01,8.697831072702717492e-01,8.554798038825874862e-01,8.408616711301809543e-01,8.258858667050482660e-01,8.105653499413200125e-01,7.950272196598279217e-01,7.795659944736461622e-01,7.646774548901430490e-01
1.115265392024376645e+01,1.000137126925344733e+00,1.002700750182708322e+00,1.005345143436946254e+00,1.008020053614011369e+00,1.010664499142289285e+00,1.013206374235402496e+00,1.015562220413585015e+00,1.017637297692349119e+00,1.019326099348123682e+00,1.020513480272221329e+00,1.021076584275820709e+00,1.020887756929620860e+00,1.019818599977681872e+00,1.017745245508892893e+00,1.014554765551794357e+00,1.010152422355709456e+00,1.004469154546449028e+00,9.974684240293351101e-01,9.891512765003740437e-01,9.795585029762188256e-01,9.687689488963576734e-01,9.568935423726053768e-01,9.440652686789500203e-01,9.304259749629072429e-01,9.161113769391209249e-01,9.012358882745252764e-01,8.858789357510714613e-01,8.700746143611104433e-01,8.538068560459104450e-01,8.370130614595644447e-01,8.195995620244701518e-01,8.014726984027977785e-01,7.825873805054613941e-01,7.630113023391446037e-01,7.429964746847442791e-01,7.230459180682398124e-01
1.120501379780359663e+01,1.000118452770109911e+00,1.002544066013347335e+00,1.005117344885456898e+00,1.007787456101910228e+00,1.010492007187896002e+00,1.013156328060706102e+00,1.015692780517524652e+00,1.018000243348243572e+00,1.019963920461524065e+00,1.021455685882363795e+00,1.022335230171488085e+00,1.022452323346517700e+00,1.021650536679354904e+00,1.019772730483222700e+00,1.016668467737269932e+00,1.012203234703924482e+00,1.006268887379639487e+00,9.987941896278421661e-01,9.897537398748846860e-01,9.791733029218019357e-01,9.671297070440285637e-01,9.537442672106754005e-01,9.391699408704193841e-01,9.235738670536106643e-01,9.071179101689439417e-01,8.899401976363585653e-01,8.721400644748310560e-01,8.537683263878103057e-01,8.348240061515768140e-01,8.152588796247500769e-01,7.949918425387541010e-01,7.739365411817203944e-01,7.520458298164819366e-01,7.293737348788351671e-01,7.061472006812297142e-01,6.828334222099280426e-01
1.125737367536342681e+01,1.000064068150093854e+00,1.002362135921066599e+00,1.004888913753227309e+00,1.007593494562328162e+00,1.010413412596447902e+00,1.013273627494093665e+00,1.016085365134516749e+00,1.018744925546019475e+00,1.021132574292842321e+00,1.023111712845397037e+00,1.024528612244428150e+00,1.025213104066604597e+00,1.024980750188671408e+00,1.023637092810069538e+00,1.020984599215916555e+00,1.016832696922251422e+00,1.011010849288102476e+00,1.003383857878493712e+00,9.938674370487082799e-01,9.824412926194323603e-01,9.691562513415451496e-01,9.541326010684089143e-01,9.375484145445462936e-01,9.196192449951386960e-01,9.005728999816112745e-01,8.806243320329349977e-01,8.599550296583313713e-01,8.386998764797933825e-01,8.169423188374691502e-01,7.947181490828706396e-01,7.720289480663879988e-01,7.488685980402310927e-01,7.252660129064985028e-01,7.013406816819501843e-01,6.773530478909394192e-01,6.537255904315474320e-01
1.130973355292325699e+01,1.000054601183011815e+00,1.002230113014981105e+00,1.004720511436763664e+00,1.007474906047476582e+00,1.010431993315418442e+00,1.013518907542006575e+00,1.016649798319629427e+00,1.019724162580587290e+00,1.022624988906808641e+00,1.025216824654714420e+00,1.027343959445470079e+00,1.028829081217826458e+00,1.029472937831409141e+00,1.029055779696549378e+00,1.027341549432534862e+00,1.024085900806911198e+00,1.019048914288697150e+00,1.012012778362260335e+00,1.002803391292783397e+00,9.913132632530710087e-01,9.775212318888282237e-01,9.615036953463327318e-01,9.434328848335585826e-01,9.235607112528178009e-01,9.021908625389418734e-01,8.796455057857166526e-01,8.562338497934931514e-01,8.322286792254286469e-01,8.078537016813500671e-01,7.832829992798601149e-01,7.586541693017176957e-01,7.340989016130631262e-01,7.097920011720362243e-01,6.860062766376651133e-01,6.631364764247444921e-01,6.416485994714110630e-01
1.136209343048308540e+01,1.000098616914213645e+00,1.002144320275946132e+00,1.004582375753501733e+00,1.007360818918641376e+00,1.010419524577711892e+00,1.013689158423989545e+00,1.017089796060837603e+00,1.020529211738027353e+00,1.023900798950335700e+00,1.027081122701077431e+00,1.029927171930441698e+00,1.032273470884817579e+00,1.033929422430138301e+00,1.034677519288577763e+00,1.034273395361478665e+00,1.032449083414747726e+00,1.028921072125579927e+00,1.023404709733119589e+00,1.015635687758198014e+00,1.005397813254766737e+00,9.925536847715973332e-01,9.770722704031846728e-01,9.590459292799101698e-01,9.386904985331446793e-01,9.163263733647848408e-01,8.923444151694225335e-01,8.671649829708528712e-01,8.412000287667054099e-01,8.148259443008546432e-01,7.883726108834143709e-01,7.621331054967401819e-01,7.363990187096223217e-01,7.115202676079310784e-01,6.879681387960902006e-01,6.663481653793335013e-01,6.472999539155698256e-01
1.141445330804291558e+01,1.000117690415273097e+00,1.002017789000141157e+00,1.004362547433561348e+00,1.007096893221102185e+00,1.010160597947355132e+00,1.013487476779436181e+00,1.017004315600972708e+00,1.020629520017494629e+00,1.024271391695683819e+00,1.027825938667204619e+00,1.031174202689418617e+00,1.034179021558030431e+00,1.036681373712083243e+00,1.038496587171341412e+00,1.039411020395343055e+00,1.039180261979776310e+00,1.037530391462441415e+00,1.034164320831759687e+00,1.028775295714778659e+00,1.021069072097155805e+00,1.010794389868917564e+00,9.977783990098257894e-01,9.819602419839099650e-01,9.634139237367335129e-01,9.423526541312003957e-01,9.191117639165338193e-01,8.941137614091538843e-01,8.678250433205171310e-01,8.407155801452912414e-01,8.132327629199906927e-01,7.857991698177750894e-01,7.588423538942959956e-01,7.328554963891701357e-01,7.084644713523866599e-01,6.864436292608406820e-01,6.676169182701197080e-01
1.146681318560274576e+01,1.000077203610691967e+00,1.001815031553883850e+00,1.004011850300695841e+00,1.006607853842505840e+00,1.009541372551970406e+00,1.012748334972053410e+00,1.016161601441418316e+00,1.019710158392453048e+00,1.023318068485881582e+00,1.026903038116776079e+00,1.030374559019188396e+00,1.033631382612703709e+00,1.036558291753021610e+00,1.039022229288663279e+00,1.040867684107738889e+00,1.041912098716364365e+00,1.041941948398387829e+00,1.040710970883398589e+00,1.037942795200069934e+00,1.033340190412173509e+00,1.026603229385367966e+00,1.017456659926564866e+00,1.005684265376702413e+00,9.911636524547932092e-01,9.738931419537630862e-01,9.540027678465984318e-01,9.317453196630393064e-01,9.074701707813179752e-01,8.815877077910830861e-01,8.545363626158773984e-01,8.267654574644965892e-01,7.987460017217740127e-01,7.710122538903884104e-01,7.442161473664536953e-01,7.191516520909706500e-01,6.967122478107997674e-01
1.151917306316257594e+01,1.000044936686735442e+00,1.001603014020736149e+00,1.003592368984146388e+00,1.005948443990982932e+00,1.008607986191493611e+00,1.011508693619210364e+00,1.014588891661021730e+00,1.017787218079488687e+00,1.021042219581072885e+00,1.024291734896258355e+00,1.027471980946730978e+00,1.030516111724561146e+00,1.033352118890066729e+00,1.035899906515324931e+00,1.038067331151483419e+00,1.039745258869068323e+00,1.040801755432815057e+00,1.041076010317812717e+00,1.040373151877954427e+00,1.038461832481572644e+00,1.035077030428620315e+00,1.029930441484561143e+00,1.022729691702297883e+00,1.013205031912540521e+00,1.001139244177166931e+00,9.863943384352992227e-01,9.689286546343934825e-01,9.488006829131588882e-01,9.261599328191197911e-01,9.012299504979072173e-01,8.742926745980860170e-01,8.456863265101036697e-01,8.158266195458362402e-01,7.852520468745159965e-01,7.546835705745866818e-01,7.250979052947096326e-01
1.157153294072240612e+01,1.000074116781257683e+00,1.001430710348571562e+00,1.003153371904202729e+00,1.005174434168934372e+00,1.007430241949417882e+00,1.009860885444560097e+00,1.012410082080106077e+00,1.015025170664465071e+00,1.017657129710804575e+00,1.020260515038846627e+00,1.022793219082933192e+00,1.025215870591668299e+00,1.027490719223131066e+00,1.029579788513639516e+00,1.031442048609579221e+00,1.033029380338255088e+00,1.034281135428386733e+00,1.035117276309447387e+00,1.035430428683437709e+00,1.035077687151098491e+00,1.033873682952791473e+00,1.031586942405886331e+00,1.027941558441776149e+00,1.022625497539694672e+00,1.015305344694561462e+00,1.005645784587200886e+00,9.933309899458599990e-01,9.780851590153396558e-01,9.596898878398819610e-01,9.379976655584039147e-01,9.129437265093574005e-01,8.845642520334134895e-01,8.530358980158149196e-01,8.187564016370114661e-01,7.824809088792521461e-01,7.455094086756776095e-01
1.162389281828223631e+01,1.000111428585732654e+00,1.001245841097129441e+00,1.002653782813519134e+00,1.004266990424857564e+00,1.006023237546423976e+00,1.007866101742522780e+00,1.009744942592434302e+00,1.011615035504031868e+00,1.013437782073733251e+00,1.015180902109078298e+00,1.016818512319052292e+00,1.018330944574938446e+00,1.019704156608967294e+00,1.020928534078295202e+00,1.021996846044409102e+00,1.022901085539379196e+00,1.023627921308769562e+00,1.024152555400141829e+00,1.024430943973736241e+00,1.024390649571824685e+00,1.023920991625612897e+00,1.022863566083075826e+00,1.021004428606566261e+00,1.018069139588282157e+00,1.013721577578849953e+00,1.007567235267402994e+00,9.991619467699304202e-01,9.880274074043753352e-01,9.736750080059980439e-01,9.556391440600180420e-01,9.335220257894566442e-01,9.070559380048858200e-01,8.761976488489541248e-01,8.412749388760317748e-01,8.031872749050477100e-01,7.636092585159310886e-01
1.167625269584206471e+01,1.000089154300524585e+00,1.000992459545717361e+00,1.002062895454830960e+00,1.003233984299474857e+00,1.004446617876596282e+00,1.005648872436012642e+00,1.006796051049790197e+00,1.007850876089531056e+00,1.008783765349037909e+00,1.009573099476103630e+00,1.010205390087188793e+00,1.010675221172650629e+00,1.010984827661762786e+00,1.011143136423130695e+00,1.011164054477357688e+00,1.011063779773701432e+00,1.010856892822332487e+00,1.010551044816242472e+00,1.010140179524735560e+00,1.009596423761782713e+00,1.008861041362973276e+00,1.007835047023082131e+00,1.006370139803844932e+00,1.004260423954365988e+00,1.001235216677998086e+00,9.969534607180499108e-01,9.910012175935588585e-01,9.828954873134558845e-01,9.720992239356559539e-01,9.580535414807269667e-01,9.402337077522409103e-01,9.182373754752619632e-01,8.919157683754000976e-01,8.615537292486158405e-01,8.280742058041439257e-01,7.931836553045291671e-01
1.172861257340189489e+01,1.000042016808389667e+00,1.000718566711467528e+00,1.001456548058568208e+00,1.002192633437085645e+00,1.002871701550186012e+00,1.003446750168925927e+00,1.003879017707509869e+00,1.004138222099289823e+00,1.004202859391776892e+00,1.004060470401770155e+00,1.003707789754944013e+00,1.003150661991208947e+00,1.002403603172141944e+00,1.001488859457089875e+00,1.000434786761550399e+00,9.992733831754299079e-01,9.980368049594049440e-01,9.967527713942658796e-01,9.954388661559776530e-01,9.940959470392862762e-01,9.927010564188435415e-01,9.912003669388551597e-01,9.895026046510956297e-01,9.874730407547539501e-01,9.849276958313690766e-01,9.816273750004763654e-01,9.772720605020572826e-01,9.714982678477442901e-01,9.638846688820340569e-01,9.539739056873531853e-01,9.413201840189155956e-01,9.255725786392717813e-01,9.066005170422568593e-01,8.846551092949344053e-01,8.605289423451180086e-01,8.356349198486814345e-01
1.178097245096172507e+01,1.000048413065654396e+00,1.000506729711760689e+00,1.000933738835728892e+00,1.001269298523753015e+00,1.001462056834965697e+00,1.001469497217168492e+00,1.001258144387024984e+00,1.000803844103613116e+00,1.000092051247194913e+00,9.991180373694049655e-01,9.978869386108281114e-01,9.964135381276650882e-01,9.947216849182941578e-01,9.928432328102205773e-01,9.908163764129722662e-01,9.886832774257846568e-01,9.864868929428607380e-01,9.842669974197179039e-01,9.820554791390012639e-01,9.798712010457236721e-01,9.777148582556577372e-01,9.755643899996639945e-01,9.733713604325199276e-01,9.710582752189488298e-01,9.685161745285580936e-01,9.656015562645413608e-01,9.621322950563806486e-01,9.578841500931857267e-01,9.525922438634937262e-01,9.459649096980208283e-01,9.377192120683341958e-01,9.276467127412987290e-01,9.157114478758671128e-01,9.021664752518611108e-01,8.876507309258712120e-01,8.732070901806500141e-01
1.183333232852155525e+01,1.000099668207636405e+00,1.000346070875821392e+00,1.000488772931890091e+00,1.000470046761821497e+00,1.000241414594503109e+00,9.997638238685790935e-01,9.990079116586655372e-01,9.979542982875188040e-01,9.965938145283528282e-01,9.949275796616018352e-01,9.929668637768618300e-01,9.907326342613219650e-01,9.882547254193246866e-01,9.855705500742513170e-01,9.827232960837603004e-01,9.797595530609712888e-01,9.767263587426932014e-01,9.736677222355263339e-01,9.706207370417000435e-01,9.676116224276690714e-01,9.646521186615701904e-01,9.617367946257961986e-01,9.588416842077952529e-01,9.559241899027045575e-01,9.529235255777750435e-01,9.497605397153476847e-01,9.463361034887770584e-01,9.425288665600115579e-01,9.381955381275985939e-01,9.331794901121625019e-01,9.273349808756057300e-01,9.205729686599101180e-01,9.129273278470363406e-01,9.046261533892672180e-01,8.961369730791087784e-01,8.881519508016016973e-01
1.188569220608138544e+01,1.000115138437646101e+00,1.000156703274550640e+00,1.000045400115013861e+00,9.997251292632322039e-01,9.991493614216988561e-01,9.982814172059862878e-01,9.970947488892273336e-01,9.955732154314412830e-01,9.937112037162363354e-01,9.915135343695400394e-01,9.889950843732699948e-01,9.861800582151886152e-01,9.831008738533939528e-01,9.797966233246747647e-01,9.763111231902159570e-01,9.726905308328879229e-01,9.689805855077686658e-01,9.652235625600461555e-01,9.614550654811488961e-01,9.577009924876803693e-01,9.539750703464817683e-01,9.502774731441601119e-01,9.465949211718673872e-01,9.429021655684327596e-01,9.391641172577401830e-01,9.353373702813022605e-01,9.313700005130145509e-01,9.271998128478994294e-01,9.227530116664274251e-01,9.179473274087621704e-01,9.127047494261809613e-01,9.069777807069807629e-01,9.007876861292715143e-01,8.942637294993699415e-01,8.876661351481777151e-01,8.813844355982930479e-01
1.193805208364121562e+01,1.000068890209598216e+00,9.999177060267242512e-01,9.995880546400804922e-01,9.990249118774562342e-01,9.981829298028945807e-01,9.970267638714852554e-01,9.955313860676847648e-01,9.936822987349930303e-01,9.914755493365243755e-01,9.889174686449587748e-01,9.860240802369727442e-01,9.828201385315727956e-01,9.793377916521037729e-01,9.756148869241526578e-01,9.716929380789016690e-01,9.676148235117445484e-01,9.634222649091461754e-01,9.591531969277615755e-01,9.548391584867437221e-01,9.505029904057099577e-01,9.461571953690577352e-01,9.418034333119567059e-01,9.374334287778445240e-01,9.330312217651169915e-01,9.285759303711985657e-01,9.240437352732573384e-01,9.194078206105785744e-01,9.146360361650242021e-01,9.096875270641415767e-01,9.045112545661709857e-01,8.990502389460284238e-01,8.932547702318041072e-01,8.871043489862887599e-01,8.806330322961630763e-01,8.739525296687222777e-01,8.672795120496560317e-01
1.199041196120104402e+01,1.000025360572618593e+00,9.996959048623866861e-01,9.991848863862564656e-01,9.984377119668206291e-01,9.974092800104992218e-01,9.960643654059424534e-01,9.943779334533638936e-01,9.923353257672613559e-01,9.899321991239852236e-01,9.871741489532371849e-01,9.840759909448962839e-01,9.806606634913945797e-01,9.769577906191388994e-01,9.730019290742146776e-01,9.688305978112136119e-01,9.644821157861194205e-01,9.599933535358138315e-01,9.553975000094810932e-01,9.507219231249363078e-01,9.459864184031883116e-01,9.412021171377095152e-01,9.363714723383939065e-01,9.314895445410924513e-01,9.265464496247812765e-01,9.215301285391926944e-01,9.164281575733528307e-01,9.112273394729074605e-01,9.059107930980935253e-01,9.004536066320818488e-01,8.948196872236017230e-01,8.889634192731650231e-01,8.828395513177506038e-01,8.764222142069061361e-01,8.697298425006776412e-01,8.628518614579003820e-01,8.559814660962460353e-01
1.204277183876087420e+01,1.000042015365197878e+00,9.995449625760611800e-01,9.988832275951987638e-01,9.980016202682167048e-01,9.968539797482642850e-01,9.954036121729248343e-01,9.936236494566673683e-01,9.914972359901623733e-01,9.890174513234907261e-01,9.861869123404565229e-01,9.830170045435673298e-01,9.795267684462108937e-01,9.757414635990804275e-01,9.716908665019512448e-01,9.674074100711942403e-01,9.629242012518347549e-01,9.582730202553474408e-01,9.534823804448856466e-01,9.485757344000946834e-01,9.435700516314730057e-01,9.384750274190254427e-01,9.332932750321994986e-01,9.280216880745949526e-01,9.226537834767051249e-01,9.171822063543866310e-01,9.116001874214141321e-01,9.059008053568446961e-01,9.000739438838523121e-01,8.941021459008710037e-01,8.879581741142076323e-01,8.816081742836558988e-01,8.750243024996805508e-01,8.682080426990621547e-01,8.612197250018343020e-01,8.542043812673095760e-01,8.474069168143335551e-01
1.209513171632070438e+01,1.000091708499224685e+00,9.994318408340596704e-01,9.986399686213055515e-01,9.976590370528777285e-01,9.964403413871201209e-01,9.949440415981178898e-01,9.931395876804963718e-01,9.910059653524821988e-01,9.885316687473958419e-01,9.857143496323229614e-01,9.825600978733101121e-01,9.790823860843981263e-01,9.753007074215425121e-01,9.712389854321757943e-01,9.669238295924890148e-01,9.623827244866349773e-01,9.576422134540808484e-01,9.527261586348420019e-01,9.476541493597613330e-01,9.424402575256489722e-01,9.370923754883357937e-01,9.316124488587501640e-01,9.259977567657163844e-01,9.202430224734430286e-01,9.143425621295510064e-01,9.082913469093153447e-01,9.020839916614614706e-01,8.957117437433941287e-01,8.891588818575969499e-01,8.824015689624706837e-01,8.754133113508437702e-01,8.681812761718060711e-01,8.607346633410679626e-01,8.531788863025783209e-01,8.457196127365078642e-01,8.386590196120604634e-01
1.214749159388053457e+01,1.000107266996568489e+00,9.992863225344200684e-01,9.983763434084105270e-01,9.973173476755999856e-01,9.960568999628464093e-01,9.945507123192840471e-01,9.927631575663798946e-01,9.906676154970486259e-01,9.882465517979127645e-01,9.854912707988336962e-01,9.824013176897756772e-01,9.789835349884533633e-01,9.752508222734246335e-01,9.712206789690028819e-01,9.669135874812958553e-01,9.623513481439660566e-01,9.575554065485619715e-01,9.525452573710975201e-01,9.473369883891900045e-01,9.419421497798534659e-01,9.363671632452953419e-01,9.306135526232509614e-01,9.246791090739036045e-01,9.185597551256418081e-01,9.122513314251663452e-01,9.057502654014336629e-01,8.990522704327585934e-01,8.921493065722985172e-01,8.850263346316620261e-01,8.776610311648699314e-01,8.700305852073192403e-01,8.621300079398417360e-01,8.540029868702340154e-01,8.457781725656220440e-01,8.376922401554658393e-01,8.300770434125908093e-01
1.219985147144036475e+01,1.000071826886512305e+00,9.990914320356303335e-01,9.980692429463073889e-01,9.969418817530972809e-01,9.956526605161363230e-01,9.941522564136557882e-01,9.923993231918122326e-01,9.903609597973526135e-01,9.880129306442853032e-01,9.853395687963941718e-01,9.823333412859105440e-01,9.789940630512777853e-01,9.753278148400837955e-01,9.713456360247811894e-01,9.670620592622685141e-01,9.624935878988881699e-01,9.576571675600173972e-01,9.525687312980578580e-01,9.472418837282203796e-01,9.416868940751430550e-01,9.359101956295443614e-01,9.299146411973244764e-01,9.237005820013822754e-01,9.172675191781327619e-01,9.106155622652116755e-01,9.037457282063486863e-01,8.966583603521816048e-01,8.893500005333523362e-01,8.818103139107702493e-01,8.740221269862220588e-01,8.659686067221309402e-01,8.576515691369175354e-01,8.491216613401402213e-01,8.405130782114136334e-01,8.320642276325359576e-01,8.241029356947238149e-01
1.225221134900019493e+01,1.000032743542053959e+00,9.988941696767661416e-01,9.977598170203865191e-01,9.965631543409123605e-01,9.952434426990220961e-01,9.937464662007841065e-01,9.920252459436116332e-01,9.900406362449640785e-01,9.877617054614128422e-01,9.851658243715785135e-01,9.822384181961740790e-01,9.789723791477494830e-01,9.753671762140226908e-01,9.714277222744686080e-01,9.671630963523967228e-01,9.625851828203093596e-01,9.577073117297220106e-01,9.525429729671668344e-01,9.471046590769652829e-01,9.414030070581197451e-01,9.354464044302795989e-01,9.292412777726761774e-01,9.227930969154198859e-01,9.161078233302952789e-01,9.091930623193237304e-01,9.020580552108253825e-01,8.947118469359501836e-01,8.871601289182619032e-01,8.794023055545393541e-01,8.714317597015448502e-01,8.632429455390471240e-01,8.548488210526439257e-01,8.463085801726909496e-01,8.377580115064967581e-01,8.294250176435693511e-01,8.216128167841429963e-01
1.230457122656002333e+01,1.000035837662970106e+00,9.987376902629081510e-01,9.974845065403867839e-01,9.962074364359294609e-01,9.948424373274866728e-01,9.933310715427882132e-01,9.916212994841210326e-01,9.896682230227263899e-01,9.874346386098165063e-01,9.848913143809278070e-01,9.820169777672377309e-01,9.787979418773120610e-01,9.752274396346577445e-01,9.713047181532772356e-01,9.670339528206608470e-01,9.624230940692619640e-01,9.574826931508392258e-01,9.522247913190482471e-01,9.466619199941875840e-01,9.408063628078310314e-01,9.346698246876442573e-01,9.282636936054572407e-01,9.215999141942433637e-01,9.146921967963269617e-01,9.075568767730416431e-01,9.002126224141103750e-01,8.926784864463352953e-01,8.849707961218826746e-01,8.771004737342649182e-01,8.690735945390301032e-01,8.608985502826860259e-01,8.526027539275633504e-01,8.442580959926135886e-01,8.360066955524109167e-01,8.280698080454914622e-01,8.207251168328122404e-01
1.235693110411985352e+01,1.000072938063089945e+00,9.986101440695550613e-01,9.972256234833232202e-01,9.958494235890820168e-01,9.944152977668804239e-01,9.928615528952554614e-01,9.911319583168357594e-01,9.891766164092351543e-01,9.869526905036074549e-01,9.844249196249663658e-01,9.815658053357808610e-01,9.783555146139882863e-01,9.747814760801514211e-01,9.708376691642004452e-01,9.665238542433418623e-01,9.618445809716019701e-01,9.568082161639249739e-01,9.514259871588270912e-01,9.457110866851797804e-01,9.396779767117949822e-01,9.333420122201346869e-01,9.267195777998411543e-01,9.198287093377218726e-01,9.126900180682431252e-01,9.053272441279631710e-01,8.977667561279870645e-01,8.900355260879723174e-01,8.821581563805935833e-01,8.741544802434115802e-01,8.660404452469122605e-01,8.578355142605904593e-01,8.495792263685592038e-01,8.413557100455445470e-01,8.333168944219232488e-01,8.256862669712967673e-01,8.187280013904656428e-01
1.240929098167968370e+01,1.000099144399996920e+00,9.984651516452672793e-01,9.969348753570165256e-01,9.954386535788563029e-01,9.939093407788146539e-01,9.922831898164427011e-01,9.905008963391690457e-01,9.885085749360832397e-01,9.862586611067264419e-01,9.837106532163052419e-01,9.808315163104731615e-01,9.775958653819937227e-01,9.739858084850753217e-01,9.699905988806576396e-01,9.656059818845750264e-01,9.608335160616556792e-01,9.556797596725252752e-01,9.501554149433929508e-01,9.442744965431383308e-01,9.380535713424205113e-01,9.315112612420903826e-01,9.246680538455992471e-01,9.175467391943437079e-01,9.101729119776363897e-01,9.025752400172982748e-01,8.947847834802825639e-01,8.868328816441372053e-01,8.787482659385535966e-01,8.705547922802234773e-01,8.622724741099961898e-01,8.539249761694981400e-01,8.455563289287755246e-01,8.372557112753040709e-01,8.291807853499297831e-01,8.215600954905248887e-01,8.146565340593239224e-01
1.246165085923951388e+01,1.000086436347253915e+00,9.982766432756229324e-01,9.965887767892537275e-01,9.949548559487250143e-01,9.933082286783068149e-01,9.915845452565694718e-01,9.897228113860552234e-01,9.876665111385736218e-01,9.853646594230655031e-01,9.827726638315514851e-01,9.798530397636804334e-01,9.765757825702585659e-01,9.729184951809268789e-01,9.688662956555176287e-01,9.644114405308108484e-01,9.595528534613237959e-01,9.542954796713963850e-01,9.486495433623051143e-01,9.426297047703044996e-01,9.362542334344745587e-01,9.295443093523959588e-01,9.225236705375216006e-01,9.152186050970751996e-01,9.076582174038932971e-01,8.998743927812524745e-01,8.919008264662037222e-01,8.837708416692675595e-01,8.755143419251699699e-01,8.671554383534980648e-01,8.587133028421995995e-01,8.502093777736645652e-01,8.416839346628925966e-01,8.332212233056289774e-01,8.249742094476527621e-01,8.171691583864608699e-01,8.100696875014945508e-01
1.251401073679934406e+01,1.000050895715899779e+00,9.980633270680601132e-01,9.962093686886669408e-01,9.944239548936131268e-01,9.926423376354917005e-01,9.908010693422807380e-01,9.888390955145917038e-01,9.866989366065068712e-01,9.843278281194864920e-01,9.816787312133216092e-01,9.787111798754692948e-01,9.753918669277428233e-01,9.716949899656396328e-01,9.676023769843572486e-01,9.631033611105430658e-01,9.581945068316902736e-01,9.528791412873486300e-01,9.471667303419805117e-01,9.410720927975945171e-01,9.346145587426324397e-01,9.278171953464988686e-01,9.207062863811069642e-01,9.133111582974612341e-01,9.056641764892245927e-01,8.978004255777601861e-01,8.897564920314938730e-01,8.815679404201196556e-01,8.732660400250552568e-01,8.648750974034900008e-01,8.564128978996728980e-01,8.478973451794156180e-01,8.393621673903005620e-01,8.308812787854628068e-01,8.225937429739375029e-01,8.147110696427039001e-01,8.074873798127611968e-01
1.256637061435917424e+01,1.000031375935299005e+00,9.978638285529061180e-01,9.958348217565932137e-01,9.938831805630904404e-01,9.919472819631364180e-01,9.899660158235832341e-01,9.878798689022916246e-01,9.856321170956142685e-01,9.831700021371818643e-01,9.804457802559619628e-01,9.774176779795553660e-01,9.740505726999241221e-01,9.703164776455425189e-01,9.661948398612165700e-01,9.616725791994334971e-01,9.567440126698156799e-01,9.514105728148070096e-01,9.456803585207176344e-01,9.395675170330441972e-01,9.330915361207535730e-01,9.262765792713375523e-01,9.191509961221827618e-01,9.117471518368495120e-01,9.041012763219381521e-01,8.962529150337462669e-01,8.882434204542525302e-01,8.801131000224428069e-01,8.718976905717025216e-01,8.636254759987381791e-01,8.553174532584811862e-01,8.469933652449285200e-01,8.386860484088877188e-01,8.304634139123430181e-01,8.224506146997156986e-01,8.148368451330830764e-01,8.078515867939608519e-01
1.261873049191900265e+01,1.000047590023691813e+00,9.976952064071497039e-01,9.954780287305848852e-01,9.933394474128716123e-01,9.912218729399266959e-01,9.890676329939539491e-01,9.868200373660198643e-01,9.844245282079522319e-01,9.818298282883998196e-01,9.789890210102613066e-01,9.758604557828353121e-01,9.724084908668975125e-01,9.686040288011131816e-01,9.644248657570494432e-01,9.598558950443168980e-01,9.548891626727589177e-01,9.495237920794501463e-01,9.437657934398105963e-01,9.376276989710286003e-01,9.311281603950715136e-01,9.242915560361094629e-01,9.171477280178745861e-01,9.097319172056593795e-01,9.020845960408662156e-01,8.942507689408648597e-01,8.862782417294303716e-01,8.782146111787486609e-01,8.701036861589720450e-01,8.619826911201817765e-01,8.538824963019953085e-01,8.458333022181342420e-01,8.378775939721165855e-01,8.300888873149263603e-01,8.225886153075506746e-01,8.155474877445332282e-01,8.091614452507926991e-01
1.267109036947883283e+01,1.000079804966252262e+00,9.975366582413748295e-01,9.951150808511667334e-01,9.927634104725954201e-01,9.904286142917130276e-01,9.880571260440866865e-01,9.855958652506815465e-01,9.829933297982591522e-01,9.802007034203878977e-01,9.771728558404266796e-01,9.738692507004951260e-01,9.702546296261728154e-01,9.662995355250796337e-01,9.619807343042917624e-01,9.572814294959316461e-01,9.521915006959210670e-01,9.467076366674822552e-01,9.408333782344463492e-01,9.345791431629961732e-01,9.279621295727388253e-01,9.210062489634720517e-01,9.137421338852366182e-01,9.062071628068029128e-01,8.984453259101410350e-01,8.905064641289337501e-01,8.824445038803341301e-01,8.743145661057319940e-01,8.661696508808410799e-01,8.580582134443114350e-01,8.500246655280974117e-01,8.421149263950912234e-01,8.343883558016433888e-01,8.269338955095165700e-01,8.198818412858723814e-01,8.133970895340503215e-01,8.076461399746381886e-01
1.272345024703866301e+01,1.000089197293019705e+00,9.973518894259925105e-01,9.947109912406714161e-01,9.921199286264699158e-01,9.895304480487564502e-01,9.868934027434982381e-01,9.841597228849515711e-01,9.812814539278459369e-01,9.782127840153339582e-01,9.749110647065657442e-01,9.713375434051289004e-01,9.674580724518372365e-01,9.632436099250127892e-01,9.586705677828871730e-01,9.537212145144042807e-01,9.483839610976547707e-01,9.426536961318052743e-01,9.365321319803568967e-01,9.300280294775742362e-01,9.231574136365673366e-01,9.159436967411535013e-01,9.084177461905073026e-01,9.006179543946535304e-01,8.925900306096472558e-01,8.843862724745145121e-01,8.760639909697813810e-01,8.676830015376502114e-01,8.593027927485035189e-01,8.509804937668290492e-01,8.427714702724834472e-01,8.347345743512436522e-01,8.269434984698699198e-01,8.195021000159706803e-01,8.125541952773663867e-01,8.062706873260397922e-01,8.008028164104203928e-01
1.277581012459849319e+01,1.000059722143732843e+00,9.971278811890876836e-01,9.942560161399994767e-01,9.914026343539419361e-01,9.885243550834067472e-01,9.855766745153630159e-01,9.825148957754233914e-01,9.792951260148399228e-01,9.758752783282910181e-01,9.722159488227194446e-01,9.682812151190950400e-01,9.640392192889721823e-01,9.594626527762517565e-01,9.545291389761041412e-01,9.492216526200354387e-01,9.435289370675128406e-01,9.374459727650187313e-01,9.309745242091576056e-01,9.241234568024232487e-01,9.169090576292611150e-01,9.093551231384144895e-01,9.014928712958217849e-01,8.933608644709238877e-01,8.850046809965506078e-01,8.764762853569022516e-01,8.678328009801461462e-01,8.591344939453849916e-01,8.504423719199148968e-01,8.418162057798872500e-01,8.333146612510201612e-01,8.249996745058173486e-01,8.169473151859367732e-01,8.092639279701315802e-01,8.020979046427576531e-01,7.956262308028738683e-01,7.899970613653024554e-01
1.282817000215832337e+01,1.000019417117383735e+00,9.968920358339632415e-01,9.937780064899239818e-01,9.906408335168344070e-01,9.874421291515903532e-01,9.841423976962282438e-01,9.807019381947198466e-01,9.770818507243766993e-01,9.732449997953902532e-01,9.691568738354666701e-01,9.647862931919972684e-01,9.601059563495829563e-01,9.550928627844444962e-01,9.497286974772619628e-01,9.440002123692355918e-01,9.378997022312627330e-01,9.314255237941215793e-01,9.245826267262010623e-01,9.173829087812067629e-01,9.098453765260944293e-01,9.019960201446981518e-01,8.938675023569072620e-01,8.854988040262459226e-01,8.769348905711052966e-01,8.682262741217573465e-01,8.594281961171619244e-01,8.505990009459525325e-01,8.417978298675575788e-01,8.330821427475947338e-01,8.245066703691986687e-01,8.161262589597761963e-01,8.080056580863173021e-01,8.002363495956272832e-01,7.929515275089241699e-01,7.863168283487671495e-01,7.804724563511523661e-01
1.288052987971815355e+01,1.000013120389368959e+00,9.966857784387724850e-01,9.933159997527367668e-01,9.898720573627437513e-01,9.863206310205910876e-01,9.826276311299381172e-01,9.787591750241835253e-01,9.746826235905937663e-01,9.703675699065733573e-01,9.657866652525002316e-01,9.609162980107349705e-01,9.557370361324665220e-01,9.502339472234577755e-01,9.443968415985496412e-01,9.382205560065435268e-01,9.317052895896568154e-01,9.248569996855313669e-01,9.176877724788878865e-01,9.102159968920778832e-01,9.024662864015570163e-01,8.944691115090837030e-01,8.862603254170863254e-01,8.778807843958543744e-01,8.693762519135659339e-01,8.607973987485018075e-01,8.521994296523166534e-01,8.436407163729042757e-01,8.351801741267367296e-01,8.268738372939598014e-01,8.187722760861396720e-01,8.109214982777455116e-01,8.033706917199745501e-01,7.961872050177589699e-01,7.894709230183378779e-01,7.833480577458050709e-01,7.779236708683638923e-01
1.293288975727798196e+01,1.000048974161923399e+00,9.965163996026705773e-01,9.928778539388211088e-01,9.891058090789890400e-01,9.851717094280109110e-01,9.810468968616202767e-01,9.767037220767660344e-01,9.721166888712283738e-01,9.672635226735475378e-01,9.621260528444033344e-01,9.566908201605773820e-01,9.509494270501436253e-01,9.448986601713370570e-01,9.385404895217098753e-01,9.318820306287863842e-01,9.249355503386555988e-01,9.177184826903160841e-01,9.102534961196665497e-01,9.025682256440956674e-01,8.946949642497044053e-01,8.866701235691242244e-01,8.785338193772599391e-01,8.703298611675854835e-01,8.621063068772382154e-01,8.539162699462535810e-01,8.458182241253583422e-01,8.378748964687405820e-01,8.301502917853579300e-01,8.227053661448708866e-01,8.155941894742312348e-01,8.088632570494715956e-01,8.025566654299894909e-01,7.967262238035102140e-01,7.914384942483215779e-01,7.867641676515614302e-01,7.827424412145777000e-01
1.298524963483781214e+01,1.000081181170772160e+00,9.963428413751486135e-01,9.924307346467291513e-01,9.883205279351148231e-01,9.839874939483365113e-01,9.794076041065692406e-01,9.745587939502425856e-01,9.694223053823113334e-01,9.639839090644228836e-01,9.582348796352146980e-01,9.521726178621526815e-01,9.458008914911402165e-01,9.391297285772015613e-01,9.321750600856529845e-01,9.249582236654658729e-01,9.175054258418503528e-01,9.098471850780824877e-01,9.020177775145892252e-01,8.940545143654696769e-01,8.859970212525662969e-01,8.778865800811163078e-01,8.697659050624682031e-01,8.616797657948351841e-01,8.536764958603901832e-01,8.458099484904457732e-01,8.381408596118583576e-01,8.307363424410498798e-01,8.236670358186630736e-01,8.170024737813953442e-01,8.108067255538565776e-01,8.051371036974985795e-01,8.000475640342245010e-01,7.955940484944198365e-01,7.918320491313124432e-01,7.887949548493036200e-01,7.864580321981142763e-01
1.303760951239764232e+01,1.000062437193415921e+00,9.961249907675596704e-01,9.919479107199926649e-01,9.875088563851240897e-01,9.827855339217750341e-01,9.777569333462139411e-01,9.724047999423052202e-01,9.667151762868209097e-01,9.606798271245262644e-01,9.542973604857792891e-01,9.475739276082626450e-01,9.405234045453493286e-01,9.331670888357268545e-01,9.255329884032086341e-01,9.176548216687904214e-01,9.095708569541868238e-01,9.013226612901394930e-01,8.929538068250920668e-01,8.845085152875143963e-01,8.760303907265700740e-01,8.675614706372484219e-01,8.591420629688468757e-01,8.508118076700832422e-01,8.426120914400567763e-01,8.345892252202916639e-01,8.267971559851644558e-01,8.192981785664696925e-01,8.121609446816192568e-01,8.054562646325665876e-01,7.992528622834964569e-01,7.936160639650632342e-01,7.886113773150957851e-01,7.843100555209239211e-01,7.807853186721993577e-01,7.780832307488856348e-01,7.761671253309520013e-01
1.308996938995747250e+01,1.000009656304611472e+00,9.958838953176903930e-01,9.914612601188831364e-01,9.867203897005091262e-01,9.816400362065865748e-01,9.762004270755864077e-01,9.703848971345492291e-01,9.641816161702030374e-01,9.575852002166050925e-01,9.505979987880852633e-01,9.432308931750301717e-01,9.355034935174237898e-01,9.274437245159848908e-01,9.190868638404495750e-01,9.104741467344829031e-01,9.016510789517069302e-01,8.926655579248733430e-01,8.835658790341761604e-01,8.743986783600627977e-01,8.652069813650410390e-01,8.560286701121168074e-01,8.468959612956757921e-01,8.378363637996417701e-01,8.288755092931127111e-01,8.200412647620498596e-01,8.113678791205402030e-01,8.028984284873045274e-01,7.946843872185258562e-01,7.867823530150088729e-01,7.792498429709052710e-01,7.721436808928198170e-01,7.655253514299811268e-01,7.594740414574630005e-01,7.540964562874759025e-01,7.495035694735928677e-01,7.457205406197553454e-01
1.314232926751730268e+01,9.999899759857383552e-01,9.956855750874598066e-01,9.910391354169869604e-01,9.860294444117206902e-01,9.806351340805621319e-01,9.748361729674051013e-01,9.686156268600725205e-01,9.619615576924186451e-01,9.548687870515331078e-01,9.473403396824539024e-01,9.393883144628676352e-01,9.310341393098749974e-01,9.223081182342823814e-01,9.132483459719697994e-01,9.038991044560500399e-01,8.943088696550686167e-01,8.845280421801042792e-01,8.746064836017189981e-01,8.645908842515738213e-01,8.545221553669088976e-01,8.444331460326540695e-01,8.343473778377581418e-01,8.242793782567607863e-01,8.142373208042847921e-01,8.042276055709867144e-01,7.942602709340647049e-01,7.843533119321676184e-01,7.745341338460508540e-01,7.648372819988772386e-01,7.552995925105335795e-01,7.459571046885453693e-01,7.368515037171201598e-01,7.280535791630855513e-01,7.196955815998570261e-01,7.119643639916090061e-01,7.049719466510442345e-01
1.319468914507713286e+01,1.000030474726112395e+00,9.955531987588082110e-01,9.906993149471832183e-01,9.854464019227846538e-01,9.797714279229481349e-01,9.736524265005578327e-01,9.670705227050467867e-01,9.600120584337638041e-01,9.524705817947742847e-01,9.444484950374499865e-01,9.359580264703042385e-01,9.270215621469150014e-01,9.176711856940346079e-01,9.079475503123380919e-01,8.978981764038044266e-01,8.875753627146051317e-01,8.770337894110128429e-01,8.663278936941600783e-01,8.555090075501072810e-01,8.446224017380982163e-01,8.337045377934519941e-01,8.227811883312160512e-01,8.118673575048492852e-01,8.009697148577871184e-01,7.900916312109471651e-01,7.792397918434560422e-01,7.684302141320380475e-01,7.576914093851035981e-01,7.470628203110120102e-01,7.365887587612293119e-01,7.263119602381203910e-01,7.162763485765387683e-01,7.065505699959172548e-01,6.972664867756335205e-01,6.886137180723365114e-01,6.806734202205535489e-01
1.324704902263696127e+01,1.000073659849809227e+00,9.954274101048449230e-01,9.903771085610411085e-01,9.848964056803864997e-01,9.789576313867989210e-01,9.725338655844226743e-01,9.656014266240325883e-01,9.581425042411992887e-01,9.501476528740900873e-01,9.416178412660013430e-01,9.325658049936894622e-01,9.230165525895770440e-01,9.130069891532206494e-01,9.025847754976551451e-01,8.918065447772034471e-01,8.807357456276074803e-01,8.694402111583360293e-01,8.579895578618638163e-01,8.464524123983639958e-01,8.348936064737945140e-01,8.233716813030047543e-01,8.119374507237276939e-01,8.006347278588167304e-01,7.895040773813913892e-01,7.785897424009418089e-01,7.679485880777413565e-01,7.576585542271204732e-01,7.478239836945300700e-01,7.385755893323358023e-01,7.300648355435673809e-01,7.224552877912111537e-01,7.159164681891377890e-01,7.106231904794123588e-01,7.067450469582929884e-01,7.043722358119408611e-01,7.033031192155563271e-01
1.329940890019679145e+01,1.000055154696346538e+00,9.952476915231789345e-01,9.900164974522492889e-01,9.843274088086234608e-01,9.781436082985556224e-01,9.714282689395473680e-01,9.641477800171348589e-01,9.562752351605330325e-01,9.477938381801565004e-01,9.386998568981493873e-01,9.290047248597775864e-01,9.187361294979219384e-01,9.079379571173350483e-01,8.966692009796923823e-01,8.850020733541145157e-01,8.730195733731779262e-01,8.608127736415345233e-01,8.484780184923478297e-01,8.361140813217604606e-01,8.238196091199040394e-01,8.116913178369411508e-01,7.998239467459131724e-01,7.883132537573676046e-01,7.772630153114327145e-01,7.667958954681419748e-01,7.570664146481761447e-01,7.482729225828619324e-01,7.406655125808512263e-01,7.345481401026797696e-01,7.302753669104699030e-01,7.282447323684329010e-01,7.288809821295030300e-01,7.325921682559751735e-01,7.396551608897629082e-01,7.499997753210800866e-01,7.629753478708123371e-01
1.335176877775662163e+01,1.000000971263554916e+00,9.950484885910869659e-01,9.896691510041324413e-01,9.838176085559435791e-01,9.774434719396749571e-01,9.704945554780393113e-01,9.629209648630158158e-01,9.546796494653935206e-01,9.457390640011759109e-01,9.360834770221712064e-01,9.257163475990243251e-01,9.146625059643480604e-01,9.029688343200340528e-01,8.907034537372731098e-01,8.779536975225452622e-01,8.648231004569464364e-01,8.514278319302768239e-01,8.378929014981305601e-01,8.243483310026359367e-01,8.109258671950168029e-01,7.977569211088531009e-01,7.849730612417205045e-01,7.727104298953768602e-01,7.611189917264833404e-01,7.503756875040642482e-01,7.406984932732081361e-01,7.323566491262952782e-01,7.256728044524926036e-01,7.210147842221946712e-01,7.187774226392639187e-01,7.193541256419491159e-01,7.230881856273380093e-01,7.301736171400396991e-01,7.404703947655603136e-01,7.532849710853721792e-01,7.673784850378110312e-01
1.340412865531645181e+01,9.999917483798282936e-01,9.949169495024815513e-01,9.894430461307386349e-01,9.835126824364300857e-01,9.770600233222119790e-01,9.700144419588838662e-01,9.623052372493328122e-01,9.538671345841646110e-01,9.446461767338855120e-01,9.346054889787958064e-01,9.237302675581653411e-01,9.120314624151142358e-01,8.995476754200872893e-01,8.863450748000578638e-01,8.725153992543792647e-01,8.581723093918973699e-01,8.434464925344360431e-01,8.284799990363734823e-01,8.134201460957234397e-01,7.984137853735219226e-01,7.836028031710331465e-01,7.691223437147323150e-01,7.551030465613929321e-01,7.416777205840261455e-01,7.289903102371703136e-01,7.172021540647799398e-01,7.064882742985043595e-01,6.970166710337520888e-01,6.889059869621478871e-01,6.821604100841647256e-01,6.765822334185107589e-01,6.716623187479806578e-01,6.664592710330623504e-01,6.595381556975266069e-01,6.491610307418939074e-01,6.338942893491843478e-01
1.345648853287628199e+01,1.000036049511578318e+00,9.948603838104965735e-01,9.893555240704482445e-01,9.834544194906009729e-01,9.770777591926725902e-01,9.701377633890783114e-01,9.625430860176322767e-01,9.542047082740275910e-01,9.450425175018601909e-01,9.349920926232002660e-01,9.240110527371202531e-01,9.120842665459186760e-01,8.992272570254042918e-01,8.854873346998279882e-01,8.709422104876749504e-01,8.556961905640334543e-01,8.398741947098498084e-01,8.236140687679859296e-01,8.070576130405273663e-01,7.903411966688066448e-01,7.735869503592148755e-01,7.568959655654665664e-01,7.403447415498918271e-01,7.239845945719679543e-01,7.078410453312071748e-01,6.919068648816927292e-01,6.761200321872702368e-01,6.603192369192638633e-01,6.441738281246540687e-01,6.270942241968436859e-01,6.081432579421622853e-01,5.859995303816324386e-01,5.590862981908816254e-01,5.260542373825587426e-01,4.866871609979382396e-01,4.426309736407704198e-01
1.350884841043611218e+01,1.000055402499987700e+00,9.947941618211919579e-01,9.893154327069234588e-01,9.835463366911153527e-01,9.773986964345786621e-01,9.707726174428078503e-01,9.635610547248578683e-01,9.556553574354451630e-01,9.469516468639007645e-01,9.373576989187071273e-01,9.267997798844876955e-01,9.152287815545349092e-01,9.026248906396469041e-01,8.890001117125800878e-01,8.743981299431754506e-01,8.588912404292644576e-01,8.425743199906801095e-01,8.255560816672642410e-01,8.079479262336592971e-01,7.898512100438166428e-01,7.713439122239097445e-01,7.524681719332597662e-01,7.332198515885106627e-01,7.135401496281735811e-01,6.933067426101179320e-01,6.723195965773973715e-01,6.502758428652237743e-01,6.267323131425793781e-01,6.010634739928856218e-01,5.724391405688377121e-01,5.398717484877683104e-01,5.024196330289186774e-01,4.596528034204164781e-01,4.123683577812708445e-01,3.630951865889635033e-01,3.154513236264802623e-01
1.356120828799594236e+01,1.000015167767178692e+00,9.946803497747684908e-01,9.892670008895130263e-01,9.836993725905152086e-01,9.778849492973333835e-01,9.717176284285622412e-01,9.650815578960395547e-01,9.578557195784100919e-01,9.499192709890754704e-01,9.411575029063827813e-01,9.314680551558063293e-01,9.207669200262448284e-01,9.089935553084768083e-01,8.961144095888505801e-01,8.821241615114667756e-01,8.670441401450056373e-01,8.509175416404365366e-01,8.338013343035601821e-01,8.157549363966567491e-01,7.968262535007775149e-01,7.770360479839256707e-01,7.563622425356991696e-01,7.347258257365546497e-01,7.119796711354143826e-01,6.879001902019385994e-01,6.621810587053662545e-01,6.344290351740391465e-01,6.041668887116895537e-01,5.708555154638198514e-01,5.339569415307194866e-01,4.930693728509852325e-01,4.481722459277757142e-01,3.999914945763006213e-01,3.503551809793673533e-01,3.021274026933421508e-01,2.582394394170730578e-01
1.361356816555577076e+01,9.999831877198903651e-01,9.945843739456485810e-01,9.892495139207843069e-01,9.839007565061591576e-01,9.784437972420407803e-01,9.727705476631264281e-01,9.667620465296613563e-01,9.602917660420252632e-01,9.532294316162573944e-01,9.454453687123843819e-01,9.368152361829713559e-01,9.272249043122847700e-01,9.165750314797238563e-01,9.047848012120456307e-01,8.917941774319340098e-01,8.775640743016377421e-01,8.620738786087339678e-01,8.453159601298526615e-01,8.272870439097014250e-01,8.079768103788955713e-01,7.873547153348043892e-01,7.653569271082572012e-01,7.418758912392914295e-01,7.167555357648635050e-01,6.897944569244318647e-01,6.607587427192064267e-01,6.294046240841737472e-01,5.955103560339461977e-01,5.589136864583081898e-01,5.195490692689549439e-01,4.774821681047372035e-01,4.329613554926121655e-01,3.865429991063926152e-01,3.393422445140139021e-01,2.932538872760962478e-01,2.505758677104377719e-01
1.366592804311560094e+01,1.000012748314763611e+00,9.945485687653051743e-01,9.892707813687897644e-01,9.840987731069515965e-01,9.789373154832656798e-01,9.736786524151791467e-01,9.682044595245420382e-01,9.623878598779729288e-01,9.560956615984657070e-01,9.491909267515050708e-01,9.415359109924136272e-01,9.329953294923795104e-01,9.234397839433342581e-01,9.127490795133341717e-01,9.008150379087666026e-01,8.875433831475891822e-01,8.728542301873271070e-01,8.566808357722044409e-01,8.389663584922822936e-01,8.196589572141230740e-01,7.987061072110217541e-01,7.760501409040184706e-01,7.516279665234627538e-01,7.253784776674081503e-01,6.972600979805063659e-01,6.672780588423544712e-01,6.355152686750158431e-01,6.021539203757271252e-01,5.674667596680521564e-01,5.317535099044459201e-01,4.952053687754152667e-01,4.577154304737757751e-01,4.187460590230107638e-01,3.775420366673086781e-01,3.339892662642444665e-01,2.895219565619983060e-01
1.371828792067543112e+01,1.000050492682301506e+00,9.945037805273161391e-01,9.892315133214983902e-01,9.841500917558041461e-01,9.791642646289644425e-01,9.741686252374358590e-01,9.690487466213842938e-01,9.636821437715002991e-01,9.579392332878891025e-01,9.516844464545296534e-01,9.447776430132638348e-01,9.370759271239905708e-01,9.284359269777240353e-01,9.187165333464963890e-01,9.077819975710480493e-01,8.955052609929778917e-01,8.817712870131175773e-01,8.664802302863632288e-01,8.495501635761208981e-01,8.309196191569937495e-01,8.105504981929946284e-01,7.884329954780184835e-01,7.645950415033369030e-01,7.391190915334426847e-01,7.121673822804470699e-01,6.840127007250897950e-01,6.550647000429549172e-01,6.258749141336418242e-01,5.970971014592005854e-01,5.693763870502077662e-01,5.431355996687864396e-01,5.182205785591054159e-01,4.934007857999999636e-01,4.659766654217228354e-01,4.323329164986917661e-01,3.901105074255172278e-01
1.377064779823526131e+01,1.000028625705268626e+00,9.943773395259515313e-01,9.890528469959530833e-01,9.839700317432622523e-01,9.790358077000603787e-01,9.741500999177322706e-01,9.692063895084476188e-01,9.640919968565458964e-01,9.586882556357574359e-01,9.528707450996681816e-01,9.465097711458768659e-01,9.394712723145790534e-01,9.316183249742027161e-01,9.228134272896750812e-01,9.129215847517690996e-01,9.018143508284913734e-01,8.893747189004126419e-01,8.755028555824221348e-01,8.601223972623256442e-01,8.431874610505623036e-01,8.246906015375635723e-01,8.046728740523271250e-01,7.832378091270415510e-01,7.605713405236186331e-01,7.369680491217925900e-01,7.128605539551090553e-01,6.888434386882755778e-01,6.656788515021804242e-01,6.442681007641652968e-01,6.255725765844348807e-01,6.104585428867731478e-01,5.994097798437353353e-01,5.920054483196437456e-01,5.861091489901963936e-01,5.771211731341726603e-01,5.583233879668891841e-01
1.382300767579509149e+01,9.999818684304351279e-01,9.942124272730097356e-01,9.887936537006343229e-01,9.836416491900589198e-01,9.786684423164430102e-01,9.737825756692465307e-01,9.688892961013654270e-01,9.638905001929293226e-01,9.586845556140807245e-01,9.531661619439449895e-01,9.472264213467403993e-01,9.407533158062395540e-01,9.336327748743659116e-01,9.257504968635575926e-01,9.169946706829240624e-01,9.072596684227437480e-01,8.964507395087168984e-01,8.844896687963067494e-01,8.713212470539030141e-01,8.569205690139274356e-01,8.413013353817377915e-01,8.245260002276136868e-01,8.067188259155412267e-01,7.880832191200484171e-01,7.689228816927798915e-01,7.496636997433377969e-01,7.308688761898854969e-01,7.132372158332421774e-01,6.975731571454864000e-01,6.847213870066712893e-01,6.754683375658211419e-01,6.704312784236289291e-01,6.699798480606607987e-01,6.741968307058749943e-01,6.826099745137168551e-01,6.932218454399557972e-01
1.387536755335492167e+01,9.999886713954586615e-01,9.940946436805693232e-01,9.885543619879189059e-01,9.832876467381650443e-01,9.782137476116525843e-01,9.732516435893020512e-01,9.683200391292873244e-01,9.633371699205162120e-01,9.582205152900907796e-01,9.528865519664383443e-01,9.472506891384612215e-01,9.412275426539939982e-01,9.347316805223874203e-01,9.276789438367302187e-01,9.199884088735033050e-01,9.115849981562061943e-01,9.024027009839991065e-01,8.923883352887181930e-01,8.815056841146848843e-01,8.697400196745301848e-01,8.571030837989357387e-01,8.436389532642841749e-01,8.294311792087372126e-01,8.146112109316576699e-01,7.993663620908849632e-01,7.839430497694199751e-01,7.686376320972497789e-01,7.537655492458388284e-01,7.396021391708678117e-01,7.263047008280688610e-01,7.138679237170170166e-01,7.022445922708264732e-01,6.918253992323444290e-01,6.842600102618877633e-01,6.828301961747781368e-01,6.912298151008475777e-01
1.392772743091475007e+01,1.000040387479029125e+00,9.940149421470453328e-01,9.883305796703455437e-01,9.829121723466279770e-01,9.776866422217135311e-01,9.725830612092699612e-01,9.675325302569599550e-01,9.624679255318132620e-01,9.573235821845367255e-01,9.520350126274347291e-01,9.465387773489489787e-01,9.407725881229317411e-01,9.346757199232204050e-01,9.281897413026755084e-01,9.212595153880029919e-01,9.138343734961728027e-01,9.058693044846031217e-01,8.973259969703211159e-01,8.881735075232114474e-01,8.783884797312219161e-01,8.679548384476218903e-01,8.568630031732878960e-01,8.451084011565995757e-01,8.326883928981004823e-01,8.195953679282231841e-01,8.058024253630426958e-01,7.912373925250979489e-01,7.757441157227216166e-01,7.590405043400386687e-01,7.407093656544838645e-01,7.203046923029337023e-01,6.977022053564400084e-01,6.737671050937291684e-01,6.510688875254257990e-01,6.338221756330046919e-01,6.264864768397447881e-01
1.398008730847458025e+01,1.000056365216756005e+00,9.938941417887955376e-01,9.880497846220755997e-01,9.824535222430724746e-01,9.770392295715712994e-01,9.717443905650299252e-01,9.665099220709429950e-01,9.612798754376939980e-01,9.560011023916930029e-01,9.506229390745316588e-01,9.450969892155713925e-01,9.393770344881624546e-01,9.334190803011898074e-01,9.271814681967124327e-01,9.206249098782979257e-01,9.137122570707275626e-01,9.064077592739591127e-01,8.986755731750142306e-01,8.904772831775846775e-01,8.817683238462158402e-01,8.724932576467350209e-01,8.625799866131299565e-01,8.519328140727523424e-01,8.404241431173742338e-01,8.278843693413286964e-01,8.140903872984635026e-01,7.987556828263279174e-01,7.815307906555931661e-01,7.620320469141507180e-01,7.399284736428028975e-01,7.151226347809309658e-01,6.880404900408473301e-01,6.599616388090826513e-01,6.331747789717863117e-01,6.106520021096383255e-01,5.951726915490782588e-01
1.403244718603441044e+01,1.000010661334628681e+00,9.937136081123468800e-01,9.877077688074570316e-01,9.819283919168334540e-01,9.763151111851566810e-01,9.708118513164654129e-01,9.653666181639098953e-01,9.599311944836815824e-01,9.544607998298803020e-01,9.489137583855353775e-01,9.432512095020783027e-01,9.374368745133060399e-01,9.314368275863140756e-01,9.252191800304725433e-01,9.187534527063078160e-01,9.120094715483855197e-01,9.049554941069410940e-01,8.975553611083751937e-01,8.897645327956136274e-01,8.815250173297820568e-01,8.727594249858179332e-01,8.633646658725013801e-01,8.532059792543753574e-01,8.421124978740917033e-01,8.298761816441513339e-01,8.162577411541780403e-01,8.010055038848821196e-01,7.838954871883175857e-01,7.647995814710255580e-01,7.437807873812538606e-01,7.211965233556436594e-01,6.977666328396431306e-01,6.745492407123557799e-01,6.528097757141700930e-01,6.338555078731212822e-01,6.188659487316526819e-01
1.408480706359424062e+01,9.999676930354025606e-01,9.935423422434155327e-01,9.873847991327544538e-01,9.814345156316178764e-01,9.756355147381252646e-01,9.699362965402493764e-01,9.642896390274049434e-01,9.586523362420760197e-01,9.529849044488825083e-01,9.472512987776110505e-01,9.414186534855230049e-01,9.354570542076838802e-01,9.293392752719482619e-01,9.230403798839420526e-01,9.165369979214720297e-01,9.098061069882217300e-01,9.028231029770804605e-01,8.955590415205517685e-01,8.879769982272032181e-01,8.800277792606121530e-01,8.716454378035451978e-01,8.627434675106245843e-01,8.532128941752072926e-01,8.429239860087290870e-01,8.317339111806166807e-01,8.195037147608762451e-01,8.061284681746799796e-01,7.915832708503828252e-01,7.759812050329176758e-01,7.596269000645531344e-01,7.430328749843206904e-01,7.268553946947267086e-01,7.117245359318840059e-01,6.980364995384400473e-01,6.859214297903810653e-01,6.754911495625485207e-01
1.413716694115407080e+01,9.999849088203879299e-01,9.934351713497711067e-01,9.871361775856493104e-01,9.810305062471172954e-01,9.750651857129644107e-01,9.691916392919437406e-01,9.633655527157463094e-01,9.575467052012236469e-01,9.516987895599886560e-01,9.457892597698742687e-01,9.397892171617958645e-01,9.336733430878424445e-01,9.274198233593320406e-01,9.210101739739441351e-01,9.144288368709068138e-01,9.076623928040278289e-01,9.006982550591549064e-01,8.935227922980770732e-01,8.861188852122185988e-01,8.784632412246631272e-01,8.705239686392530762e-01,8.622593089464286598e-01,8.536186507230758558e-01,8.445471450593806662e-01,8.349952902731492266e-01,8.249350120832033006e-01,8.143834725289742504e-01,8.034342476943758804e-01,7.922902719571212060e-01,7.812836889529669593e-01,7.708564167956524216e-01,7.614691921260313690e-01,7.534246316316722814e-01,7.466726324995223152e-01,7.408074261461673471e-01,7.354042400893050502e-01
1.418952681871390098e+01,1.000035170942914275e+00,9.933620147789370414e-01,9.869282335052182997e-01,9.806786068260757716e-01,9.745620601673902206e-01,9.685316867845766842e-01,9.625447296851317169e-01,9.565625469957870219e-01,9.505505954582650352e-01,9.444784531139391870e-01,9.383199161162545376e-01,9.320531508924658759e-01,9.256608806153812097e-01,9.191305354753322998e-01,9.124542490460501032e-01,9.056286082423690154e-01,8.986540412018025892e-01,8.915338156686177795e-01,8.842726865536068015e-01,8.768754628384880512e-01,8.693459502574986120e-01,8.616870015514506154e-01,8.539024621463946474e-01,8.460016628618500789e-01,8.380066380974721119e-01,8.299618566841265865e-01,8.219458107162002092e-01,8.140832619411253468e-01,8.065545230020468859e-01,7.995934702193465693e-01,7.934599880156908425e-01,7.883715792057108818e-01,7.843954367887292500e-01,7.813516041752917030e-01,7.788366568838858139e-01,7.764295398994084385e-01
1.424188669627372938e+01,1.000051354804127435e+00,9.932584244219806457e-01,9.866973315236762243e-01,9.803145556447933062e-01,9.740603071634726939e-01,9.678886691415642396e-01,9.617577183371958105e-01,9.556296556782838403e-01,9.494709634374910445e-01,9.432526234475846483e-01,9.369503884416807704e-01,9.305451372070215887e-01,9.240232621737407559e-01,9.173770390189778245e-01,9.106048904286022649e-01,9.037114502484809853e-01,8.967073471166966403e-01,8.896086404112374391e-01,8.824360189555693346e-01,8.752138734832151101e-01,8.679696985120584074e-01,8.607343839447676448e-01,8.535439056356993737e-01,8.464426011618146894e-01,8.394873352522949084e-01,8.327511927860566932e-01,8.263244714335620245e-01,8.203113894884143109e-01,8.148203546679584353e-01,8.099454546114432940e-01,8.057374469236717740e-01,8.021696208260391536e-01,7.991239216059130568e-01,7.964355457595008181e-01,7.939796275350765598e-01,7.916912063839987024e-01
1.429424657383355957e+01,1.000016603199016085e+00,9.931118393622735407e-01,9.864342124669113199e-01,9.799317424196355431e-01,9.735557489817048271e-01,9.672611345179957798e-01,9.610066644686123816e-01,9.547552644909794717e-01,9.484743465729232881e-01,9.421361855824946785e-01,9.357183351623762357e-01,9.292041008769890142e-01,9.225830210549599286e-01,9.158513101973244641e-01,9.090121718790221683e-01,9.020759078084713556e-01,8.950597260811299360e-01,8.879872224334058872e-01,8.808875222532275284e-01,8.737943005825157261e-01,8.667449915703107077e-01,8.597807124711380755e-01,8.529473106409531935e-01,8.462974949003536640e-01,8.398930101850776708e-01,8.338048070460505334e-01,8.281083018575616794e-01,8.228712840674655693e-01,8.181329272245001505e-01,8.138749237395176417e-01,8.099912489185020492e-01,8.062768771254861244e-01,8.024779691125805137e-01,7.984392304772999216e-01,7.942630394420021611e-01,7.902417985468481731e-01
1.434660645139338975e+01,9.999782420602497668e-01,9.929686918458799916e-01,9.861840696156395358e-01,9.795738968582383688e-01,9.730906427465163544e-01,9.666901499191227209e-01,9.603320665171113379e-01,9.539802995008271891e-01,9.476034872231511308e-01,9.411755068131872903e-01,9.346759842435007348e-01,9.280908293025488254e-01,9.214127327905670128e-01,9.146415785569287360e-01,9.077846902933193185e-01,9.008568263155034561e-01,8.938798369203753147e-01,8.868819443750345366e-01,8.798966363041386129e-01,8.729613630981788441e-01,8.661163508204645645e-01,8.594040412606371859e-01,8.528695659605279866e-01,8.465622130686254465e-01,8.405368383882363403e-01,8.348530888052643206e-01,8.295694104990182227e-01,8.247290427810469726e-01,8.203362805778279254e-01,8.163243418609665847e-01,8.125225663573150126e-01,8.086447000503501625e-01,8.043424097449883847e-01,7.993698554015979951e-01,7.937987327200924925e-01,7.880229987772844336e-01
1.439896632895321993e+01,9.999820475360455818e-01,9.928692715705230709e-01,9.859806982197177883e-01,9.792673798400940433e-01,9.726830789849684189e-01,9.661848134325144999e-01,9.597334220840638697e-01,9.532941516901529688e-01,9.468372545307960353e-01,9.403386015457291247e-01,9.337802668794565886e-01,9.271511013802620216e-01,9.204472300724423350e-01,9.136724256884251050e-01,9.068382884965849877e-01,8.999641436465033451e-01,8.930765796557464942e-01,8.862085792517618854e-01,8.793982449425957748e-01,8.726872857955622065e-01,8.661195882811545399e-01,8.597403787869316583e-01,8.535964039146586302e-01,8.477371276769860575e-01,8.422159998414039395e-01,8.370898384506446632e-01,8.324135456633714458e-01,8.282275053069612092e-01,8.245356441345893517e-01,8.212739021444130927e-01,8.182724766473682410e-01,8.152247223876568638e-01,8.116984449659493395e-01,8.072560435347945207e-01,8.017082420815249133e-01,7.952923905281567007e-01
1.445132620651305011e+01,1.000019863554638233e+00,9.928021389499007698e-01,9.858075200660975090e-01,9.789887899831384299e-01,9.723012695271926464e-01,9.657034545691048910e-01,9.591576839464733828e-01,9.526308407213949225e-01,9.460950574078031972e-01,9.395284150977899484e-01,9.329156054228415762e-01,9.262485453607707253e-01,9.195268987065481348e-01,9.127584608754137907e-01,9.059593418251515873e-01,8.991538773575892263e-01,8.923741933444325758e-01,8.856593887959554046e-01,8.790543129001150424e-01,8.726081251521918825e-01,8.663729208890094124e-01,8.604029272956162933e-01,8.547546352511380396e-01,8.494878598478997622e-01,8.446667328379274808e-01,8.403587167517444501e-01,8.366290669777761702e-01,8.335284080334929291e-01,8.310715098545327084e-01,8.292056058699930343e-01,8.277668245707647809e-01,8.264278521413870315e-01,8.246645607585221249e-01,8.218276021426159650e-01,8.174199485029078893e-01,8.114304906724552069e-01
1.450368608407288029e+01,1.000046814612903567e+00,9.927251724669247102e-01,9.856237794178694944e-01,9.786975430321269709e-01,9.719037259232048420e-01,9.652026336719066180e-01,9.585583739774817813e-01,9.519396388766452333e-01,9.453204960780204891e-01,9.386811869158205868e-01,9.320088283182241806e-01,9.252980987012382474e-01,9.185518002073287391e-01,9.117812998020622395e-01,9.050067720801175941e-01,8.982572198712316380e-01,8.915701901713275479e-01,8.849911479078765852e-01,8.785725290829640155e-01,8.723725841269568404e-01,8.664543192523639359e-01,8.608849446317593523e-01,8.557361710803685906e-01,8.510851015888486470e-01,8.470145386633174400e-01,8.436104650770909208e-01,8.409539361434206217e-01,8.391052001954643069e-01,8.380787662632745993e-01,8.378083611313330570e-01,8.380995271040735384e-01,8.385703669046399300e-01,8.386062666311491220e-01,8.374199148350770505e-01,8.343352016002670846e-01,8.291671082948500748e-01
1.455604596163270870e+01,1.000034921817111178e+00,9.926153997028934750e-01,9.854117446688080983e-01,9.783814262315528865e-01,9.714840333611908241e-01,9.646819948643101661e-01,9.579413794202960020e-01,9.512327463764443936e-01,9.445320132943720859e-01,9.378212762570222738e-01,9.310896258998875297e-01,9.243338408857140198e-01,9.175589983458428689e-01,9.107789779852984990e-01,9.040167559438186951e-01,8.973045469980985844e-01,8.906836751613526060e-01,8.842041952007310135e-01,8.779242185069940918e-01,8.719091422955425053e-01,8.662309977018516349e-01,8.609683048189217258e-01,8.562066471346941876e-01,8.520395103208532328e-01,8.485677839939781419e-01,8.458950860197681498e-01,8.441154327230746546e-01,8.432908214380807621e-01,8.434183110409618767e-01,8.443883298658135805e-01,8.459368074694971762e-01,8.475980118271222441e-01,8.486883209659300542e-01,8.483989950373079791e-01,8.460690300267470487e-01,8.414885884290917994e-01
1.460840583919253888e+01,1.000000241093520925e+00,9.924896470490391920e-01,9.851903137312617575e-01,9.780625915763327960e-01,9.710687020034911576e-01,9.641734468950231562e-01,9.573450242735114246e-01,9.505559106921361856e-01,9.437837634405870091e-01,9.370123048530980547e-01,9.302321409732912105e-01,9.234415015805493843e-01,9.166468686520619080e-01,9.098634730087468148e-01,9.031156392265242694e-01,8.964369467151855897e-01,8.898701789394082295e-01,8.834670651819817033e-01,8.772878009540735489e-01,8.714005415682654077e-01,8.658810948321393752e-01,8.608131863988650601e-01,8.562893982620991551e-01,8.524121780526242587e-01,8.492928716033902869e-01,8.470452539194947006e-01,8.457690274222174898e-01,8.455201811458612493e-01,8.462684506895670200e-01,8.478475642701720494e-01,8.499096086392443627e-01,8.519025722091452257e-01,8.531080583514403237e-01,8.527905769066889130e-01,8.504473078965262278e-01,8.459663300091972982e-01
1.466076571675236906e+01,9.999815940579003248e-01,9.923820397110948432e-01,9.849893672386383914e-01,9.777670264312884330e-01,9.706801482064792985e-01,9.636962044466259592e-01,9.567858035413631113e-01,9.499235719630549912e-01,9.430890718095136238e-01,9.362677035971485040e-01,9.294515464092348855e-01,9.226401065301448323e-01,9.158409384314794011e-01,9.090701370307668894e-01,9.023526269025443636e-01,8.957222937831470500e-01,8.892218859698143296e-01,8.829027237918143367e-01,8.768242186479799916e-01,8.710534204169756434e-01,8.656648423000099513e-01,8.607409508171439683e-01,8.563734068398501931e-01,8.526643528060919852e-01,8.497254356248171714e-01,8.476704421745361318e-01,8.465961587666949173e-01,8.465473523567563774e-01,8.474664866871143287e-01,8.491375463214556607e-01,8.511441993095311132e-01,8.528736491019277555e-01,8.536071326096031919e-01,8.527186853066758276e-01,8.498968771767951846e-01,8.451661387307700668e-01
1.471312559431219924e+01,9.999986631405919368e-01,9.923076766787617409e-01,9.848176957058617509e-01,9.774955638009023007e-01,9.703097273732165240e-01,9.632308165764306152e-01,9.562323870847557750e-01,9.492917759721721804e-01,9.423910104690438327e-01,9.355177230696047896e-01,9.286659956073896049e-01,9.218371219189134269e-01,9.150402323967554707e-01,9.082927441007898617e-01,9.016206404976477851e-01,8.950585085281728137e-01,8.886493358913346574e-01,8.824440967151344628e-01,8.765010846318332938e-01,8.708852994844241691e-01,8.656681122414491281e-01,8.609276458439515389e-01,8.567499957301466518e-01,8.532305749901990533e-01,8.504732143735922456e-01,8.485826303939774107e-01,8.476444471288160365e-01,8.476880205497246967e-01,8.486328303074109902e-01,8.502302231201041005e-01,8.520266177717389366e-01,8.533867403024945064e-01,8.536162113924782302e-01,8.521815569233494037e-01,8.489043816808091725e-01,8.439048859930708968e-01
1.476548547187202942e+01,1.000031756833346996e+00,9.922479326799973354e-01,9.846546782544779441e-01,9.772227262984743978e-01,9.699244505623239032e-01,9.627343450414309611e-01,9.556296933475590949e-01,9.485913756105216477e-01,9.416047539403438194e-01,9.346605767720692626e-01,9.277558397878823415e-01,9.208945638551561119e-01,9.140884408242221371e-01,9.073573111522375001e-01,9.007294330690730488e-01,8.942415043107299066e-01,8.879383902969231190e-01,8.818725616517961718e-01,8.761032299444402316e-01,8.706954101354094089e-01,8.657191859089452546e-01,8.612496206018385170e-01,8.573674642741774266e-01,8.541600170955943039e-01,8.517198495223889942e-01,8.501370845362321571e-01,8.494796016310103282e-01,8.497564817102283286e-01,8.508658205437952260e-01,8.525396686389197232e-01,8.543139393337586540e-01,8.555622195153920195e-01,8.556261508449036768e-01,8.540269481746437519e-01,8.506341342688591434e-01,8.455926767244831277e-01
1.481784534943185960e+01,1.000042069632016251e+00,9.921692986892102217e-01,9.844701517953950987e-01,9.769198817725038841e-01,9.694955094746480206e-01,9.621761845902943033e-01,9.549437595410293911e-01,9.477835230341503658e-01,9.406850380607566509e-01,9.336430173169781854e-01,9.266581904194152175e-01,9.197381020161899956e-01,9.128978155399626315e-01,9.061604211813746312e-01,8.995574363065400592e-01,8.931288612400422045e-01,8.869229533826565870e-01,8.809956340532885122e-01,8.754094810751823497e-01,8.702324985548901548e-01,8.655368980333688622e-01,8.613983185958178357e-01,8.578956362442387018e-01,8.551107613923335515e-01,8.531262432854559430e-01,8.520166820290857590e-01,8.518288882580725696e-01,8.525470042997247422e-01,8.540445939794208963e-01,8.560367535360194902e-01,8.580587858891342012e-01,8.595057484207597742e-01,8.597563103433747411e-01,8.583592371617511096e-01,8.551772306937983625e-01,8.503271916618593274e-01
1.487020522699168801e+01,1.000013554040639407e+00,9.920585315633384527e-01,9.842545633991068854e-01,9.765820250436749728e-01,9.690232674227359233e-01,9.615628260029416285e-01,9.541878587384184929e-01,9.468887689622579318e-01,9.396599496996026479e-01,9.325006084779046134e-01,9.254155898918412504e-01,9.184161934784470516e-01,9.115209177055142442e-01,9.047561004319378819e-01,8.981563945418280515e-01,8.917650124674870726e-01,8.856336313284169925e-01,8.798219310632293677e-01,8.743965569881940736e-01,8.694297750951300863e-01,8.649979014062133542e-01,8.611798764302003306e-01,8.580561732190485902e-01,8.557072775381381335e-01,8.542096694482680386e-01,8.536255459699254589e-01,8.539818170438556733e-01,8.552360116945525448e-01,8.572325847257713516e-01,8.596634066406545482e-01,8.620571066713925701e-01,8.638253310828163389e-01,8.643796457975995162e-01,8.632923058157659923e-01,8.604130113946411029e-01,8.558157489336519763e-01
1.492256510455151819e+01,9.999742077412064889e-01,9.919404380868940274e-01,9.840324788328365102e-01,9.762363149090271808e-01,9.685402347629495923e-01,9.609348287464984928e-01,9.534132351418709295e-01,9.459715821620288123e-01,9.386095827613586406e-01,9.313312311576389391e-01,9.241455591217853094e-01,9.170674184926296268e-01,9.101182525735718176e-01,9.033268304681373317e-01,8.967298464378240519e-01,8.903723473526143906e-01,8.843078368235836040e-01,8.785979652515316651e-01,8.733116780780837418e-01,8.685238929431757793e-01,8.643138452680789729e-01,8.607633915061644325e-01,8.579553006428238815e-01,8.559707452593372512e-01,8.548837040740078219e-01,8.547485248601606189e-01,8.555765872437743891e-01,8.573009539448565031e-01,8.597346477005299858e-01,8.625383322507208517e-01,8.652217650366947899e-01,8.672018962891313576e-01,8.679216093696899836e-01,8.669932604359602557e-01,8.642835799704242650e-01,8.598403844510822402e-01
1.497492498211134837e+01,9.999688736663374655e-01,9.918551565847800733e-01,9.838418104175352674e-01,9.759207839089110159e-01,9.680868552244866754e-01,9.603373594283826087e-01,9.526721613999323823e-01,9.450938470549279380e-01,9.376080867360445659e-01,9.302241515349063405e-01,9.229555178951422967e-01,9.158205809596208224e-01,9.088434138880643332e-01,9.020545406157134405e-01,8.954916499888151415e-01,8.892001485365443880e-01,8.832334199130297270e-01,8.776526705924930782e-01,8.725262284897568055e-01,8.679283552361399812e-01,8.639376951836599261e-01,8.606356135291767240e-01,8.581043391162187506e-01,8.564239582728631062e-01,8.556656755073903664e-01,8.558772990421347204e-01,8.570569781573260659e-01,8.591150412544468207e-01,8.618321197220095709e-01,8.648327784658420558e-01,8.676007777213985417e-01,8.695552973184190737e-01,8.701814847075795001e-01,8.691644999204182209e-01,8.664352065047823404e-01,8.620483533192101477e-01
1.502728485967117855e+01,1.000005692811658298e+00,9.918113983935028521e-01,9.836921754900093129e-01,9.756460377543682005e-01,9.676746099397784961e-01,9.597825385969483980e-01,9.519771547930938604e-01,9.442683473626520829e-01,9.366686408722648682e-01,9.291934510488968346e-01,9.218615183150892234e-01,9.146954911456263160e-01,9.077226417220521926e-01,9.009756631889924705e-01,8.944934395539615446e-01,8.883216848660112630e-01,8.825132729261624398e-01,8.771281385342434289e-01,8.722325852526853218e-01,8.678981056817275386e-01,8.641998199683541548e-01,8.612147874190100305e-01,8.590200082493303357e-01,8.576890116259895391e-01,8.572841503847962175e-01,8.578402695638257525e-01,8.593358460045934510e-01,8.616524538182832593e-01,8.645335180335448344e-01,8.675655857148130146e-01,8.702106172898070868e-01,8.719050507039582953e-01,8.722066109658970223e-01,8.709188370257877621e-01,8.680873659932470954e-01,8.638108676051048374e-01
1.507964473723100873e+01,1.000038899536999315e+00,9.917692280505073787e-01,9.835485501077894099e-01,9.753805449533096139e-01,9.672734961931481745e-01,9.592394222488374034e-01,9.512934054696909891e-01,9.434531544037508821e-01,9.357387719689005401e-01,9.281727339140978250e-01,9.207801227206372507e-01,9.135890737866039224e-01,9.066314482003586805e-01,8.999436475820287162e-01,8.935674724235334043e-01,8.875508353907355374e-01,8.819481390417629463e-01,8.768201356970368732e-01,8.722330818622885396e-01,8.682572522738831733e-01,8.649649112495838565e-01,8.624279740421794127e-01,8.607150958217366643e-01,8.598870190733565178e-01,8.599871999515157350e-01,8.610234817355092440e-01,8.629376112590234627e-01,8.655650968854737837e-01,8.685993107977505456e-01,8.715861580762703786e-01,8.739782481082116750e-01,8.752586935818247316e-01,8.751015860256741163e-01,8.734790389254281084e-01,8.705966337494086549e-01,8.666295690655890782e-01
1.513200461479083891e+01,1.000021202304884893e+00,9.916853870933961534e-01,9.833716533803131821e-01,9.750883940599864852e-01,9.668496964154663642e-01,9.586742146534875664e-01,9.505842730762482651e-01,9.426051258693981527e-01,9.347644457954530361e-01,9.270920981447550169e-01,9.196201192390612844e-01,9.123830951048785831e-01,9.054188040380831692e-01,8.987691017053270892e-01,8.924809192759840526e-01,8.866071369570539540e-01,8.812070808210840100e-01,8.763463705791888492e-01,8.720958359722864595e-01,8.685294492008875933e-01,8.657212721211010598e-01,8.637415304685284179e-01,8.626515432819757967e-01,8.624962715097759247e-01,8.632917845015353198e-01,8.650041297866863932e-01,8.675180547860903424e-01,8.706007576374208412e-01,8.738774393781728600e-01,8.768461912861874596e-01,8.789585532251031896e-01,8.797683739086817889e-01,8.791020377330652780e-01,8.771399537712336603e-01,8.742812110852319352e-01,8.708009352333685449e-01
1.518436449235066732e+01,9.999694565077650310e-01,9.915742404781756614e-01,9.831743604660092561e-01,9.747818961266813131e-01,9.664156798641033719e-01,9.581000028240572730e-01,9.498634916628038161e-01,9.417381657579527721e-01,9.337587115104906133e-01,9.259620271264866753e-01,9.183870989447248112e-01,9.110752620310146321e-01,9.040708594766447836e-01,8.974222328806682469e-01,8.911829112701754596e-01,8.854127275007837028e-01,8.801785333516256582e-01,8.755541445281926904e-01,8.716190563672621128e-01,8.684557250725475352e-01,8.661451931113044456e-01,8.647610065474400365e-01,8.643610767451813670e-01,8.649763197280730953e-01,8.665938135154140909e-01,8.691321136865152175e-01,8.724092684273927478e-01,8.761117434781803270e-01,8.797833345217620504e-01,8.828616334169515634e-01,8.847858737680820429e-01,8.851735359626412558e-01,8.840064673559240305e-01,8.816907927360985164e-01,8.788437730720525254e-01,8.758575358323911209e-01
1.523672436991049750e+01,9.999507970214264185e-01,9.914970102960058984e-01,9.830109761419552061e-01,9.745081213264197295e-01,9.660117262443094210e-01,9.575514675304142020e-01,9.491620926626590515e-01,9.408822947225828903e-01,9.327538006208847543e-01,9.248207256734675141e-01,9.171293412904064635e-01,9.097282368041145206e-01,9.026689665982643440e-01,8.960071311166025732e-01,8.898036748084654501e-01,8.841262106854678171e-01,8.790499057948828465e-01,8.746574867930063668e-01,8.710377962048653222e-01,8.682824965660986827e-01,8.664805606740871857e-01,8.657103595084977288e-01,8.660289555749256518e-01,8.674575547600721359e-01,8.699611964454694313e-01,8.734210411148934927e-01,8.776009899695790262e-01,8.821181726986085936e-01,8.864375749540258642e-01,8.899200941540037491e-01,8.919522142761217021e-01,8.921596488071035225e-01,8.906359299911768002e-01,8.880072327872930993e-01,8.851372740268989014e-01,8.825575187434285818e-01
1.528908424747032768e+01,9.999923200467829565e-01,9.914764007049593486e-01,9.828933238172846698e-01,9.742623958115708138e-01,9.656121537241930675e-01,9.569787116136648786e-01,9.484042483556027747e-01,9.399356525964984721e-01,9.316233825338334773e-01,9.235206779143749767e-01,9.156830732851283239e-01,9.081684846551251189e-01,9.010377541256230360e-01,8.943557073343557651e-01,8.881923976871772819e-01,8.826244098056702514e-01,8.777356495893806621e-01,8.736171275853835683e-01,8.703652215517682089e-01,8.680779110151326528e-01,8.668487620748246414e-01,8.667585639265822373e-01,8.678643112264636805e-01,8.701845599735440473e-01,8.736789635245371111e-01,8.782195643886177017e-01,8.835540136568126313e-01,8.892682246387184630e-01,8.947686873855237311e-01,8.993205354600674051e-01,9.021874209860445415e-01,9.028970643116158712e-01,9.015585445244509444e-01,8.989830041095141500e-01,8.963077569051808302e-01,8.942256966729213996e-01
1.534144412503015786e+01,1.000036559138036685e+00,9.914522989605145664e-01,9.827478275325516321e-01,9.739468324348176109e-01,9.650840038342708427e-01,9.562032379872920096e-01,9.473559339020826142e-01,9.385993788463528054e-01,9.299953426592849626e-01,9.216089831625257078e-01,9.135081604633046304e-01,9.057632898088995299e-01,8.984477424055601347e-01,8.916387442566265920e-01,8.854185219567919374e-01,8.798753846210269902e-01,8.751042356485256857e-01,8.712059873764703699e-01,8.682854899274018434e-01,8.664476823290698793e-01,8.657921109916774105e-01,8.664061022992899375e-01,8.683564857708815365e-01,8.716785944296936428e-01,8.763590210634408795e-01,8.823067965725936990e-01,8.893085148040985599e-01,8.969700646735220273e-01,9.046651935413193568e-01,9.115395043639327177e-01,9.166456319625014837e-01,9.192704433980386503e-01,9.193850502256950552e-01,9.178805898597881541e-01,9.161250106741904986e-01,9.149229803496049529e-01
1.539380400258998804e+01,1.000019128547090075e+00,9.913587866447135521e-01,9.824994530414886684e-01,9.734684767012357076e-01,9.643061030412777290e-01,9.550637000314026182e-01,9.458019169646577629e-01,9.365888495344956155e-01,9.274983243755040574e-01,9.186084668067008296e-01,9.100006963370631530e-01,9.017593253415476795e-01,8.939718034167618566e-01,8.867295438171030053e-01,8.801291151875657581e-01,8.742733940166849127e-01,8.692722011591716980e-01,8.652419583483036414e-01,8.623040512547075487e-01,8.605820121373346510e-01,8.601979806889459290e-01,8.612690845783484983e-01,8.639036098920366280e-01,8.681947454574377998e-01,8.742060782352911730e-01,8.819393240226138797e-01,8.912742391642103357e-01,9.018787237557095438e-01,9.131106093267978840e-01,9.239729923427286717e-01,9.332285639407580380e-01,9.397758754797813641e-01,9.432392917492229412e-01,9.443552717321209711e-01,9.444940886448474071e-01,9.443393162216380254e-01
1.544616388014981823e+01,9.999660118150922594e-01,9.912253806825378488e-01,9.821858109214343102e-01,9.728762992871033966e-01,9.633400991656110302e-01,9.536331628906139501e-01,9.438223756696353384e-01,9.339836076501235596e-01,9.241997634741603296e-01,9.145590448858380572e-01,9.051536250375240567e-01,8.960790269367572281e-01,8.874343072375653341e-01,8.793230836402646799e-01,8.718551864897119419e-01,8.651486357000586214e-01,8.593314411556175481e-01,8.545428513015466132e-01,8.509337319645755571e-01,8.486663488774032205e-01,8.479139838704157217e-01,8.488609045833194200e-01,8.517020257402080352e-01,8.566387274080130565e-01,8.638626294650068038e-01,8.735143021613291925e-01,8.856031328798908975e-01,8.998841998705052747e-01,9.157146722355041790e-01,9.319566200268437628e-01,9.470456873099670769e-01,9.593656284208361695e-01,9.679328347870179705e-01,9.729448302185462749e-01,9.753431028362518074e-01,9.753063711448325401e-01
1.549852375770964663e+01,9.999578578001803164e-01,9.911432259717367632e-01,9.819272648276277105e-01,9.723386559782042360e-01,9.624203751228250781e-01,9.522285921735353931e-01,9.418312099179079189e-01,9.313060744108077049e-01,9.207390257838532488e-01,9.102220447474214104e-01,8.998517963437312472e-01,8.897289404387758172e-01,8.799584639264885766e-01,8.706512061860308682e-01,8.619264775339695595e-01,8.539155926881482062e-01,8.467658687244599136e-01,8.406447107480808922e-01,8.357433257628252843e-01,8.322800697030033890e-01,8.305033763605510488e-01,8.306942055428747640e-01,8.331664896074367777e-01,8.382611950793386058e-01,8.463244800884062169e-01,8.576557367856632030e-01,8.724111967532154344e-01,8.904592076232862308e-01,9.112070264845024692e-01,9.334536540610421929e-01,9.553702925218928721e-01,9.747658412856637922e-01,9.897483218465511490e-01,9.994444207952671855e-01,1.003792918020972591e+00,1.002076876509720327e+00
1.555088363526947681e+01,1.000003260091952173e+00,9.911298239862076365e-01,9.817741445844615500e-01,9.719640652630733291e-01,9.617399467471491326e-01,9.511541883147859311e-01,9.402703342532316988e-01,9.291617846795074964e-01,9.179102317716004711e-01,9.066040786257594242e-01,8.953372126199825587e-01,8.842085634393875848e-01,8.733228556548828792e-01,8.627928688736941076e-01,8.527432944912409774e-01,8.433161161417255247e-01,8.346771451184370472e-01,8.270232279445587364e-01,8.205893801444895663e-01,8.156552584501953751e-01,8.125501818113981534e-01,8.116558585454297647e-01,8.134048588773269417e-01,8.182704373811349186e-01,8.267389546792132116e-01,8.392524179404738938e-01,8.561100742574191402e-01,8.773276081237441071e-01,9.024674854401210089e-01,9.304642542163933383e-01,9.594856102926399011e-01,9.869443289169878009e-01,1.009882542876251676e+00,1.025709705121433668e+00,1.032472704155647403e+00,1.027988351254397692e+00
1.560324351282930699e+01,1.000023733582241059e+00,9.911064577150731081e-01,9.816619706282450064e-01,9.717177779915909808e-01,9.613104030776449260e-01,9.504855998594081701e-01,9.392982531272484614e-01,9.278119108269010651e-01,9.160980203479210937e-01,9.042351054516746256e-01,8.923081993797706835e-01,8.804090634301370288e-01,8.686376372312445415e-01,8.571051563527679606e-01,8.459391753059154473e-01,8.352904864761407921e-01,8.253415888774007225e-01,8.163160402550685424e-01,8.084875351728894044e-01,8.021874716069395950e-01,7.978094815843649323e-01,7.958095733508142589e-01,7.967000946076553403e-01,8.010343027859531118e-01,8.093754016969628706e-01,8.222419974406808274e-01,8.400248797982257098e-01,8.628784319045434970e-01,8.905934353753894861e-01,9.224392127434886124e-01,9.569326434584931595e-01,9.915325655897404555e-01,1.022468076500582024e+00,1.045071490304491535e+00,1.054575340494129154e+00,1.046874229004567391e+00
1.565560339038913718e+01,9.999845969857270589e-01,9.910367299448735734e-01,9.815501862833768687e-01,9.715514811203970202e-01,9.610715666096618648e-01,9.501467830576015849e-01,9.388196828017516538e-01,9.271396227425378056e-01,9.151631319411994703e-01,9.029542248434573315e-01,8.905849352430812438e-01,8.781365546127061217e-01,8.657020299936611929e-01,8.533899701176570485e-01,8.413305163810671505e-01,8.296830393086337407e-01,8.186451875749963802e-01,8.084623523616302210e-01,7.994359451570535180e-01,7.919287658434190913e-01,7.863655672339764369e-01,7.832275893359791352e-01,7.830401928105813480e-01,7.863524218010182754e-01,7.937056963215070038e-01,8.055883537818043783e-01,8.223762822996170119e-01,8.442654541119446465e-01,8.711959802780022688e-01,9.027293269618815730e-01,9.377769598095010428e-01,9.740703655539044714e-01,1.007483530724166521e+00,1.031854718024252771e+00,1.040320848705537093e+00,1.028172788851085429e+00
1.570796326794896736e+01,9.999537043980984974e-01,9.909933614253212397e-01,9.815041357212386242e-01,9.715085207879854412e-01,9.610287034488345093e-01,9.500882750961183731e-01,9.387140342210302801e-01,9.269377427856178020e-01,9.147977956697882496e-01,9.023409060139464533e-01,8.896240144510472181e-01,8.767168102737418200e-01,8.637052392330050177e-01,8.506963429610856497e-01,8.378245545222567925e-01,8.252592191456894488e-01,8.132125904687363960e-01,8.019470364567418130e-01,7.917795100331657121e-01,7.830814850232356017e-01,7.762727741982676788e-01,7.718089553085329957e-01,7.701631897644073410e-01,7.718033362394449703e-01,7.771640156423292867e-01,7.866125345331911323e-01,8.004094740384716244e-01,8.186664712076786588e-01,8.412927099391878105e-01,8.678822794557806697e-01,8.974328838937642994e-01,9.277708934787475270e-01,9.547812276196179226e-01,9.722457783212551385e-01,9.737768812054168333e-01,9.565803791066074258e-01
1.576032314550879754e+01,9.999843981805209836e-01,9.910328058394128892e-01,9.815753926364143567e-01,9.716269998386185547e-01,9.611981710402445200e-01,9.502976011186642369e-01,9.389348676088770107e-01,9.271233004625084595e-01,9.148829228614959730e-01,9.022435099037601214e-01,8.892478837490761512e-01,8.759557067564597288e-01,8.624479898717279935e-01,8.488324431068526854e-01,8.352495919751720121e-01,8.218790864908428473e-01,8.089451898755694037e-01,7.967199559480621085e-01,7.855221069911548781e-01,7.757103054904358475e-01,7.676701894343345156e-01,7.617964361988057709e-01,7.584722638063218225e-01,7.580486352692024088e-01,7.608231676741072924e-01,7.670163746619553802e-01,7.767421395012178431e-01,7.899685583770434949e-01,8.064564841106375281e-01,8.256369610163810657e-01,8.463532616881008774e-01,8.664072822692655551e-01,8.820788414093738705e-01,8.884061848926309013e-01,8.813559483698878427e-01,8.608117080933710419e-01
1.581268302306862594e+01,1.000023330030903157e+00,9.910954588707122648e-01,9.817016295112607205e-01,9.718479329223871366e-01,9.615335814617613774e-01,9.507539805624803941e-01,9.395041912783613780e-01,9.277826549452947713e-01,9.155950960887700996e-01,9.029585981098497971e-01,8.899058773901027397e-01,8.764898644594537602e-01,8.627886209077935131e-01,8.489105110385365416e-01,8.349992733098722253e-01,8.212382600656279452e-01,8.078526786529106607e-01,7.951084088984795573e-01,7.833058732151837456e-01,7.727683895455518259e-01,7.638256293125689211e-01,7.567947142998480148e-01,7.519622740945840489e-01,7.495697597473925944e-01,7.498006706010981182e-01,7.527642446389354314e-01,7.584676345871489422e-01,7.667684784553115973e-01,7.772981245723775690e-01,7.893379124038365502e-01,8.016229752574564049e-01,8.120832196530082259e-01,8.177163415687817016e-01,8.151718696668186492e-01,8.025683525803448681e-01,7.812085703585052165e-01
1.586504290062845612e+01,1.000002649483850981e+00,9.911073692715695049e-01,9.818120174622260166e-01,9.721164209107732157e-01,9.620124609841805841e-01,9.514875208617296076e-01,9.405283121203873442e-01,9.291249645166536064e-01,9.172752886173495268e-01,9.049891828084062340e-01,8.922930862875655400e-01,8.792345216012366071e-01,8.658865699194443488e-01,8.523520795296321007e-01,8.387671124188645910e-01,8.253029255986694679e-01,8.121654393260470117e-01,7.995911611428387911e-01,7.878386584142391680e-01,7.771758641430395187e-01,7.678646602152134903e-01,7.601458233683183741e-01,7.542274513649473988e-01,7.502782120370216079e-01,7.484220544180142376e-01,7.487262186189335145e-01,7.511717988172856852e-01,7.555987019135966820e-01,7.616227728923027351e-01,7.685276991302053551e-01,7.751369472693488971e-01,7.796958094952541884e-01,7.799049657786926160e-01,7.734624869421539151e-01,7.593499594073988002e-01,7.388396685365795635e-01
1.591740277818828631e+01,9.999570450219208428e-01,9.911051867671564208e-01,9.819467632751393005e-01,9.724793441785010151e-01,9.626925324244215432e-01,9.525714595325375234e-01,9.421005274715452682e-01,9.312672944276801923e-01,9.200664313189034216e-01,9.085036992315087545e-01,8.965998304787740070e-01,8.843942900917821648e-01,8.719487268037768857e-01,8.593498704808421040e-01,8.467114855222782621e-01,8.341747919890980523e-01,8.219066978849333127e-01,8.100952965451561072e-01,7.989423767613722527e-01,7.886537460360411034e-01,7.794290585138922145e-01,7.714538389968930154e-01,7.648956988888022668e-01,7.599045053881584577e-01,7.566114947317711392e-01,7.551182073630815506e-01,7.554651416237110340e-01,7.575755335942851998e-01,7.611791144606521176e-01,7.657260618756293047e-01,7.702944384479851747e-01,7.734910975281525936e-01,7.734162680223102271e-01,7.679675561811031281e-01,7.557798239413628938e-01,7.371857441456558524e-01
1.596976265574811649e+01,9.999650006355660370e-01,9.911679188195716694e-01,9.821720159316379428e-01,9.729754154115782816e-01,9.635686523558136818e-01,9.539379324490053769e-01,9.440684365909987052e-01,9.339475938857688675e-01,9.235682857478663133e-01,9.129319423019957025e-01,9.020514603445831670e-01,8.909539138488452581e-01,8.796829337719622721e-01,8.683006064466340934e-01,8.568886575343546141e-01,8.455486435334184092e-01,8.344008834526764895e-01,8.235820470784044334e-01,8.132415638913393918e-01,8.035376778920267915e-01,7.946343524112455814e-01,7.867004330880932317e-01,7.799114880123581006e-01,7.744524697342418662e-01,7.705159539501236221e-01,7.682883910527293914e-01,7.679181419628190453e-01,7.694658800521927411e-01,7.728449236640713149e-01,7.777544950820768355e-01,7.835825451066488201e-01,7.892302899750176515e-01,7.928869387324571916e-01,7.920646584376438426e-01,7.843850569720498545e-01,7.688235030676658921e-01
1.602212253330794667e+01,1.000017914686773368e+00,9.912783498335312471e-01,9.824402085342178736e-01,9.735029981738667626e-01,9.644589693995746504e-01,9.552959952465354121e-01,9.460002794188333564e-01,9.365588936400842668e-01,9.269621318508283192e-01,9.172056872064209276e-01,9.072926864838609662e-01,8.972355810992980185e-01,8.870579208555727790e-01,8.767960098225738852e-01,8.665004069543942311e-01,8.562372953682858556e-01,8.460897195520382663e-01,8.361588236406033436e-01,8.265651654457402131e-01,8.174504117163275962e-01,8.089794724434594686e-01,8.013429855039643224e-01,7.947592182969094310e-01,7.894733087090469725e-01,7.857500853742046543e-01,7.838564334384803267e-01,7.840317050699399104e-01,7.864502045249597284e-01,7.911805187132325834e-01,7.981298126437704754e-01,8.069211501930888542e-01,8.166258043068842509e-01,8.253785027188043077e-01,8.302448952614485123e-01,8.279547666070501410e-01,8.163661151767691582e-01
1.607448241086777685e+01,1.000035136267928060e+00,9.913464612139244458e-01,9.826355535225980153e-01,9.739031961267963222e-01,9.651430914389583782e-01,9.563443385716589029e-01,9.474936362341208618e-01,9.385771949842814932e-01,9.295824411207972426e-01,9.204996033457348847e-01,9.113232169994366361e-01,9.020537544002915631e-01,8.926994540759882746e-01,8.832784726741924608e-01,8.738215623347665995e-01,8.643752795140549061e-01,8.550058339031049170e-01,8.458035209251120179e-01,8.368872577674133506e-01,8.284087846059704496e-01,8.205554946268291960e-01,8.135510281922119225e-01,8.076526400930293947e-01,8.031444477926383829e-01,8.003251116405961652e-01,7.994888332861525004e-01,8.009003344469021179e-01,8.047670983492348773e-01,8.112073240799039242e-01,8.201898348700749075e-01,8.313848099484083543e-01,8.438598716453635795e-01,8.556948865163719331e-01,8.639109960817736855e-01,8.652334705499188372e-01,8.574233154447833405e-01
1.612684228842760703e+01,9.999906873825064046e-01,9.913443976861716633e-01,9.827254214998101256e-01,9.741360074693570237e-01,9.655715082039061370e-01,9.570225980363581408e-01,9.484771420858443269e-01,9.399217753709109280e-01,9.313432975887272480e-01,9.227300305906557254e-01,9.140732542649910863e-01,9.053689669101989690e-01,8.966201302774811088e-01,8.878394877024173848e-01,8.790533187703432061e-01,8.703058330906972007e-01,8.616642718785493260e-01,8.532242369774837298e-01,8.451143190160351759e-01,8.374990971272356921e-01,8.305792534730063181e-01,8.245881890623907307e-01,8.197850775947337354e-01,8.164447457553600795e-01,8.148441989875688796e-01,8.152450475285804021e-01,8.178709424484424950e-01,8.228789349877093651e-01,8.303167521578560528e-01,8.400399187407885382e-01,8.515453189831115877e-01,8.637133823069773619e-01,8.746126742661505249e-01,8.817358327634727821e-01,8.828758503858260553e-01,8.769787522558510906e-01
1.617920216598743721e+01,9.999489627285735871e-01,9.913389602220396002e-01,9.827872667318747757e-01,9.742983629903280152e-01,9.658702930368874284e-01,9.574967860976110190e-01,9.491689896985806563e-01,9.408769647737150743e-01,9.326110239197185070e-01,9.243630694709409346e-01,9.161281336611336590e-01,9.079062663679949852e-01,8.997049645633788950e-01,8.915422505190461200e-01,8.834504007490266986e-01,8.754802132923958924e-01,8.677054433163102765e-01,8.602268030057084180e-01,8.531745968086595910e-01,8.467090798666928597e-01,8.410178323461802163e-01,8.363101781367184850e-01,8.328094053098621385e-01,8.307434761231887732e-01,8.303337525769692862e-01,8.317793989143013045e-01,8.352328890151293761e-01,8.407603892731178030e-01,8.482748777782838090e-01,8.574230934265553161e-01,8.674183330100689870e-01,8.768855500261495406e-01,8.839406787761455719e-01,8.867859598466718563e-01,8.846729558137912397e-01,8.782188844983593867e-01
1.623156204354726739e+01,9.999674219613770010e-01,9.913898936722999045e-01,9.828938808100092794e-01,9.744868100687922308e-01,9.661705033994694158e-01,9.579432643840815054e-01,9.498016189757008121e-01,9.417417926899644964e-01,9.337610460019218905e-01,9.258590190671180942e-01,9.180391984953979456e-01,9.103107014460877222e-01,9.026904454966909741e-01,8.952057309834279275e-01,8.878971910425970115e-01,8.808218412045916157e-01,8.740558512170836236e-01,8.676965584969369427e-01,8.618629018016503718e-01,8.566940247359531302e-01,8.523458018314684637e-01,8.489858790779093445e-01,8.467882004229915216e-01,8.459272916205607951e-01,8.465708439568063737e-01,8.488662703830390788e-01,8.529137348581534717e-01,8.587156807266258518e-01,8.660905583381401929e-01,8.745430483387052201e-01,8.831139068727550390e-01,8.903166542939100481e-01,8.943761251812176738e-01,8.939330473200493010e-01,8.889370011329423837e-01,8.807825091396039863e-01
1.628392192110709402e+01,1.000018952072140754e+00,9.914738830201854647e-01,9.830320972358292941e-01,9.747040091523749838e-01,9.664954757371096994e-01,9.584098494318759043e-01,9.504496945544327335e-01,9.426182196463804841e-01,9.349205454110687263e-01,9.273649140280529890e-01,9.199639569571412823e-01,9.127361227259729315e-01,9.057073169174055804e-01,8.989127433856874960e-01,8.923987983654551037e-01,8.862248328031422373e-01,8.804644355273439915e-01,8.752059237088836152e-01,8.705516932502318506e-01,8.666164731110621577e-01,8.635248028530986275e-01,8.614085534428465030e-01,8.604053264779458754e-01,8.606576038294169173e-01,8.623104443210879433e-01,8.655024771020832786e-01,8.703418456539517845e-01,8.768566974286338134e-01,8.849105844321925041e-01,8.940817399901247464e-01,9.035316241796210734e-01,9.119362338547882807e-01,9.175971271339316004e-01,9.188464670908699228e-01,9.147697310860809505e-01,9.058277100922692560e-01
1.633628179866692420e+01,1.000036443290576393e+00,9.915299024904551395e-01,9.831482270142585245e-01,9.749042071587170621e-01,9.668071060785833337e-01,9.588646276754776432e-01,9.510845187036732762e-01,9.434758954660561470e-01,9.360503588586885915e-01,9.288230122585129367e-01,9.218134424522588244e-01,9.150467885237392185e-01,9.085549103691206163e-01,9.023775806371571173e-01,8.965637286405204742e-01,8.911723792403559719e-01,8.862732108178554835e-01,8.819465269197551693e-01,8.782826175779036015e-01,8.753808138058840616e-01,8.733488537519744632e-01,8.723035233813366540e-01,8.723732446242391525e-01,8.737024839393161546e-01,8.764557308283744685e-01,8.808163471550556345e-01,8.869731897833439405e-01,8.950868462953954774e-01,9.052280100885252700e-01,9.172818342724333718e-01,9.308089350589566768e-01,9.448386969377826627e-01,9.575834891841618068e-01,9.662748157008534955e-01,9.677621175424087063e-01,9.601528673786378087e-01
1.638864167622675438e+01,1.000003026893033553e+00,9.915443875079619218e-01,9.832316089418018379e-01,9.750790323747690058e-01,9.670983489849893644e-01,9.593004022917003271e-01,9.516966459544191625e-01,9.443003009496829803e-01,9.371272925761676698e-01,9.301970800726558908e-01,9.235333973712058775e-01,9.171650797868006189e-01,9.111269511417218192e-01,9.054607717858189631e-01,9.002161941602176976e-01,8.954515663636434253e-01,8.912344797879016012e-01,8.876420467718189045e-01,8.847609472204910341e-01,8.826878013989172267e-01,8.815305234650299138e-01,8.814117896989976941e-01,8.824751775179168201e-01,8.848943039741401506e-01,8.888831666460925707e-01,8.947043154364194839e-01,9.026697425147611753e-01,9.131281523208565343e-01,9.264291766076553358e-01,9.428416250319033853e-01,9.623646608306896111e-01,9.843123929382968651e-01,1.006600525750920516e+00,1.025118448469321208e+00,1.034348360664667510e+00,1.029925137294955606e+00
1.644100155378658457e+01,9.999660011735810317e-01,9.915612376741129719e-01,9.833233373890346574e-01,9.752675314100905934e-01,9.674071258919193506e-01,9.597551238774445492e-01,9.523255044782946710e-01,9.451342159998277204e-01,9.381999542603681741e-01,9.315448156294149351e-01,9.251949162276554839e-01,9.191810736650275482e-01,9.135396017464950669e-01,9.083132399087281428e-01,9.035521428121209286e-01,8.993148785077539342e-01,8.956693284601855432e-01,8.926935184523030475e-01,8.904765233118431267e-01,8.891199636071033252e-01,8.887408447419287150e-01,8.894768228435541157e-01,8.914947396281209802e-01,8.950028406748413712e-01,9.002656098654348016e-01,9.076185581851196060e-01,9.174783171173925833e-01,9.303399920931922917e-01,9.467444095346736477e-01,9.671714560694759655e-01,9.917634780220961899e-01,1.019743300591891888e+00,1.048547023944825352e+00,1.073266955362746300e+00,1.087575982740776492e+00,1.086403417780315239e+00
1.649336143134641475e+01,9.999711289506204581e-01,9.916203693576546296e-01,9.834585694990379823e-01,9.755014840646758500e-01,9.677636165776601906e-01,9.602596625930603924e-01,9.530056265754893730e-01,9.460196646565781631e-01,9.393227217641134663e-01,9.329390719385108888e-01,9.268968132503153656e-01,9.212284771766634517e-01,9.159717757487197964e-01,9.111705266716451090e-01,9.068757206248915237e-01,9.031466631043367776e-01,9.000521214536829628e-01,8.976715053986229487e-01,8.960962282026186942e-01,8.954317537826568252e-01,8.958010723058701386e-01,8.973506284291332680e-01,9.002596668811689851e-01,9.047532775938411653e-01,9.111180621142631608e-01,9.197169730959188216e-01,9.309962261619466606e-01,9.454699698497746052e-01,9.636533012472813242e-01,9.858851266614603315e-01,1.011951843626482272e+00,1.040474498516252400e+00,1.068328857821287947e+00,1.090861317685865028e+00,1.103432491862091025e+00,1.103170324483420339e+00
1.654572130890624493e+01,1.000010270779277954e+00,9.917127090777254628e-01,9.836268599541434510e-01,9.757688950709233477e-01,9.681544137097573000e-01,9.607997255160171113e-01,9.537228224475590155e-01,9.469440894695965172e-01,9.404868220376482180e-01,9.343776278736002361e-01,9.286468310505502366e-01,9.233289483127796737e-01,9.184633196912156405e-01,9.140949291025922685e-01,9.102753351255494785e-01,9.070637071172568122e-01,9.045278493434356637e-01,9.027452956331307732e-01,9.018045422206917294e-01,9.018070197939875854e-01,9.028704394008718603e-01,9.051344432311995147e-01,9.087693603052309221e-01,9.139878097244992228e-01,9.210571088051342503e-01,9.303067891667020639e-01,9.421194005370339131e-01,9.568822529510726538e-01,9.748610761195471985e-01,9.959398892235459266e-01,1.019194771518852738e+00,1.042440700404901222e+00,1.062282025845820765e+00,1.075351397505710072e+00,1.080241568243452965e+00,1.077768431908226798e+00
1.659808118646607511e+01,1.000038574793320256e+00,9.917980460668440745e-01,9.837901060965047462e-01,9.760313954081545340e-01,9.685386147456626071e-01,9.613296649998470667e-01,9.544244911639432338e-01,9.478456708966959132e-01,9.416188106977528838e-01,9.357728217699172735e-01,9.303401746006080275e-01,9.253572052968659367e-01,9.208645406581533743e-01,9.169076343257209771e-01,9.135374099254666147e-01,9.108108898504382323e-01,9.087917792728787969e-01,9.075510671063787838e-01,9.071677623416910530e-01,9.077303589539741369e-01,9.093396302423994992e-01,9.121135388077213912e-01,9.161945436639383766e-01,9.217583616507025734e-01,9.290205523632307782e-01,9.382326465090983225e-01,9.496517926528368347e-01,9.634570408319305113e-01,9.795748624583029418e-01,9.973856677261255799e-01,1.015366766228729567e+00,1.030960726503831859e+00,1.041227288183101951e+00,1.044489909620045509e+00,1.041757361679190641e+00,1.035919429144893211e+00
1.665044106402590529e+01,1.000028058693497979e+00,9.918519770668040580e-01,9.839246795346229257e-01,9.762633558587784366e-01,9.688857314435687096e-01,9.618110821639115349e-01,9.550609637816552810e-01,9.486596906358836234e-01,9.426346145018372757e-01,9.370162830562351886e-01,9.318385263327005896e-01,9.271385794235914579e-01,9.229572569226321965e-01,9.193391734043142582e-01,9.163329790798820929e-01,9.139914989776692922e-01,9.123717512690698861e-01,9.115349105234227256e-01,9.115464640262335161e-01,9.124770873247847192e-01,9.144048811654812425e-01,9.174195198174648347e-01,9.216281501612799687e-01,9.271612693315762765e-01,9.341737525325433111e-01,9.428311586467954530e-01,9.532644057066799181e-01,9.654686323732201148e-01,9.791243170028282039e-01,9.933546579051066860e-01,1.006544014695437417e+00,1.016514766799577085e+00,1.021335111704317233e+00,1.020412680131092209e+00,1.014892001061470816e+00,1.006974399317189794e+00
1.670280094158573547e+01,9.999947626274475754e-01,9.918881000692578720e-01,9.840410416135835225e-01,9.764713246964745741e-01,9.691974764976912793e-01,9.622397205216964844e-01,9.556206055210378914e-01,9.493653860342519124e-01,9.435022013062024371e-01,9.380621201304347734e-01,9.330791001251572681e-01,9.285899451041744745e-01,9.246342722609600662e-01,9.212544639347405306e-01,9.184955665823828497e-01,9.164050180919930400e-01,9.150321913920128614e-01,9.144278986719022173e-01,9.146440620324913784e-01,9.157342559964770645e-01,9.177556531899273562e-01,9.207727986029801137e-01,9.248627286333663822e-01,9.301191427046378024e-01,9.366503805005619299e-01,9.445615157252165162e-01,9.539063621911799684e-01,9.645939104333041136e-01,9.762481830484344147e-01,9.880679757083360437e-01,9.988178650863054342e-01,1.007110084213346912e+00,1.011879506951802066e+00,1.012540223380098414e+00,1.008761755753031064e+00,1.000742825054744989e+00
1.675516081914556565e+01,9.999774918990197436e-01,9.919397415788251404e-01,9.841689605351653380e-01,9.766833405529223855e-01,9.695019391502992523e-01,9.626454847754489785e-01,9.561369143874554055e-01,9.500016609869775808e-01,9.442677379573518603e-01,9.389657096540620085e-01,9.341285258427836080e-01,9.297913839643130451e-01,9.259915640519491564e-01,9.227682076353501683e-01,9.201620436301416461e-01,9.182148807053556183e-01,9.169689221379662136e-01,9.164660362564610585e-01,9.167473079976438122e-01,9.178535298623675676e-01,9.198272185981920535e-01,9.227164994602297110e-01,9.265801449367204734e-01,9.314914541176995133e-01,9.375359256586371925e-01,9.447945371085886279e-01,9.533026497057722759e-01,9.629785229264964386e-01,9.735350775752943386e-01,9.844279872900855155e-01,9.949229954715558266e-01,1.004274878721070019e+00,1.011735509895422380e+00,1.016119032796611199e+00,1.015601060570276104e+00,1.008799296137601775e+00
1.680752069670539584e+01,9.999959360168967359e-01,9.920249842006761964e-01,9.843276168881494037e-01,9.769224062052792590e-01,9.698287950430397597e-01,9.630678038986533185e-01,9.566624620786889910e-01,9.506380024322624855e-01,9.450218554231030188e-01,9.398435148139954176e-01,9.351343118519841457e-01,9.309271844254999317e-01,9.272564360924564486e-01,9.241574763161075623e-01,9.216664491161896677e-01,9.198197089535578019e-01,9.186531239837949503e-01,9.182013715163257483e-01,9.184976444094422598e-01,9.195743461563389287e-01,9.214654121699714651e-01,9.242105070409820655e-01,9.278603521542089227e-01,9.324809386212581375e-01,9.381521302513131655e-01,9.449540781888290386e-01,9.529348370906283172e-01,9.620588553135364096e-01,9.721535697349662497e-01,9.828934319574182954e-01,9.938462075772602766e-01,1.004486827426804840e+00,1.013948397654309552e+00,1.020580624170375206e+00,1.022113918772972196e+00,1.016843081781386715e+00
1.685988057426522602e+01,1.000030415894167302e+00,9.921284964900514147e-01,9.845072503849288115e-01,9.771856981842309553e-01,9.701837537469921724e-01,9.635228196396161682e-01,9.572261059379006953e-01,9.513187133200162737e-01,9.458275235953014226e-01,9.407809491463463569e-01,9.362086351478601243e-01,9.321411388466879222e-01,9.286096407900721328e-01,9.256456308768712393e-01,9.232805796552044919e-01,9.215454456602103495e-01,9.204700917197683463e-01,9.200827991501262515e-01,9.204101904330164174e-01,9.214782641130720986e-01,9.233150170499834219e-01,9.259548344731410863e-01,9.294439170158418362e-01,9.338444753518512220e-01,9.392336495340962710e-01,9.456914752524601120e-01,9.532727633110454901e-01,9.619636700166853682e-01,9.716362646700651418e-01,9.820226249699430809e-01,9.927017298197152728e-01,1.003017000793616775e+00,1.011868869174156194e+00,1.017667405572570072e+00,1.018868512025214557e+00,1.014628164088413387e+00
1.691224045182505620e+01,1.000042113207169736e+00,9.922165178781923167e-01,9.846784037730353933e-01,9.774474363442064995e-01,9.705442260154443224e-01,9.639907935872756850e-01,9.578107934461611572e-01,9.520294632304826532e-01,9.466733920821212012e-01,9.417701781892218182e-01,9.373479859473197173e-01,9.334351518368593226e-01,9.300598023682894455e-01,9.272495468295401944e-01,9.250310758036666137e-01,9.234297718345789718e-01,9.224692426823323244e-01,9.221710159721056010e-01,9.225547307462467206e-01,9.236394018388964788e-01,9.254461824988314822e-01,9.280026710932995915e-01,9.313478669786606767e-01,9.355355097248498897e-01,9.406318017216226401e-01,9.467019510922416448e-01,9.537806687347358814e-01,9.618259152519591515e-01,9.706645314773978406e-01,9.799416480911162797e-01,9.890679758245863873e-01,9.971487721724137110e-01,1.002998510744363969e+00,1.005547782049347028e+00,1.004546054090054374e+00,1.000487276780890111e+00
1.696460032938488283e+01,1.000014968352186617e+00,9.922726986933561033e-01,9.848232527816733750e-01,9.776870935015889996e-01,9.708856473933455966e-01,9.644416868766392259e-01,9.583794157114404744e-01,9.527243253135662115e-01,9.475028471991039369e-01,9.427418710037559491e-01,9.384682172831191327e-01,9.347081129686147793e-01,9.314867253388027235e-01,9.288277512260266766e-01,9.267530166670355785e-01,9.252820661188883022e-01,9.244317705661152518e-01,9.242161225170408834e-01,9.246466074001168378e-01,9.257335622396347663e-01,9.274888797456586342e-01,9.299299593706269462e-01,9.330836923360832369e-01,9.369882262152592345e-01,9.416882653837737038e-01,9.472183644477398801e-01,9.535690775982244016e-01,9.606348225755803050e-01,9.681508169065062841e-01,9.756322034929929554e-01,9.823280788078987413e-01,9.872326234800229416e-01,9.893166962887285365e-01,9.881621097611775761e-01,9.845683271674987580e-01,9.800098545292474927e-01
1.701696020694471301e+01,9.999769679694436864e-01,9.923200080078403706e-01,9.849599323632135528e-01,9.779179354051287243e-01,9.712161301190440632e-01,9.648778386815457520e-01,9.589275984820142540e-01,9.533909102830843141e-01,9.482937882480231284e-01,9.436621776210044610e-01,9.395213106328865749e-01,9.358950806797289301e-01,9.328054682084211402e-01,9.302720522788819890e-01,9.283115161351915834e-01,9.269372098235458823e-01,9.261587578824430622e-01,9.259819066471846050e-01,9.264089697649362520e-01,9.274402154847297686e-01,9.290764285129740063e-01,9.313223262799192881e-01,9.341894899087668236e-01,9.376962873960046352e-01,9.418605614909041357e-01,9.466797311709032048e-01,9.520938086229231434e-01,9.579318825361026191e-01,9.638528569777879973e-01,9.693013668806327310e-01,9.735075896756860692e-01,9.755864183731715045e-01,9.748452014591260095e-01,9.713167500836565882e-01,9.661003000958021669e-01,9.608346728031675887e-01
1.706932008450454319e+01,9.999729780455162143e-01,9.924001131226559691e-01,9.851286260401473927e-01,9.781801654030923832e-01,9.715771741941544581e-01,9.653431045348171979e-01,9.595023371985325067e-01,9.540798354345954024e-01,9.491005967165024870e-01,9.445889714282782457e-01,9.405679178914190253e-01,9.370582783647131153e-01,9.340781177897701237e-01,9.316421180707102900e-01,9.297610619406381227e-01,9.284413304406969880e-01,9.276845300022492635e-01,9.274874121747084255e-01,9.278424213631535356e-01,9.287391640720908947e-01,9.301668886859518759e-01,9.321174768380858788e-01,9.345874312068871426e-01,9.375762478920832699e-01,9.410771307351913917e-01,9.450554210399767507e-01,9.494120625485480414e-01,9.539363715156657930e-01,9.582652160749135506e-01,9.618776456336448621e-01,9.641551554734424379e-01,9.645268036621571506e-01,9.626854266989132158e-01,9.587772456527965392e-01,9.534512041302243279e-01,9.477466741443920650e-01
1.712167996206437337e+01,1.000011153062954961e+00,9.925241710308810861e-01,9.853452462316184546e-01,9.784961956634944391e-01,9.719994506507181331e-01,9.658781870543715620e-01,9.601561393221269558e-01,9.548571449913313414e-01,9.500044810208975177e-01,9.456200676096281343e-01,9.417236135490992810e-01,9.383317902058538884e-01,9.354574803296075158e-01,9.331091247077800688e-01,9.312901629296318484e-01,9.299985821204173053e-01,9.292266552376302613e-01,9.289610854799417172e-01,9.291838106232044314e-01,9.298737570080449766e-01,9.310094390567655864e-01,9.325717123197413416e-01,9.345451041757282251e-01,9.369150372801544613e-01,9.396574006034263959e-01,9.427170186559195031e-01,9.459748027650681790e-01,9.492126154401240301e-01,9.520994400052387174e-01,9.542323445933564852e-01,9.552495810974810375e-01,9.549710811216093331e-01,9.534237779157818116e-01,9.506217578555797854e-01,9.463881788930644801e-01,9.407780301739189222e-01
1.717403983962420355e+01,1.000045719641296182e+00,9.926520409353843943e-01,9.855757648258711701e-01,9.788387677235731443e-01,9.724633381023590761e-01,9.664721948070609248e-01,9.608881730647871322e-01,9.557336234000777253e-01,9.510295986002536006e-01,9.467949031580904506e-01,9.430451021066867945e-01,9.397915682429367479e-01,9.370406423346818725e-01,9.347929406005511810e-01,9.330428372759413946e-01,9.317781571206135149e-01,9.309801956813914536e-01,9.306242682086128815e-01,9.306810563035202710e-01,9.311188689091036697e-01,9.319065873849482484e-01,9.330164038771815438e-01,9.344246102700697332e-01,9.361079313447631112e-01,9.380323554420957333e-01,9.401323398786070040e-01,9.422827958400944448e-01,9.442771166454831944e-01,9.458398710173213653e-01,9.467080623595914846e-01,9.467794452181099718e-01,9.462225773042920451e-01,9.453177745141702060e-01,9.439230716640352181e-01,9.411499034761426907e-01,9.361472182823599164e-01
1.722639971718403373e+01,1.000029365684245830e+00,9.927374630796383936e-01,9.857746460398039146e-01,9.791628676662638142e-01,9.729243169983790018e-01,9.670813094307900704e-01,9.616558095076951362e-01,9.566686576919054552e-01,9.521385649497029480e-01,9.480809828058148758e-01,9.445069108261362478e-01,9.414217975033607466e-01,9.388245847342481243e-01,9.367069728250821958e-01,9.350529724419212041e-01,9.338388037962555011e-01,9.330332995820376230e-01,9.325990239176569219e-01,9.324943066349814513e-01,9.326762172416132035e-01,9.331040197578898132e-01,9.337420074497717604e-01,9.345598136451174209e-01,9.355277986694116032e-01,9.366049449310335229e-01,9.377182684625025022e-01,9.387382335446633475e-01,9.394664615537702268e-01,9.396671513009091647e-01,9.391744596688614832e-01,9.380600980852582538e-01,9.367228089267058966e-01,9.356391997536586125e-01,9.347027886449782441e-01,9.328127658479099527e-01,9.286626919571239203e-01
1.727875959474386391e+01,9.999789293959072678e-01,9.927926257905455021e-01,9.859497882803461843e-01,9.794724029036110391e-01,9.733826439571873212e-01,9.677026081435358140e-01,9.624536610317111496e-01,9.576554586210423992e-01,9.533247261547052043e-01,9.494738952853601921e-01,9.461096980981361648e-01,9.432318558100883932e-01,9.408319566414893309e-01,9.388926231846286274e-01,9.373870551725161926e-01,9.362790701879131205e-01,9.355238227581285093e-01,9.350694326873549844e-01,9.348597192035882353e-01,9.348379328981100134e-01,9.349508557091670280e-01,9.351519079016578084e-01,9.354011333169648390e-01,9.356596130622725216e-01,9.358759988136501340e-01,9.359648435182337245e-01,9.357825762114055923e-01,9.351187205983525486e-01,9.337345241961385600e-01,9.314797541462904729e-01,9.284700442914677332e-01,9.251925120894201049e-01,9.223024450494632376e-01,9.200376006041111054e-01,9.177471207876952697e-01,9.142980740948217777e-01
1.733111947230369410e+01,9.999615470998144406e-01,9.928810811796310309e-01,9.861622885068633826e-01,9.798271499520314620e-01,9.738980624955091425e-01,9.683973761537469915e-01,9.633465377596960311e-01,9.587648734234095471e-01,9.546681195469879366e-01,9.510667950651848779e-01,9.479645237342979591e-01,9.453564433544024981e-01,9.432278114150183246e-01,9.415529150338425302e-01,9.402944062131882719e-01,9.394032106737102428e-01,9.388192572898679256e-01,9.384733218143527234e-01,9.382902389944485222e-01,9.381933676640408226e-01,9.381095631461905393e-01,9.379730455991681648e-01,9.377256810640028917e-01,9.373109312416171290e-01,9.366590376533912021e-01,9.356633565555043663e-01,9.341538710444885485e-01,9.318854827524714057e-01,9.285717250360152608e-01,9.239946602864866909e-01,9.181866753454288599e-01,9.115970070353571764e-01,9.050661887363866676e-01,8.994782675882464495e-01,8.952290945478050821e-01,8.919547304276855826e-01
1.738347934986352428e+01,1.000004352247729322e+00,9.930318258221532135e-01,9.864425650694014225e-01,9.802589882509317176e-01,9.745045714906829248e-01,9.692031671506697865e-01,9.643778608874394864e-01,9.600495033915407150e-01,9.562349470988187328e-01,9.529450856262473568e-01,9.501828424088694103e-01,9.479411690601611262e-01,9.462011990713520282e-01,9.449306456814092758e-01,9.440825538110787507e-01,9.435946166792874568e-01,9.433893669187854991e-01,9.433757075494910715e-01,9.434521861076266003e-01,9.435121274218205567e-01,9.434498866468868927e-01,9.431664159123526181e-01,9.425712296205590590e-01,9.415773685248463032e-01,9.400864158356794231e-01,9.379630905317576373e-01,9.350047546878789140e-01,9.309216633658410345e-01,9.253551015541953140e-01,9.179649558971334500e-01,9.086084226593201807e-01,8.975992681314801658e-01,8.859568057168542010e-01,8.754055902000025258e-01,8.677784597307705017e-01,8.639103277281650062e-01
1.743583922742335446e+01,1.000049891791445766e+00,9.931892220160246643e-01,9.867323697868554122e-01,9.807035511164812203e-01,9.751291849104655185e-01,9.700369389445284707e-01,9.654543178648214985e-01,9.614068973505458526e-01,9.579162331168630251e-01,9.549975231218176264e-01,9.526571403988025599e-01,9.508900785472839123e-01,9.496774128530188763e-01,9.489838358782382022e-01,9.487553589880767246e-01,9.489174188737682369e-01,9.493738093870380812e-01,9.500071449777561794e-01,9.506815985674059721e-01,9.512484645761078994e-01,9.515540889469092933e-01,9.514483234557983282e-01,9.507901247617617235e-01,9.494460185261192064e-01,9.472775484326366735e-01,9.441162292650797649e-01,9.397298253974876170e-01,9.337922961465724425e-01,9.258788653786976797e-01,9.155169649825438682e-01,9.023446322401464936e-01,8.864609768577847992e-01,8.689936727530928051e-01,8.525281077930200180e-01,8.404907232821794416e-01,8.351771787225774624e-01
1.748819910498318464e+01,1.000033749575891528e+00,9.932841648749545227e-01,9.869503177191435439e-01,9.810603641053023960e-01,9.756462540924561999e-01,9.707425275993611935e-01,9.663846992350998422e-01,9.626072189916914379e-01,9.594410741385601682e-01,9.569110761034914647e-01,9.550328614156069484e-01,9.538096746077412424e-01,9.532289279837696805e-01,9.532585525197226906e-01,9.538431966689295827e-01,9.549004951612301006e-01,9.563179522647359265e-01,9.579514095348315994e-01,9.596263544146733659e-01,9.611432399903493407e-01,9.622870068856297365e-01,9.628392533081227000e-01,9.625894044585369125e-01,9.613397243226665667e-01,9.588990700318452687e-01,9.550624233432977173e-01,9.495776786892630161e-01,9.421072672709375206e-01,9.321979574490261156e-01,9.192835534152554722e-01,9.027916041992148921e-01,8.825310205137314457e-01,8.595492150943172538e-01,8.370804149269479577e-01,8.200921381949930478e-01,8.125253249303265868e-01
1.754055898254301482e+01,9.999818793425607755e-01,9.933360909637043434e-01,9.871025802469924892e-01,9.813158264908116157e-01,9.760159270110300156e-01,9.712472798458128276e-01,9.670568538373711664e-01,9.634920228504455508e-01,9.605979755728365488e-01,9.584147044003602511e-01,9.569735645855479422e-01,9.562933948540129903e-01,9.563761317044203736e-01,9.572018383798233110e-01,9.587231144222884138e-01,9.608590455641288219e-01,9.634892726766837168e-01,9.664493643051124128e-01,9.695292968832527336e-01,9.724770315005074606e-01,9.750084706565177450e-01,9.768231866528103158e-01,9.776226771938397730e-01,9.771255886449762285e-01,9.750735561596591827e-01,9.712226582865537416e-01,9.653185604342198189e-01,9.570567991909483263e-01,9.460314035421081291e-01,9.316834393141217863e-01,9.133141669996343026e-01,8.903912668699176525e-01,8.635475425354347534e-01,8.361239058110965239e-01,8.143044688458354052e-01,8.038459395972795685e-01
1.759291886010284145e+01,9.999749317775203927e-01,9.934255290323004139e-01,9.872664457425897044e-01,9.815407707599449472e-01,9.762989771246045612e-01,9.715976444500468157e-01,9.674977978781824639e-01,9.640628061949763072e-01,9.613558087510902794e-01,9.594366331633539247e-01,9.583581361070525606e-01,9.581618991711186029e-01,9.588731169591523384e-01,9.604944775588212247e-01,9.629988386301300274e-01,9.663206696124994055e-01,9.703466816265181594e-01,9.749068180362565617e-01,9.797677561540556468e-01,9.846317883218901335e-01,9.891439416910808857e-01,9.929088100514831261e-01,9.955159673136052545e-01,9.965697703477697234e-01,9.957170557160377466e-01,9.926651859390793753e-01,9.871825580561001123e-01,9.790728583823090636e-01,9.681133200976879127e-01,9.539521818296553546e-01,9.359942129918737974e-01,9.134614064491806129e-01,8.861970983148887981e-01,8.566741838509659424e-01,8.313799937587256217e-01,8.178468410218948659e-01
1.764527873766267163e+01,1.000021546234703740e+00,9.935627301507435893e-01,9.874519529798032602e-01,9.817429024503460111e-01,9.764980963019156412e-01,9.717877943292456688e-01,9.676885776104723336e-01,9.642815188021456319e-01,9.616498775527679843e-01,9.598762531469231529e-01,9.590390862876365663e-01,9.592083907187133329e-01,9.604404697557032966e-01,9.627712757216118078e-01,9.662080026939657840e-01,9.707185272025419254e-01,9.762186816715582305e-01,9.825580575695563867e-01,9.895062152958059576e-01,9.967424787020625621e-01,1.003853578592607487e+00,1.010343554272479460e+00,1.015659414760229806e+00,1.019234052615432651e+00,1.020545240097806339e+00,1.019184792326856659e+00,1.014922901394021526e+00,1.007738930575680980e+00,9.977820055382383702e-01,9.852361769917596934e-01,9.700764720128263185e-01,9.517567226599558117e-01,9.293298993985285028e-01,9.032316427369826428e-01,8.782674894030879642e-01,8.626732158576891907e-01
1.769763861522250181e+01,1.000043264540117827e+00,9.936630352318903681e-01,9.875635154933980475e-01,9.818099417804830864e-01,9.764774318100032380e-01,9.716501690197447694e-01,9.674203307563672416e-01,9.638866672043426842e-01,9.611526609187022174e-01,9.593241944973621704e-01,9.585066144530464127e-01,9.588010726578970466e-01,9.602998743063683174e-01,9.630804063597042664e-01,9.671970593018023310e-01,9.726703662837753450e-01,9.794727201199878719e-01,9.875104139331860598e-01,9.966027000874654318e-01,1.006459874923992803e+00,1.016664126194963824e+00,1.026658706953119005e+00,1.035753091912890556e+00,1.043154854605204296e+00,1.048042421702489735e+00,1.049692636168244153e+00,1.047661798993071658e+00,1.041975987577099083e+00,1.033233193552015816e+00,1.022515072275321346e+00,1.011040299392337749e+00,9.994573141070621780e-01,9.869421707251966325e-01,9.715913083070307765e-01,9.539127282294783683e-01,9.396096803961009325e-01
1.774999849278233199e+01,1.000005369627711138e+00,9.936845800060365441e-01,9.875463844207347242e-01,9.816664340984947446e-01,9.761310822384154928e-01,9.710368454008180272e-01,9.664896773468962810e-01,9.626039648741655519e-01,9.595011893349841836e-01,9.573082108193080586e-01,9.561551104522539868e-01,9.561725436189182359e-01,9.574884087593305004e-01,9.602234558426434585e-01,9.644852463097179918e-01,9.703594921360665371e-01,9.778976880500014346e-01,9.870998602313482140e-01,9.978915399230668948e-01,1.010094568660492742e+00,1.023392185181596359e+00,1.037290123154831489e+00,1.051078386273288867e+00,1.063805541151304990e+00,1.074292874352933413e+00,1.081239842101492155e+00,1.083489307350531172e+00,1.080482718144967214e+00,1.072787606383561299e+00,1.062379560832488412e+00,1.052310871051600483e+00,1.045540258623130159e+00,1.042969355976256951e+00,1.041856754970975407e+00,1.037701907765076426e+00,1.029804530092127246e+00
1.780235837034216217e+01,9.999756679041247320e-01,9.937015513036439041e-01,9.874828016221515181e-01,9.814022518607928847e-01,9.755542938289102350e-01,9.700445642360481235e-01,9.649894687716144004e-01,9.605154648634112169e-01,9.567580715998613705e-01,9.538606123826515182e-01,9.519727220094211795e-01,9.512486864784021057e-01,9.518455926204834050e-01,9.539211120366097862e-01,9.576305010443822985e-01,9.631220291778216369e-01,9.705297461832341765e-01,9.799621455140626880e-01,9.914849958034540611e-01,1.005096045635675894e+00,1.020688334913253170e+00,1.037997041551129040e+00,1.056523167366660854e+00,1.075429138457350220e+00,1.093416462329834582e+00,1.108640452014135969e+00,1.118808241031566286e+00,1.121708775893342613e+00,1.116359323444003238e+00,1.104415251928139829e+00,1.090619244638256546e+00,1.081114111466600081e+00,1.080037189524610586e+00,1.086221870428488723e+00,1.092974627764247364e+00,1.093630033083755615e+00
1.785471824790199236e+01,1.000007518405829909e+00,9.937835702349299138e-01,9.874735299541977929e-01,9.811636378362370570e-01,9.749526244857785739e-01,9.689515449152543702e-01,9.632834059197767917e-01,9.580825190464080654e-01,9.534935781753078876e-01,9.496705202081203723e-01,9.467753224285196945e-01,9.449769233714491179e-01,9.444504552471247871e-01,9.453768672477368407e-01,9.479427828901137998e-01,9.523402258406922227e-01,9.587655210886014689e-01,9.674163964581035113e-01,9.784860003132261896e-01,9.921515197106254291e-01,1.008553160762954093e+00,1.027754770644898397e+00,1.049669550611595170e+00,1.073923405429808353e+00,1.099620914665736748e+00,1.124998212653985030e+00,1.147052004823803983e+00,1.161510524946348211e+00,1.163917869223482393e+00,1.152470465032215730e+00,1.131216179827181367e+00,1.109544754617455942e+00,1.096614007890634790e+00,1.095501884935748960e+00,1.101648808903257892e+00,1.107264637260348517e+00
1.790707812546182254e+01,1.000047625168678067e+00,9.938876084867243055e-01,9.875105453851867887e-01,9.810038050192841919e-01,9.744678202276193524e-01,9.680159740202873841e-01,9.617741741548969658e-01,9.558800700915427440e-01,9.504819416884948691e-01,9.457373787875916760e-01,9.418120043003990194e-01,9.388785360882336839e-01,9.371165371262998312e-01,9.367131116641743693e-01,9.378646582983279911e-01,9.407796391752948351e-01,9.456821891339199926e-01,9.528163460125695927e-01,9.624506325058107548e-01,9.748822529457977781e-01,9.904386017110344831e-01,1.009469532133506320e+00,1.032314508297569100e+00,1.059210579307029221e+00,1.090077078146170830e+00,1.124077412467045844e+00,1.158865705472674756e+00,1.189630141071759351e+00,1.208744226886724338e+00,1.208008196916954047e+00,1.184924987645467498e+00,1.148264949021915227e+00,1.113677152860622410e+00,1.092560644518610458e+00,1.086867522439979084e+00,1.092450233840118079e+00
1.795943800302165272e+01,1.000028139595109611e+00,9.939476982737621702e-01,9.875540337030866977e-01,9.809357445524841124e-01,9.741939972472389853e-01,9.674423603986473941e-01,9.608062395186824922e-01,9.544218825169076270e-01,9.484350241020443883e-01,9.429993824188185325e-01,9.382752123964279711e-01,9.344284072136029851e-01,9.316304600509035527e-01,9.300596446113226223e-01,9.299036294092908328e-01,9.313636309068900054e-01,9.346602321811601222e-01,9.400410914581446287e-01,9.477912104046384290e-01,9.582463791583722967e-01,9.718102333190440367e-01,9.889731626633315731e-01,1.010325227930837677e+00,1.036541200200449042e+00,1.068284771796036647e+00,1.105919960598205964e+00,1.148830343912257357e+00,1.194104030994447063e+00,1.234669919841572705e+00,1.258441306817414063e+00,1.252643461290722904e+00,1.215428854232046607e+00,1.163045539029600839e+00,1.118619503951604921e+00,1.096584914000217514e+00,1.100870151290082255e+00
1.801179788058148290e+01,9.999837076774759081e-01,9.940015066505639707e-01,9.876576377356446335e-01,9.810434639711034244e-01,9.742609054688049497e-01,9.674221998198682115e-01,9.606492386126600502e-01,9.540725126809933565e-01,9.478297516181740656e-01,9.420644875474449842e-01,9.369247932887189156e-01,9.325626246101690331e-01,9.291340784170409872e-01,9.268008477542646339e-01,9.257330774027647813e-01,9.261136461648928897e-01,9.281440377871420511e-01,9.320521199004864199e-01,9.381026864448230862e-01,9.466121048318112408e-01,9.579690041237636233e-01,9.726627710748652067e-01,9.913196784382075633e-01,1.014740019354405387e+00,1.043912026593778686e+00,1.079935953187897590e+00,1.123702216000922238e+00,1.175009931300963206e+00,1.230669883123813424e+00,1.281588843873622041e+00,1.311515816520321787e+00,1.304513160405353922e+00,1.262165787514489823e+00,1.209795562119741597e+00,1.178098818767195244e+00,1.185668962710252794e+00
1.806415775814131308e+01,9.999928062894879455e-01,9.941322672417896023e-01,9.879060590824345622e-01,9.814094415688852102e-01,9.747449479092533675e-01,9.680221638762358527e-01,9.613571869214286858e-01,9.548718058166697498e-01,9.486925099494506464e-01,9.429495323421465125e-01,9.377761590807260905e-01,9.333086312673327667e-01,9.296868743629689291e-01,9.270562069498533564e-01,9.255701183480287142e-01,9.253939925757265206e-01,9.267097958953338654e-01,9.297219221444870119e-01,9.346648288831146401e-01,9.418139659149311615e-01,9.515023506998409042e-01,9.641461527981043389e-01,9.802829873474273592e-01,1.000624922722185506e+00,1.026121143902822164e+00,1.058004793309281988e+00,1.097749475996152135e+00,1.146753836173112218e+00,1.205365933056947725e+00,1.270611489322441612e+00,1.332632791641210401e+00,1.373927693067981126e+00,1.380242635721901756e+00,1.359624704332642375e+00,1.343338539645234642e+00,1.361278699090931132e+00
1.811651763570114326e+01,1.000046869875655497e+00,9.943301299461247966e-01,9.882728139686750568e-01,9.819736641253686837e-01,9.755349540487033844e-01,9.690624790072354111e-01,9.626653830814811963e-01,9.564558487143340892e-01,9.505487473216520655e-01,9.450613941036960508e-01,9.401135934262088156e-01,9.358281681439971633e-01,9.323321187523297970e-01,9.297584515292283136e-01,9.282486143678750912e-01,9.279553406481483302e-01,9.290457517285399813e-01,9.317047610628022003e-01,9.361392968892073840e-01,9.425847430061536913e-01,9.513161111617300936e-01,9.626677832798951062e-01,9.770665861134306684e-01,9.950825548843895696e-01,1.017497877345437951e+00,1.045382905715740218e+00,1.080142863276661647e+00,1.123454391781360417e+00,1.176941596140060664e+00,1.241277863097889123e+00,1.314093705615673624e+00,1.386806936409428204e+00,1.445212932614160950e+00,1.480849226477854552e+00,1.502543176194558239e+00,1.524436696395502944e+00
1.816887751326097344e+01,1.000065257819609199e+00,9.945061484014811048e-01,9.886435509924351717e-01,9.825780584827131792e-01,9.764105217188248087e-01,9.702423974910083793e-01,9.641760542980215565e-01,9.583150441744751058e-01,9.527643843518999178e-01,9.476309424140774151e-01,9.430240146804865775e-01,9.390562340793677798e-01,9.358448541046210378e-01,9.335133901406043044e-01,9.321934993366858269e-01,9.320268768962434169e-01,9.331669998692768697e-01,9.357807729594799229e-01,9.400506433469184575e-01,9.461786720860754230e-01,9.543951855741613644e-01,9.649758464463961127e-01,9.782715484210541268e-01,9.947545652717353359e-01,1.015079814460094099e+00,1.040148365496976757e+00,1.071137599959526510e+00,1.109434194565007470e+00,1.156412284585722094e+00,1.213074227789868731e+00,1.279506489453830387e+00,1.353484267919645490e+00,1.427938084419321907e+00,1.491113732544267378e+00,1.532044177403707685e+00,1.542256432372395070e+00
1.822123739082080007e+01,1.000021956088570141e+00,9.946257219051822807e-01,9.889655113288137178e-01,9.831422057770414780e-01,9.772546901095486849e-01,9.714005267649655773e-01,9.656766516619502694e-01,9.601800397509094864e-01,9.550083523984221889e-01,9.502606194174012533e-01,9.460379602371644658e-01,9.424444835003754628e-01,9.395883479297305607e-01,9.375829630001748516e-01,9.365482501848851893e-01,9.366117759747450977e-01,9.379097183377004265e-01,9.405878819595014928e-01,9.448035602117385023e-01,9.507299594238944884e-01,9.585659137716867617e-01,9.685544666475941478e-01,9.810137706678827563e-01,9.963818764694677421e-01,1.015271235689295448e+00,1.038515462422920699e+00,1.067165023658985135e+00,1.102352747977662029e+00,1.144950765555870609e+00,1.195082225463899528e+00,1.251817533607931798e+00,1.313135155982100954e+00,1.374952693102156509e+00,1.428685969595785199e+00,1.461263524992179486e+00,1.461077556910217901e+00
1.827359726838063025e+01,9.999813472260929981e-01,9.947498643721375267e-01,9.892965919343557069e-01,9.837221429869268396e-01,9.781238582342999255e-01,9.725966242957478913e-01,9.672337282051473029e-01,9.621276113294081611e-01,9.573705555078693141e-01,9.530553058452910786e-01,9.492756498377259433e-01,9.461270478214930391e-01,9.437073248737454234e-01,9.421174228015343211e-01,9.414621582862645610e-01,9.418509181096044180e-01,9.433983769223349691e-01,9.462256774174975238e-01,9.504631154584757269e-01,9.562562693194772701e-01,9.637783074771524294e-01,9.732515717494653051e-01,9.849811046567972239e-01,9.994001246173492836e-01,1.017122111219015412e+00,1.038981262375393344e+00,1.066016739320889917e+00,1.099314350478859836e+00,1.139594352698773516e+00,1.186529850221503368e+00,1.238106605762341772e+00,1.290623809008868861e+00,1.339256333070660387e+00,1.377985790163815727e+00,1.399662655572617043e+00,1.399222202583941144e+00
1.832595714594046044e+01,1.000000919993763171e+00,9.949382243516636803e-01,9.897035903569593174e-01,9.843975695460628339e-01,9.791167211622788802e-01,9.739544227850424063e-01,9.690016271803373327e-01,9.643475231971585515e-01,9.600800680899175266e-01,9.562864033620572801e-01,9.530532408085481411e-01,9.504672304888669432e-01,9.486153953562524999e-01,9.475856091214798216e-01,9.474670955395763094e-01,9.483509224594689480e-01,9.503306564606442963e-01,9.535037195645141850e-01,9.579746184698980649e-01,9.638619813550831639e-01,9.713119851758469370e-01,9.805209111391629540e-01,9.917688784079983222e-01,1.005464870946755074e+00,1.022198823804501444e+00,1.042785967030566807e+00,1.068264085440272959e+00,1.099762098095201868e+00,1.138123088365731839e+00,1.183217329010932906e+00,1.233108192152329918e+00,1.283621070981284751e+00,1.329022007946796480e+00,1.363620941049134672e+00,1.383150876366410875e+00,1.385410196769977009e+00
1.837831702350029062e+01,1.000053592467678332e+00,9.951680756137881723e-01,9.901707533811956452e-01,9.851621506556909047e-01,9.802382851688238308e-01,9.754913947447528821e-01,9.710105666153606707e-01,9.668822752707687540e-01,9.631907836483162288e-01,9.600184564694367317e-01,9.574460515644404035e-01,9.555530415091618712e-01,9.544180076720508721e-01,9.541190807477594182e-01,9.547343636145816381e-01,9.563422833014483260e-01,9.590219774049123513e-01,9.628541740151069783e-01,9.679235890009790788e-01,9.743245581292288016e-01,9.821722138854145356e-01,9.916217850057719163e-01,1.002898415399942955e+00,1.016339078304378862e+00,1.032445578208985859e+00,1.051938554905671896e+00,1.075777880080965421e+00,1.105069752417079831e+00,1.140750631129279213e+00,1.183005374132777510e+00,1.230535694272490099e+00,1.279928861830826436e+00,1.325673312527644976e+00,1.361471485094946532e+00,1.382158223124033025e+00,1.384491308084770278e+00
1.843067690106012080e+01,1.000072224259316744e+00,9.953743609561879202e-01,9.906321851256222333e-01,9.859454877647525484e-01,9.814091517195624448e-01,9.771138515183067641e-01,9.731466737206745377e-01,9.695916336655567846e-01,9.665300939550482973e-01,9.640411425523246480e-01,9.622019712245419854e-01,9.610883358259654230e-01,9.607750824126001232e-01,9.613366794026085849e-01,9.628476077839365210e-01,9.653824419505687704e-01,9.690155436270115885e-01,9.738205473617381758e-01,9.798703685175186306e-01,9.872390492092814052e-01,9.960076280100418344e-01,1.006276904749601631e+00,1.018190845397526578e+00,1.031974811768962441e+00,1.047991686986405879e+00,1.066809602792009093e+00,1.089245482648060870e+00,1.116293886346539255e+00,1.148824340074120931e+00,1.187056781264193228e+00,1.230038975578225280e+00,1.275226148589956754e+00,1.318099563080329606e+00,1.352480240434114078e+00,1.372196988293799214e+00,1.373125092157255533e+00
1.848303677861995098e+01,1.000039920643789104e+00,9.955369598719016055e-01,9.910582379184551538e-01,9.867015888975886329e-01,9.825597155385086268e-01,9.787209717244489404e-01,9.752700983691782177e-01,9.722888390120910662e-01,9.698564911741354155e-01,9.680504616664531436e-01,9.669468032721876272e-01,9.666208680954782029e-01,9.671479719856566071e-01,9.686039481103805304e-01,9.710653795250204778e-01,9.746091276216199972e-01,9.793108932377985187e-01,9.852426434913360564e-01,9.924693861722915234e-01,1.001046326279833032e+00,1.011018828132351777e+00,1.022428934934779043e+00,1.035333954886436869e+00,1.049844249807767138e+00,1.066186534859109969e+00,1.084788009080115412e+00,1.106340388843625400e+00,1.131734029898207261e+00,1.161721604012774689e+00,1.196353566630937726e+00,1.234568737394845739e+00,1.274137906069824577e+00,1.311479092935937674e+00,1.341495085455706393e+00,1.358757639383094018e+00,1.359997979208248831e+00
1.853539665617978116e+01,1.000003974486246561e+00,9.956961394258293518e-01,9.914766448821616951e-01,9.874402140041211862e-01,9.836763905828370680e-01,9.802704838754112693e-01,9.773044358959317446e-01,9.748575827105722125e-01,9.730073436794446362e-01,9.718299066544150433e-01,9.714008775950960795e-01,9.717959907471700465e-01,9.730917369016619523e-01,9.753657133065136708e-01,9.786964018526956854e-01,9.831618437688161016e-01,9.888368050691065392e-01,9.957880808402097550e-01,1.004068441335567607e+00,1.013710359112907300e+00,1.024722615907044387e+00,1.037094651219209629e+00,1.050815559753221162e+00,1.065916438841237657e+00,1.082543195064922914e+00,1.101054392525325776e+00,1.122098562765087681e+00,1.146548046955067957e+00,1.175127766406743435e+00,1.207782135187330130e+00,1.243258296535135310e+00,1.279270607354918932e+00,1.312697694851608476e+00,1.339526242422916180e+00,1.355715708860946833e+00,1.359233680908410902e+00
1.858775653373961134e+01,1.000010177555423319e+00,9.958925977008079578e-01,9.919203189947172206e-01,9.881841938711913853e-01,9.847699029823282491e-01,9.817590350692514400e-01,9.792300283253965176e-01,9.772590114944491591e-01,9.759205312595987669e-01,9.752882240661235880e-01,9.754354212658412626e-01,9.764356926396882130e-01,9.783631852460772382e-01,9.812925042889374394e-01,9.852977596920412529e-01,9.904502441592020201e-01,9.968142976653174836e-01,1.004441226490015771e+00,1.013361888565730728e+00,1.023579949522161803e+00,1.035069529631039487e+00,1.047782843364446270e+00,1.061675006691208623e+00,1.076753396499384730e+00,1.093156436322372027e+00,1.111253819355932704e+00,1.131722186915489869e+00,1.155476604741042967e+00,1.183296724755849683e+00,1.215179067237545096e+00,1.249885795209050299e+00,1.285111610099779922e+00,1.317812846474431865e+00,1.344307133437126600e+00,1.361036193567581876e+00,1.366185387443370258e+00
1.864011641129944152e+01,1.000050393767200063e+00,9.961189500873144365e-01,9.923815921821188546e-01,9.889248711147384796e-01,9.858300828791610737e-01,9.831743766123628436e-01,9.810317040917864162e-01,9.794736010263310755e-01,9.785698234853119626e-01,9.783888702480590949e-01,9.789983592169787530e-01,9.804652442673631452e-01,9.828557048129976659e-01,9.862343968748656931e-01,9.906628040075434738e-01,9.961960944629942860e-01,1.002878321676793139e+00,1.010736183128576382e+00,1.019772468682313749e+00,1.029961963336519570e+00,1.041253991052339289e+00,1.053586925123896068e+00,1.066920289662762755e+00,1.081288185835600713e+00,1.096874551280160759e+00,1.114099660131639524e+00,1.133676990047701727e+00,1.156538465687056760e+00,1.183489272625725119e+00,1.214617486062308682e+00,1.248859637855617377e+00,1.284064102997875434e+00,1.317157447596851716e+00,1.344174773660966160e+00,1.361062829194253920e+00,1.365411719327835449e+00
1.869247628885927170e+01,1.000079774891799556e+00,9.963341716305250673e-01,9.928219706553367274e-01,9.896251640111159986e-01,9.868202511346327865e-01,9.844793080779912220e-01,9.826708317001681126e-01,9.814603899916360952e-01,9.809110814459210959e-01,9.810838025138999274e-01,9.820373682818869243e-01,9.838283545013862819e-01,9.865105643171754313e-01,9.901338765445720780e-01,9.947421371082529884e-01,1.000369884272559240e+00,1.007037894619805085e+00,1.014748234923116055e+00,1.023480518995156130e+00,1.033192399536397632e+00,1.043828303564678261e+00,1.055340317922553783e+00,1.067723975202135245e+00,1.081068572195632571e+00,1.095618774946110596e+00,1.111836812928756801e+00,1.130432714642800596e+00,1.152282110834365270e+00,1.178118897619149896e+00,1.208027741474536398e+00,1.241071608522342995e+00,1.275288048322227086e+00,1.307649720456370179e+00,1.333922536705315354e+00,1.349543253851529956e+00,1.351702291891055729e+00
1.874483616641910189e+01,1.000070303869463384e+00,9.965112554679598222e-01,9.932137906515587922e-01,9.902552450167937392e-01,9.877071478032362073e-01,9.856361752267760457e-01,9.841048979934913232e-01,9.831722491746091031e-01,9.828937933326690191e-01,9.833218048616120255e-01,9.845051343926838339e-01,9.864888507043583221e-01,9.893135227449469937e-01,9.930140159817213430e-01,9.976175505679116817e-01,1.003141070453561712e+00,1.009588156759477995e+00,1.016946451541349550e+00,1.025187542448099398e+00,1.034271968730103408e+00,1.044162402433702397e+00,1.054846950632349678e+00,1.066372492798352667e+00,1.078885502526941265e+00,1.092676374084661894e+00,1.108219497922583674e+00,1.126184972054191658e+00,1.147355065062963586e+00,1.172345685975126894e+00,1.201152083185481168e+00,1.232821960183543730e+00,1.265459174102796513e+00,1.296147573137937492e+00,1.320755808949673815e+00,1.334841477685936750e+00,1.335855590848684660e+00
1.879719604397893207e+01,1.000038015442523021e+00,9.966630049748812503e-01,9.935660641216556010e-01,9.908199933968949713e-01,9.884914845544433559e-01,9.866420016530594861e-01,9.853283896131326269e-01,9.846032309237895408e-01,9.845149813396090188e-01,9.851079255771272303e-01,9.864219669207840990e-01,9.884922545547883965e-01,9.913485948452905872e-01,9.950145607959205440e-01,9.995062858419324625e-01,1.004831004770623260e+00,1.010985822386199384e+00,1.017957703401087821e+00,1.025726307658227032e+00,1.034271699072940587e+00,1.043588578246800180e+00,1.053707458707696887e+00,1.064721384987221464e+00,1.076816163888667743e+00,1.090302431718017440e+00,1.105645937406493307e+00,1.123476899072836988e+00,1.144514728656074176e+00,1.169306786024286726e+00,1.197786683086909942e+00,1.228944034898056925e+00,1.260847550408415563e+00,1.290654943791391451e+00,1.314497566929975436e+00,1.328354755396995435e+00,1.330092297896923625e+00
1.884955592153875870e+01,1.000021732065639934e+00,9.968251356616597558e-01,9.939128752269473788e-01,9.913535233105144062e-01,9.892093320218350305e-01,9.875370321985120770e-01,9.863883988640722578e-01,9.858105219222036419e-01,9.858458920327002328e-01,9.865323416457286720e-01,9.879028738850688107e-01,9.899854416064431950e-01,9.928026535848911704e-01,9.963714773623492116e-01,1.000702817632229458e+00,1.005801339482111700e+00,1.011665832097511819e+00,1.018290926743570690e+00,1.025671447977133388e+00,1.033810436285389045e+00,1.042731687127715468e+00,1.052496558508487112e+00,1.063224275250420403e+00,1.075115621044263392e+00,1.088481455412693366e+00,1.103774900870341025e+00,1.121608162986458934e+00,1.142688686381316820e+00,1.167570112544827232e+00,1.196214436069863218e+00,1.227643010704923876e+00,1.259932227419941375e+00,1.290235893423397950e+00,1.314707330348644287e+00,1.329347153060905562e+00,1.331942478178228306e+00
1.890191579909858888e+01,1.000041180042648747e+00,9.970183012637148234e-01,9.942784211508314263e-01,9.918862625210939088e-01,9.899000525445046383e-01,9.883723262939402288e-01,9.873504020763664846e-01,9.868766664027018853e-01,9.869886543873334084e-01,9.877190148822787563e-01,9.890954561615017404e-01,9.911406982397626964e-01,9.938725069197287265e-01,9.973038167243474250e-01,1.001443044589963582e+00,1.006294687879363270e+00,1.011860571661648889e+00,1.018142280931278565e+00,1.025145530120649795e+00,1.032887172085815264e+00,1.041405293181748348e+00,1.050772525049761708e+00,1.061113062487891945e+00,1.072625062352297043e+00,1.085611061695385127e+00,1.100514409945662520e+00,1.117939843955340073e+00,1.138592867035045142e+00,1.163042175847408766e+00,1.191310942782215720e+00,1.222546484273301148e+00,1.254950763763789334e+00,1.285649480089127827e+00,1.310509283284077897e+00,1.325040806116412062e+00,1.326552344477244239e+00
1.895427567665841906e+01,1.000076649708368626e+00,9.972261073333830161e-01,9.946515393723128762e-01,9.924142236202536660e-01,9.905687434127029567e-01,9.891637461486880722e-01,9.882424360819173081e-01,9.878428337916851376e-01,9.879978762359379330e-01,9.887354227354318015e-01,9.900782779859568228e-01,9.920442726573798220e-01,9.946464823528197163e-01,9.978936366152300064e-01,1.001790722575088166e+00,1.006339946745749891e+00,1.011542240633393597e+00,1.017399683292339985e+00,1.023919468236991204e+00,1.031119922300739900e+00,1.039039278402630107e+00,1.047747882389592711e+00,1.057365214189473823e+00,1.068083602796527476e+00,1.080199928716682578e+00,1.094150054348665302e+00,1.110520580987151673e+00,1.129978593426484323e+00,1.153046121617408382e+00,1.179751050287317859e+00,1.209364501033615813e+00,1.240270118173365743e+00,1.269607690713213888e+00,1.292946125829397275e+00,1.305342921868123840e+00,1.303850602272904613e+00
1.900663555421824924e+01,1.000089300159587635e+00,9.974108083607288178e-01,9.949957788221481803e-01,9.929025733103499229e-01,9.911825054474442398e-01,9.898806017743770891e-01,9.890360540458489336e-01,9.886824959467116480e-01,9.888481101615754776e-01,9.895556458578024239e-01,9.908224975480569574e-01,9.926608345812825140e-01,9.950779072581693585e-01,9.980765598550020989e-01,1.001655967846496464e+00,1.005812726731207141e+00,1.010542475248213057e+00,1.015842320433681945e+00,1.021714870298890077e+00,1.028174257077506315e+00,1.035255236325341333e+00,1.043026349396309005e+00,1.051608150508908102e+00,1.061197563312371583e+00,1.072096657185275914e+00,1.084736853615143604e+00,1.099672767131030016e+00,1.117496329620488726e+00,1.138626773274784121e+00,1.163032799561694697e+00,1.190049179738358776e+00,1.218204364890057123e+00,1.244705862908809690e+00,1.265076898736441580e+00,1.274403775141223383e+00,1.270003234296709582e+00
1.905899543177807942e+01,1.000063038822974759e+00,9.975537949506625424e-01,9.952890336284495598e-01,9.933249708149273216e-01,9.917102225855346509e-01,9.904864880497707968e-01,9.896891164394273632e-01,9.893473181868819299e-01,9.894842859009932434e-01,9.901173111180492370e-01,9.912577916304747827e-01,9.929114881920896307e-01,9.950789112268273451e-01,9.977559002230788066e-01,1.000934629963472711e+00,1.004604917498488570e+00,1.008756214277806373e+00,1.013380756911077318e+00,1.018478156381736000e+00,1.024062631533729339e+00,1.030173404922088753e+00,1.036889000749346312e+00,1.044346087611228713e+00,1.052761670423665974e+00,1.062455103850683313e+00,1.073859038123259779e+00,1.087496091993101155e+00,1.103884047368201449e+00,1.123347802390699757e+00,1.145802241110549291e+00,1.170616002958149160e+00,1.196403415148093785e+00,1.220458577688436685e+00,1.238460665041362319e+00,1.245834473083271554e+00,1.240337659527727343e+00
1.911135530933790960e+01,1.000025899232152682e+00,9.976803766931883199e-01,9.955530977222071254e-01,9.936990810637728044e-01,9.921648994659134635e-01,9.909894684012248156e-01,9.902045609127214654e-01,9.898351256648332264e-01,9.898994625280060911e-01,9.904093436546246298e-01,9.913702081072025551e-01,9.927814890459317754e-01,9.946371932539221916e-01,9.969268139927843775e-01,9.996366727680690012e-01,1.002751869932786422e+00,1.006259113536349004e+00,1.010150858465436841e+00,1.014431332646693384e+00,1.019125039720286674e+00,1.024288210460752913e+00,1.030023320086200567e+00,1.036496112925083368e+00,1.043953356475529670e+00,1.052736861599285811e+00,1.063283981706567127e+00,1.076095809573279327e+00,1.091645815323158519e+00,1.110217705981551006e+00,1.131726233539146920e+00,1.155584959360718367e+00,1.180459222380257023e+00,1.203704558487802112e+00,1.221134974223094583e+00,1.228390764532826696e+00,1.223434810741823586e+00
1.916371518689773978e+01,1.000022760286887635e+00,9.978361563326625383e-01,9.958347846680389859e-01,9.940733004107475956e-01,9.925968466617789421e-01,9.914419484775888192e-01,9.906371468926099544e-01,9.902034193647960558e-01,9.901544761757281599e-01,9.904970366167562545e-01,9.912311932896498146e-01,9.923509928995739582e-01,9.938453473846218245e-01,9.956994006327813951e-01,9.978965059528426274e-01,1.000421012733130111e+00,1.003262160323043828e+00,1.006419471448099179e+00,1.009909996478955074e+00,1.013777697732375582e+00,1.018104864831837375e+00,1.023025004043113473e+00,1.028736263368727144e+00,1.035513476026328927e+00,1.043715472815510692e+00,1.053780274677616813e+00,1.066193461870841741e+00,1.081407536073017539e+00,1.099701821382825573e+00,1.121020122527613516e+00,1.144820887749624427e+00,1.169796096813823905e+00,1.193314947056774100e+00,1.211199756458379184e+00,1.219070734390912181e+00,1.214880678452685769e+00
1.921607506445756997e+01,1.000061797283921416e+00,9.980331057076272661e-01,9.961520175938010091e-01,9.944732031896286184e-01,9.930405985661743262e-01,9.918884890729627868e-01,9.910423229700577874e-01,9.905193131429107511e-01,9.903289299798077039e-01,9.904733937957355128e-01,9.909483131167058367e-01,9.917435904881817255e-01,9.928447556400175067e-01,9.942348790557463678e-01,9.958972444958240633e-01,9.978190048035524562e-01,9.999960788495803055e-01,1.002439551502427806e+00,1.005183669966330795e+00,1.008295271952533323e+00,1.011884012418606149e+00,1.016112457705549810e+00,1.021205016072495475e+00,1.027454695989192368e+00,1.035225828576207707e+00,1.044947437588040096e+00,1.057084369480991048e+00,1.072064768110722710e+00,1.090152224254175906e+00,1.111291923705367557e+00,1.134952814396634757e+00,1.159826601163536308e+00,1.183255646858090371e+00,1.201005478392616510e+00,1.208651745006039002e+00,1.204191324609809932e+00
1.926843494201740015e+01,1.000097200672197983e+00,9.982287507386846670e-01,9.964693758461701245e-01,9.948735454727718475e-01,9.934837381022785241e-01,9.923317627973092803e-01,9.914398010831362296e-01,9.908212384836415643e-01,9.904813975078021748e-01,9.904183032409192844e-01,9.906236133955957923e-01,9.910838835512038036e-01,9.917823208624888531e-01,9.927012076534798002e-01,9.938251873877631537e-01,9.951456243553948866e-01,9.966662378615948059e-01,9.984100992579705292e-01,1.000427866341747407e+00,1.002806654988579016e+00,1.005678610752174018e+00,1.009228109054573386e+00,1.013696890970767095e+00,1.019387001189220321e+00,1.026660657058494852e+00,1.035932097662850992e+00,1.047637649976069785e+00,1.062162497885275503e+00,1.079717227075851493e+00,1.100200970524116029e+00,1.123063892539636344e+00,1.146990971110833479e+00,1.169275042744606807e+00,1.185609301630135892e+00,1.191608893849373407e+00,1.185440567104764975e+00
1.932079481957723033e+01,1.000081613082338894e+00,9.983762349163113337e-01,9.967454714675667571e-01,9.952428951795410095e-01,9.939088754274523207e-01,9.927721444511070636e-01,9.918510723869328194e-01,9.911547367468691583e-01,9.906839004881142774e-01,9.904320551558548624e-01,9.903866304220036998e-01,9.905305963117549961e-01,9.908445881181833226e-01,9.913097472474770022e-01,9.919114896619366517e-01,9.926443615427710254e-01,9.935181402249897431e-01,9.945651350279257619e-01,9.958483855283465358e-01,9.974699489416686271e-01,9.995782365785830237e-01,1.002373422379886803e+00,1.006110618466993012e+00,1.011101041877926932e+00,1.017710057345905916e+00,1.026345619402515563e+00,1.037421238760282804e+00,1.051274866975132616e+00,1.068051704179318495e+00,1.087605857745962412e+00,1.109407935481150353e+00,1.132187417262654705e+00,1.153172734923632925e+00,1.167867153775171918e+00,1.171736209217201896e+00,1.162917394334897603e+00
1.937315469713706051e+01,1.000031898283871845e+00,9.984918325834408748e-01,9.970017011925977890e-01,9.956132068842197258e-01,9.943636584494274233e-01,9.932777539172488179e-01,9.923690608417885528e-01,9.916412965574850080e-01,9.910895356299502801e-01,9.907014909591673746e-01,9.904590198067613205e-01,9.903400309667769186e-01,9.903209657072361560e-01,9.903800274015941429e-01,9.905013637450609254e-01,9.906803283155557471e-01,9.909299199357384236e-01,9.912883471615336894e-01,9.918272015269108399e-01,9.926596508990754852e-01,9.939475760340047428e-01,9.959069669126296986e-01,9.988114552653061251e-01,1.002993795660099607e+00,1.008842731659712388e+00,1.016786036104661006e+00,1.027243055959926155e+00,1.040536342022281291e+00,1.056794024600718362e+00,1.075913084574076084e+00,1.097511930551426707e+00,1.120470670441310101e+00,1.141929153409320330e+00,1.156904291329330814e+00,1.160063008562676412e+00,1.148809369161238436e+00
1.942551457469689069e+01,1.000015225791400342e+00,9.986451106747599171e-01,9.973156590891782969e-01,9.960756110005745123e-01,9.949580361770751225e-01,9.939822918553155029e-01,9.931556767031556321e-01,9.924748822661761949e-01,9.919274087152339936e-01,9.914930790196671007e-01,9.911458744483603311e-01,9.908561998431805184e-01,9.905938020784101905e-01,9.903314921618650013e-01,9.900498247364067916e-01,9.897428509999698365e-01,9.894249736949833895e-01,9.891388268520442395e-01,9.889637562772670698e-01,9.890244469783731063e-01,9.894989749866627271e-01,9.906258592347900738e-01,9.927098950541526357e-01,9.961255461250723142e-01,1.001313070197326072e+00,1.008755786318478176e+00,1.018923537194132090e+00,1.032186249549592372e+00,1.048753763982802845e+00,1.068707419593565300e+00,1.091958499259701343e+00,1.117614008313312146e+00,1.142676478631002412e+00,1.161381701205070005e+00,1.166900461715124182e+00,1.155046365525605134e+00
1.947787445225671732e+01,1.000058735785345432e+00,9.988692840782322779e-01,9.977311100972153790e-01,9.966889332962196590e-01,9.957703504650933235e-01,9.949879470448347307e-01,9.943410662468173955e-01,9.938174041006140325e-01,9.933946088073326575e-01,9.930420888708709759e-01,9.927232046862284331e-01,9.923980581624796127e-01,9.920270295189321796e-01,9.915752147801186744e-01,9.910178541438159350e-01,9.903468051728357979e-01,9.895780245074897730e-01,9.887599253967891411e-01,9.879824014108078423e-01,9.873862034141789312e-01,9.871724490664837148e-01,9.876120967958407215e-01,9.890547983264359466e-01,9.919346040611991544e-01,9.967653296088471171e-01,1.004112826653200674e+00,1.014534368200338932e+00,1.028505862559905504e+00,1.046407641535555433e+00,1.068595593730685245e+00,1.095281785588797963e+00,1.125686410916102442e+00,1.156581546332352328e+00,1.181540112106991502e+00,1.192493161185004702e+00,1.183630531122373597e+00
1.953023432981654750e+01,1.000104967048047966e+00,9.991111390734184194e-01,9.982015516658988563e-01,9.974161093147159152e-01,9.967760352099018784e-01,9.962860734838245858e-01,9.959363209042957354e-01,9.957038935649640266e-01,9.955546872126375124e-01,9.954454583793820310e-01,9.953265015965375717e-01,9.951450816787046350e-01,9.948498278686115359e-01,9.943961748466187966e-01,9.937528851506769456e-01,9.929095772750580196e-01,9.918851239742155768e-01,9.907366962062768012e-01,9.895693317234601771e-01,9.885458995141406247e-01,9.878976018340134280e-01,9.879350830434886488e-01,9.890590420537723748e-01,9.917666436243521844e-01,9.966446881472453834e-01,1.004337238716606517e+00,1.015485332021014875e+00,1.030672821578104914e+00,1.050441710944512774e+00,1.075326089835345833e+00,1.105540523263546682e+00,1.139969474054324694e+00,1.175007882651398994e+00,1.204436594093494906e+00,1.221056140863409523e+00,1.219408182351550574e+00
1.958259420737637768e+01,1.000089487862702464e+00,9.993035679911986824e-01,9.986574515802087992e-01,9.981859311384445599e-01,9.979036943033156026e-01,9.978075029934060369e-01,9.978779422292807233e-01,9.980810311622423381e-01,9.983700292492739825e-01,9.986877298698391137e-01,9.989696068163833598e-01,9.991479834024364903e-01,9.991574682161624699e-01,9.989417050899493944e-01,9.984613608578215560e-01,9.977031395541706704e-01,9.966894571502958877e-01,9.954883803378195006e-01,9.942235029131764046e-01,9.930837093645477065e-01,9.923330058053219105e-01,9.923205204856664352e-01,9.934892240574899613e-01,9.963787149154273992e-01,1.001612355978094060e+00,1.009858388567644205e+00,1.021769599299871434e+00,1.037938511027024724e+00,1.058894066993209870e+00,1.084987184293494833e+00,1.115801557773622665e+00,1.149193092638034264e+00,1.181118853997931817e+00,1.207074540317483624e+00,1.224177075954171023e+00,1.231184077449156034e+00
1.963495408493620786e+01,1.000038231253785437e+00,9.994664771149266436e-01,9.991107939506420621e-01,9.990013161326709579e-01,9.991471071818242011e-01,9.995380878256914237e-01,1.000146460672385329e+00,1.000928013863004340e+00,1.001823714773217411e+00,1.002762020329942105e+00,1.003662276793837016e+00,1.004439592327514896e+00,1.005011395384626249e+00,1.005305758268054239e+00,1.005271314316716902e+00,1.004888315548645661e+00,1.004180115261407602e+00,1.003224221004024974e+00,1.002162117199124847e+00,1.001207395498288744e+00,1.000652077156380937e+00,1.000870949846415003e+00,1.002322335109894658e+00,1.005540389314934391e+00,1.011110118643446576e+00,1.019617872255868862e+00,1.031585671908100466e+00,1.047413948675435469e+00,1.067296765870232145e+00,1.090877785180130122e+00,1.116451465165158474e+00,1.140473116431959477e+00,1.158942567114839894e+00,1.170598236674432524e+00,1.179112045964445743e+00,1.190018826259137574e+00
1.968731396249603804e+01,1.000031840189132382e+00,9.996786019258351308e-01,9.996335933467470625e-01,9.999240026917614044e-01,1.000555704084082898e+00,1.001514609205366835e+00,1.002767424488783865e+00,1.004262256212135274e+00,1.005929556912831035e+00,1.007683961731153044e+00,1.009427509803581868e+00,1.011054838558649305e+00,1.012460707198535648e+00,1.013550046354176670e+00,1.014250323687581057e+00,1.014525501409051511e+00,1.014390301674554129e+00,1.013923049807060606e+00,1.013275318991881280e+00,1.012676837759600046e+00,1.012434778127558221e+00,1.012926810465777372e+00,1.014586511361764254e+00,1.017877497931608977e+00,1.023250397058040662e+00,1.031079841042355616e+00,1.041589169462341591e+00,1.054762224304523155e+00,1.070146929343137598e+00,1.086332730559015580e+00,1.100261293623987946e+00,1.107686349024628258e+00,1.105973534632014310e+00,1.097782282682513877e+00,1.092001663448010973e+00,1.098660812774917561e+00
1.973967384005586823e+01,1.000078987563775446e+00,9.999493783452216844e-01,1.000226839669437595e+00,1.000939246335259547e+00,1.002093838384872093e+00,1.003677673182350460e+00,1.005657345320044360e+00,1.007978415059895605e+00,1.010565084577524919e+00,1.013320752982022954e+00,1.016130153498082000e+00,1.018863889489301844e+00,1.021386107353299488e+00,1.023565850173483671e+00,1.025292135726602050e+00,1.026491915973441138e+00,1.027148977443772759e+00,1.027320701665911384e+00,1.027148974888577371e+00,1.026861690458679588e+00,1.026762378567368073e+00,1.027206936392825343e+00,1.028567294487838346e+00,1.031181908819368997e+00,1.035292937079262288e+00,1.040972850900129698e+00,1.048044082397862953e+00,1.055964753566449588e+00,1.063567567941370307e+00,1.068575241418031174e+00,1.067440737901465209e+00,1.056818912377670783e+00,1.036646285616080743e+00,1.012473262843149646e+00,9.945303429827480057e-01,9.926336725053898080e-01
1.979203371761569841e+01,1.000101268702109358e+00,1.000194615561628364e+00,1.000787087194778602e+00,1.001912756880130928e+00,1.003586874190727452e+00,1.005805256742403397e+00,1.008542739331642846e+00,1.011751034671926730e+00,1.015356484753431765e+00,1.019258329081565106e+00,1.023328333186552364e+00,1.027412857430713755e+00,1.031338649153213494e+00,1.034923649814649238e+00,1.037993712808521485e+00,1.040405028670821075e+00,1.042070177822041144e+00,1.042983273764713337e+00,1.043237506161710959e+00,1.043027636485506449e+00,1.042631693620969191e+00,1.042369982950798191e+00,1.042544174932250156e+00,1.043362954006774590e+00,1.044862796404338434e+00,1.046832392043486104e+00,1.048738867839070554e+00,1.049616136622918416e+00,1.047845706521608911e+00,1.040957105035096086e+00,1.026150472560358295e+00,1.002157890477688662e+00,9.712252353582203623e-01,9.394652314535343329e-01,9.151683072918747053e-01,9.053534557904051594e-01
1.984439359517552859e+01,1.000063958964044764e+00,1.000366280319126666e+00,1.001238429125357765e+00,1.002726674192397471e+00,1.004861567971944147e+00,1.007656396968925172e+00,1.011104445162755772e+00,1.015175238231583288e+00,1.019810049842621913e+00,1.024917114627459380e+00,1.030367314838382065e+00,1.035991500578050006e+00,1.041581197112944279e+00,1.046894970874530539e+00,1.051672955164537182e+00,1.055661341457844404e+00,1.058646433406780218e+00,1.060493754297017421e+00,1.061182557376953994e+00,1.060822152190534995e+00,1.059637167297375671e+00,1.057915902156730148e+00,1.055927349299852436e+00,1.053822772475977443e+00,1.051541625059504437e+00,1.048735786843637996e+00,1.044706646046345666e+00,1.038324307622972453e+00,1.027943335065184982e+00,1.011590198044520106e+00,9.879364523146701993e-01,9.577432824331044703e-01,9.242020101868898552e-01,8.919913319298541365e-01,8.660972615282289677e-01,8.504594127734395048e-01
1.989675347273535877e+01,1.000034787400317260e+00,1.000522943566688916e+00,1.001618575463935734e+00,1.003384566923872567e+00,1.005872372517645719e+00,1.009119916899790859e+00,1.013148129075122306e+00,1.017956037311049222e+00,1.023514407385228919e+00,1.029757998097945215e+00,1.036576823443644102e+00,1.043807233217274533e+00,1.051224533880259271e+00,1.058540010779299712e+00,1.065406557832879075e+00,1.071437896738990148e+00,1.076245350869557305e+00,1.079491675990622124e+00,1.080952957159635242e+00,1.080569263445994022e+00,1.078459218084533378e+00,1.074880119920940569e+00,1.070134759608539765e+00,1.064448370883363859e+00,1.057849078740348281e+00,1.050074898988699879e+00,1.040506825839831118e+00,1.028126754922333186e+00,1.011600788098320880e+00,9.897940382039316365e-01,9.628415867429301889e-01,9.327717280449984161e-01,9.024874319075694151e-01,8.743216379620949441e-01,8.497595314340459227e-01,8.300161616530191688e-01
1.994911335029518895e+01,1.000067078072965687e+00,1.000720155750536078e+00,1.001978659137381378e+00,1.003923464234440344e+00,1.006628919740465200e+00,1.010160709386512590e+00,1.014572341586673865e+00,1.019899984246928071e+00,1.026155336165850196e+00,1.033316181869355921e+00,1.041314425801197485e+00,1.050021666758167216e+00,1.059233235913674909e+00,1.068653064022030641e+00,1.077884056059984275e+00,1.086431477582612048e+00,1.093728859735022318e+00,1.099194371772147960e+00,1.102317228136177052e+00,1.102757042759052064e+00,1.100421000021205797e+00,1.095477988825024118e+00,1.088288052554767127e+00,1.079262855799580034e+00,1.068701605684468703e+00,1.056645450409236187e+00,1.042774309461356852e+00,1.026390400593172991e+00,1.006649681524046214e+00,9.832808799366116181e-01,9.575226393685578596e-01,9.319514590775339613e-01,9.085987900395795513e-01,8.873217517897356021e-01,8.661902467277663442e-01,8.437785054118468464e-01
2.000147322785501913e+01,1.000107595953861894e+00,1.000910508831909018e+00,1.002276775731887781e+00,1.004303323136668924e+00,1.007085196700776786e+00,1.010713809236837735e+00,1.015274012214147481e+00,1.020839612987130662e+00,1.027466861523501418e+00,1.035185258796909480e+00,1.043984952539475763e+00,1.053799959213735704e+00,1.064486883300804099e+00,1.075799920054222314e+00,1.087365290865264233e+00,1.098662251746197027e+00,1.109022941108476656e+00,1.117667264941748950e+00,1.123786921328376431e+00,1.126677568332337787e+00,1.125890132146866396e+00,1.121343506023832148e+00,1.113337757756576396e+00,1.102443734369500161e+00,1.089301131960513258e+00,1.074391808228435607e+00,1.057861702563328343e+00,1.039497154896500630e+00,1.019049681661627682e+00,9.970376388472621532e-01,9.754627120499574922e-01,9.570558104310618042e-01,9.429243567134070192e-01,9.307454797141445635e-01,9.153460407088689355e-01,8.923538268308592869e-01
2.005383310541484931e+01,1.000088549338173038e+00,1.001027454854520604e+00,1.002455064368261706e+00,1.004480037784059920e+00,1.007212770007912095e+00,1.010764191819533808e+00,1.015243734312577306e+00,1.020756101487972245e+00,1.027396373796958473e+00,1.035242740514103810e+00,1.044345892542488663e+00,1.054713840233935107e+00,1.066290802245158487e+00,1.078929177448798571e+00,1.092355083852428743e+00,1.106131252458672387e+00,1.119627064356348844e+00,1.132013491215713374e+00,1.142307366642137501e+00,1.149485938163909537e+00,1.152670074949432300e+00,1.151331892426179948e+00,1.145443173403572601e+00,1.135481656672133299e+00,1.122269102386136419e+00,1.106696305730366481e+00,1.089456294072701503e+00,1.070964235259934449e+00,1.051683050814788967e+00,1.032881675149341483e+00,1.017103561794757027e+00,1.007064194799433654e+00,1.003165969216916587e+00,1.001607006415620171e+00,9.947609645174976256e-01,9.752407542245273842e-01
2.010619298297467594e+01,1.000044558387812588e+00,1.001107338998144858e+00,1.002566056876915246e+00,1.004536234360205116e+00,1.007137380005313387e+00,1.010492247976970015e+00,1.014725633423517070e+00,1.019962426969433844e+00,1.026324567559657730e+00,1.033926329455604032e+00,1.042867051112953636e+00,1.053220087142941797e+00,1.065016268602918537e+00,1.078219900250666496e+00,1.092695598934396495e+00,1.108165894102503213e+00,1.124163711513104680e+00,1.139991602866043507e+00,1.154710595184441635e+00,1.167190253078643103e+00,1.176247334643769404e+00,1.180869781092866999e+00,1.180468287530867633e+00,1.175050479764681466e+00,1.165219984957434507e+00,1.151982341998511350e+00,1.136460552210853070e+00,1.119734927281443193e+00,1.103048626222073114e+00,1.088361148581866722e+00,1.078519082658438766e+00,1.076009823785051944e+00,1.080772089168594574e+00,1.088757342640106263e+00,1.092206350399745896e+00,1.082487447166469385e+00
2.015855286053450612e+01,1.000054056072131159e+00,1.001238023747892614e+00,1.002723535930947873e+00,1.004629192876317578e+00,1.007078597599023295e+00,1.010199851449144592e+00,1.014124893519533721e+00,1.018988474105822828e+00,1.024926546153144269e+00,1.032073708311163074e+00,1.040559029413377079e+00,1.050499360826129269e+00,1.061988625450259072e+00,1.075081107961912696e+00,1.089766262150848153e+00,1.105932823244906604e+00,1.123321663844662366e+00,1.141471465560331744e+00,1.159670368668089369e+00,1.176938843251167821e+00,1.192079404808563226e+00,1.203823279709142602e+00,1.211070493552199867e+00,1.213161551757753198e+00,1.210072210064485621e+00,1.202437131862266639e+00,1.191405124276719407e+00,1.178465355590556207e+00,1.165448952619933420e+00,1.154705526158799067e+00,1.148905552316287881e+00,1.149874614064201328e+00,1.157276099372405387e+00,1.168472725292129644e+00,1.179179623707300451e+00,1.183756656775764471e+00
2.021091273809433631e+01,1.000108479537611172e+00,1.001422961100371545e+00,1.002955730671133860e+00,1.004826198076856913e+00,1.007158922414223667e+00,1.010083147751324351e+00,1.013732371284680189e+00,1.018243787938915235e+00,1.023757488195583099e+00,1.030415184293224096e+00,1.038358031628441314e+00,1.047722949654492641e+00,1.058636354989983985e+00,1.071203765982617462e+00,1.085493145527250958e+00,1.101509504870749279e+00,1.119158607227734858e+00,1.138199378043425636e+00,1.158189532127523069e+00,1.178436717004622825e+00,1.197979251502091280e+00,1.215629490614779984e+00,1.230109393491020553e+00,1.240279949384679448e+00,1.245416241527439460e+00,1.245435788416353606e+00,1.240990873973417674e+00,1.233399869577283869e+00,1.224474417811935778e+00,1.216274284049078558e+00,1.210618463037584691e+00,1.208366039531609371e+00,1.209445163192871986e+00,1.214181828515713102e+00,1.224052521979835051e+00,1.239379418072770855e+00
2.026327261565416649e+01,1.000127199592600213e+00,1.001585909299577137e+00,1.003198015644408470e+00,1.005082383868535656e+00,1.007362674523045731e+00,1.010166817257194483e+00,1.013626608042597521e+00,1.017877309700738309e+00,1.023057165466231044e+00,1.029306661323077021e+00,1.036767251353767350e+00,1.045579088113098631e+00,1.055876974587100614e+00,1.067783372610691783e+00,1.081396890327515958e+00,1.096774376300107878e+00,1.113904935068753099e+00,1.132675017046522514e+00,1.152826121009428606e+00,1.173909678451849459e+00,1.195249290864425218e+00,1.215927594781935461e+00,1.234822767436313917e+00,1.250723288552041623e+00,1.262534308051610932e+00,1.269546419604608678e+00,1.271673057646384830e+00,1.269508227725359095e+00,1.264090642003571352e+00,1.256439371558423446e+00,1.247142894543905367e+00,1.236480994858574878e+00,1.225615454667812410e+00,1.218308831251645463e+00,1.220792713278923802e+00,1.237932853701672276e+00
2.031563249321399667e+01,1.000084193503552710e+00,1.001697549805628862e+00,1.003420978240165518e+00,1.005371699052180157e+00,1.007671102694341680e+00,1.010444156914465097e+00,1.013818978694934092e+00,1.017926479274748663e+00,1.022899989959966005e+00,1.028874721636515499e+00,1.035986805885724449e+00,1.044371485479840045e+00,1.054159746921819352e+00,1.065472346067637188e+00,1.078409900627949947e+00,1.093037615285718189e+00,1.109363727960390511e+00,1.127311969457490681e+00,1.146690442989196201e+00,1.167161059547747959e+00,1.188214731950176573e+00,1.209157433373113433e+00,1.229114854937298551e+00,1.247071530708069087e+00,1.261969831653865226e+00,1.272882608995631992e+00,1.279210550958507442e+00,1.280748857794349993e+00,1.277455587726125996e+00,1.269066255936994736e+00,1.255162933986315510e+00,1.236174979573928745e+00,1.214927932371920649e+00,1.197558662430385334e+00,1.192189536699374219e+00,1.204922849491600667e+00
2.036799237077382685e+01,1.000043849032665522e+00,1.001819874866273663e+00,1.003684715044055320e+00,1.005752919996713901e+00,1.008142365303923649e+00,1.010973630909220988e+00,1.014369603928266139e+00,1.018455188820684754e+00,1.023357063432787095e+00,1.029203331686329159e+00,1.036122805010821324e+00,1.044243477230806239e+00,1.053689441413718786e+00,1.064575152056714158e+00,1.076995672463370024e+00,1.091011473739368576e+00,1.106627080200708768e+00,1.123764427468080696e+00,1.142234634874096599e+00,1.161714245549096747e+00,1.181732944578326450e+00,1.201676763167907724e+00,1.220806464276233294e+00,1.238290153135172211e+00,1.253256177283867512e+00,1.264873851423635509e+00,1.272433729917974654e+00,1.275315385658482237e+00,1.272738631557877254e+00,1.263569960208798415e+00,1.246923570412788118e+00,1.223697764612617922e+00,1.197851224237086676e+00,1.176252422147527898e+00,1.166623666595440145e+00,1.174155234942330539e+00
2.042035224833365703e+01,1.000063683403780379e+00,1.002012513312318553e+00,1.004048989852438956e+00,1.006284199028917747e+00,1.008831426759829952e+00,1.011805569460624277e+00,1.015322807016970641e+00,1.019500430864567431e+00,1.024456783289962924e+00,1.030311175408075375e+00,1.037183514376826654e+00,1.045193226530510167e+00,1.054456706901628626e+00,1.065082166992432855e+00,1.077160454546534085e+00,1.090750246270853374e+00,1.105856685590814070e+00,1.122404072423174082e+00,1.140206229922482217e+00,1.158941254206765858e+00,1.178139614099460442e+00,1.197192854174982113e+00,1.215385115154062001e+00,1.231943189530433136e+00,1.246098090142996995e+00,1.257145491895847789e+00,1.264464665177918334e+00,1.267402439120351554e+00,1.264983803060738321e+00,1.255824958771593725e+00,1.239015126748484574e+00,1.215809533800481068e+00,1.190528446317945743e+00,1.169713441422255862e+00,1.159829634635110462e+00,1.164634879300825210e+00
2.047271212589348721e+01,1.000116621000867623e+00,1.002249972741967365e+00,1.004485806673680814e+00,1.006931359793599379e+00,1.009694654020258042e+00,1.012883966671448865e+00,1.016607564031409838e+00,1.020973631139587834e+00,1.026090350332324652e+00,1.032066029986419942e+00,1.039009044065330123e+00,1.047027228106441443e+00,1.056226025202002816e+00,1.066704340715138200e+00,1.078546726677835910e+00,1.091810302729875115e+00,1.106505296185858134e+00,1.122569361866464499e+00,1.139838439734317532e+00,1.158019792165056572e+00,1.176675475418544892e+00,1.195224543823927732e+00,1.212969995929959355e+00,1.229151568822339113e+00,1.243019643835707733e+00,1.253911602044511575e+00,1.261277054710900014e+00,1.264548460005044284e+00,1.262829966959698957e+00,1.254816144797804345e+00,1.239718503434674490e+00,1.218939837252049685e+00,1.196760794300577579e+00,1.179174505548536755e+00,1.171533337762294069e+00,1.176496160703851546e+00
2.052507200345331739e+01,1.000135486899565995e+00,1.002461557378188983e+00,1.004915687424558612e+00,1.007601329968895953e+00,1.010621143884814499e+00,1.014076518282591044e+00,1.018067332558537652e+00,1.022691905416465596e+00,1.028047087050783848e+00,1.034228418007095751e+00,1.041330177940414492e+00,1.049445023194649274e+00,1.058662636562520909e+00,1.069066504452135247e+00,1.080727608897762648e+00,1.093693644514682539e+00,1.107972737275656039e+00,1.123511712147436281e+00,1.140171171839367226e+00,1.157701640704263291e+00,1.175726876239247654e+00,1.193740373085705242e+00,1.211120744404557303e+00,1.227170991583575788e+00,1.241184566235633113e+00,1.252526798915613915e+00,1.260677824936354829e+00,1.265121508531151129e+00,1.265031264589452142e+00,1.259154803688018465e+00,1.246707329020016797e+00,1.229045924123596256e+00,1.210327536619763222e+00,1.196206566608521094e+00,1.191419706491466668e+00,1.198048900108294124e+00
2.057743188101314757e+01,1.000103349551402232e+00,1.002623701059872197e+00,1.005302837883171208e+00,1.008240764959724478e+00,1.011535146690538678e+00,1.015280878760080885e+00,1.019569857568199955e+00,1.024490882613453113e+00,1.030129665064378308e+00,1.036568882835008809e+00,1.043888146039470444e+00,1.052163642500395291e+00,1.061466994757127580e+00,1.071862578582850167e+00,1.083402297140199977e+00,1.096116606582570041e+00,1.110001033395618730e+00,1.124998487629730981e+00,1.140979696971434976e+00,1.157725652954343376e+00,1.174916573363888217e+00,1.192130526182658024e+00,1.208853952172768365e+00,1.224508017260910631e+00,1.238496960787238477e+00,1.250274634403277130e+00,1.259382296052615313e+00,1.265337874201524215e+00,1.267304824734541535e+00,1.263927445396379357e+00,1.254203820279385706e+00,1.239257602871781661e+00,1.223107798682581793e+00,1.211315639799985355e+00,1.208467362230068565e+00,1.216495215995544221e+00
2.062979175857297776e+01,1.000067524091515114e+00,1.002778954096647634e+00,1.005679575691022842e+00,1.008866179601604074e+00,1.012431829300235453e+00,1.016465501455166454e+00,1.021051887029194472e+00,1.026271265166534885e+00,1.032199451756165676e+00,1.038907767401593851e+00,1.046462948198512599e+00,1.054926790772099388e+00,1.064355153147459987e+00,1.074795633027682440e+00,1.086283011690267308e+00,1.098831357647722218e+00,1.112422173879604514e+00,1.126989156864232955e+00,1.142402210153368181e+00,1.158454996674399107e+00,1.174860300267387636e+00,1.191254963503060926e+00,1.207213935721185738e+00,1.222274190493202850e+00,1.235973207968730225e+00,1.247899693630940110e+00,1.257712335983621088e+00,1.265002677322253133e+00,1.268909759003867599e+00,1.267867000891659712e+00,1.260456690327986795e+00,1.247378188420885436e+00,1.232469815964237769e+00,1.221376462480010305e+00,1.218888094893531004e+00,1.227101322389366089e+00
2.068215163613280794e+01,1.000073846831420976e+00,1.002972356029492307e+00,1.006085339387681632e+00,1.009506154344454121e+00,1.013323201709758203e+00,1.017619697589902783e+00,1.022473540708907835e+00,1.027957266451074103e+00,1.034138058814966676e+00,1.041077790087524990e+00,1.048833087185923274e+00,1.057455188009252867e+00,1.066989284488238487e+00,1.077472685402379282e+00,1.088930865481503307e+00,1.101370305590241960e+00,1.114767470807151994e+00,1.129054541391247835e+00,1.144104743895311360e+00,1.159721896790097961e+00,1.175638868976708329e+00,1.191526836032411607e+00,1.207014339587023644e+00,1.221715604458114779e+00,1.235271221630609428e+00,1.247397349100583863e+00,1.257896250974712249e+00,1.266491547782573113e+00,1.272362541287918480e+00,1.273737153208871042e+00,1.268652431085426135e+00,1.257157495289105364e+00,1.242782103339928446e+00,1.231368096590006012e+00,1.228206042928314368e+00,1.235843786408114875e+00
2.073451151369263812e+01,1.000114199879855725e+00,1.003196857795042529e+00,1.006510939725449694e+00,1.010145659822999642e+00,1.014184174431699281e+00,1.018703521331659534e+00,1.023774650491439120e+00,1.029462556526879569e+00,1.035826498629788706e+00,1.042920317969369126e+00,1.050792838412365704e+00,1.059488175227196960e+00,1.069045618349677484e+00,1.079498436038846210e+00,1.090870603315432064e+00,1.103170350960080315e+00,1.116379800927834731e+00,1.130441237491168982e+00,1.145242848119915946e+00,1.160608499491384338e+00,1.176296429762910600e+00,1.192009086624004732e+00,1.207413995146361385e+00,1.222175932251753583e+00,1.236004695652758167e+00,1.248715191658824386e+00,1.260250212678949877e+00,1.270513198186155046e+00,1.278836750324180871e+00,1.283382947447320621e+00,1.281673407770078654e+00,1.272907942874605292e+00,1.260021562004500995e+00,1.248956497981444702e+00,1.245642989773944276e+00,1.253305156810822218e+00
2.078687139125246475e+01,1.000143677751027749e+00,1.003407361294919031e+00,1.006910277476617877e+00,1.010736639168862139e+00,1.014963663058002785e+00,1.019661718510921133e+00,1.024894595145221299e+00,1.030719889372673226e+00,1.037189536718009286e+00,1.044350479905530538e+00,1.052245512222399704e+00,1.060914055596809069e+00,1.070392571860334430e+00,1.080713883191696256e+00,1.091904484449410129e+00,1.103978644855353020e+00,1.116928679459482154e+00,1.130711903443750055e+00,1.145237078348270154e+00,1.160354621424566357e+00,1.175855183696304929e+00,1.191478906467311027e+00,1.206935370272755881e+00,1.221936585752954274e+00,1.236249508946896780e+00,1.249768565324872904e+00,1.262560949265274290e+00,1.274724078643320269e+00,1.285838273136832077e+00,1.294220462348048661e+00,1.297156238414176377e+00,1.293079732158964879e+00,1.284052754281693520e+00,1.275678193839254071e+00,1.274207716282705904e+00,1.283425957696201936e+00
2.083923126881229493e+01,1.000134239693728944e+00,1.003573955465730139e+00,1.007252910908539523e+00,1.011249783573577643e+00,1.015635616461511903e+00,1.020474192186349383e+00,1.025822592385776222e+00,1.031731868520948003e+00,1.038247898344597520e+00,1.045412430735573439e+00,1.053264244846195297e+00,1.061840276923233350e+00,1.071176277153456091e+00,1.081306394969694384e+00,1.092260539419108500e+00,1.104058717286209301e+00,1.116701627513821293e+00,1.130158225035782449e+00,1.144353151577579997e+00,1.159158062865365935e+00,1.174391181488557478e+00,1.189826757301283733e+00,1.205214769898242277e+00,1.220313150215735387e+00,1.234941128340002248e+00,1.249057786158830785e+00,1.262823411110766347e+00,1.276486456158089089e+00,1.289862052549968885e+00,1.301545318685552344e+00,1.308950288985788246e+00,1.310208209880624475e+00,1.306626254167980949e+00,1.303005590037771055e+00,1.305155319625290300e+00,1.316791070148756404e+00
2.089159114637212511e+01,1.000101922184171155e+00,1.003711667498423665e+00,1.007554737019259461e+00,1.011704309488809184e+00,1.016225701049157104e+00,1.021176999143479591e+00,1.026609883679624913e+00,1.032570594561525112e+00,1.039101081186007969e+00,1.046240316726805286e+00,1.054025676069693551e+00,1.062494177841467380e+00,1.071683146266743769e+00,1.081629580768131982e+00,1.092367363323895724e+00,1.103921288536230838e+00,1.116297561337925792e+00,1.129471592356900755e+00,1.143375966227668128e+00,1.157892773450011736e+00,1.172854380211744374e+00,1.188054131938695024e+00,1.203266951903282589e+00,1.218281774856508903e+00,1.232954371660406334e+00,1.247285463889025392e+00,1.261485067644976255e+00,1.275870032539466958e+00,1.290364183392207487e+00,1.303737719657713123e+00,1.313637636443377499e+00,1.318344387989746958e+00,1.318942498968286969e+00,1.319502361503166465e+00,1.324873808827274679e+00,1.338041670897141211e+00
2.094395102393195529e+01,1.000085602063480517e+00,1.003860795193566968e+00,1.007857881981202963e+00,1.012145020889707814e+00,1.016782696691186372e+00,1.021824571798876091e+00,1.027318566028311508e+00,1.033308061652751020e+00,1.039833284595917950e+00,1.046932805386183274e+00,1.054645017720544864e+00,1.063009372361719773e+00,1.072066891462392979e+00,1.081859297220342020e+00,1.092425848425743640e+00,1.103797055347668810e+00,1.115984932577821720e+00,1.128970679700666224e+00,1.142692726004330916e+00,1.157039209138645441e+00,1.171849003345175610e+00,1.186923047503088080e+00,1.202045556593337450e+00,1.217017469446121547e+00,1.231709741213759868e+00,1.246140575252297822e+00,1.260536489581438824e+00,1.275221572100009526e+00,1.290103033878983174e+00,1.303906316353890649e+00,1.314267589924057011e+00,1.319601043123638684e+00,1.321179770545149790e+00,1.322954047530386923e+00,1.329195888090449529e+00,1.342235661548541792e+00
2.099631090149178547e+01,1.000105021705789854e+00,1.004042601831677706e+00,1.008183334753973037e+00,1.012590948274749270e+00,1.017321935496229068e+00,1.022426606207565980e+00,1.027950327585978263e+00,1.033934929269404446e+00,1.040420243768841013e+00,1.047445722566650916e+00,1.055051973569902657e+00,1.063281970123101106e+00,1.072181479734759524e+00,1.081798037015680114e+00,1.092177697221358601e+00,1.103358693144694147e+00,1.115361784037305792e+00,1.128178077503830590e+00,1.141757204579516127e+00,1.155999552271478992e+00,1.170756576418048756e+00,1.185840987679513736e+00,1.201046940772642513e+00,1.216183208317964670e+00,1.231127573663628905e+00,1.245906401476730041e+00,1.260757466675448191e+00,1.276012638594382187e+00,1.291550083459402698e+00,1.305956634737351019e+00,1.316582240727303121e+00,1.321574037776781063e+00,1.322251253273125648e+00,1.322922423835298344e+00,1.328200477306328287e+00,1.340568751898019384e+00
2.104867077905161565e+01,1.000140455544347384e+00,1.004235447074649956e+00,1.008504878437188834e+00,1.013008525876086585e+00,1.017799446035748012e+00,1.022925142029836865e+00,1.028428949413664029e+00,1.034351557085736673e+00,1.040732658070191219e+00,1.047612655801184678e+00,1.055034243654756621e+00,1.063043644683787203e+00,1.071691056248495810e+00,1.081029701378857677e+00,1.091112732407703234e+00,1.101987260233759036e+00,1.113685275422174659e+00,1.126212334916884883e+00,1.139536375115912215e+00,1.153580263488829027e+00,1.168221326145951755e+00,1.183299360027407099e+00,1.198634012445006114e+00,1.214055255284608226e+00,1.229457138796863580e+00,1.244880600291079276e+00,1.260584631277192447e+00,1.276939274221258414e+00,1.293868299659830301e+00,1.309934185617712021e+00,1.322241994801140574e+00,1.328446799208271800e+00,1.329471942370538340e+00,1.329780338582653876e+00,1.334673987291401298e+00,1.347351459489336989e+00
2.110103065661144583e+01,1.000153007526592308e+00,1.004395716097209901e+00,1.008772856882419688e+00,1.013340665588333689e+00,1.018149136647457764e+00,1.023243328454353840e+00,1.028664768463799950e+00,1.034453116505201331e+00,1.040647897675441635e+00,1.047290270873091345e+00,1.054424695844497828e+00,1.062100220950130014e+00,1.070371022994448307e+00,1.079295574911093736e+00,1.088933886942607510e+00,1.099342032871466923e+00,1.110563945232114325e+00,1.122621287188390715e+00,1.135503632505282967e+00,1.149161944644864652e+00,1.163507929835174481e+00,1.178420127655111393e+00,1.193757836909236758e+00,1.209387243693123226e+00,1.225231324239042463e+00,1.241351614010605564e+00,1.258024556576292641e+00,1.275652109344088236e+00,1.294229683042549706e+00,1.312426299466760593e+00,1.327384849529039457e+00,1.336546541695426971e+00,1.340356385551985996e+00,1.342869020739307473e+00,1.349375557820357008e+00,1.363312874792686369e+00
2.115339053417127602e+01,1.000126581518586022e+00,1.004504857790924133e+00,1.008967213280350661e+00,1.013566892057975011e+00,1.018351446921027081e+00,1.023364069570750212e+00,1.028645145449531562e+00,1.034233973485809255e+00,1.040170598855217232e+00,1.046497694763749431e+00,1.053262267054745793e+00,1.060517024954723775e+00,1.068320966775355929e+00,1.076738673153060599e+00,1.085837704824530014e+00,1.095683569961706239e+00,1.106332294631988233e+00,1.117821279069222129e+00,1.130161032628124840e+00,1.143329640191648622e+00,1.157272333230589645e+00,1.171906544157699903e+00,1.187132816892531695e+00,1.202856833866468467e+00,1.219033523713223044e+00,1.235741410420291286e+00,1.253252766158874154e+00,1.271945572817039238e+00,1.291791922770861856e+00,1.311485519899485919e+00,1.328298411097985410e+00,1.339864889311576546e+00,1.346624973669886538e+00,1.352154710836910967e+00,1.360914421267536811e+00,1.375628405569888413e+00
2.120575041173110620e+01,1.000089235928355746e+00,1.004594088354895165e+00,1.009124456829614047e+00,1.013731463830739310e+00,1.018461269677629177e+00,1.023356438171354243e+00,1.028457612702425639e+00,1.033805321785996378e+00,1.039441930273912629e+00,1.045413587152416612e+00,1.051772024329063804e+00,1.058575922273197190e+00,1.065891474498841029e+00,1.073791683913270623e+00,1.082353742897280258e+00,1.091654216059503968e+00,1.101762027685940115e+00,1.112730202814742775e+00,1.124588396793680278e+00,1.137338290452210465e+00,1.150953430461899796e+00,1.165383626962749997e+00,1.180564579866012931e+00,1.196437237620275207e+00,1.212987193895467719e+00,1.230310223485485910e+00,1.248667676245973635e+00,1.268376396233797054e+00,1.289268058338892686e+00,1.309802970139396505e+00,1.327030030683205020e+00,1.338656695316873035e+00,1.345581141777133061e+00,1.351664062286153767e+00,1.360902291999975366e+00,1.375234313077380532e+00
2.125811028929093638e+01,1.000085914600138182e+00,1.004713907415911711e+00,1.009302469777341615e+00,1.013901842125436437e+00,1.018558269662424909e+00,1.023315418509528341e+00,1.028216102037244006e+00,1.033304199300492332e+00,1.038626692737837809e+00,1.044235680425320556e+00,1.050190181688017033e+00,1.056557452566496691e+00,1.063413443230273980e+00,1.070841923586653310e+00,1.078931791378380023e+00,1.087772245390458359e+00,1.097446019602971834e+00,1.108021619641032407e+00,1.119546499769983772e+00,1.132043049028230497e+00,1.145508768497835783e+00,1.159920771419222785e+00,1.175245446809082273e+00,1.191457731025382438e+00,1.208579515411590810e+00,1.226741606314655009e+00,1.246229570757901417e+00,1.267349041788323527e+00,1.289818821654719061e+00,1.311745690358619987e+00,1.329487524233958107e+00,1.340075223211651734e+00,1.344570402649221341e+00,1.348009655488409786e+00,1.355561253676869748e+00,1.369659704833102953e+00
2.131047016685076656e+01,1.000124766402811005e+00,1.004874520264008364e+00,1.009515169652497324e+00,1.014097533648450122e+00,1.018669549891956239e+00,1.023277691539139056e+00,1.027968732346268732e+00,1.032791731959314507e+00,1.037800121237618667e+00,1.043053722810484585e+00,1.048620500834308356e+00,1.054577749566215417e+00,1.061012357564477426e+00,1.068019718566237453e+00,1.075700847597129028e+00,1.084157506535610160e+00,1.093485596689405481e+00,1.103767814313100226e+00,1.115067384421913887e+00,1.127424639181453081e+00,1.140857685001970490e+00,1.155367430187766775e+00,1.170948130397543974e+00,1.187608227269556949e+00,1.205411067363766353e+00,1.224539783868236809e+00,1.245346129226271747e+00,1.268212985288661221e+00,1.292908425988032572e+00,1.317403370541885499e+00,1.337423770225151465e+00,1.348814226076056499e+00,1.351848763217364136e+00,1.352556594381076671e+00,1.358551083099061252e+00,1.374225297907277099e+00
2.136283004441059674e+01,1.000159933513263377e+00,1.005027785668004991e+00,1.009715154135501392e+00,1.014274728141983051e+00,1.018757350135496509e+00,1.023213411580030208e+00,1.027694648612771600e+00,1.032256160448863147e+00,1.036958511680955430e+00,1.041869718471409856e+00,1.047066905368936984e+00,1.052637326336634871e+00,1.058678412062353580e+00,1.065296433423676747e+00,1.072603446428860519e+00,1.080712356992763246e+00,1.089730477054516422e+00,1.099752590117807127e+00,1.110855224943161801e+00,1.123093770972923178e+00,1.136503483469894826e+00,1.151104677959142286e+00,1.166913574924661079e+00,1.183963933362445209e+00,1.202349325740108554e+00,1.222290571375639345e+00,1.244188910282640226e+00,1.268496732629866175e+00,1.295081333845539362e+00,1.322021422076347097e+00,1.344998589479933893e+00,1.359296763151170984e+00,1.364139064189678674e+00,1.365305276518081312e+00,1.371953537152400759e+00,1.390130358130830857e+00
2.141518992197042337e+01,1.000144052423450169e+00,1.005124740763320146e+00,1.009856749541431675e+00,1.014395264499059479e+00,1.018794394956485050e+00,1.023108590297821197e+00,1.027394486521006955e+00,1.031712984361351282e+00,1.036131381300150922e+00,1.040725342495204542e+00,1.045580479970492860e+00,1.050793241196097627e+00,1.056470783353527843e+00,1.062729465463454703e+00,1.069691681383286630e+00,1.077480945910898047e+00,1.086215664241814371e+00,1.096002606320605643e+00,1.106931648403757018e+00,1.119073192078648527e+00,1.132479033198563023e+00,1.147186886916419901e+00,1.163230260542039707e+00,1.180659024044010685e+00,1.199580349573040605e+00,1.220223005343101574e+00,1.242982885972577778e+00,1.268276837224542763e+00,1.295886192467771814e+00,1.323790532323612767e+00,1.347767500865116208e+00,1.363534748082332992e+00,1.370490989865490450e+00,1.373778472859717104e+00,1.381926800375603559e+00,1.400553132743119100e+00
2.146754979953025355e+01,1.000094009589103550e+00,1.005184969646551130e+00,1.009966937687322153e+00,1.014497363011292785e+00,1.018833098924669667e+00,1.023031921635424446e+00,1.027154516501522119e+00,1.031266682159120318e+00,1.035441559662835909e+00,1.039761675503234173e+00,1.044320494773608443e+00,1.049223280439749884e+00,1.054586901571300084e+00,1.060538246088195580e+00,1.067211109624394361e+00,1.074741393648223964e+00,1.083261166503764583e+00,1.092892530230907155e+00,1.103742705246765210e+00,1.115901517685356614e+00,1.129441884244206440e+00,1.144423673585272416e+00,1.160903102390081321e+00,1.178953803881535922e+00,1.198709460342821886e+00,1.220429910964280662e+00,1.244541771162426036e+00,1.271456568254649477e+00,1.300792240515336928e+00,1.329987811921328644e+00,1.353946813314886644e+00,1.368136222658553391e+00,1.373181479957914286e+00,1.375434161434750058e+00,1.382933947597692503e+00,1.400157376908774953e+00
2.151990967709008373e+01,1.000077008928645261e+00,1.005280142333504489e+00,1.010123355007947588e+00,1.014665722274133763e+00,1.018965954093941528e+00,1.023084129164246514e+00,1.027083902376382252e+00,1.031034941013605932e+00,1.035015343583915115e+00,1.039113815596206525e+00,1.043431302049110165e+00,1.048081867084731389e+00,1.053192490682842708e+00,1.058901533250611315e+00,1.065355624943540302e+00,1.072705038884923967e+00,1.081097940636299937e+00,1.090674391409179877e+00,1.101561477271702394e+00,1.113870557298719977e+00,1.127697586376294803e+00,1.143127677758077221e+00,1.160247571881904083e+00,1.179174136106337034e+00,1.200111596929175795e+00,1.223443261840280627e+00,1.249809013818198755e+00,1.279945418756861741e+00,1.313792269254079548e+00,1.348578651234445314e+00,1.377528103154716854e+00,1.393223046924552344e+00,1.395425508635254275e+00,1.393570924252320653e+00,1.399368391059694572e+00,1.419650523055054903e+00
2.157226955464991391e+01,1.000120190520893848e+00,1.005438947282172091e+00,1.010353815301381353e+00,1.014925316939172095e+00,1.019213481101638674e+00,1.023279865333725391e+00,1.027190091718539255e+00,1.031016592794705922e+00,1.034841300246489126e+00,1.038757967883813471e+00,1.042873931774268570e+00,1.047310948970625821e+00,1.052204907002408429e+00,1.057704170296792645e+00,1.063966262821168796e+00,1.071153031464349370e+00,1.079424543022400318e+00,1.088932497842287184e+00,1.099814511891390456e+00,1.112190464701993120e+00,1.126162752986836768e+00,1.141823200398403459e+00,1.159272487493726134e+00,1.178662882205294249e+00,1.200281105546024296e+00,1.224684589918964894e+00,1.252854785567339091e+00,1.286149987703749442e+00,1.325502277357225589e+00,1.369263829055106019e+00,1.410662750582016844e+00,1.439166561243873543e+00,1.449530310376091480e+00,1.450806250073858328e+00,1.460822792029315531e+00,1.492977390174343277e+00
2.162462943220974410e+01,1.000166063208293155e+00,1.005601622065681156e+00,1.010593041741435050e+00,1.015202967475582252e+00,1.019492656491835181e+00,1.023524380895625807e+00,1.027364381889273925e+00,1.031086009270854698e+00,1.034772712076858392e+00,1.038520562882500720e+00,1.042439985999383145e+00,1.046656441999453069e+00,1.051309767999598632e+00,1.056551941438861997e+00,1.062543046033667782e+00,1.069445414924202087e+00,1.077416206896171458e+00,1.086599126242516089e+00,1.097116669309148307e+00,1.109064791921047233e+00,1.122513025458950153e+00,1.137514561596787876e+00,1.154133594550360575e+00,1.172501150468755471e+00,1.192915852029526214e+00,1.216003200488441127e+00,1.242903119131237188e+00,1.275300546885218766e+00,1.314848470320031604e+00,1.361547581812942109e+00,1.411652962934435651e+00,1.457097751299794242e+00,1.489351698093747123e+00,1.509428781596367841e+00,1.531678261480833969e+00,1.568755210128915056e+00
2.167698930976957428e+01,1.000150183522723113e+00,1.005700900353645677e+00,1.010771852325227815e+00,1.015428492368399827e+00,1.019732722990741358e+00,1.023745819908363996e+00,1.027531928854832799e+00,1.031161700232219980e+00,1.034715649899039303e+00,1.038286831435508706e+00,1.041982501473612599e+00,1.045924383126027424e+00,1.050247277661555012e+00,1.055095749216874657e+00,1.060618661199501434e+00,1.066961538196169679e+00,1.074257005716106494e+00,1.082614136805766458e+00,1.092108429446856155e+00,1.102775209347612861e+00,1.114610693376574702e+00,1.127586115980510506e+00,1.141681253300117715e+00,1.156944357530935275e+00,1.173585966250958235e+00,1.192105357193060655e+00,1.213404339115312425e+00,1.238731902838862364e+00,1.269225364761936259e+00,1.305229621063578094e+00,1.346434178468276288e+00,1.392119886605261536e+00,1.438068447227009328e+00,1.476261758477296349e+00,1.502675914570181126e+00,1.512385075587624250e+00
2.172934918732940446e+01,1.000098499528678353e+00,1.005763549669626666e+00,1.010925664328316209e+00,1.015652018574479953e+00,1.020002590622129057e+00,1.024033777602660678e+00,1.027802579232313329e+00,1.031370855890669125e+00,1.034809163029406287e+00,1.038199627614434961e+00,1.041637544065844967e+00,1.045231110591090529e+00,1.049099093428818685e+00,1.053366148319277329e+00,1.058155574969255941e+00,1.063579700652712123e+00,1.069728306758528591e+00,1.076656360629874243e+00,1.084373427833321468e+00,1.092838458154820724e+00,1.101964767155699354e+00,1.111639807274448222e+00,1.121762318409982750e+00,1.132295899949318008e+00,1.143332471567179764e+00,1.155142936229219819e+00,1.168150389316890081e+00,1.182708647629995502e+00,1.198708213570221170e+00,1.215804256725831811e+00,1.235549951778413869e+00,1.262652295742646258e+00,1.298423749446282471e+00,1.331980766290044027e+00,1.343936570474289827e+00,1.315649608039293206e+00
2.178170906488923464e+01,1.000091646129786627e+00,1.005877450834722797e+00,1.011162282535943202e+00,1.016010934951824929e+00,1.020476136961586011e+00,1.024602930420302149e+00,1.028433644732571484e+00,1.032012881831275930e+00,1.035391978060600238e+00,1.038632351253638841e+00,1.041807161186915742e+00,1.045000787303854484e+00,1.048305738115697494e+00,1.051816781304269588e+00,1.055622338518821257e+00,1.059793540646428722e+00,1.064371964306247031e+00,1.069357966398942317e+00,1.074702746346818172e+00,1.080308286246282945e+00,1.086039335923819626e+00,1.091749337739229109e+00,1.097317611511488877e+00,1.102688890706922553e+00,1.107897906479805128e+00,1.113044396027780714e+00,1.118157155989694340e+00,1.122908647547854688e+00,1.126449300255278008e+00,1.128402585796888236e+00,1.131547339351064441e+00,1.141887198729619080e+00,1.161288366367603464e+00,1.179800800786595882e+00,1.178686168587724126e+00,1.144147474151896438e+00
2.183406894244906482e+01,1.000138294014471407e+00,1.006063753389813797e+00,1.011526767502851198e+00,1.016583351328428364e+00,1.021271901640502522e+00,1.025618194904222458e+00,1.029641035432111940e+00,1.033358022433937373e+00,1.036790863027891030e+00,1.039969571244868440e+00,1.042934806584298935e+00,1.045737762741274279e+00,1.048437109196784789e+00,1.051092832284815204e+00,1.053757312749197483e+00,1.056464477921248424e+00,1.059218784315017370e+00,1.061986700563487984e+00,1.064694293555025650e+00,1.067234617186085144e+00,1.069486986126186201e+00,1.071346209103401614e+00,1.072754436140786582e+00,1.073722798822104529e+00,1.074323460436516164e+00,1.074621853138368888e+00,1.074517811665259170e+00,1.073553864360234034e+00,1.071102001377826962e+00,1.067735392341379930e+00,1.067046284399481015e+00,1.073587515431729145e+00,1.086750192502641266e+00,1.098346850379718687e+00,1.096948267114711939e+00,1.076883318440372550e+00
2.188642882000889500e+01,1.000160080426072851e+00,1.006252430106994833e+00,1.011961108124289410e+00,1.017327445345234782e+00,1.022369427001382114e+00,1.027086841485500335e+00,1.031467256257445175e+00,1.035492445724103483e+00,1.039144758710211169e+00,1.042412712753779003e+00,1.045294964166834761e+00,1.047801806387195223e+00,1.049953558803133236e+00,1.051775657921656615e+00,1.053290947632289809e+00,1.054510544442230247e+00,1.055425656579270566e+00,1.056003610980127183e+00,1.056191593166855958e+00,1.055930408743538162e+00,1.055177399698578933e+00,1.053933083573977081e+00,1.052262147474755105e+00,1.050297526839731654e+00,1.048214406179850622e+00,1.046159756186014089e+00,1.044145615534715299e+00,1.042033678501543159e+00,1.040000254613948183e+00,1.039734636360271747e+00,1.044644922683892085e+00,1.056278512572860651e+00,1.071030901232138399e+00,1.082773370066028473e+00,1.087018431203735425e+00,1.083882187550836429e+00
2.193878869756872518e+01,1.000122308475593025e+00,1.006401313289521093e+00,1.012408570705475519e+00,1.018168560819044943e+00,1.023676924307281855e+00,1.028905076458888956e+00,1.033805919930183226e+00,1.038320558627004120e+00,1.042385705620998859e+00,1.045941150972389044e+00,1.048936358063935259e+00,1.051335084904595041e+00,1.053117068300046144e+00,1.054276302628399886e+00,1.054816334294976121e+00,1.054744145127551658e+00,1.054065371249528926e+00,1.052784293447772468e+00,1.050911499057026299e+00,1.048479717182108306e+00,1.045564262818802881e+00,1.042300796520785999e+00,1.038892249911713472e+00,1.035599138666677854e+00,1.032710148534500494e+00,1.030496357398795970e+00,1.029187353996849685e+00,1.029111891568176285e+00,1.031229642691565696e+00,1.037696207777171198e+00,1.050422451384801059e+00,1.067317522974428501e+00,1.082873177447352786e+00,1.093962950048621208e+00,1.101642171755637056e+00,1.109651058823933445e+00
2.199114857512855536e+01,1.000092652264308102e+00,1.006558576186288079e+00,1.012881835675337294e+00,1.019073160870670014e+00,1.025109728712961132e+00,1.030938557673540368e+00,1.036481228032896995e+00,1.041640208944742962e+00,1.046306849845527909e+00,1.050370673948995304e+00,1.053729134330288142e+00,1.056296544243567004e+00,1.058010794129361720e+00,1.058836804928685149e+00,1.058766586576275426e+00,1.057817117456249623e+00,1.056028607077614589e+00,1.053466316068452979e+00,1.050228050204225161e+00,1.046456369391212782e+00,1.042350494057250776e+00,1.038170840082666802e+00,1.034231380890128005e+00,1.030880444903560234e+00,1.028475555850605128e+00,1.027367360101997695e+00,1.027939691552524737e+00,1.030804708803054082e+00,1.037137849746100127e+00,1.048345607918201638e+00,1.063571298736625259e+00,1.077641919760261802e+00,1.085857918376258668e+00,1.089465192712128161e+00,1.092891648106902425e+00,1.100363861447629210e+00
2.204350845268838199e+01,1.000124372790435867e+00,1.006764415558294434e+00,1.013388951306951613e+00,1.020002149600645502e+00,1.026571511474534626e+00,1.033029585944131412e+00,1.039277032797394806e+00,1.045187696932348365e+00,1.050616210308239484e+00,1.055408223873671725e+00,1.059412791642218243e+00,1.062495685810344037e+00,1.064551949682291276e+00,1.065515909814595430e+00,1.065367508414031050e+00,1.064135112488862722e+00,1.061896433688746422e+00,1.058779960978410761e+00,1.054968288767129225e+00,1.050701753163062024e+00,1.046277465520823347e+00,1.042038474664790604e+00,1.038351987571461299e+00,1.035581826176933173e+00,1.034064758230460290e+00,1.034106939224391342e+00,1.036030860832014788e+00,1.040281395596425851e+00,1.047338257576134080e+00,1.056555736299312986e+00,1.063918712559028812e+00,1.063649614595313375e+00,1.055555137451797298e+00,1.045437604128051534e+00,1.037641201601456897e+00,1.033245269839897063e+00
2.209586833024821217e+01,1.000164266053647832e+00,1.006966395851559337e+00,1.013863400397666314e+00,1.020861122658561104e+00,1.027928040547984700e+00,1.034995195811538427e+00,1.041957215357486533e+00,1.048675351392692967e+00,1.054983464773660673e+00,1.060697593627733637e+00,1.065629224210843828e+00,1.069601487715652333e+00,1.072466678454655264e+00,1.074122825255385161e+00,1.074527051622968354e+00,1.073704305200331444e+00,1.071751378599535842e+00,1.068837190870004505e+00,1.065199881978290186e+00,1.061139201732734350e+00,1.057000584651984543e+00,1.053148183048784325e+00,1.049928725289561493e+00,1.047633075265026470e+00,1.046463809231637843e+00,1.046515842654839989e+00,1.047764567874597041e+00,1.049969886146739029e+00,1.052133731240671333e+00,1.051113163321776067e+00,1.041352715176497412e+00,1.020498183006556259e+00,9.948823302073351860e-01,9.723284843006200218e-01,9.539292941296523276e-01,9.365207290419119701e-01
2.214822820780804236e+01,1.000144615959427385e+00,1.007099477622138473e+00,1.014236525586231563e+00,1.021569517550524164e+00,1.029076904827382677e+00,1.036700193451699059e+00,1.044342938091034290e+00,1.051871352725526343e+00,1.059117678115475858e+00,1.065887374003894550e+00,1.071970892086661742e+00,1.077159988069318119e+00,1.081267558217000158e+00,1.084148846348126582e+00,1.085721053844179274e+00,1.085978405517756373e+00,1.085000428877688439e+00,1.082952306532470432e+00,1.080076578697071632e+00,1.076674819349378920e+00,1.073077448520421528e+00,1.069601580617893566e+00,1.066500778450508724e+00,1.063913171085303144e+00,1.061811617943361874e+00,1.059948737543599417e+00,1.057754726914337473e+00,1.054044916580786584e+00,1.046299561414895996e+00,1.030021693819916262e+00,1.001328811752012937e+00,9.639027995700210072e-01,9.284220382692913720e-01,9.008665513840931061e-01,8.783473963293628728e-01,8.552019859469055518e-01
2.220058808536787254e+01,1.000100050635418736e+00,1.007194434709708375e+00,1.014535160678807557e+00,1.022146707909926011e+00,1.030022599446771325e+00,1.038122630125228207e+00,1.046370214752877947e+00,1.054650704313917720e+00,1.062811781838169045e+00,1.070667170476160779e+00,1.078004858762472873e+00,1.084600535491961892e+00,1.090236116143561640e+00,1.094721965544071640e+00,1.097919961762173102e+00,1.099763678590800264e+00,1.100271594272169029e+00,1.099549875504792551e+00,1.097782307655300382e+00,1.095205597616294879e+00,1.092069698202005057e+00,1.088585253694781096e+00,1.084863382321912706e+00,1.080853309224937497e+00,1.076276912067204883e+00,1.070541947123833770e+00,1.062576388125181737e+00,1.050476173396089230e+00,1.031043468748530589e+00,1.000489202348311846e+00,9.588634961337776375e-01,9.146514783979800001e-01,8.784801021261006149e-01,8.525711714336496883e-01,8.314861148586295547e-01,8.090671571194579803e-01
2.225294796292770272e+01,1.000108949932981828e+00,1.007326176187659295e+00,1.014831117252709136e+00,1.022658678459778425e+00,1.030818293552585585e+00,1.039290525590336856e+00,1.048023366993302119e+00,1.056928842872112195e+00,1.065880815813792903e+00,1.074715106961286804e+00,1.083233262311322109e+00,1.091211082446978287e+00,1.098412609828808728e+00,1.104609237601880123e+00,1.109601938975471880e+00,1.113243293130759204e+00,1.115454530349023976e+00,1.116232629142773991e+00,1.115643625017700202e+00,1.113799396473662329e+00,1.110818205930069524e+00,1.106772035799628684e+00,1.101626333705723049e+00,1.095176663460189381e+00,1.086978829661201518e+00,1.076251508249583155e+00,1.061706207285869397e+00,1.041295294034397134e+00,1.012261020978389325e+00,9.729182203220393399e-01,9.269688426010785909e-01,8.843687951475457387e-01,8.529156045134682618e-01,8.316529344214135255e-01,8.144090068281166772e-01,7.956665669239365579e-01
2.230530784048753290e+01,1.000162716025730036e+00,1.007488325053442546e+00,1.015119501433369820e+00,1.023099233304263223e+00,1.031450310550145133e+00,1.040171727450699857e+00,1.049234524907201260e+00,1.058577443799521012e+00,1.068103001735327240e+00,1.077674835247485863e+00,1.087117437344419457e+00,1.096219451242625098e+00,1.104741598073227138e+00,1.112429703929280089e+00,1.119032078807417951e+00,1.124319081888117244e+00,1.128101049870476436e+00,1.130239925691572056e+00,1.130650297847602737e+00,1.129286775385520247e+00,1.126117083807988362e+00,1.121082693517130968e+00,1.114050627128184479e+00,1.104758895295766763e+00,1.092751552407269511e+00,1.077287552068677767e+00,1.057208230793059478e+00,1.030855447341925579e+00,9.965665014990247039e-01,9.548117844109371699e-01,9.111803941487592873e-01,8.745351708738393626e-01,8.494342875232245849e-01,8.331986654914851353e-01,8.201784671141842953e-01,8.059784157613627542e-01
2.235766771804736308e+01,1.000180726312779100e+00,1.007602888727464396e+00,1.015326871404832021e+00,1.023400404148065101e+00,1.031855124545562941e+00,1.040703019179532784e+00,1.049932209099826652e+00,1.059502278303855904e+00,1.069339529837997294e+00,1.079332760038888450e+00,1.089330292190289429e+00,1.099139276659281794e+00,1.108528212937666346e+00,1.117233430121360893e+00,1.124969807878652750e+00,1.131444811053680111e+00,1.136374067544329014e+00,1.139495768769872797e+00,1.140581001222508162e+00,1.139437367547431190e+00,1.135903567820569116e+00,1.129832916860096903e+00,1.121064430042012283e+00,1.109380193461472652e+00,1.094445715906309902e+00,1.075727550173416480e+00,1.052405774461230736e+00,1.023437710240809428e+00,9.882801411912816025e-01,9.488155745360135063e-01,9.108772644398870355e-01,8.812336760833808791e-01,8.619467135029631466e-01,8.498687718486401810e-01,8.405485419201504937e-01,8.308788371943095497e-01
2.241002759560719326e+01,1.000136978246398467e+00,1.007644690086446415e+00,1.015436048582749162e+00,1.023560304522848741e+00,1.032053287058930069e+00,1.040933943981641852e+00,1.050200221744851614e+00,1.059824396105670141e+00,1.069748128855028568e+00,1.079877606612655194e+00,1.090079392662868685e+00,1.100177543213820108e+00,1.109952772094881190e+00,1.119144376744533043e+00,1.127455208940298714e+00,1.134560127564151255e+00,1.140117691432155578e+00,1.143784960693182695e+00,1.145235060250189951e+00,1.144175979761484774e+00,1.140366764369358465e+00,1.133624124169716696e+00,1.123811895156887841e+00,1.110807616615331561e+00,1.094444795741445597e+00,1.074436481152665879e+00,1.050323337081631392e+00,1.021624920532095970e+00,9.885997180719543476e-01,9.537355044471150789e-01,9.221942870691104410e-01,8.986620649291787721e-01,8.836432772990120421e-01,8.743464239292886298e-01,8.678020088072476712e-01,8.621904884017447257e-01
2.246238747316702344e+01,1.000095877910045949e+00,1.007682341294728445e+00,1.015529420649301517e+00,1.023685767952861925e+00,1.032188168618987101e+00,1.041058180958040369e+00,1.050298124628326280e+00,1.059886513213752934e+00,1.069773147237703670e+00,1.079874158721986888e+00,1.090067526254034025e+00,1.100189457328109466e+00,1.110032212436602439e+00,1.119343876286531536e+00,1.127830322050048517e+00,1.135160105025463606e+00,1.140973064125918368e+00,1.144894183833928381e+00,1.146554639797136232e+00,1.145619726008636707e+00,1.141819198193880336e+00,1.134969553525666308e+00,1.124975702720199422e+00,1.111803476863324924e+00,1.095423420616794541e+00,1.075740715973793504e+00,1.052568456246317341e+00,1.025816210584522548e+00,9.961823474581581461e-01,9.662072704412139057e-01,9.400697107243941586e-01,9.207979825376015892e-01,9.081373139897044311e-01,9.001102579268787096e-01,8.952179835776897798e-01,8.927742071123579981e-01
2.251474735072685363e+01,1.000114953822334396e+00,1.007780808710281084e+00,1.015686053055254501e+00,1.023877893725314570e+00,1.032392635558481375e+00,1.041252450073264280e+00,1.050461532516691499e+00,1.060001685861043708e+00,1.069827535778647976e+00,1.079861670191091694e+00,1.089990088289393588e+00,1.100058436501112791e+00,1.109869460281836417e+00,1.119182029651891286e+00,1.127712108297217464e+00,1.135136134545235764e+00,1.141098061132807651e+00,1.145222269524045489e+00,1.147135231956334156e+00,1.146496732322010548e+00,1.143036109371640796e+00,1.136581749408488440e+00,1.127069049122658928e+00,1.114517088455220684e+00,1.098975940269788731e+00,1.080464503315148983e+00,1.058959803232210284e+00,1.034588054831078852e+00,1.008207974952885166e+00,9.821157751554665527e-01,9.595334214188622202e-01,9.423708498225157326e-01,9.302301280950853180e-01,9.221103480477268466e-01,9.177076343791780166e-01,9.171399856887046953e-01
2.256710722828668381e+01,1.000167113853431822e+00,1.007915744003768488e+00,1.015885928098423374e+00,1.024123179126480654e+00,1.032662830502013351e+00,1.041527036425886843e+00,1.050721218337057339e+00,1.060229941044364077e+00,1.070012397466878706e+00,1.079997741932699595e+00,1.090080607923246792e+00,1.100117246099943991e+00,1.109922685456936842e+00,1.119269230288103101e+00,1.127886723472601771e+00,1.135464970131706552e+00,1.141659695356435744e+00,1.146104428595529301e+00,1.148431584295771746e+00,1.148304077785937238e+00,1.145453294403693478e+00,1.139711545457973818e+00,1.131023523073610537e+00,1.119426663870101812e+00,1.105002860332563452e+00,1.087822878782239044e+00,1.067941517419290998e+00,1.045568539683211284e+00,1.021538557769142708e+00,9.977810009445157169e-01,9.767527824076873699e-01,9.597897343512749035e-01,9.467935204831102736e-01,9.376491399361629453e-01,9.327573761568189736e-01,9.325672740864625609e-01
2.261946710584651399e+01,1.000185154229241924e+00,1.008015122161003863e+00,1.016051148768844392e+00,1.024336725362096079e+00,1.032905740347223045e+00,1.041779819778733351e+00,1.050965174726488760e+00,1.060448960113907102e+00,1.070195237656865306e+00,1.080140709104289165e+00,1.090190503530300559e+00,1.100214297279456632e+00,1.110043103892557337e+00,1.119466996590480434e+00,1.128234079160962411e+00,1.136051262758285718e+00,1.142588265654311153e+00,1.147487533793720926e+00,1.150383780603223549e+00,1.150935116539336667e+00,1.148862146643245596e+00,1.143983204280139665e+00,1.136229890851255364e+00,1.125631652417375284e+00,1.112271435187743629e+00,1.096232971534440548e+00,1.077591666431978012e+00,1.056552909376303306e+00,1.033824384903468507e+00,1.010961351353390381e+00,9.899204734934006211e-01,9.719438812835974328e-01,9.574832505208259459e-01,9.470234939602054647e-01,9.410938092630327656e-01,9.399725476742624153e-01
2.267182698340634062e+01,1.000152131946958400e+00,1.008057006798031230e+00,1.016154430169563749e+00,1.024485456944854045e+00,1.033081991774531527e+00,1.041964478690589058e+00,1.051139228342076404e+00,1.060595344273308482e+00,1.070301312118621118e+00,1.080201357486041180e+00,1.090211712442404446e+00,1.100216973429277934e+00,1.110066676026385979e+00,1.119572190403992806e+00,1.128504074717352923e+00,1.136590421718904897e+00,1.143517721353010108e+00,1.148937349844196154e+00,1.152482189234343757e+00,1.153796414288948968e+00,1.152575855333993982e+00,1.148607415895448902e+00,1.141790593231372775e+00,1.132128123886359639e+00,1.119685693045057384e+00,1.104538886000343778e+00,1.086753751724435002e+00,1.066489630964688962e+00,1.044300126871302803e+00,1.021442205669725212e+00,9.996421609795005381e-01,9.803806001930079894e-01,9.646897297203941291e-01,9.532807654984603030e-01,9.463436069721086197e-01,9.436236269712638958e-01
2.272418686096617080e+01,1.000115392512266110e+00,1.008090525262806514e+00,1.016247493328956475e+00,1.024624810626233229e+00,1.033252250319713905e+00,1.042148859011590156e+00,1.051320712513293065e+00,1.060758396819236671e+00,1.070434229766629608e+00,1.080299274450068125e+00,1.090280227294284421e+00,1.100276192145986043e+00,1.110155309700449733e+00,1.119751072866383979e+00,1.128858250697722942e+00,1.137228668536737874e+00,1.144568366246106805e+00,1.150539571516441484e+00,1.154772894375051040e+00,1.156894352135082515e+00,1.156566302688259773e+00,1.153531658660843062e+00,1.147643449531615678e+00,1.138864229101903103e+00,1.127231951531437959e+00,1.112807135421768123e+00,1.095642881700972238e+00,1.075858717030470979e+00,1.053898376769764500e+00,1.030852649628723139e+00,1.008429187892455614e+00,9.884583167826592742e-01,9.723758633191890155e-01,9.608039845536739954e-01,9.534217544614974615e-01,9.493654193081050296e-01
2.277654673852600098e+01,1.000120807417191449e+00,1.008167070348556571e+00,1.016387336123211194e+00,1.024817904710648708e+00,1.033486861497467713e+00,1.042412336336937750e+00,1.051600664733753909e+00,1.061044305643864982e+00,1.070719599332918603e+00,1.080584347257924405e+00,1.090575254458590937e+00,1.100605146164627568e+00,1.110559777400179193e+00,1.120293916263883194e+00,1.129626155556302969e+00,1.138332585195857449e+00,1.146140425200291357e+00,1.152725128214868056e+00,1.157717167648541823e+00,1.160724595819332183e+00,1.161372812762001550e+00,1.159352626470736336e+00,1.154458856232882358e+00,1.146601393957533688e+00,1.135781640804280679e+00,1.122044974349488244e+00,1.105446578096973109e+00,1.086108980608416763e+00,1.064459631119709648e+00,1.041573783399602382e+00,1.019251377158804539e+00,9.995572012511845239e-01,9.840278655439547162e-01,9.730728485445426790e-01,9.660780467719214393e-01,9.618395558017899249e-01
2.282890661608583116e+01,1.000160259010234531e+00,1.008279665998355723e+00,1.016566420366376899e+00,1.025055021072611261e+00,1.033772454025398302e+00,1.042736705890638049e+00,1.051955225953581818e+00,1.061423230048574640e+00,1.071121871474573828e+00,1.081016266668188841e+00,1.091053348627581299e+00,1.101159450875083934e+00,1.111237317066140706e+00,1.121162093428193396e+00,1.130775468545269113e+00,1.139877796508472763e+00,1.148218865057292870e+00,1.155490639614123349e+00,1.161328348090772344e+00,1.165327375577138946e+00,1.167079561781751540e+00,1.166222365173016806e+00,1.162485053726536766e+00,1.155712366732928542e+00,1.145856008989027508e+00,1.132940299029670861e+00,1.117034516302186642e+00,1.098308260487391941e+00,1.077262503911728508e+00,1.055069948572614935e+00,1.033625801584421966e+00,1.014978669456092941e+00,1.000480517650634837e+00,9.904569271488798954e-01,9.845360023742782962e-01,9.817116584533227552e-01
2.288126649364566134e+01,1.000188806194486135e+00,1.008377997221074684e+00,1.016726862759271599e+00,1.025268206247953673e+00,1.034028138278236142e+00,1.043024844408285912e+00,1.052267282544763649e+00,1.061753823632916705e+00,1.071470748161486242e+00,1.081390595165272916e+00,1.091470346447811268e+00,1.101649277448647490e+00,1.111846173569958518e+00,1.121955255555173281e+00,1.131840083086066207e+00,1.141324662757176700e+00,1.150182303574604603e+00,1.158125106125629022e+00,1.164800321800909089e+00,1.169801652215110899e+00,1.172700534890064983e+00,1.173093332187243876e+00,1.170650374839875330e+00,1.165148998009125192e+00,1.156479924708790907e+00,1.144630580776791584e+00,1.129672681403731893e+00,1.111823684961384284e+00,1.091673429596873079e+00,1.070499158962810560e+00,1.050207091934391102e+00,1.032606826188494198e+00,1.018760344670047724e+00,1.009232917339541791e+00,1.004485426376575230e+00,1.004274967890612880e+00
2.293362637120549152e+01,1.000178366266644581e+00,1.008428470959927825e+00,1.016828880275998603e+00,1.025410482564125925e+00,1.034198299979034674e+00,1.043210439073361195e+00,1.052457019975372221e+00,1.061939040783594912e+00,1.071647113633915849e+00,1.081560050812746088e+00,1.091643270090455475e+00,1.101846848534260515e+00,1.112102876274371654e+00,1.122321493957250782e+00,1.132384581508473209e+00,1.142136444885540891e+00,1.151371635786794911e+00,1.159822550930037943e+00,1.167152996281920929e+00,1.172965694365152745e+00,1.176829446753089314e+00,1.178322983588391271e+00,1.177082733731154462e+00,1.172838580366856842e+00,1.165428252127574282e+00,1.154793554109659004e+00,1.140980419847171357e+00,1.124200352158259308e+00,1.105038088426742116e+00,1.084736729920494858e+00,1.065072979710302903e+00,1.047574898357952256e+00,1.033190575778304421e+00,1.023067632716788466e+00,1.018772395136192888e+00,1.021065647515676744e+00
2.298598624876532170e+01,1.000145008363433341e+00,1.008448163899053673e+00,1.016891667094623974e+00,1.025504261233538994e+00,1.034309588345074582e+00,1.043325278305673676e+00,1.052562012529039359e+00,1.062022522507539035e+00,1.071700455161156418e+00,1.081579051905757538e+00,1.091629694030136877e+00,1.101810031594188555e+00,1.112061419578420862e+00,1.122304923771551444e+00,1.132434954034338137e+00,1.142309611758034915e+00,1.151737930529877385e+00,1.160466601317412971e+00,1.168172291170936683e+00,1.174467825967013823e+00,1.178928033323016544e+00,1.181132147519805997e+00,1.180710426570943383e+00,1.177378658074942575e+00,1.170952595371168137e+00,1.161345788157269965e+00,1.148567596060948048e+00,1.132762833522404033e+00,1.114366309632478735e+00,1.094356749052678879e+00,1.074223857911293711e+00,1.055379883136007058e+00,1.039057366383899561e+00,1.027136747013115636e+00,1.021993913685193878e+00,1.025068000445849004e+00
2.303834612632515189e+01,1.000127644397993620e+00,1.008482109135414584e+00,1.016967452895676693e+00,1.025610305853605686e+00,1.034432976130390980e+00,1.043452610304491879e+00,1.052680333178853234e+00,1.062120275807056480e+00,1.071768453865079795e+00,1.081611466415810519e+00,1.091624997219930782e+00,1.101771933977893747e+00,1.111999743632655413e+00,1.122236363906491841e+00,1.132383596265356784e+00,1.142307028705725758e+00,1.151822598160763711e+00,1.160682421447149171e+00,1.168566257527315022e+00,1.175087327340960108e+00,1.179818836216459665e+00,1.182338324684720332e+00,1.182276572597074304e+00,1.179353659476873428e+00,1.173392589851393497e+00,1.164312535933358150e+00,1.152112837225804265e+00,1.136870714594095277e+00,1.118805098753359095e+00,1.098470483598185110e+00,1.076956305096950395e+00,1.055784391919101672e+00,1.036845346120282230e+00,1.022602164241854128e+00,1.015483349872260188e+00,1.016825878980383902e+00
2.309070600388498207e+01,1.000146030083691295e+00,1.008553331363834404e+00,1.017081673904003614e+00,1.025755846896393875e+00,1.034597233927409210e+00,1.043623017026825694e+00,1.052845340168778510e+00,1.062270320798614831e+00,1.071896889171503053e+00,1.081715402113173408e+00,1.091706073177788561e+00,1.101836964597384894e+00,1.112061214151897515e+00,1.122312731437790312e+00,1.132499225401454757e+00,1.142491563497055607e+00,1.152109407720028456e+00,1.161105624562725591e+00,1.169156214002414540e+00,1.175864808603239720e+00,1.180789305157983637e+00,1.183488859139746774e+00,1.183577982916787841e+00,1.180769629815119126e+00,1.174894993422788803e+00,1.165898768941264096e+00,1.153815061154799038e+00,1.138729200207149184e+00,1.120743928462361039e+00,1.100058274122664104e+00,1.077363602035435797e+00,1.054350781925732061e+00,1.033610297914479004e+00,1.017810857592023721e+00,1.008671391188486144e+00,1.006628263584538940e+00
2.314306588144481225e+01,1.000180416858795773e+00,1.008637672776508287e+00,1.017203197158699224e+00,1.025900242163824583e+00,1.034749784351638002e+00,1.043769766745385130e+00,1.052974257078703957e+00,1.062372437445039397e+00,1.071967376964842122e+00,1.081754573973714662e+00,1.091720237353768885e+00,1.101839146186811558e+00,1.112071696437251900e+00,1.122359334092421168e+00,1.132617294099878213e+00,1.142723415312932422e+00,1.152502906452721687e+00,1.161711391577310071e+00,1.170022758065559554e+00,1.177031343622644943e+00,1.182276798341840962e+00,1.185291403245222419e+00,1.185658227369489115e+00,1.183062883547517652e+00,1.177326397435632499e+00,1.168416285173581093e+00,1.156437880733701018e+00,1.141598222723058775e+00,1.124116379517869913e+00,1.104142994679069512e+00,1.082108783956461151e+00,1.059634260475712964e+00,1.039551982470577896e+00,1.024345527053184268e+00,1.014833295316898365e+00,1.010289679792605089e+00
2.319542575900464243e+01,1.000191879535916373e+00,1.008688693674630432e+00,1.017276082461244791e+00,1.025975975743430579e+00,1.034809368269755891e+00,1.043795572119709192e+00,1.052951371212679232e+00,1.062289961592049803e+00,1.071819655759202350e+00,1.081542265084993959e+00,1.091451280168919347e+00,1.101529489564281539e+00,1.111745781500499852e+00,1.122050325776581037e+00,1.132366941615972511e+00,1.142581563570488790e+00,1.152526508197303734e+00,1.161962715945580760e+00,1.170566504516362238e+00,1.177930083770503789e+00,1.183584650598051402e+00,1.187046556074363268e+00,1.187876523314668642e+00,1.185736817950062028e+00,1.180437002894102250e+00,1.171969224436345325e+00,1.160539300085488001e+00,1.146582141009647504e+00,1.130686663128519065e+00,1.113349251016408026e+00,1.094942841655649701e+00,1.076535314145810496e+00,1.060347151513741482e+00,1.048503564420089740e+00,1.041700841950339740e+00,1.038832488019983957e+00
2.324778563656447261e+01,1.000164353367333669e+00,1.008688639364031747e+00,1.017281499627514574e+00,1.025963739182071732e+00,1.034756732395886170e+00,1.043681682568962543e+00,1.052758694155778718e+00,1.062005638068918900e+00,1.071436656086892425e+00,1.081060551152545957e+00,1.090878412348631699e+00,1.100881091782099253e+00,1.111045570453123910e+00,1.121329552472397628e+00,1.131663418029152712e+00,1.141938039873976463e+00,1.151988595813087324e+00,1.161576444918391848e+00,1.170375973457898011e+00,1.177975566235246019e+00,1.183901805002083529e+00,1.187667186373045247e+00,1.188831379474313721e+00,1.187061503524994732e+00,1.182185587618015177e+00,1.174248235595995560e+00,1.163587080300199972e+00,1.150926825303787204e+00,1.137371020371274799e+00,1.124011577115793692e+00,1.111294254697538841e+00,1.099269602583810901e+00,1.088761097313885484e+00,1.081705824013730055e+00,1.080136382237478765e+00,1.084283790607551978e+00
2.330014551412429924e+01,1.000125887924109946e+00,1.008672101865654369e+00,1.017263430839032701e+00,1.025919859786473820e+00,1.034663630151750002e+00,1.043518415244917952e+00,1.052508313986677990e+00,1.061656523324271184e+00,1.070983666104305065e+00,1.080505691098424981e+00,1.090231389538207418e+00,1.100159202523232516e+00,1.110272973528423579e+00,1.120535811852563901e+00,1.130880902506459673e+00,1.141198179659097978e+00,1.151316751583810527e+00,1.160985735740068803e+00,1.169860429053134476e+00,1.177504552742879573e+00,1.183418190573648054e+00,1.187092279193493471e+00,1.188078585300042178e+00,1.186058325547727499e+00,1.180902485429585091e+00,1.172737791905912541e+00,1.162051395282192923e+00,1.149847065245781730e+00,1.137698378612152172e+00,1.127230374774746746e+00,1.118900626248831021e+00,1.111633598222328656e+00,1.104808981501803622e+00,1.100599280330722962e+00,1.103252781789344494e+00,1.115479245474440440e+00
2.335250539168412942e+01,1.000121460765382331e+00,1.008691381223678407e+00,1.017284229959292796e+00,1.025919591826974342e+00,1.034621170475020779e+00,1.043415852731922611e+00,1.052332514435940558e+00,1.061400457036642653e+00,1.070647428186370265e+00,1.080097183571197661e+00,1.089766524716099250e+00,1.099661571575530461e+00,1.109772781168104183e+00,1.120067804021797730e+00,1.130480930632815406e+00,1.140897842900121750e+00,1.151135502534777366e+00,1.160919764986724889e+00,1.169868425140874413e+00,1.177491461361754199e+00,1.183220638746306674e+00,1.186471781924637092e+00,1.186729349144497458e+00,1.183633798498518797e+00,1.177058332444186117e+00,1.167184053320863280e+00,1.154612515918591598e+00,1.140544728981932820e+00,1.126853758152624119e+00,1.115451842884318312e+00,1.106711029424714221e+00,1.098876388912233493e+00,1.090729366706226111e+00,1.084973626961992066e+00,1.087352118108955379e+00,1.102200067557397523e+00
2.340486526924395960e+01,1.000159199333748861e+00,1.008754225054398601e+00,1.017352026157093192e+00,1.025972223207007650e+00,1.034640540815515486e+00,1.043387688557404491e+00,1.052247931418804905e+00,1.061257238102534695e+00,1.070450980675637709e+00,1.079861123002137768e+00,1.089512868181916394e+00,1.099420436850698790e+00,1.109581465590244287e+00,1.119969008824052814e+00,1.130519701229944163e+00,1.141116575783821530e+00,1.151565990698363739e+00,1.161570931822851538e+00,1.170708227829521775e+00,1.178422230848638286e+00,1.184049188103242445e+00,1.186879462312263822e+00,1.186251233829795249e+00,1.181658037559897734e+00,1.172852088744327892e+00,1.159941758687646596e+00,1.143515499252711010e+00,1.124832737030237784e+00,1.105914079142406914e+00,1.088866971103174430e+00,1.074214489518304783e+00,1.060424282663998907e+00,1.046735673965658142e+00,1.036155852022838664e+00,1.034138720732952210e+00,1.044646289174109510e+00
2.345722514680378978e+01,1.000193223222016536e+00,1.008808002725879227e+00,1.017406713645075067e+00,1.026009410574177716e+00,1.034644201656991447e+00,1.043345891005511117e+00,1.052154268049396491e+00,1.061111947310822812e+00,1.070261736985268275e+00,1.079643510872616341e+00,1.089290474276499276e+00,1.099224574431200141e+00,1.109450436840760279e+00,1.119946744441078668e+00,1.130653543988580978e+00,1.141453713053451002e+00,1.152147779182116860e+00,1.162423923355687894e+00,1.171830110861993957e+00,1.179760529362622767e+00,1.185470593000292006e+00,1.188129059866016801e+00,1.186904548279729354e+00,1.181074371836950965e+00,1.170142537636721158e+00,1.153964173745820387e+00,1.132904415075380422e+00,1.108085517278827314e+00,1.081584453183877637e+00,1.055880184695605628e+00,1.032251855424394904e+00,1.010310417450563492e+00,9.902813624112829505e-01,9.748295951467110809e-01,9.676063354033276331e-01,9.707445928065087104e-01
2.350958502436361997e+01,1.000176165205733048e+00,1.008801567848882641e+00,1.017392963245994375e+00,1.025971269228253879e+00,1.034567250459370591e+00,1.043219891663791143e+00,1.051974410637381396e+00,1.060879788997016071e+00,1.069985832742811338e+00,1.079339713616622953e+00,1.088981908600086035e+00,1.098941223845240511e+00,1.109228269908408837e+00,1.119826276700398804e+00,1.130677568986402592e+00,1.141663983432296581e+00,1.152580293186512117e+00,1.163102456553343433e+00,1.172757795665751557e+00,1.180908894159189204e+00,1.186764551948147783e+00,1.189423832742966702e+00,1.187947676649864670e+00,1.181445910057790982e+00,1.169173778018808285e+00,1.150650036912684859e+00,1.125845631040635508e+00,1.095537499031375317e+00,1.061754164603136097e+00,1.027559102630068999e+00,9.955480844512931693e-01,9.669334037753731792e-01,9.427855171364195597e-01,9.248812997348119236e-01,9.146685388284766516e-01,9.122391499417107363e-01
2.356194490192345015e+01,1.000124961737556717e+00,1.008755530813595147e+00,1.017335205524233732e+00,1.025886296067538339e+00,1.034442645927691196e+00,1.043047783487891067e+00,1.051752670855449878e+00,1.060612999441689297e+00,1.069685997177157510e+00,1.079026710030273284e+00,1.088683661843151906e+00,1.098693528137325348e+00,1.109074129494750816e+00,1.119814480927022515e+00,1.130860123701752595e+00,1.142091739628245950e+00,1.153296094148190454e+00,1.164131402133812498e+00,1.174095195694759841e+00,1.182508478917120964e+00,1.188531298146878967e+00,1.191214860208062776e+00,1.189577477713154474e+00,1.182679333290631352e+00,1.169680194399354445e+00,1.149900313943689856e+00,1.122973459491440673e+00,1.089269746507796954e+00,1.050640534866904563e+00,1.010700275497149248e+00,9.734502457680448417e-01,9.415428134437000551e-01,9.164044035734730809e-01,8.988540377666355274e-01,8.888603906211842709e-01,8.852959126721493543e-01
2.361430477948328033e+01,1.000106820553164688e+00,1.008741412075676136e+00,1.017307306357645436e+00,1.025828762217197765e+00,1.034343352554139006e+00,1.042899903390597460e+00,1.051556079071876093e+00,1.060375511219603384e+00,1.069424493157113076e+00,1.078768200718406067e+00,1.088466312260336410e+00,1.098567651735754325e+00,1.109103045918464314e+00,1.120074870232710573e+00,1.131441276740412283e+00,1.143092334530107612e+00,1.154816504071655814e+00,1.166259036718330311e+00,1.176880752135266661e+00,1.185934362027397659e+00,1.192479943655470054e+00,1.195452984311324851e+00,1.193775048906008829e+00,1.186468449289632243e+00,1.172726869676359973e+00,1.151929892964847157e+00,1.123697406683788813e+00,1.088247035577645461e+00,1.047278775207701074e+00,1.004688090659554778e+00,9.653963476525979637e-01,9.328755231815232252e-01,9.084636403577763808e-01,8.924339690961260452e-01,8.845814626617101162e-01,8.838458886514095614e-01
2.366666465704311051e+01,1.000148855821697769e+00,1.008783002583537147e+00,1.017322733074985663e+00,1.025794711759656197e+00,1.034240823688480360e+00,1.042715905636412366e+00,1.051285133532155802e+00,1.060021092217711347e+00,1.069000525337931329e+00,1.078300737864834380e+00,1.087995663762604037e+00,1.098151077438517698e+00,1.108818184304457999e+00,1.120023865457414614e+00,1.131755084206690576e+00,1.143933927344430446e+00,1.156380199123924646e+00,1.168761213371982910e+00,1.180535058757624878e+00,1.190904548350358860e+00,1.198808609296972749e+00,1.202978884364114265e+00,1.202073729077673736e+00,1.194867028001020737e+00,1.180428312801564461e+00,1.158219538014254812e+00,1.128128241143249388e+00,1.090689455262452867e+00,1.047830750817184242e+00,1.003617496534577658e+00,9.631972082916373523e-01,9.300866041000233064e-01,9.053341238699237348e-01,8.893045161916165453e-01,8.827440386447038545e-01,8.856594913651583134e-01
2.371902453460294069e+01,1.000193548276955946e+00,1.008813923538653512e+00,1.017295521800759994e+00,1.025667766191705077e+00,1.033977043773881777e+00,1.042284077536610454e+00,1.050661105061686973e+00,1.059188875261026119e+00,1.067953550300349663e+00,1.077043568767239723e+00,1.086546463240434468e+00,1.096545303734023147e+00,1.107113972665126012e+00,1.118309602988688312e+00,1.130159492962959700e+00,1.142638560695409700e+00,1.155633079796552831e+00,1.168887925918393744e+00,1.181939490718741714e+00,1.194045146316238037e+00,1.204130518702818620e+00,1.210784549807440325e+00,1.212336697837865129e+00,1.207043209052920840e+00,1.193375796461325633e+00,1.170344018252759799e+00,1.137775362240883270e+00,1.096648700508022101e+00,1.049681150956988773e+00,1.001610853632800557e+00,9.577002655261411812e-01,9.211184014394846464e-01,8.927006806960215979e-01,8.733585053407132426e-01,8.650633699020778833e-01,8.689442488237263396e-01
2.377138441216277087e+01,1.000176476740119114e+00,1.008764145059659167e+00,1.017142177651527923e+00,1.025342956533807470e+00,1.033416853664675283e+00,1.041429157851550658e+00,1.049456954580090917e+00,1.057586060071933565e+00,1.065908102204119690e+00,1.074517894700510512e+00,1.083511144040382401e+00,1.092982318525240748e+00,1.103022013739576535e+00,1.113712398650053670e+00,1.125118352136266209e+00,1.137270758711528718e+00,1.150137906897858775e+00,1.163581455525098729e+00,1.177296030139469263e+00,1.190734556713104686e+00,1.203024671490937836e+00,1.212885252391596058e+00,1.218566288555755328e+00,1.217867798643381905e+00,1.208327181486801294e+00,1.187649135225354424e+00,1.154396097241368491e+00,1.108978412949382930e+00,1.054822839972705539e+00,9.983650665984260542e-01,9.461778488262641007e-01,9.017555111877910701e-01,8.661005613293463190e-01,8.406157935566787032e-01,8.277685441228891383e-01,8.289496835194478663e-01
2.382374428972260105e+01,1.000123612764492576e+00,1.008660726483565195e+00,1.016892962018499214e+00,1.024855153476168512e+00,1.032600039608923437e+00,1.040194792842024096e+00,1.047717665676842991e+00,1.055254922282176544e+00,1.062898133021485059e+00,1.070741962132158998e+00,1.078882688257451372e+00,1.087417189853576938e+00,1.096442048852877216e+00,1.106051671657103164e+00,1.116333634048672696e+00,1.127358891309868660e+00,1.139164323744505936e+00,1.151725760481526306e+00,1.164920393904753437e+00,1.178475731959148565e+00,1.191895056522933372e+00,1.204338738845256218e+00,1.214443256013456596e+00,1.220097844514876906e+00,1.218284481897214722e+00,1.205185040996191281e+00,1.176852419037803354e+00,1.130916447734545915e+00,1.069565340851412305e+00,1.001203265339742909e+00,9.360528990852295950e-01,8.800114406932698641e-01,8.349968807959743389e-01,8.024587041272031041e-01,7.842035936357268922e-01,7.808138836522784398e-01
2.387610416728243123e+01,1.000115584676249059e+00,1.008590187263957327e+00,1.016653400111339867e+00,1.024340276973862096e+00,1.031702597647781383e+00,1.038805248778963630e+00,1.045722943084045564e+00,1.052537311132157649e+00,1.059334483948155103e+00,1.066203300750323990e+00,1.073234272939461942e+00,1.080519232491696568e+00,1.088151343370450386e+00,1.096224747679423350e+00,1.104832750817031473e+00,1.114063491323789457e+00,1.123992638896647911e+00,1.134673918150218563e+00,1.146128483764223827e+00,1.158329850999167743e+00,1.171168031951696609e+00,1.184356355978376740e+00,1.197230805883491733e+00,1.208403626130649666e+00,1.215289331069680845e+00,1.213629404376607823e+00,1.197366705586928370e+00,1.159861358933213626e+00,1.098369012836547975e+00,1.020371796579671475e+00,9.410991580234739917e-01,8.719719435631194671e-01,8.172721320405615941e-01,7.783333297336835210e-01,7.556060519163350087e-01,7.482869556303568537e-01
2.392846404484226142e+01,1.000161025871654008e+00,1.008572190002439584e+00,1.016471210865989683e+00,1.023889081021679859e+00,1.030871593094771388e+00,1.037476079242569460e+00,1.043768593402671918e+00,1.049821496881270244e+00,1.055711501980864497e+00,1.061518256609958355e+00,1.067323557667383183e+00,1.073211134188506222e+00,1.079266760821571358e+00,1.085578234434017686e+00,1.092234721628422056e+00,1.099325467230614306e+00,1.106939032839838299e+00,1.115165745811039333e+00,1.124106060105371174e+00,1.133882320316218495e+00,1.144638494202873336e+00,1.156494291694436294e+00,1.169405932694460359e+00,1.182880120290200843e+00,1.195484687793955336e+00,1.204095989329742045e+00,1.202903680552490195e+00,1.182857609185848702e+00,1.134638994619007635e+00,1.058764485903235242e+00,9.715711214602744672e-01,8.918068626384211273e-01,8.287294471836688103e-01,7.846792800323389994e-01,7.591674814774898028e-01,7.501850959999586399e-01
2.398082392240208804e+01,1.000181580641341661e+00,1.008541413181305524e+00,1.016305557734789256e+00,1.023496261152392339e+00,1.030148258234458991e+00,1.036306435058616415e+00,1.042023963600255732e+00,1.047360766138460297e+00,1.052382263222189973e+00,1.057158409714989311e+00,1.061763050592334778e+00,1.066273535216411217e+00,1.070770427967500993e+00,1.075337063839930440e+00,1.080058892450771246e+00,1.085023211795381970e+00,1.090321142123892972e+00,1.096054823432871306e+00,1.102352165339633983e+00,1.109386341855962410e+00,1.117387826077019808e+00,1.126627774666168813e+00,1.137349049343736374e+00,1.149618304450111594e+00,1.163045878850474057e+00,1.176241446224213227e+00,1.185740910049653207e+00,1.184234131002196877e+00,1.159913550288679041e+00,1.103864865097802461e+00,1.024380344393478248e+00,9.429232783339498436e-01,8.755898282658451937e-01,8.285650864364834112e-01,8.023500048440150856e-01,7.947652870776517053e-01
2.403318379996191823e+01,1.000142595397648826e+00,1.008465874022558717e+00,1.016129951639172635e+00,1.023146064220487261e+00,1.029535261962439385e+00,1.035327476804277502e+00,1.040561053024517291e+00,1.045282465505323000e+00,1.049546048196594583e+00,1.053413633490294821e+00,1.056954070396192380e+00,1.060242564704062973e+00,1.063359768016753248e+00,1.066390551679970100e+00,1.069422667512267333e+00,1.072546072527405192e+00,1.075854566300679771e+00,1.079451763653582974e+00,1.083462073532762693e+00,1.088043311414297332e+00,1.093393165710394799e+00,1.099742192539837182e+00,1.107332868006304594e+00,1.116385432932912813e+00,1.127026482818294983e+00,1.139088144276426018e+00,1.151535554439765408e+00,1.160990881158593391e+00,1.159150450138209054e+00,1.133563538561934259e+00,1.080181742061221639e+00,1.012739421989798938e+00,9.502661664206599745e-01,9.048715445552187875e-01,8.810781100097694329e-01,8.785283289265695128e-01
2.408554367752174841e+01,1.000111746970389737e+00,1.008402165320692490e+00,1.015989084516869978e+00,1.022874132834466598e+00,1.029065510461944388e+00,1.034578692622177387e+00,1.039437602593585419e+00,1.043675825081018527e+00,1.047337522363060103e+00,1.050477818812972641e+00,1.053162536285188411e+00,1.055467217362173749e+00,1.057475440330392757e+00,1.059276498485745899e+00,1.060962742484202748e+00,1.062627234565145073e+00,1.064362740684911213e+00,1.066262896997407061e+00,1.068425139885683439e+00,1.070953191813382555e+00,1.073957449479524540e+00,1.077557277415033710e+00,1.081895971788891186e+00,1.087174648477297945e+00,1.093689262221784420e+00,1.101824893113631187e+00,1.111906306564587998e+00,1.123563538280110130e+00,1.133714883240942273e+00,1.133686275934095100e+00,1.113311071213870074e+00,1.073540772985303038e+00,1.027677096218374775e+00,9.909505000654565965e-01,9.734448091657188495e-01,9.786206145524803945e-01
2.413790355508157859e+01,1.000142247577236798e+00,1.008396300874150109e+00,1.015923559966867007e+00,1.022719240818911635e+00,1.028781296687986124e+00,1.034112623190757807e+00,1.038723792264573120e+00,1.042635737061619938e+00,1.045881875707743269e+00,1.048509273228995564e+00,1.050578599465241236e+00,1.052162769603721459e+00,1.053344299256102401e+00,1.054211517665582631e+00,1.054853945260046277e+00,1.055357318601289229e+00,1.055798871111549353e+00,1.056243367756036777e+00,1.056740234609632179e+00,1.057322978987160322e+00,1.058015494510090360e+00,1.058854365736765946e+00,1.059934540781455992e+00,1.061471187420010009e+00,1.063853320979045280e+00,1.067669709118565846e+00,1.073708419674086034e+00,1.082830107453806257e+00,1.095054577629428039e+00,1.106840830965003741e+00,1.109754100425822232e+00,1.097319342720467050e+00,1.073181582621914432e+00,1.049699010598343696e+00,1.039988845755203783e+00,1.051019382947218972e+00
2.419026343264140877e+01,1.000180875556849980e+00,1.008405287358656865e+00,1.015906586902397102e+00,1.022675184978127927e+00,1.028700156592773141e+00,1.033972465803313812e+00,1.038488838661647096e+00,1.042255599623123308e+00,1.045291801037395940e+00,1.047631067122842818e+00,1.049321747704982988e+00,1.050425160949358672e+00,1.051011926604383362e+00,1.051156566227328559e+00,1.050930732110456844e+00,1.050395633710534460e+00,1.049594542509042494e+00,1.048546847956098649e+00,1.047246436557208948e+00,1.045669575974864207e+00,1.043799883551242536e+00,1.041675650060467806e+00,1.039452004470286628e+00,1.037451794972063412e+00,1.036176508542395514e+00,1.036283555788552802e+00,1.038588224718107300e+00,1.044100073953834196e+00,1.053686804491781537e+00,1.066379738352076334e+00,1.077229391272207737e+00,1.079428521603433833e+00,1.070971537574335386e+00,1.058723976610218109e+00,1.054313655402923322e+00,1.065285851734486311e+00
2.424262331020123895e+01,1.000159961092074390e+00,1.008376040156033993e+00,1.015905800779788537e+00,1.022733150339661057e+00,1.028836818970351397e+00,1.034193936639200562e+00,1.038784417721744679e+00,1.042595439092646625e+00,1.045625235742880133e+00,1.047885487049973641e+00,1.049401713518338886e+00,1.050211329265938964e+00,1.050359287698193755e+00,1.049891536794680391e+00,1.048846899030457358e+00,1.047248388278402276e+00,1.045095900898375341e+00,1.042363642063109941e+00,1.039007724093435003e+00,1.034991073375383763e+00,1.030330340619053597e+00,1.025158447678380158e+00,1.019777486507213338e+00,1.014665779022570824e+00,1.010422640792389304e+00,1.007689604613610346e+00,1.007139632725909895e+00,1.009573513402558520e+00,1.015799463966700733e+00,1.025499118549824562e+00,1.035646902764043142e+00,1.041391785741969445e+00,1.039894407455161707e+00,1.034239798585406378e+00,1.032307460918404196e+00,1.039708620448984933e+00
2.429498318776106913e+01,1.000114169372694928e+00,1.008342712084160375e+00,1.015954010341612035e+00,1.022921933427740182e+00,1.029211781008582793e+00,1.034783576111641956e+00,1.039596326870992682e+00,1.043612617880083970e+00,1.046802728846035757e+00,1.049147495540247110e+00,1.050639165236285422e+00,1.051279818810634259e+00,1.051077212681316597e+00,1.050038346332867079e+00,1.048161827302958704e+00,1.045430726149172429e+00,1.041809281117287656e+00,1.037248545557017287e+00,1.031707590363001747e+00,1.025195483801788043e+00,1.017830648195642063e+00,1.009897524363507992e+00,1.001864785957344628e+00,9.943347008935545794e-01,9.879316769910574392e-01,9.831964027729901412e-01,9.805907255549958235e-01,9.806586426402750245e-01,9.840450559236327832e-01,9.906300503149509940e-01,9.983507689608979163e-01,1.003997735212776465e+00,1.005437841277351252e+00,1.003869704150545994e+00,1.003707231037459735e+00,1.008160556893507698e+00
2.434734306532089931e+01,1.000121853171404451e+00,1.008369692822174812e+00,1.016089505506227342e+00,1.023242768175670836e+00,1.029779416974824446e+00,1.035640409040622600e+00,1.040761374566842701e+00,1.045076905855517602e+00,1.048524754983617857e+00,1.051049151737649900e+00,1.052602568897286650e+00,1.053145300631823655e+00,1.052642790120648542e+00,1.051061142647140567e+00,1.048362190402204464e+00,1.044500671116233903e+00,1.039427743458097186e+00,1.033106557044049634e+00,1.025545187008163106e+00,1.016846950074341560e+00,1.007265235155070604e+00,9.972340478455059554e-01,9.873403750564345716e-01,9.782255205412059285e-01,9.704467077687022325e-01,9.643761676324464904e-01,9.602372483894502375e-01,9.583238095613360041e-01,9.591373402747309651e-01,9.627195415547548096e-01,9.676828633485550224e-01,9.719687188948826773e-01,9.741981540522096639e-01,9.746422749648032680e-01,9.753108944044660555e-01,9.775664836688314763e-01
2.439970294288072949e+01,1.000174367005616682e+00,1.008434490368300462e+00,1.016256559481193422e+00,1.023590193384258829e+00,1.030370965484525669e+00,1.036522024755667681e+00,1.041956909423169098e+00,1.046583270204593630e+00,1.050306985469749321e+00,1.053036003461603087e+00,1.054683354949212282e+00,1.055168685485596614e+00,1.054418281625967513e+00,1.052364134383372951e+00,1.048943487600598079e+00,1.044101881595742576e+00,1.037803861897829805e+00,1.030056149369558138e+00,1.020945380057495022e+00,1.010684402053395159e+00,9.996478802768441474e-01,9.883680494440661990e-01,9.774681009348114014e-01,9.675395537398943091e-01,9.590068579934786230e-01,9.520498208367709214e-01,9.466657630724852890e-01,9.429167295046080310e-01,9.411396265387278470e-01,9.414428772324888728e-01,9.429007660802173341e-01,9.442678928722421094e-01,9.448510671470378153e-01,9.446764941507752589e-01,9.444894110080469529e-01,9.446012723064307615e-01
2.445206282044055968e+01,1.000191080999065507e+00,1.008448471495708265e+00,1.016342102674392178e+00,1.023812531918462554e+00,1.030784474128381145e+00,1.037167533163060540e+00,1.042858185439553997e+00,1.047742861634997968e+00,1.051701883576451335e+00,1.054613825800118088e+00,1.056359823273917309e+00,1.056827411807211181e+00,1.055913807520011183e+00,1.053529129091096861e+00,1.049600999732591466e+00,1.044083098841183110e+00,1.036971083375954672e+00,1.028328694486006167e+00,1.018322371260546477e+00,1.007254296397138926e+00,9.955730827609881040e-01,9.838392281372299042e-01,9.726370078492870830e-01,9.624520873180267833e-01,9.535580040792069889e-01,9.459660163401227839e-01,9.395005775796125835e-01,9.340457757160333108e-01,9.297850412869222980e-01,9.268267550418126666e-01,9.245602247055495493e-01,9.223385538698979369e-01,9.200610519065881565e-01,9.178907817970459737e-01,9.161270474945916176e-01,9.146754044837882569e-01
2.450442269800038986e+01,1.000146030309823075e+00,1.008383879224522328e+00,1.016310971744616154e+00,1.023862060920301964e+00,1.030955221471232974e+00,1.037491942255957200e+00,1.043358406743306155e+00,1.048428048183394301e+00,1.052565273037752602e+00,1.055630144206252785e+00,1.057483785599723003e+00,1.057994171381947845e+00,1.057042279041475963e+00,1.054528964856229711e+00,1.050383657889840450e+00,1.044576738057126475e+00,1.037137702887477086e+00,1.028179769756076389e+00,1.017926484474181326e+00,1.006728663724977935e+00,9.950534250306377615e-01,9.834311219945092164e-01,9.723632155913761732e-01,9.622155305267239278e-01,9.531325172615116026e-01,9.450098815745913150e-01,9.375728450990515883e-01,9.306079143191955394e-01,9.242090322409151071e-01,9.185004550399701317e-01,9.131327764070759079e-01,9.079114721106875674e-01,9.031565758991251247e-01,8.992176894464418702e-01,8.963059452018484752e-01,8.942298097954057834e-01
2.455678257556022004e+01,1.000103645020988807e+00,1.008310229200672481e+00,1.016242982325446187e+00,1.023833223206722209e+00,1.030995771357763324e+00,1.037628585512557322e+00,1.043613606860614995e+00,1.048818895559536557e+00,1.053102129913776386e+00,1.056315436507268668e+00,1.058311363157538709e+00,1.058949921127417371e+00,1.058106590319294105e+00,1.055681549167756250e+00,1.051610789049606920e+00,1.045880231785230263e+00,1.038543676028562679e+00,1.029743486032978605e+00,1.019728340176216497e+00,1.008856616705041676e+00,9.975715398865516725e-01,9.863415323241476740e-01,9.755754242560897849e-01,9.655364075407107949e-01,9.562805813175145886e-01,9.476439736158090987e-01,9.393167480804347491e-01,9.310571430116091340e-01,9.229349828735747829e-01,9.151223831313344270e-01,9.074910423790761849e-01,9.001667403831750125e-01,8.937189887218890405e-01,8.886267555187553624e-01,8.851284910104192383e-01,8.830354734577351428e-01
2.460914245312004667e+01,1.000121437899795351e+00,1.008292925125999995e+00,1.016221057118608551e+00,1.023835065303154046e+00,1.031048614189916224e+00,1.037759126558944756e+00,1.043848279313220218e+00,1.049183825446967422e+00,1.053622850109922959e+00,1.057016496589052723e+00,1.059216123692231282e+00,1.060080818146148074e+00,1.059486219219079928e+00,1.057334766747610288e+00,1.053567707221061411e+00,1.048179344134335444e+00,1.041233458004966250e+00,1.032879822666227243e+00,1.023364855268460660e+00,1.013026400223665302e+00,1.002262803903148258e+00,9.914748628395573249e-01,9.809927177384568653e-01,9.710079781599274540e-01,9.615282398399526143e-01,9.523694568308033181e-01,9.432220212921177405e-01,9.338484132904331103e-01,9.243212552414047378e-01,9.148587112510885300e-01,9.054923457280378285e-01,8.965577496794243650e-01,8.887768653573596689e-01,8.827505364574251834e-01,8.788269895971099199e-01,8.768791017517028052e-01
2.466150233067987685e+01,1.000172287158897388e+00,1.008307465344951748e+00,1.016230355358348270e+00,1.023869059203728726e+00,1.031137451250748516e+00,1.037934197523210367e+00,1.044142912197773443e+00,1.049633633806958288e+00,1.054265747004254905e+00,1.057892423731717102e+00,1.060366617605921435e+00,1.061548547506048878e+00,1.061314643797614199e+00,1.059567965747441720e+00,1.056250188240564825e+00,1.051355238639910317e+00,1.044943988836681381e+00,1.037157573340748984e+00,1.028223660515883431e+00,1.018447349985592387e+00,1.008179706748788984e+00,9.977650582197620244e-01,9.874787018089409285e-01,9.774708140717155436e-01,9.677276417927822560e-01,9.580619467820384871e-01,9.481697613605701846e-01,9.378161592035232363e-01,9.270698057452653185e-01,9.161720981557784915e-01,9.052630950877577076e-01,8.948284410879004946e-01,8.857165444711241342e-01,8.786822402137796084e-01,8.742556502023979270e-01,8.724190846365931229e-01
2.471386220823970703e+01,1.000188978812811103e+00,1.008282370438931652e+00,1.016197044207134637e+00,1.023861003093903488e+00,1.031189501625131566e+00,1.038083730077341782e+00,1.044430588402381899e+00,1.050103709010881126e+00,1.054965896807280146e+00,1.058873094954732696e+00,1.061679948909785232e+00,1.063246963304272708e+00,1.063449221838681957e+00,1.062186625445803445e+00,1.059395597858147742e+00,1.055062099490393202e+00,1.049235120816114364e+00,1.042038194519242511e+00,1.033673817700632158e+00,1.024413716648095773e+00,1.014569602437000118e+00,1.004446090901535360e+00,9.942855428970549525e-01,9.842167457344619397e-01,9.742154710094004244e-01,9.640893962246783744e-01,9.535280644455750299e-01,9.422839661151010127e-01,9.304101822585441051e-01,9.181638271812034846e-01,9.057865503019315589e-01,8.939090073620049592e-01,8.835059617849740921e-01,8.754871720731073337e-01,8.705626275897057065e-01,8.688194550115485582e-01
2.476622208579953721e+01,1.000154595702216653e+00,1.008197313817230212e+00,1.016096287413950083e+00,1.023780417580206770e+00,1.031167335540806640e+00,1.038161769301112480e+00,1.044654887422235445e+00,1.050524788114891805e+00,1.055638315697621454e+00,1.059854352999498150e+00,1.063028749635892112e+00,1.065020922080678778e+00,1.065702166351008673e+00,1.064965628831672673e+00,1.062737817270997809e+00,1.058991369884764389e+00,1.053758155027523680e+00,1.047140348021365908e+00,1.039314745844439170e+00,1.030524072424903848e+00,1.021050416269268402e+00,1.011171956284837137e+00,1.001110643403644307e+00,9.909804208073984544e-01,9.807437638508060829e-01,9.701920555926835110e-01,9.589945229483168854e-01,9.468832590567164420e-01,9.339025421051293518e-01,9.203511465159569527e-01,9.066084590046622482e-01,8.934722906723873148e-01,8.820307507817108927e-01,8.732889669045115211e-01,8.680469069011740313e-01,8.664329178700607148e-01
2.481858196335936739e+01,1.000116502683004338e+00,1.008103233679623623e+00,1.015981561193027405e+00,1.023681929357494802e+00,1.031124937373650852e+00,1.038219432308173040e+00,1.044861436871641347e+00,1.050934077821562340e+00,1.056308700867954364e+00,1.060847375046874319e+00,1.064406997998682547e+00,1.066845162778691680e+00,1.068027900547994458e+00,1.067839317392781817e+00,1.066193023676737406e+00,1.063045039046810913e+00,1.058407215408627255e+00,1.052358854685735867e+00,1.045051948109861906e+00,1.036703922250243881e+00,1.027572895385723495e+00,1.017915719289894660e+00,1.007935313591604931e+00,9.977262612246451390e-01,9.872282644117399419e-01,9.762065079317817640e-01,9.643062252526992673e-01,9.512485630972085104e-01,9.370976821894888564e-01,9.222415226240917585e-01,9.072417281418259094e-01,8.930742212504118038e-01,8.809061552951320540e-01,8.717531632787315354e-01,8.663910077609900950e-01,8.649129090353712135e-01
2.487094184091919757e+01,1.000120578541105587e+00,1.008052098871443647e+00,1.015910688572528864e+00,1.023628534970498993e+00,1.031129338728100642e+00,1.038326190251948722e+00,1.045120117888608924e+00,1.051399495478176682e+00,1.057040464452237094e+00,1.061908596289050433e+00,1.065862106132578369e+00,1.068756822771355530e+00,1.070453181503008278e+00,1.070825358449145392e+00,1.069772531240145375e+00,1.067232011470287789e+00,1.063193318439005441e+00,1.057710831562818310e+00,1.050910440464430717e+00,1.042983668754329907e+00,1.034163788538690509e+00,1.024683571785272251e+00,1.014721007872425806e+00,1.004343240775335877e+00,9.934606609706709834e-01,9.818124465801867373e-01,9.690309880324609049e-01,9.548507026180849122e-01,9.393934499506159108e-01,9.231777303080647146e-01,9.069617516563932558e-01,8.918764998747883421e-01,8.791281275152039720e-01,8.696865557436885830e-01,8.642377838991956995e-01,8.627990912331052753e-01
2.492330171847902776e+01,1.000158678101669363e+00,1.008035576651858722e+00,1.015874207912903726e+00,1.023608402530385986e+00,1.031164819153836731e+00,1.038460593314278979e+00,1.045401652032903250e+00,1.051881621592515303e+00,1.057781638364473142e+00,1.062971233769423707e+00,1.067310633729179115e+00,1.070654763326817527e+00,1.072859298012422524e+00,1.073789018889500513e+00,1.073328521926857126e+00,1.071395224703446170e+00,1.067953807769968844e+00,1.063029911808776706e+00,1.056718265968524584e+00,1.049178544055043183e+00,1.040612577147447260e+00,1.031222205549677806e+00,1.021154562645602448e+00,1.010447004785070879e+00,9.989854277178693565e-01,9.864973905880325411e-01,9.726255497898785851e-01,9.571462392389900042e-01,9.402685795311497285e-01,9.226547287456444701e-01,9.052283460320098563e-01,8.892222310521432638e-01,8.758518241846764418e-01,8.660335967349866992e-01,8.603666483048426628e-01,8.587976459324258016e-01
2.497566159603885794e+01,1.000185859486579343e+00,1.008001388607000948e+00,1.015809822958794628e+00,1.023546373780416685e+00,1.031140287991887172e+00,1.038512407817036465e+00,1.045573209979904661e+00,1.052221396573853607e+00,1.058343198765195448e+00,1.063812632093301902e+00,1.068492964413124469e+00,1.072239805327382278e+00,1.074906137024215225e+00,1.076349539410451195e+00,1.076441937364944978e+00,1.075081678670449348e+00,1.072207469286299952e+00,1.067812534915286493e+00,1.061953868820862512e+00,1.054750733116538886e+00,1.046364955210183023e+00,1.036961438815220626e+00,1.026656672811728566e+00,1.015466982988868505e+00,1.003271823069666668e+00,9.898118456389732867e-01,9.747655611329403280e-01,9.579715987872816640e-01,9.397349713415644734e-01,9.208413544732833023e-01,9.023187779054807622e-01,8.854424031461276545e-01,8.714200292839816564e-01,8.611327422522366826e-01,8.551305447029514673e-01,8.533182728505751546e-01
2.502802147359868812e+01,1.000174039438490814e+00,1.007915268364923733e+00,1.015673969903835960e+00,1.023386346451030660e+00,1.030983683031613918e+00,1.038389843111822142e+00,1.045519173062135154e+00,1.052274864338731408e+00,1.058547925271109191e+00,1.064216965340144538e+00,1.069149089846020084e+00,1.073202238205498649e+00,1.076229297751736036e+00,1.078084262982472952e+00,1.078630574934990038e+00,1.077751703945648787e+00,1.075363654285501624e+00,1.071427888428382103e+00,1.065961643014285753e+00,1.059039100918342191e+00,1.050777183152396876e+00,1.041303359940804585e+00,1.030710468100706212e+00,1.019010266643324503e+00,1.006098679693583575e+00,9.917521239878771544e-01,9.756998112561610093e-01,9.578445308403039649e-01,9.385710561388949102e-01,9.187467032019970281e-01,8.994483017158950711e-01,8.819588033644937264e-01,8.674695259861470165e-01,8.568361163610008768e-01,8.505869612188606821e-01,8.486089167703875225e-01
2.508038135115851830e+01,1.000139306945003748e+00,1.007795203607239509e+00,1.015485505168440383e+00,1.023146937097816567e+00,1.030712084615791113e+00,1.038106904103733630e+00,1.045248523747907221e+00,1.052043503756615817e+00,1.058386608184872957e+00,1.064160317496762209e+00,1.069235384318541815e+00,1.073472732942116536e+00,1.076727019114947170e+00,1.078851991764258944e+00,1.079707776410322673e+00,1.079169885346977553e+00,1.077139735908579921e+00,1.073555821871687410e+00,1.068403103272530075e+00,1.061716431631792856e+00,1.053572420230340034e+00,1.044066483829354075e+00,1.033276999041378374e+00,1.021223734840828179e+00,1.007831046627499116e+00,9.929159832558906995e-01,9.762518217364337669e-01,9.577856742656118971e-01,9.379470471361252004e-01,9.176425822556436573e-01,8.979834144436917853e-01,8.802736959498611569e-01,8.656883368115312338e-01,8.550477517201263700e-01,8.488561943960433176e-01,8.469890561175693611e-01
2.513274122871834848e+01,1.000120572168812227e+00,1.007687390505729974e+00,1.015299957897933369e+00,1.022895105262436433e+00,1.030406042927226151e+00,1.037759865291255412e+00,1.044875345563010427e+00,1.051661101810523524e+00,1.058014255136490833e+00,1.063819787804263450e+00,1.068950939213809681e+00,1.073270938382081319e+00,1.076636403601829883e+00,1.078902493880878888e+00,1.079929820464692991e+00,1.079592696144666464e+00,1.077788301113575153e+00,1.074445891590116497e+00,1.069534395713095609e+00,1.063065657803701880e+00,1.055089699735778819e+00,1.045678902583274006e+00,1.034900301090753594e+00,1.022777795006144519e+00,1.009251655287003446e+00,9.941578984565915267e-01,9.772849350963627169e-01,9.585902167060608159e-01,9.385095866417776378e-01,9.179692776261577647e-01,8.981559762276375425e-01,8.804551287509185808e-01,8.660405956001333561e-01,8.556844906311295018e-01,8.498467786725086848e-01,8.483863548609247296e-01
2.518510110627817866e+01,1.000137589806157079e+00,1.007615867724568570e+00,1.015149056921094806e+00,1.022673833371406937e+00,1.030123596077440196e+00,1.037425989587985597e+00,1.044500657329624493e+00,1.051257342443776999e+00,1.057594441734187152e+00,1.063398244072241816e+00,1.068543234778175810e+00,1.072893795603514056e+00,1.076307689229326181e+00,1.078641488264242110e+00,1.079757797806898845e+00,1.079533819957284368e+00,1.077870359813360768e+00,1.074699929402160192e+00,1.069992140215266563e+00,1.063754143843039568e+00,1.056024211773534782e+00,1.046856968523202980e+00,1.036298924142302846e+00,1.024353332123010940e+00,1.010939451603797723e+00,9.958707895165952451e-01,9.789135034881718544e-01,9.600056965254144536e-01,9.395700965886780720e-01,9.185707307729537030e-01,8.983468829172315262e-01,8.804372064042634838e-01,8.660436888321332294e-01,8.558957042882052724e-01,8.503945313294449804e-01,8.493769137260832602e-01
2.523746098383800529e+01,1.000170597090015878e+00,1.007558225419617592e+00,1.015009740045577535e+00,1.022461504782174346e+00,1.029846898138927935e+00,1.037093821869924382e+00,1.044122438580823875e+00,1.050843182155920319e+00,1.057155214145168998e+00,1.062945561473058520e+00,1.068089340594260639e+00,1.072451477836728007e+00,1.075890387049507568e+00,1.078263778113236926e+00,1.079436657997774107e+00,1.079290728216405038e+00,1.077734051715908414e+00,1.074708830547154825e+00,1.070194424521608179e+00,1.064202920926816454e+00,1.056766154088149445e+00,1.047915326831994509e+00,1.037654628973211590e+00,1.025929324815441301e+00,1.012593086771627293e+00,9.973981770760537158e-01,9.800659958636588343e-01,9.605110547660943299e-01,9.391602711226708644e-01,9.170678606253072074e-01,8.957881196863077822e-01,8.770416194814613098e-01,8.620836839223706694e-01,8.516266617730802180e-01,8.460139773296612153e-01,8.450564672649107933e-01
2.528982086139783547e+01,1.000180695562000066e+00,1.007470548094333118e+00,1.014832531124045145e+00,1.022202450082355440e+00,1.029513348484473623e+00,1.036693007557314417e+00,1.043661623087112966e+00,1.050329746495040739e+00,1.056596658812809508e+00,1.062349446699766720e+00,1.067463227736089815e+00,1.071802974995782032e+00,1.075227476558003881e+00,1.077595680881298978e+00,1.078775448481380073e+00,1.078653875573866161e+00,1.077147562158630834e+00,1.074209874445680946e+00,1.069830921858853978e+00,1.064026681136518437e+00,1.056816586804703917e+00,1.048194027968033737e+00,1.038096574063882782e+00,1.026381031058657189e+00,1.012808810750017718e+00,9.970594711195903681e-01,9.788186784792464179e-01,9.580057034517039938e-01,9.351024482920641256e-01,9.113119791488034638e-01,8.883991578113171750e-01,8.682133222918133608e-01,8.520588628991366820e-01,8.406518497825277159e-01,8.342802459510405555e-01,8.327189278069663247e-01
2.534218073895766565e+01,1.000151819245458373e+00,1.007336163670415452e+00,1.014598497302397595e+00,1.021873586800417399e+00,1.029093455301228088e+00,1.036184802422287499e+00,1.043066606774018412e+00,1.049647942873769724e+00,1.055826269291737507e+00,1.061486501357919110e+00,1.066501316857563886e+00,1.070733298361701280e+00,1.074039438399011059e+00,1.076278346359311300e+00,1.077320066439631630e+00,1.077057449035645931e+00,1.075416871720757284e+00,1.072364239827307886e+00,1.067900985964126859e+00,1.062045437240541457e+00,1.054800208664255834e+00,1.046114022350966399e+00,1.035851210025721780e+00,1.023778905033851050e+00,1.009576417217179278e+00,9.928747763125894688e-01,9.733589511652814830e-01,9.509973018414984436e-01,9.263835381938145819e-01,9.008975448039701073e-01,8.764289178716321294e-01,8.548309538917664430e-01,8.374057733784172619e-01,8.248496295187461858e-01,8.173692010056832213e-01,8.146745465572899914e-01
2.539454061651749583e+01,1.000112056337325805e+00,1.007187756374499532e+00,1.014344479423765488e+00,1.021515307607148371e+00,1.028630202218862255e+00,1.035613291334577246e+00,1.042380227223126177e+00,1.048835798550938891e+00,1.054872012075620979e+00,1.060367072960459511e+00,1.065185794374001738e+00,1.069182183400021913e+00,1.072204861407958898e+00,1.074105744637560367e+00,1.074751858280045269e+00,1.074038879056232298e+00,1.071903344853808893e+00,1.068328178210904200e+00,1.063334591849087074e+00,1.056955460496942445e+00,1.049192666592680734e+00,1.039971889437606434e+00,1.029113968541348845e+00,1.016335785722992657e+00,1.001280850760801977e+00,9.835770237826031437e-01,9.629457612793543841e-01,9.394369675019960120e-01,9.137871776920636346e-01,8.875316157653908578e-01,8.625568465898209025e-01,8.405822309040537066e-01,8.228120492556664223e-01,8.098254384870616773e-01,8.016661679883265723e-01,7.979230390577561893e-01
2.544690049407732602e+01,1.000106318738665179e+00,1.007074332765371949e+00,1.014125190705375656e+00,1.021189731109913845e+00,1.028194885458437513e+00,1.035060685964726890e+00,1.041697273359708742e+00,1.048002073599213491e+00,1.053857445096351597e+00,1.059129269814207186e+00,1.063667242285247339e+00,1.067307717416155377e+00,1.069880122142050860e+00,1.071217685374108441e+00,1.071172460508083901e+00,1.069633233943751982e+00,1.066542320105875019e+00,1.061904062800632209e+00,1.055775946556647860e+00,1.048235793564495921e+00,1.039329362037678006e+00,1.029016960597967323e+00,1.017143491853183646e+00,1.003446181056999231e+00,9.875947031240237539e-01,9.692544498583204327e-01,9.481994530239689078e-01,9.245632667593229881e-01,8.992144078547565922e-01,8.737806416588741465e-01,8.500394969037268211e-01,8.294966578473261798e-01,8.131548078109760436e-01,8.013264323927004051e-01,7.937679797244308055e-01,7.898765842771422463e-01
2.549926037163715620e+01,1.000142735736154309e+00,1.007002842038258850e+00,1.013948779486762541e+00,1.020908889263363317e+00,1.027806567950706684e+00,1.034556933326778783e+00,1.041063354836829991e+00,1.047214024620161332e+00,1.052878900003023865e+00,1.057907576151722706e+00,1.062128942305412549e+00,1.065353783934890997e+00,1.067381708772305871e+00,1.068013710563266327e+00,1.067071071361585188e+00,1.064419579632239765e+00,1.059994826599353956e+00,1.053819641752711700e+00,1.046001066360964460e+00,1.036696750504943587e+00,1.026053949757573358e+00,1.014143150163152818e+00,1.000916194008595772e+00,9.862055437160466287e-01,9.697577258735263772e-01,9.512919639334447286e-01,9.306201377003601172e-01,9.079264853647376343e-01,8.841565508361970416e-01,8.609420791959037089e-01,8.398980481939479770e-01,8.223251284848854814e-01,8.089808950288728262e-01,7.998187563347788354e-01,7.942423047737631192e-01,7.914423669965741093e-01
2.555162024919698638e+01,1.000175443354462956e+00,1.006923357982034029e+00,1.013762765816820011e+00,1.020619578545485462e+00,1.027413729014334809e+00,1.034055514827642019e+00,1.040441631085112784e+00,1.046451104675795829e+00,1.051941435754969900e+00,1.056745531607922617e+00,1.060670397050505809e+00,1.063498892925316186e+00,1.064996344824391317e+00,1.064923972475503744e+00,1.063060819639509713e+00,1.059234370388642654e+00,1.053356365517645221e+00,1.045454086040829900e+00,1.035680832174402433e+00,1.024289366048647620e+00,1.011565981413791171e+00,9.977466125177743006e-01,9.829500289793475787e-01,9.671511424609545715e-01,9.501928978066572773e-01,9.318347220381945073e-01,9.118842863315038683e-01,8.905113958820705111e-01,8.686440113650859551e-01,8.478131579685503905e-01,8.294441956686366968e-01,8.146900385341666606e-01,8.041396132686409182e-01,7.974994334597094170e-01,7.939634072663569464e-01,7.926553487321049696e-01
2.560398012675681656e+01,1.000157098583760229e+00,1.006788387665360052e+00,1.013520286349814281e+00,1.020276581626120782e+00,1.026974232782802643e+00,1.033519423421442651e+00,1.039803201327923921e+00,1.045696840144932471e+00,1.051047277126300639e+00,1.055673230955620268e+00,1.059362912592629824e+00,1.061874835562023334e+00,1.062943636757691657e+00,1.062293363666428236e+00,1.059660763476576228e+00,1.054830136292555842e+00,1.047677876540828779e+00,1.038217702262522302e+00,1.026628131186171355e+00,1.013239468005844524e+00,9.984690130215025938e-01,9.827204194307909146e-01,9.662851116587775069e-01,9.492788310754624037e-01,9.316234289050615569e-01,9.130821983004931974e-01,8.934020894547626268e-01,8.726548083019760593e-01,8.516388928015536930e-01,8.316868280235232280e-01,8.139990256549098913e-01,7.996207034781011025e-01,7.891661518234576178e-01,7.824466228402949808e-01,7.788183514883858516e-01,7.776176976619338932e-01
2.565634000431664674e+01,1.000104644289286249e+00,1.006620513504968617e+00,1.013251189883184855e+00,1.019918911735935296e+00,1.026538495792180372e+00,1.033013117655131152e+00,1.039229568342566523e+00,1.045053097040576251e+00,1.050322242358301406e+00,1.054844258565258652e+00,1.058392162088500399e+00,1.060704908303133021e+00,1.061492770080073145e+00,1.060450515076748035e+00,1.057281284622006101e+00,1.051733435992217247e+00,1.043649762951315729e+00,1.033021549913806902e+00,1.020029079801888061e+00,1.005042131629038327e+00,9.885609645770717657e-01,9.711055001392012720e-01,9.530896871460219355e-01,9.347230472106136112e-01,9.159626701283249961e-01,8.965333809135624943e-01,8.760713178876811114e-01,8.544788203126492121e-01,8.323460064983613238e-01,8.107668059917423342e-01,7.906840747175449824e-01,7.730314749017570541e-01,7.586779039823123849e-01,7.479603426254186616e-01,7.407847121333998031e-01,7.369354776512110350e-01
2.570869988187647692e+01,1.000085284494431015e+00,1.006491820637622103e+00,1.013035177362042072e+00,1.019637023581001944e+00,1.026211410499541010e+00,1.032660234698174584e+00,1.038867970968355481e+00,1.044695862092913874e+00,1.049975939766509159e+00,1.054505567779665975e+00,1.058043686222602142e+00,1.060310460930340648e+00,1.060992697390892081e+00,1.059757858640452799e+00,1.056279687193379280e+00,1.050277584907265416e+00,1.041568947682340429e+00,1.030126960957073790e+00,1.016125843256027617e+00,9.999467290092438621e-01,9.821217763221341546e-01,9.632190675420255754e-01,9.437023849837232747e-01,9.238113203513621530e-01,9.034926715807796160e-01,8.824057982016895174e-01,8.600576235589477703e-01,8.361647450621114697e-01,8.111244993832738004e-01,7.858673294261230291e-01,7.611008510207052380e-01,7.376142786520356598e-01,7.166449015779490228e-01,6.992322909739637771e-01,6.859006965900539265e-01,6.768631189982508012e-01
2.576105975943630710e+01,1.000126101093862241e+00,1.006427276415384986e+00,1.012896388270490666e+00,1.019455891838870532e+00,1.026021186146851116e+00,1.032495654928577755e+00,1.038764752374207179e+00,1.044689223680774770e+00,1.050097828534362732e+00,1.054780271199477371e+00,1.058481648449967949e+00,1.060900474037456132e+00,1.061693234141544595e+00,1.060489172313473061e+00,1.056919097514251060e+00,1.050660668249981500e+00,1.041498266003766382e+00,1.029387338193438861e+00,1.014501983208048852e+00,9.972374382759366940e-01,9.781465960600507215e-01,9.578163149712910496e-01,9.367196511300903694e-01,9.150896876822133263e-01,8.928446768774241926e-01,8.695852930947497450e-01,8.447230112651044065e-01,8.178638216696983987e-01,7.893691754205623967e-01,7.602374625233563332e-01,7.310966705738619620e-01,7.025814218564733205e-01,6.761198855374478400e-01,6.530268331637086865e-01,6.338542049130621026e-01,6.188319698842855709e-01
2.581341963699613729e+01,1.000169565402754035e+00,1.006363475504397975e+00,1.012762372957847656e+00,1.019290948885840375e+00,1.025868580232273342e+00,1.032403997551403441e+00,1.038788679804247383e+00,1.044888969094114328e+00,1.050537080419315705e+00,1.055521565756842417e+00,1.059578444125242491e+00,1.062385246563103847e+00,1.063561562356743595e+00,1.062681219285434908e+00,1.059302165449085509e+00,1.053019149567004709e+00,1.043538554830394371e+00,1.030762478903109569e+00,1.014852596135958462e+00,9.962351378382733325e-01,9.755223259514834711e-01,9.533642792983246794e-01,9.302817521433011105e-01,9.065331354640184802e-01,8.820418273264870601e-01,8.563985094394791497e-01,8.290056662448329616e-01,7.995263820940463617e-01,7.685790197045838656e-01,7.376168378262795144e-01,7.075755614627554646e-01,6.791280723067595337e-01,6.534715578572422023e-01,6.309971049131550824e-01,6.106985325179111745e-01,5.916831691719997011e-01
2.586577951455596391e+01,1.000151278277645384e+00,1.006233418137497226e+00,1.012556023236301783e+00,1.019047163440535142e+00,1.025632752214461707e+00,1.032231031077756933e+00,1.038745533857037273e+00,1.045056345803653031e+00,1.051009539468502396e+00,1.056404955560297010e+00,1.060983084785167119e+00,1.064412888770692511e+00,1.066284162166799332e+00,1.066110612741208108e+00,1.063352770573667616e+00,1.057471364572162731e+00,1.048017556395751892e+00,1.034750839430546243e+00,1.017747881876712723e+00,9.974423315819309632e-01,9.745472137792313694e-01,9.498703197947611088e-01,9.240964257394124193e-01,8.976184741982679016e-01,8.704547937963269533e-01,8.422655275155753740e-01,8.125482637014762588e-01,7.812109526757021749e-01,7.494350500482953592e-01,7.195265112924764672e-01,6.932915129795461651e-01,6.720531958344595491e-01,6.567094798615563667e-01,6.455500018532964734e-01,6.339392154649100553e-01,6.176582241851701349e-01
2.591813939211579410e+01,1.000097249931846122e+00,1.006062478635481483e+00,1.012293374899241094e+00,1.018721731742206371e+00,1.025281563010729480e+00,1.031903696872247034e+00,1.038508788062437294e+00,1.044998382114036728e+00,1.051243619302355992e+00,1.057071239799679097e+00,1.062246905765952265e+00,1.066456619419040130e+00,1.069288738126576099e+00,1.070222188081317416e+00,1.068631516290828198e+00,1.063825195650316191e+00,1.055135578904081495e+00,1.042066734324903710e+00,1.024470282957237188e+00,1.002669748322420729e+00,9.774375978134620668e-01,9.497947092197093211e-01,9.207148164153502456e-01,8.908679057528181566e-01,8.604855557703413593e-01,8.293796557727660668e-01,7.972085656171123969e-01,7.642058693253019896e-01,7.322009104809896751e-01,7.043987052135312066e-01,6.836517552481712334e-01,6.723605323083293728e-01,6.714795283071944842e-01,6.775586064572532985e-01,6.829750697962833073e-01,6.800745341880833905e-01
2.597049926967562428e+01,1.000088104791324151e+00,1.005926210515030395e+00,1.012037213136223857e+00,1.018355646385206148e+00,1.024823260816414727e+00,1.031383988644117844e+00,1.037977477908736068e+00,1.044530754225311497e+00,1.050947406323689659e+00,1.057093577566990739e+00,1.062780068897243746e+00,1.067740075573884173e+00,1.071603146941702001e+00,1.073868545406142516e+00,1.073886762663954997e+00,1.070867121827933088e+00,1.063939679273462335e+00,1.052299884512783557e+00,1.035434339784799818e+00,1.013356117492016040e+00,9.867093484284626959e-01,9.566291211896045255e-01,9.243919894437272466e-01,8.910324981100481434e-01,8.570947391208930677e-01,8.226077750761470186e-01,7.873969519964592045e-01,7.519323122724625996e-01,7.184152763811288978e-01,6.903700855628782662e-01,6.707847647383703427e-01,6.619253191528178260e-01,6.638035946048425062e-01,6.723943700441391558e-01,6.826413994740070379e-01,6.913428843709871208e-01
2.602285914723545446e+01,1.000132426639244843e+00,1.005826075447599388e+00,1.011774275936837997e+00,1.017912099817714022e+00,1.024186686924070333e+00,1.030552672628539668e+00,1.036966503953728136e+00,1.043379233570725040e+00,1.049727181934492437e+00,1.055919650063838366e+00,1.061822641863142680e+00,1.067237276858018946e+00,1.071871756880184323e+00,1.075307017087584915e+00,1.076960303415869902e+00,1.076059973952240290e+00,1.071659686359354602e+00,1.062734306605929602e+00,1.048391797757233457e+00,1.028174563579935530e+00,1.002316158497049026e+00,9.717626312709878311e-01,9.378792881781747859e-01,9.019820121671705548e-01,8.649386764936171090e-01,8.270299051081380082e-01,7.882243863549306395e-01,7.490384627540708218e-01,7.115412848452580263e-01,6.786087913268893379e-01,6.516977786068428591e-01,6.304602752017993694e-01,6.120135767110036484e-01,5.931281962135385166e-01,5.769551796837191215e-01,5.720956543468953548e-01
2.607521902479528464e+01,1.000151823005205998e+00,1.005682481132954997e+00,1.011415902717467397e+00,1.017285714451908296e+00,1.023241694587923689e+00,1.029245564158798976e+00,1.035266049241191588e+00,1.041272903435747965e+00,1.047229422630230555e+00,1.053082793493820946e+00,1.058751331665423789e+00,1.064107145980760283e+00,1.068952339131385321e+00,1.072986832302316174e+00,1.075767660458676556e+00,1.076665397067637864e+00,1.074836126093191790e+00,1.069246906933366326e+00,1.058806530535208346e+00,1.042628719192489228e+00,1.020360570455298044e+00,9.923894851554475594e-01,9.597422248900649988e-01,9.236819285741351138e-01,8.852233126008918207e-01,8.448382439442210234e-01,8.025847059240138748e-01,7.588243402203870280e-01,7.150071982696772910e-01,6.725734930700413283e-01,6.304037930785751920e-01,5.849762799042775852e-01,5.330621400172427249e-01,4.779737835337347640e-01,4.320920788141641711e-01,4.073875017009643273e-01
2.612757890235511482e+01,1.000111672045513433e+00,1.005463504762731830e+00,1.010928972250942470e+00,1.016440383745029985e+00,1.021949211201132801e+00,1.027422042531714208e+00,1.032836166797962640e+00,1.038174597311884551e+00,1.043420258191515293e+00,1.048548950806852842e+00,1.053520517549079827e+00,1.058267096993692036e+00,1.062676778105174247e+00,1.066570240338894804e+00,1.069667879423457091e+00,1.071546951698749472e+00,1.071595065752191100e+00,1.068981319071652392e+00,1.062687513247781101e+00,1.051651746502254570e+00,1.035034398775237507e+00,1.012505742392237895e+00,9.843611072145314056e-01,9.513343175652047012e-01,9.141890821637381759e-01,8.733319823860552500e-01,8.287339215749529586e-01,7.803744695039475099e-01,7.287645255840886627e-01,6.737994554539582515e-01,6.125956078169451091e-01,5.416448689664140614e-01,4.632869310928259265e-01,3.893183096940454058e-01,3.337810508000431109e-01,3.030226704604650489e-01
2.617993877991494500e+01,1.000079709170740960e+00,1.005235845921812476e+00,1.010384714505787374e+00,1.015459803418854223e+00,1.020415642307853421e+00,1.025223716052555689e+00,1.029868324363938603e+00,1.034342286451312320e+00,1.038642387475074091e+00,1.042764448819498480e+00,1.046697810880939716e+00,1.050418642890098120e+00,1.053880976369151901e+00,1.057003484910278956e+00,1.059649071204387560e+00,1.061593821252580838e+00,1.062483409699175763e+00,1.061781970807521569e+00,1.058734786394688987e+00,1.052388835939805034e+00,1.041719431471469948e+00,1.025855617941932696e+00,1.004290460855572720e+00,9.769134493925183405e-01,9.438000073732966122e-01,9.048672224410605480e-01,8.596438392825450636e-01,8.074490556459622548e-01,7.478505034538406315e-01,6.801516917376093652e-01,6.024440473511537553e-01,5.151866932024701251e-01,4.264450659990579595e-01,3.491370227037924323e-01,2.930894450265565387e-01,2.608829389837135082e-01
2.623229865747477518e+01,1.000109141881960539e+00,1.005052217393316516e+00,1.009850556411321598e+00,1.014441625034975702e+00,1.018784700567859858e+00,1.022856630953472123e+00,1.026647808262267869e+00,1.030158319966551606e+00,1.033394298533630629e+00,1.036364542330524330e+00,1.039077466953500339e+00,1.041538214915883609e+00,1.043745338068849948e+00,1.045685645724771629e+00,1.047324587292848941e+00,1.048587928233004396e+00,1.049329228910707235e+00,1.049279054393659649e+00,1.047980721435615603e+00,1.044737410956434243e+00,1.038617350894984304e+00,1.028554136059101731e+00,1.013511963483203271e+00,9.926046289116713384e-01,9.650531792599797987e-01,9.299655851130569362e-01,8.860915408502115787e-01,8.319354886641477931e-01,7.665748522655021491e-01,6.903880121335419506e-01,6.050850716796155604e-01,5.158016966636106426e-01,4.310740255780631802e-01,3.579794175357625119e-01,3.019951060079741900e-01,2.668144170900690892e-01
2.628465853503460536e+01,1.000146691742432647e+00,1.004870253194655394e+00,1.009314449578846640e+00,1.013421109318153546e+00,1.017153651808921255e+00,1.020492747424979640e+00,1.023432414714843919e+00,1.025976564994125706e+00,1.028136099795821767e+00,1.029926750388514112e+00,1.031367869567626272e+00,1.032482230111861687e+00,1.033296504581554087e+00,1.033841320202545377e+00,1.034148497473544648e+00,1.034241204542388326e+00,1.034110694291364485e+00,1.033672653082905901e+00,1.032700811895780113e+00,1.030749733059491025e+00,1.027099639828428446e+00,1.020762831903935020e+00,1.010557845026534451e+00,9.951958842940373806e-01,9.732887940045920061e-01,9.432240250467907039e-01,9.030055972104314987e-01,8.505245160321676101e-01,7.849781352072254803e-01,7.087070283406694537e-01,6.272919932878763261e-01,5.488410369481183659e-01,4.792807501079173749e-01,4.174025946642314633e-01,3.629948565418445461e-01,3.228645172323102996e-01
2.633701841259443555e+01,1.000124675021550225e+00,1.004640899052743341e+00,1.008763254041903146e+00,1.012434760755806851e+00,1.015619108211098576e+00,1.018296486122487021e+00,1.020460021551249596e+00,1.022112867277293224e+00,1.023266107389826596e+00,1.023937728969919192e+00,1.024152914844380202e+00,1.023945778448482224e+00,1.023362234754390920e+00,1.022462922038495314e+00,1.021323824982101502e+00,1.020030462544916805e+00,1.018659574704861237e+00,1.017241422824375574e+00,1.015699094700277527e+00,1.013772042253114458e+00,1.010947483787133061e+00,1.006430105113117479e+00,9.991589881015189301e-01,9.878387209262901036e-01,9.709261701074278772e-01,9.465389964212862495e-01,9.123891046401583216e-01,8.662314448119653454e-01,8.076313746222602008e-01,7.402410177911656897e-01,6.718213889455803001e-01,6.121596650967696673e-01,5.662706193130483401e-01,5.275335514669815540e-01,4.866447107726649679e-01,4.472936161214841055e-01
2.638937829015426573e+01,1.000077799364980535e+00,1.004409067680969825e+00,1.008262952055232642e+00,1.011578169237141056e+00,1.014312841587739600e+00,1.016440928856757964e+00,1.017949363283265241e+00,1.018835965749626205e+00,1.019108332984078880e+00,1.018783951249206066e+00,1.017891745549036386e+00,1.016475133127645591e+00,1.014596151755635001e+00,1.012339485209957868e+00,1.009814068421781119e+00,1.007148462590109705e+00,1.004474717599165512e+00,1.001894938817235570e+00,9.994276216392665724e-01,9.969398955530849316e-01,9.940851552855958229e-01,9.902700707440086347e-01,9.846552177791555449e-01,9.761599934853182337e-01,9.634301019420172807e-01,9.447596397232537191e-01,9.180830896433918031e-01,8.814717142194405941e-01,8.347851024454198132e-01,7.817555109295724058e-01,7.302465517705034603e-01,6.903934790461890847e-01,6.682205059741739284e-01,6.586437885422762317e-01,6.491840334676315383e-01,6.330829240503619282e-01
2.644173816771409591e+01,1.000084434953586676e+00,1.004248894398014125e+00,1.007885972375458739e+00,1.010924917608465368e+00,1.013313030597662312e+00,1.015013117351532435e+00,1.016001676207303417e+00,1.016267924130796363e+00,1.015813804788117114e+00,1.014655161829326691e+00,1.012824211523282392e+00,1.010373183196764169e+00,1.007378583799318550e+00,1.003944853098685641e+00,1.000205254963146606e+00,9.963168710143950335e-01,9.924455011928187131e-01,9.887360788719969928e-01,9.852665265038293985e-01,9.819905914256484847e-01,9.786865694773604352e-01,9.749322755819405106e-01,9.701077595447890056e-01,9.633974671759852892e-01,9.537587193531974483e-01,9.398639729278596144e-01,9.201282093594729261e-01,8.931454072083561124e-01,8.589153777260896128e-01,8.202594657567440217e-01,7.830676059329325644e-01,7.549837874562453921e-01,7.412423001673198453e-01,7.420548459900552229e-01,7.532805968976742372e-01,7.663047525701691676e-01
2.649409804527392254e+01,1.000135907029325644e+00,1.004142300016203526e+00,1.007600208625001326e+00,1.010426928784802891e+00,1.012556453858449723e+00,1.013938184867413161e+00,1.014536371777502000e+00,1.014330383781788969e+00,1.013315830880989976e+00,1.011506570619833623e+00,1.008937636949146066e+00,1.005668684444396943e+00,1.001787369141078798e+00,9.974114889812167872e-01,9.926881061968605424e-01,9.877874205460880352e-01,9.828884239482957863e-01,9.781532778545899420e-01,9.736889599477090984e-01,9.695008621107583657e-01,9.654527784762775289e-01,9.612508623629217874e-01,9.564518451138086519e-01,9.504688371276576175e-01,9.425466767627930231e-01,9.317202972470713940e-01,9.168508973673380469e-01,8.969443269861930856e-01,8.718535908346031205e-01,8.427926495080619862e-01,8.121470995920134772e-01,7.829772235040795003e-01,7.588118921512152504e-01,7.458366870638011292e-01,7.499097993516022909e-01,7.672660842957659266e-01
2.654645792283375272e+01,1.000151577843804374e+00,1.004003726323324575e+00,1.007307623073467884e+00,1.009969433378391956e+00,1.011910716584886627e+00,1.013068331165043912e+00,1.013395102242778067e+00,1.012861229567199040e+00,1.011456330364468359e+00,1.009192009198663031e+00,1.006104711804404417e+00,1.002258442002501138e+00,9.977466493552672455e-01,9.926923436425858505e-01,9.872452481906639488e-01,9.815745966064051142e-01,9.758558015275452524e-01,9.702489407353124262e-01,9.648678903863628920e-01,9.597437399715760264e-01,9.547944726292322271e-01,9.498158463605713697e-01,9.444927195072808646e-01,9.384055241824424964e-01,9.310063338259616517e-01,9.215772878051834427e-01,9.092443461973396257e-01,8.931551074740552432e-01,8.727330038879997920e-01,8.474884294188609335e-01,8.166485300077536147e-01,7.803329413364297196e-01,7.429225299756927470e-01,7.146571542793827003e-01,7.042461112761111419e-01,7.104873193749856597e-01
2.659881780039358290e+01,1.000105507276905392e+00,1.003807989980193272e+00,1.006977932975261725e+00,1.009513149248363550e+00,1.011325698745666024e+00,1.012342694189836134e+00,1.012507907586623901e+00,1.011784012003799749e+00,1.010155243050574025e+00,1.007630168449276553e+00,1.004244235988498213e+00,1.000061518280843220e+00,9.951750874669061941e-01,9.897053860562335936e-01,9.837958760432756744e-01,9.776054672946623558e-01,9.712967014816108469e-01,9.650182612819470096e-01,9.588805941853840720e-01,9.529271395019703883e-01,9.471109703256065382e-01,9.412893843969154517e-01,9.352347111126321222e-01,9.286372685926906900e-01,9.210766446868812185e-01,9.119720324324667171e-01,9.005687515474110061e-01,8.860206176333904615e-01,8.674191477344270762e-01,8.433796090617604602e-01,8.120071363959496802e-01,7.735537716177715017e-01,7.342069477134002264e-01,7.038733341873170124e-01,6.885075943363493378e-01,6.869645151992588294e-01
2.665117767795341308e+01,1.000062136349617381e+00,1.003621805127714817e+00,1.006678001022130342e+00,1.009122742001156814e+00,1.010861409673251554e+00,1.011814084155802762e+00,1.011917665909125796e+00,1.011128572294065719e+00,1.009425658788962954e+00,1.006812978327949804e+00,1.003321873446868295e+00,9.990119147864975346e-01,9.939701683294682732e-01,9.883084455711996785e-01,9.821583560439148819e-01,9.756640867499810632e-01,9.689724418849658960e-01,9.622189130823576297e-01,9.555082232850214963e-01,9.488909144945334440e-01,9.423440266105612695e-01,9.357666048561298355e-01,9.289878007881801070e-01,9.217650954337029967e-01,9.137515204443270589e-01,9.044438676556179058e-01,8.931677616232401862e-01,8.791590477160475814e-01,8.616131807227934702e-01,8.393786437752245311e-01,8.111900177294442127e-01,7.783922224832761083e-01,7.470977406754918393e-01,7.240904297623041996e-01,7.118943101327095402e-01,7.091705533268101158e-01
2.670353755551324326e+01,1.000078947991192457e+00,1.003502514048998151e+00,1.006465246066535979e+00,1.008854413942853467e+00,1.010570008379484852e+00,1.011526273988254454e+00,1.011654021346178434e+00,1.010903434684937263e+00,1.009246995315237205e+00,1.006682082446720639e+00,1.003232682678281584e+00,9.989497954785331313e-01,9.939101123606532973e-01,9.882128345952768678e-01,9.819748128404458543e-01,9.753241432734137684e-01,9.683920128364722490e-01,9.613015320436327782e-01,9.541516346585753316e-01,9.469969203263568502e-01,9.398302944972433126e-01,9.325779676384335914e-01,9.251044408535689101e-01,9.172069735749688313e-01,9.085819529930019289e-01,8.987799098235157436e-01,8.872156257437292526e-01,8.733213006720860205e-01,8.567526875703106448e-01,8.372485744433412203e-01,8.147138006109557740e-01,7.909720474787034217e-01,7.704221141795642991e-01,7.565071799420771681e-01,7.494659143909393473e-01,7.479668862127477613e-01
2.675589743307307344e+01,1.000128799737217022e+00,1.003419610432872533e+00,1.006305289975414352e+00,1.008668218436919339e+00,1.010402884947479984e+00,1.011417448906237748e+00,1.011636029189690200e+00,1.011001454597353799e+00,1.009478076547093650e+00,1.007054176892647979e+00,1.003743467315093563e+00,9.995852331540119318e-01,9.946428463305555523e-01,9.890006457373614612e-01,9.827594910376576953e-01,9.760313122414538967e-01,9.689324632797884362e-01,9.615745453147656052e-01,9.540505824216288788e-01,9.464169000045767888e-01,9.386768110153248523e-01,9.307747840993766397e-01,9.225986421265942594e-01,9.139711792009401758e-01,9.046171676464805911e-01,8.941281113767522992e-01,8.820044667226881741e-01,8.678955479831637065e-01,8.519737883052233007e-01,8.349008757523084245e-01,8.175411860397003849e-01,8.015855522385885168e-01,7.893639881723802931e-01,7.818087180282431436e-01,7.780680249971345663e-01,7.770504017228943017e-01
2.680825731063290362e+01,1.000144496780530190e+00,1.003301539068830017e+00,1.006118885824052844e+00,1.008473846643825222e+00,1.010255030944215093e+00,1.011363845118718130e+00,1.011716691179557204e+00,1.011247613608128981e+00,1.009911011926349689e+00,1.007683951745026452e+00,1.004567612822461209e+00,1.000587431249163162e+00,9.957917312532600373e-01,9.902489266433774917e-01,9.840436267189098807e-01,9.772720951710365256e-01,9.700368586560665918e-01,9.624391118413235802e-01,9.545667257539802719e-01,9.464778169394046925e-01,9.381853350646927048e-01,9.296504398656895152e-01,9.207820801488532103e-01,9.114258431109261149e-01,9.013312467796806837e-01,8.901241695785716557e-01,8.773727989203454758e-01,8.628862959232550534e-01,8.471909084646698229e-01,8.315269101785487393e-01,8.172416511285470753e-01,8.056435130448937887e-01,7.974576097190758661e-01,7.921684502465980993e-01,7.887901835713468923e-01,7.867374054098844605e-01
2.686061718819273381e+01,1.000109156948689515e+00,1.003129273612365369e+00,1.005879108508998643e+00,1.008231414235611467e+00,1.010069133915014739e+00,1.011286774954199386e+00,1.011792484439173467e+00,1.011510610908595620e+00,1.010384377961134117e+00,1.008378226371912989e+00,1.005479370859368116e+00,1.001698151149973404e+00,9.970669863741024042e-01,9.916380502811409370e-01,9.854800302470650974e-01,9.786744994037873679e-01,9.713117535478501541e-01,9.634847978368524801e-01,9.552792176239482957e-01,9.467585012074258843e-01,9.379494889543412706e-01,9.288347776022553015e-01,9.193493941935213520e-01,9.093666356158178754e-01,8.986651953643044477e-01,8.869068433693590991e-01,8.737151052607882162e-01,8.589947259218626563e-01,8.434249243637711446e-01,8.284196707816807725e-01,8.153519708715698533e-01,8.051163607803277777e-01,7.975542948808147514e-01,7.916275179822183095e-01,7.867604968881982686e-01,7.830182541572866528e-01
2.691297706575256399e+01,1.000070146518380110e+00,1.002950962535682722e+00,1.005629009638250304e+00,1.007973557028028377e+00,1.009862709165919137e+00,1.011184590438430897e+00,1.011839277764880585e+00,1.011741273355196036e+00,1.010822185562409103e+00,1.009033195694365448e+00,1.006346852091423605e+00,1.002757795381147732e+00,9.982822111462583692e-01,9.929561269805106116e-01,9.868330011947242797e-01,9.799811489057896896e-01,9.724809894859731685e-01,9.644208359121710927e-01,9.558887290465808428e-01,9.469594357465754841e-01,9.376803261380765031e-01,9.280621215362737653e-01,9.180722179318981935e-01,9.076175161201189834e-01,8.965118559053847358e-01,8.844587903950851260e-01,8.711379927817194391e-01,8.565240506516544894e-01,8.413452144686073275e-01,8.269669770524018526e-01,8.145539994602620792e-01,8.046479659774680160e-01,7.967276122247646253e-01,7.896775234499250340e-01,7.833427163181744257e-01,7.783739013378717653e-01
2.696533694331239417e+01,1.000073313468718972e+00,1.002813012688503091e+00,1.005411566472738105e+00,1.007735906726912489e+00,1.009660303273139714e+00,1.011067339880017846e+00,1.011849639823369174e+00,1.011912241157340242e+00,1.011175282817144971e+00,1.009576606223840711e+00,1.007073894204460363e+00,1.003645872777925163e+00,9.992924259470186144e-01,9.940337602413942264e-01,9.879090047650559425e-01,9.809749905746827370e-01,9.733051514443885610e-01,9.649872087524953290e-01,9.561168808244241424e-01,9.467859462075306487e-01,9.370676046204809984e-01,9.270046964666959211e-01,9.165993202369966397e-01,9.057932487963729073e-01,8.944368302967159456e-01,8.822783138655649893e-01,8.690597207923771439e-01,8.548369020552319952e-01,8.404046353978469330e-01,8.271027669487307499e-01,8.159228182969597842e-01,8.071243266250667237e-01,7.999186792287101833e-01,7.930071358090091671e-01,7.863128410894777431e-01,7.809018342910460930e-01
2.701769682087222435e+01,1.000110493188149041e+00,1.002704539842572240e+00,1.005211195600470564e+00,1.007496068823874769e+00,1.009430584590198299e+00,1.010892699295120378e+00,1.011768464830100633e+00,1.011954216948682150e+00,1.011359217506587971e+00,1.009908430723940320e+00,1.007544923336171960e+00,1.004231684274621061e+00,9.999525561830079345e-01,9.947124281360057996e-01,9.885372272985447628e-01,9.814742460767511556e-01,9.735928363695320886e-01,9.649839567452530575e-01,9.557550764200519744e-01,9.460184165986944560e-01,9.358746434792912794e-01,9.253977721098379794e-01,9.146213419828873592e-01,9.035172471615573464e-01,8.919670823177737740e-01,8.797589705276444016e-01,8.666963288928292153e-01,8.529331628484136951e-01,8.394008432832902322e-01,8.275694034241407593e-01,8.184445744935642253e-01,8.120482640208390723e-01,8.071007641541158018e-01,8.017416915191679649e-01,7.956282027862192630e-01,7.901102565846601644e-01
2.707005669843205453e+01,1.000136760681550108e+00,1.002576257716908170e+00,1.004973101237897515e+00,1.007192595675008295e+00,1.009104394227791524e+00,1.010583033018704890e+00,1.011509256725878769e+00,1.011772032163828383e+00,1.011271090311731236e+00,1.009919744209808679e+00,1.007647595380610994e+00,1.004402909334576321e+00,1.000154464987875080e+00,9.948929095354345220e-01,9.886323801394941713e-01,9.814125073904393926e-01,9.733008910027345362e-01,9.643940617370651003e-01,9.548129593902708878e-01,9.446902906884309115e-01,9.341517541874272412e-01,9.232975724244962823e-01,9.121856956309301045e-01,9.008098974693147243e-01,8.890735424827640454e-01,8.767928715932656880e-01,8.638183336032788651e-01,8.503939053229128131e-01,8.376201419863351649e-01,8.272195612628632233e-01,8.203928508787617924e-01,8.169770556629635250e-01,8.149664927912828594e-01,8.116499275899564658e-01,8.062811000872570633e-01,8.004376781688882225e-01
2.712241657599188471e+01,1.000124073127357738e+00,1.002398612431860014e+00,1.004665207684159345e+00,1.006789998550176257e+00,1.008642193066200621e+00,1.010094477819875713e+00,1.011024132303102618e+00,1.011314862465270137e+00,1.010859204368181885e+00,1.009561266492850162e+00,1.007339674521809503e+00,1.004130362267324328e+00,9.998892075293664972e-01,9.945947120805540553e-01,9.882509249536877149e-01,9.808912476454622054e-01,9.725824420601588693e-01,9.634265273380826500e-01,9.535563934866191360e-01,9.431218149331223044e-01,9.322682831865652942e-01,9.211157376699322663e-01,9.097395720985995693e-01,8.981481713192167593e-01,8.862581089136041257e-01,8.739009904084928948e-01,8.609518498424041377e-01,8.477059457859339453e-01,8.353845595513421651e-01,8.259483403989974493e-01,8.208638231147431519e-01,8.198879834752919038e-01,8.202873465535953645e-01,8.184902258740988090e-01,8.134151039856036824e-01,8.068477537691997048e-01
2.717477645355171134e+01,1.000088517298192814e+00,1.002190302357754748e+00,1.004308364875085458e+00,1.006310792274950572e+00,1.008067745366334034e+00,1.009451800994013659e+00,1.010338934701253022e+00,1.010610203640975868e+00,1.010153992218280283e+00,1.008868680884994706e+00,1.006665587175828547e+00,1.003472012589148532e+00,9.992344144922611360e-01,9.939218743050496352e-01,9.875302788793076658e-01,9.800873813919824817e-01,9.716580383177257918e-01,9.623469644608088069e-01,9.522943797687987155e-01,9.416613956462117629e-01,9.306075176078147937e-01,9.192676761434251942e-01,9.077315656381735876e-01,8.960201084839909402e-01,8.840607085651400743e-01,8.716947173673308402e-01,8.588053100590048450e-01,8.456932225765064759e-01,8.335988048017192176e-01,8.245788501580327834e-01,8.202992110349436317e-01,8.205628403228394374e-01,8.221593327746703483e-01,8.209081492452605655e-01,8.155699290526096101e-01,8.081200422802166106e-01
2.722713633111154152e+01,1.000068975193801446e+00,1.001993429816265158e+00,1.003948479680310868e+00,1.005804963577928923e+00,1.007435074793116003e+00,1.008712698032500965e+00,1.009514358058003491e+00,1.009720817148822558e+00,1.009219221587534632e+00,1.007905633234061016e+00,1.005687904212455575e+00,1.002488681170851104e+00,9.982486854566744450e-01,9.929305461267234900e-01,9.865234897479966403e-01,9.790492438700767464e-01,9.705682243421449584e-01,9.611832439501984959e-01,9.510361445633297439e-01,9.402939383374780968e-01,9.291266762793988221e-01,9.176838927828143699e-01,9.060721806636246045e-01,8.943297296843197852e-01,8.824007466528153154e-01,8.701425319202101827e-01,8.574484591770809017e-01,8.446055952675833867e-01,8.327918877621588445e-01,8.239877794113070753e-01,8.198892854307672229e-01,8.203909888913144544e-01,8.221333497592803186e-01,8.206928440840755012e-01,8.148602732635833457e-01,8.067724265046112286e-01
2.727949620867137170e+01,1.000085174594099957e+00,1.001828177757368321e+00,1.003607376099598936e+00,1.005296681670807768e+00,1.006770798204420281e+00,1.007905614189536170e+00,1.008579190394509162e+00,1.008673356846682134e+00,1.008075811058820603e+00,1.006682583079400839e+00,1.004400703980957932e+00,1.001151013695965153e+00,9.968711976662043561e-01,9.915194228815717992e-01,9.850790825628791270e-01,9.775650620121709711e-01,9.690308354314348671e-01,9.595737039366831755e-01,9.493335757008574127e-01,9.384814620217266645e-01,9.271989742073504237e-01,9.156544575825945609e-01,9.039782033322052435e-01,8.922343660300328105e-01,8.803947519305539426e-01,8.683469227914425437e-01,8.560144003211257457e-01,8.436938052887235084e-01,8.325004202687587007e-01,8.242488484765517764e-01,8.204718896993288269e-01,8.210391444798252891e-01,8.226260354009169440e-01,8.208725100855106538e-01,8.147336655023954544e-01,8.064741503469416983e-01
2.733185608623120189e+01,1.000117367685350089e+00,1.001673447299611830e+00,1.003263295843598080e+00,1.004763753744744026e+00,1.006051900038517743e+00,1.007005545561667992e+00,1.007504326105423509e+00,1.007431351585830859e+00,1.006675324685080586e+00,1.005132927553979316e+00,1.002711333280000616e+00,9.993306950785739717e-01,9.949267790215022833e-01,9.894541836473477181e-01,9.828909065558747438e-01,9.752449257396290649e-01,9.665624539017065864e-01,9.569354220250795295e-01,9.465032162293982587e-01,9.354442040245239953e-01,9.239566844945164004e-01,9.122337774178460590e-01,9.004354816799103878e-01,8.886580783271585959e-01,8.769084612681243840e-01,8.651158780566630124e-01,8.532563121373346604e-01,8.416843434589730277e-01,8.315342906775116116e-01,8.245006406687073186e-01,8.218243019917588210e-01,8.230975926754998673e-01,8.249666441528078487e-01,8.232716703915731182e-01,8.171912851847091819e-01,8.090890572134553649e-01
2.738421596379103207e+01,1.000126704593510052e+00,1.001490337544044040e+00,1.002876820360095955e+00,1.004165397332394738e+00,1.005234926092270165e+00,1.005964535333469634e+00,1.006234863329857454e+00,1.005929830549761483e+00,1.004938814565983440e+00,1.003159051683833569e+00,1.000497951265226781e+00,9.968753346612752031e-01,9.922256748027372675e-01,9.865010038015976646e-01,9.796754064304022958e-01,9.717522331366659216e-01,9.627739238107935194e-01,9.528320071738768382e-01,9.420718378940065030e-01,9.306861275862426952e-01,9.188955476884449469e-01,9.069207429200436543e-01,8.949508107704002846e-01,8.831114817819931684e-01,8.714414920103588091e-01,8.599096000491047720e-01,8.485496267206593668e-01,8.378093687060388373e-01,8.289439748305192923e-01,8.236651150408738076e-01,8.229146035969333584e-01,8.257622174065013532e-01,8.285899294151014560e-01,8.273980477829698810e-01,8.215834726348423267e-01,8.135945958091864716e-01
2.743657584135086225e+01,1.000097129927242312e+00,1.001264529946832127e+00,1.002434113391331705e+00,1.003486668776928159e+00,1.004301908122116505e+00,1.004759369791273338e+00,1.004739929762148209e+00,1.004127796303889486e+00,1.002812887875442538e+00,1.000693291501269844e+00,9.976775898183186664e-01,9.936868888720004067e-01,9.886568212071773498e-01,9.825402506533427172e-01,9.753120140031522611e-01,9.669769418958235052e-01,9.575813420544047050e-01,9.472250704404122645e-01,9.360680450428762178e-01,9.243235311983339919e-01,9.122359095763548087e-01,9.000484885802203516e-01,8.879693369006212977e-01,8.761403590040804934e-01,8.646168850224935643e-01,8.533893774247768294e-01,8.425296445454864003e-01,8.325692571502897321e-01,8.249244338955667999e-01,8.214457336825010669e-01,8.228892237775843332e-01,8.277371340275663236e-01,8.318900050064206297e-01,8.313599350271959620e-01,8.257124957330213011e-01,8.174851045811225569e-01
2.748893571891069243e+01,1.000056711826908140e+00,1.001025052597009246e+00,1.001964210398613053e+00,1.002755357869908215e+00,1.003277836151449831e+00,1.003410484841606776e+00,1.003033535865562653e+00,1.002031124513647731e+00,1.000294116591566196e+00,9.977229582411210052e-01,9.942302146747018510e-01,9.897426376668939652e-01,9.842030385899185330e-01,9.775728739230561404e-01,9.698370494732262426e-01,9.610124472120104011e-01,9.511602471482926147e-01,9.403987721090619756e-01,9.289094021538955026e-01,9.169272461883393177e-01,9.047143790479518222e-01,8.925237643017224221e-01,8.805649934690287228e-01,8.689768260761059349e-01,8.578107134758717889e-01,8.470547367666533267e-01,8.367843316031505774e-01,8.275605107277296257e-01,8.208963662508593773e-01,8.187906687417714213e-01,8.219855053367353115e-01,8.285622332296305181e-01,8.338939204290517493e-01,8.338498033406565035e-01,8.280992927364694278e-01,8.192821282950114581e-01
2.754129559647052261e+01,1.000050307367418512e+00,1.000815588236992459e+00,1.001510157261230605e+00,1.002014274893622936e+00,1.002205501590055059e+00,1.001960544424135291e+00,1.001157852308754093e+00,9.996809217666156044e-01,9.974220251258878456e-01,9.942859213074440872e-01,9.901931304536264467e-01,9.850824109198391687e-01,9.789126895302743270e-01,9.716653285217163871e-01,9.633484366006381805e-01,9.540047206700456028e-01,9.437229092820877963e-01,9.326490116123186125e-01,9.209892296992105987e-01,9.089962149886402498e-01,8.969379462598110475e-01,8.850603069370812648e-01,8.735564456016536861e-01,8.625455693485001296e-01,8.520611074022101938e-01,8.420747786856861428e-01,8.326422134573762124e-01,8.242930506572651028e-01,8.185066850258706506e-01,8.173112726501964298e-01,8.215527504710902207e-01,8.292204174956828711e-01,8.352958128781375891e-01,8.354581591945450247e-01,8.294568064127295637e-01,8.200355509339065652e-01
2.759365547403035279e+01,1.000086052287784355e+00,1.000643248948401176e+00,1.001080914433558178e+00,1.001277310175822777e+00,1.001106866331729295e+00,1.000442625384942330e+00,9.991597049636463668e-01,9.971396961601821651e-01,9.942757156932027218e-01,9.904775874464748497e-01,9.856764259043298004e-01,9.798281358597937807e-01,9.729157043552649764e-01,9.649510711459473589e-01,9.559780788379915739e-01,9.460781732534900845e-01,9.353787426737592003e-01,9.240602323968567511e-01,9.123541020148862035e-01,9.005240506028743264e-01,8.888323149065618933e-01,8.775047196432247398e-01,8.667075702593763920e-01,8.565353478641344331e-01,8.470047672177868359e-01,8.380793987941057566e-01,8.298058841237224703e-01,8.226728271387764302e-01,8.180450785087612919e-01,8.178330589862528033e-01,8.229354132050411552e-01,8.313731923262741574e-01,8.379063484667669259e-01,8.381749492214217723e-01,8.320966780729120993e-01,8.224872473399313932e-01
2.764601535159018297e+01,1.000118123988758212e+00,1.000464632255530839e+00,1.000640810574140005e+00,1.000522392142573214e+00,9.999798000445812018e-01,9.988811745772977480e-01,9.970966601659254636e-01,9.945040042573111139e-01,9.909951395212875935e-01,9.864831458735664471e-01,9.809087021594535827e-01,9.742451418148903031e-01,9.665016019346317488e-01,9.577246293512046149e-01,9.479994317326349007e-01,9.374523739872208106e-01,9.262546964839886154e-01,9.146239453281570508e-01,9.028159936013386844e-01,8.911017566172003690e-01,8.797329588965494551e-01,8.689126199380233784e-01,8.587820728094983647e-01,8.494193250352271018e-01,8.408405301548207422e-01,8.330281503845058388e-01,8.260649960094482713e-01,8.204727284139873289e-01,8.175908554220638891e-01,8.192067808430887332e-01,8.260275886891462749e-01,8.357616204192953591e-01,8.429347104599944629e-01,8.434856382600027791e-01,8.377242388144926499e-01,8.284649460732754767e-01
2.769837522915001315e+01,1.000099207917664490e+00,1.000238567109064336e+00,1.000161655525225068e+00,9.997417328560737060e-01,9.988449919120460097e-01,9.973340104202568224e-01,9.950727330227648881e-01,9.919330657705408560e-01,9.878028322962933983e-01,9.825944427801047709e-01,9.762532687113718577e-01,9.687645043093860986e-01,9.601575830704185410e-01,9.505079676956378343e-01,9.399371030232055446e-01,9.286118906405699258e-01,9.167438608812330525e-01,9.045851881632117619e-01,8.924153618656813780e-01,8.805144554176843608e-01,8.691292415332515509e-01,8.584492780099767240e-01,8.486038811126044301e-01,8.396711373894970576e-01,8.316874443096556879e-01,8.246824138219399636e-01,8.188273352481103551e-01,8.148057545473923469e-01,8.141985273791801925e-01,8.188953030796970456e-01,8.290881490986585778e-01,8.413897329283723803e-01,8.498032707061291546e-01,8.509323532381671829e-01,8.457515485280583389e-01,8.369853798349877749e-01
2.775073510670984334e+01,1.000046232912161770e+00,9.999883320225212424e-01,9.996797940253976389e-01,9.989915885598797951e-01,9.977856593349075931e-01,9.959186779567654746e-01,9.932475257513423417e-01,9.896366060236424511e-01,9.849668112383909158e-01,9.791454839704488711e-01,9.721163275314103069e-01,9.638678344253500674e-01,9.544390208785538121e-01,9.439218669067632739e-01,9.324608754678814782e-01,9.202509030317829186e-01,9.075335750941667667e-01,8.945899585677524746e-01,8.817239279557306242e-01,8.692330339201572720e-01,8.573740490136902981e-01,8.463417375347402904e-01,8.362725475037789957e-01,8.272624377275351604e-01,8.193837470702621806e-01,8.127281337033392949e-01,8.075851570224790166e-01,8.049083091467981177e-01,8.068055038268991952e-01,8.155742879725589312e-01,8.306352349545539360e-01,8.467433206101340204e-01,8.570299609119922390e-01,8.589324585346685970e-01,8.542379403804950533e-01,8.455377823550679350e-01
2.780309498426966996e+01,1.000026364181928473e+00,9.997834051736612659e-01,9.992721060805883626e-01,9.983607435107347827e-01,9.969062992060804262e-01,9.947584924842930443e-01,9.917656449205706215e-01,9.877826118906457564e-01,9.826805589800658991e-01,9.763579252413677745e-01,9.687514757956594558e-01,9.598458974662446019e-01,9.496805918727498907e-01,9.383529320293699794e-01,9.260182238650486175e-01,9.128875683319024326e-01,8.992239911883611603e-01,8.853346320431445537e-01,8.715532787118751568e-01,8.582094703001934555e-01,8.455913132642198793e-01,8.339224342168807258e-01,8.233679095448978025e-01,8.140584746716127418e-01,8.061140331414210491e-01,7.996948168681030644e-01,7.952139383954179852e-01,7.939145732259472732e-01,7.984807192608349702e-01,8.116189492661218807e-01,8.318408234516907473e-01,8.520235743491737512e-01,8.644861648479464922e-01,8.672885328422308415e-01,8.628886177036054761e-01,8.538383583672616295e-01
2.785545486182950015e+01,1.000066673740201306e+00,9.996487608550722603e-01,9.989643995012826849e-01,9.978777244306059613e-01,9.962386516048972185e-01,9.938871041764474334e-01,9.906593061378329290e-01,9.863964123628011782e-01,9.809553146165236326e-01,9.742209210213711446e-01,9.661186256072988865e-01,9.566252922757526589e-01,9.457771962455026049e-01,9.336741816615614642e-01,9.204803866484222441e-01,9.064230211640419421e-01,8.917897442588730295e-01,8.769221365266017809e-01,8.621986524438957078e-01,8.480015285429877148e-01,8.346744289461803801e-01,8.224940444707896647e-01,8.116751263187690357e-01,8.023999914993846794e-01,7.948499901547478874e-01,7.892665988986941050e-01,7.861845026958411697e-01,7.870373640307172236e-01,7.946934168655167552e-01,8.116439404630709786e-01,8.356134009007084584e-01,8.589334943228723596e-01,8.737405883983415666e-01,8.778951866330648723e-01,8.739936432196253602e-01,8.648942902351766104e-01
2.790781473938933033e+01,1.000109650487555957e+00,9.995253723803183554e-01,9.986976319415243886e-01,9.974842170313122924e-01,9.957247227937269241e-01,9.932447358263495341e-01,9.898623828151008608e-01,9.853977275396754720e-01,9.796850214465893103e-01,9.725871372684493643e-01,9.640107271354025897e-01,9.539200333355890571e-01,9.423473220336866518e-01,9.293988236037065143e-01,9.152566011290095283e-01,9.001780784972360783e-01,8.844941415540443774e-01,8.686029711652875074e-01,8.529515805393189654e-01,8.379979856197260490e-01,8.241610522148421492e-01,8.117852313508590045e-01,8.011443662253783238e-01,7.924766155808892210e-01,7.860253200817109986e-01,7.821108751118990288e-01,7.813563185809196954e-01,7.851682228967336030e-01,7.958932939621311542e-01,8.150038460079763736e-01,8.403572101643564940e-01,8.660210381486337372e-01,8.841914013756035917e-01,8.908213115713270458e-01,8.877164898896491296e-01,8.786301275595927995e-01
2.796017461694916051e+01,1.000090913032513518e+00,9.993525018902428281e-01,9.984161571704495142e-01,9.971314839792873030e-01,9.953249194024179625e-01,9.928033395893968160e-01,9.893602769825105003e-01,9.847856628200795104e-01,9.788794988462186097e-01,9.714691018295726899e-01,9.624285126086897790e-01,9.516974996851153001e-01,9.392972523768237103e-01,9.253405458460908228e-01,9.100360228887158787e-01,8.936880928425607884e-01,8.766935248635703282e-01,8.595317212748998514e-01,8.427396360230529071e-01,8.268638023311146723e-01,8.123986760178825151e-01,7.997436460752022080e-01,7.892062604347382937e-01,7.810409561561741931e-01,7.754944697947906418e-01,7.728795589354414686e-01,7.737681522440831294e-01,7.792912971192497151e-01,7.909905474336043074e-01,8.097888979564602518e-01,8.355368356523068529e-01,8.650821209999303152e-01,8.891572210403038135e-01,8.995555116908094950e-01,8.962103093354018002e-01,8.843283585321488616e-01
2.801253449450899069e+01,1.000036484735810971e+00,9.991615740335192397e-01,9.981584511762825462e-01,9.968684220207367774e-01,9.951044917832703174e-01,9.926536801941638899e-01,9.892819781438552118e-01,9.847433137053103192e-01,9.787936327752927435e-01,9.712104586810180740e-01,9.618170319234657928e-01,9.505083595487636705e-01,9.372752657770647700e-01,9.222223733052112848e-01,9.055776351779550870e-01,8.876933199932081076e-01,8.690389525127986126e-01,8.501831211003526567e-01,8.317551041423197900e-01,8.143800874513520416e-01,7.986014234887226504e-01,7.848283504289916834e-01,7.733379427007215368e-01,7.643136347547065945e-01,7.578841324736410590e-01,7.541827398661808957e-01,7.535199055392354239e-01,7.567073573990523716e-01,7.653317860316167787e-01,7.820278344056803554e-01,8.100250647095200707e-01,8.471309284802726047e-01,8.799008139729179723e-01,8.943306617978925566e-01,8.877649593482606072e-01,8.672678266420098536e-01
2.806489437206882087e+01,1.000026996042350458e+00,9.990317976685167967e-01,9.980016000177720503e-01,9.967715137213285503e-01,9.951446034806271657e-01,9.928924260014331260e-01,9.897578000377613705e-01,9.854615578773926465e-01,9.797151108849654344e-01,9.722402093720456939e-01,9.627960670353833406e-01,9.512119061126379505e-01,9.374206334693861997e-01,9.214877618135535187e-01,9.036301214529435244e-01,8.842210646409583985e-01,8.637804749587397746e-01,8.429458958550243297e-01,8.224168266953930662e-01,8.028687884509642103e-01,7.848564569600047225e-01,7.687505285817315404e-01,7.547372968743170096e-01,7.428546716482019585e-01,7.330184645062661764e-01,7.250630645827583765e-01,7.189535610747922467e-01,7.154912872429636250e-01,7.178151750599807146e-01,7.325048797464596140e-01,7.657509570508593821e-01,8.132830106311451646e-01,8.558235225439898564e-01,8.734007036123599965e-01,8.606940193768264358e-01,8.269832823170534253e-01
2.811725424962865105e+01,1.000071005634109111e+00,9.989617484754421683e-01,9.979272564979483340e-01,9.967998687628896182e-01,9.953791720184046454e-01,9.934307953928547263e-01,9.906866073609411627e-01,9.868482074182628461e-01,9.815959624614941648e-01,9.746058677267505077e-01,9.655757326001204177e-01,9.542602937613802183e-01,9.405119002110895465e-01,9.243203720721216987e-01,9.058439354479828065e-01,8.854238805328823458e-01,8.635771684503704693e-01,8.409611580569391620e-01,8.183031363614251541e-01,7.962948707861376985e-01,7.754774202934469063e-01,7.561667925680208846e-01,7.384505655534627788e-01,7.222231739100692938e-01,7.072053238543906106e-01,6.929829028085666698e-01,6.793341047932220933e-01,6.675542213716367801e-01,6.633615686161169478e-01,6.776963225881211805e-01,7.179661142253633832e-01,7.759662723971755272e-01,8.271835503937069456e-01,8.471398384589462482e-01,8.282856727101008953e-01,7.820550814435830445e-01
2.816961412718848123e+01,1.000090067060847687e+00,9.988632344974672783e-01,9.978235814094723599e-01,9.968038743511531408e-01,9.956073530003345384e-01,9.940052784021622401e-01,9.917349055137805180e-01,9.884995654551822497e-01,9.839730485186963804e-01,9.778109096436338188e-01,9.696712273105158042e-01,9.592461606074517144e-01,9.463031152244162358e-01,9.307306734621836330e-01,9.125808330704456850e-01,8.920973073452719282e-01,8.697194039692061063e-01,8.460514378324748286e-01,8.217887812140743931e-01,7.976026244569226487e-01,7.740128125322193187e-01,7.513040170874902834e-01,7.295188105064366324e-01,7.084952656680086891e-01,6.878916511832837699e-01,6.672497653067378520e-01,6.464811782630632830e-01,6.277902603849131458e-01,6.194783104086697412e-01,6.354440646128173276e-01,6.822383098493782771e-01,7.473954277078854735e-01,8.036277723873224144e-01,8.251292261301998998e-01,8.034236359653494919e-01,7.511103448229272672e-01
2.822197400474831142e+01,1.000049556913275017e+00,9.986987495676317161e-01,9.976334189902823502e-01,9.966888355670571187e-01,9.956775068129010142e-01,9.943860992223186868e-01,9.925719245415706160e-01,9.899602463049246293e-01,9.862441018431864492e-01,9.810889386868275608e-01,9.741449536350541560e-01,9.650696185007128225e-01,9.535616908002314540e-01,9.394049592666628978e-01,9.225156946346441122e-01,9.029838903742667400e-01,8.810950477394793312e-01,8.573179386431749593e-01,8.322453396009015236e-01,8.064874664045603714e-01,7.805467113309725313e-01,7.547300770774143519e-01,7.291377180263891589e-01,7.037016863198439776e-01,6.782210790495729613e-01,6.524612899667636690e-01,6.267782061750915013e-01,6.043759516158967449e-01,5.951655231361174803e-01,6.135492571270427797e-01,6.633255199268838220e-01,7.286619563431818714e-01,7.830068420096588655e-01,8.033397992859383496e-01,7.827048624692080070e-01,7.336157173712541946e-01
2.827433388230814160e+01,1.000017285767329289e+00,9.985340031588744170e-01,9.974057435936323213e-01,9.964713129674367398e-01,9.955556110805430237e-01,9.944663244718457973e-01,9.929896257729894371e-01,9.908855932074174255e-01,9.878843724177894803e-01,9.836846939382392074e-01,9.779571566591263032e-01,9.703552135706942083e-01,9.605368087142871492e-01,9.481981508686588844e-01,9.331178541271442084e-01,9.152050960808623126e-01,8.945400565298733397e-01,8.713904034542493404e-01,8.461862944795176533e-01,8.194464451558860496e-01,7.916748687426663489e-01,7.632783424412981077e-01,7.345460021439064180e-01,7.056759835038816098e-01,6.768055185285104525e-01,6.481269796599967714e-01,6.205658847011858992e-01,5.979866445983336165e-01,5.902789582905011434e-01,6.096092209424724961e-01,6.560217426696783871e-01,7.128569912822936283e-01,7.576463441799755616e-01,7.727846911019745635e-01,7.548603272094107641e-01,7.158314497158904111e-01
2.832669375986797178e+01,1.000046503242780549e+00,9.984136585590621671e-01,9.971669344972108329e-01,9.961492153739707200e-01,9.951986605691215404e-01,9.941453225556217133e-01,9.928065001567415448e-01,9.909810771729187229e-01,9.884432266348386342e-01,9.849363191906252979e-01,9.801686736781970444e-01,9.738137799442976306e-01,9.655185796522107733e-01,9.549235446233507174e-01,9.416969693945740350e-01,9.255825465730418422e-01,9.064538628356529903e-01,8.843624307802190332e-01,8.595592675387366821e-01,8.324719621980180007e-01,8.036391123842043793e-01,7.736366239314299564e-01,7.430363977026609446e-01,7.123963958498267246e-01,6.822573251060186639e-01,6.532438025544236027e-01,6.267025506063957918e-01,6.065248222437646941e-01,6.009305432285128035e-01,6.178877043111926648e-01,6.544869757973338364e-01,6.968066896637594709e-01,7.279384976331888524e-01,7.354011878077419961e-01,7.192702551126615163e-01,6.908362298660868372e-01
2.837905363742780196e+01,1.000083871482493558e+00,9.982764139961182170e-01,9.968450624535574178e-01,9.956375312970449087e-01,9.945049760216672086e-01,9.932985931185392969e-01,9.918649176844748228e-01,9.900397304527082110e-01,9.876404928595129418e-01,9.844575418487622187e-01,9.802449774130199689e-01,9.747132918103461607e-01,9.675272212201603272e-01,9.583135708229022498e-01,9.466842105070376601e-01,9.322781762195619937e-01,9.148228136304112912e-01,8.942059396559473017e-01,8.705390451595620416e-01,8.441832938327169522e-01,8.157202452589331632e-01,7.858830057926686763e-01,7.554852954927865349e-01,7.253629321685145515e-01,6.963264545983391951e-01,6.692313302703909450e-01,6.455095013606932941e-01,6.284371076321838556e-01,6.235831549027783804e-01,6.345435052568756396e-01,6.578374388457118860e-01,6.845988684953525638e-01,7.026262748514108258e-01,7.026217984793229343e-01,6.865162484596250003e-01,6.644255105984385734e-01
2.843141351498762859e+01,1.000061640644958505e+00,9.980586793082417696e-01,9.963868553665174987e-01,9.949001098985177372e-01,9.934623958027904989e-01,9.919443732972508254e-01,9.902189094959696902e-01,9.881550918496284641e-01,9.856104177507030162e-01,9.824210501051482414e-01,9.783906435032636573e-01,9.732793121296159367e-01,9.667958511156242718e-01,9.585980254935336786e-01,9.483070960002102368e-01,9.355429347705973564e-01,9.199835081388233471e-01,9.014448849138628761e-01,8.799633840157287112e-01,8.558472360984815674e-01,8.296683912582744069e-01,8.021973425338608799e-01,7.743134549115412435e-01,7.469132898675120424e-01,7.208305866377371363e-01,6.968645609097949833e-01,6.761502972451688409e-01,6.608714976941267860e-01,6.539364249147621155e-01,6.563639492013801924e-01,6.667011584933757451e-01,6.808547619354484715e-01,6.892589465872620558e-01,6.838121680067628105e-01,6.663968677142055874e-01,6.453931843617585207e-01
2.848377339254745877e+01,1.000014537365764733e+00,9.978077297740329810e-01,9.958653524546478009e-01,9.940491636672754705e-01,9.922358999683952296e-01,9.903142337297008435e-01,9.881806981159985126e-01,9.857341944459091510e-01,9.828686510430199030e-01,9.794636098774811561e-01,9.753730813421049861e-01,9.704139824276932780e-01,9.643568965177503616e-01,9.569235031177889539e-01,9.477963820957565622e-01,9.366473490893232334e-01,9.231884534663370445e-01,9.072430712466050817e-01,8.888212298730558958e-01,8.681696213544080054e-01,8.457683969079891062e-01,8.222734771602356885e-01,7.984279485601724069e-01,7.749602153918755398e-01,7.524817568399484458e-01,7.314552722043397015e-01,7.123788625793470164e-01,6.961598894886832367e-01,6.840957015799311591e-01,6.776975580176652914e-01,6.789471235067999766e-01,6.860561701437504212e-01,6.899114354900492962e-01,6.821530338650506620e-01,6.631839111976580714e-01,6.396322338402288254e-01
2.853613327010728895e+01,1.000020981730701752e+00,9.976096644070966413e-01,9.953888902265701777e-01,9.932289435441600256e-01,9.910186004345470367e-01,9.886624620267685515e-01,9.860774042608008161e-01,9.831877334026807302e-01,9.799186249980333940e-01,9.761876482709505032e-01,9.718947064476097797e-01,9.669116136156093999e-01,9.610737230067717407e-01,9.541772870030014175e-01,9.459870950999548223e-01,9.362588677033311102e-01,9.247786910529609550e-01,9.114160603204374267e-01,8.961770430498504636e-01,8.792351937232828485e-01,8.609214050916309535e-01,8.416734750972176826e-01,8.219596152185321136e-01,8.021813618792427159e-01,7.825583918665164340e-01,7.630418419702955646e-01,7.433880350432319206e-01,7.236378042855043935e-01,7.053831785983292191e-01,6.932021946469032470e-01,6.917247459992091896e-01,6.983945122283515827e-01,7.031566238487256815e-01,6.967203047896595169e-01,6.774155060440094633e-01,6.506904871851635352e-01
2.858849314766711913e+01,1.000072307163992535e+00,9.974566745312346550e-01,9.949618447854692294e-01,9.924659527384004365e-01,9.898678154329261236e-01,9.870846495685170474e-01,9.840489983197169277e-01,9.807044834368088271e-01,9.770000128043085930e-01,9.728823354634421605e-01,9.682873258466296873e-01,9.631311876832144847e-01,9.573037058562194890e-01,9.506665451958525859e-01,9.430598581023210691e-01,9.343196754291965833e-01,9.243059394175360266e-01,9.129361632025858597e-01,9.002130403406709558e-01,8.862311870577652684e-01,8.711550519979706086e-01,8.551743642792526412e-01,8.384460880497626167e-01,8.210179392761220996e-01,8.027266917785340627e-01,7.831131993008136893e-01,7.615530597594488693e-01,7.382015974121637347e-01,7.164505878443649944e-01,7.039284795458866650e-01,7.055735492439964007e-01,7.165852060264753520e-01,7.259636011135998102e-01,7.236502219448214257e-01,7.062287206303750065e-01,6.786355796864746992e-01
2.864085302522694931e+01,1.000087865176953361e+00,9.972712625366774164e-01,9.945175680402170704e-01,9.917111856182709850e-01,9.887582385339231950e-01,9.855846092603814945e-01,9.821332426716933295e-01,9.783603634837673146e-01,9.742303182782184878e-01,9.697090281020984692e-01,9.647564901118591552e-01,9.593194813195197179e-01,9.533263213162171956e-01,9.466860736248626784e-01,9.392943208792713383e-01,9.310463215144557658e-01,9.218554700929870727e-01,9.116709790791760470e-01,9.004848871557743495e-01,8.883201602376555872e-01,8.752013350582255047e-01,8.611203998339139742e-01,8.460060673804415954e-01,8.296860255971475473e-01,8.118310272967476093e-01,7.919317880398344389e-01,7.695766630152555132e-01,7.457517099172702446e-01,7.254219229917275857e-01,7.169747027010152651e-01,7.239061196600431458e-01,7.399904419802302291e-01,7.542903320289532365e-01,7.566948232985409861e-01,7.430880268686648193e-01,7.182574346361001449e-01
2.869321290278677949e+01,1.000041720587984129e+00,9.970348872822379915e-01,9.940499530384266924e-01,9.909757547393648336e-01,9.877229574452783822e-01,9.842223602337623056e-01,9.804225015607437310e-01,9.762862501607396659e-01,9.717861754121530637e-01,9.668987352847776551e-01,9.615978033932146563e-01,9.558485635089576382e-01,9.496034337921862578e-01,9.428018965764356496e-01,9.353755805904636622e-01,9.272583882097209518e-01,9.183986185433260507e-01,9.087668697016575425e-01,8.983517475583714385e-01,8.871398269520062163e-01,8.750874783897972797e-01,8.621015855289345664e-01,8.480375841916608648e-01,8.327017010736497138e-01,8.158434973374023569e-01,7.971940686189635805e-01,7.768227190492186240e-01,7.563980923738842232e-01,7.410658279367625667e-01,7.378145941098527283e-01,7.484753353195284786e-01,7.670583182265718891e-01,7.837107200348663039e-01,7.890752491463576268e-01,7.796519525127731942e-01,7.601985658729147888e-01
2.874557278034660968e+01,9.999983065840735152e-01,9.968153313007938054e-01,9.936321566438186537e-01,9.903401937483518047e-01,9.868520724512923614e-01,9.831002043015588665e-01,9.790346694938474315e-01,9.746201681458843691e-01,9.698318738908136005e-01,9.646503036725466718e-01,9.590556843164014245e-01,9.530228576730458423e-01,9.465181691439727985e-01,9.394999488561879275e-01,9.319235621090884436e-01,9.237504499910902389e-01,9.149579709879455125e-01,9.055441759909125254e-01,8.955208111987666975e-01,8.848929054002349082e-01,8.736346881799420538e-01,8.616801301034895388e-01,8.489364166565273040e-01,8.353062450853437904e-01,8.207043043706736540e-01,8.051197368743410188e-01,7.889499958228702869e-01,7.739738247515082215e-01,7.644086420619824462e-01,7.650825889284961212e-01,7.767522054156567046e-01,7.947221487454515509e-01,8.106090359335927920e-01,8.162252212541004637e-01,8.095669093254832527e-01,7.954501570452828796e-01
2.879793265790643986e+01,1.000015077724826673e+00,9.966656045369617356e-01,9.933111900564198793e-01,9.898439854846133867e-01,9.861761981456887982e-01,9.822389409481794287e-01,9.779804446369394499e-01,9.733634063762152122e-01,9.683613563846612537e-01,9.629541757460438056e-01,9.571232838516826602e-01,9.508474649070532969e-01,9.441007308974200818e-01,9.368537294965382234e-01,9.290795979873160970e-01,9.207637557610695023e-01,9.119146322482888367e-01,9.025697365292902896e-01,8.927904103220705156e-01,8.826431242530129451e-01,8.721761816771593789e-01,8.614096718829866717e-01,8.503475756883909220e-01,8.389995009174161522e-01,8.273996294575766131e-01,8.156670379577476426e-01,8.042694968057485516e-01,7.946769809514697691e-01,7.898445055160430162e-01,7.927535357037370778e-01,8.038048184720479883e-01,8.198061028981944443e-01,8.335924605288110856e-01,8.378447409832168180e-01,8.318372714410207092e-01,8.205528195337075115e-01
2.885029253546627004e+01,1.000064888914621974e+00,9.965527766172030955e-01,9.930441562505841757e-01,9.894302894931475967e-01,9.856209360932964847e-01,9.815435528024214484e-01,9.771418931743832692e-01,9.723738241050061681e-01,9.672082581818659541e-01,9.616213602158399931e-01,9.555925459313064918e-01,9.491012326548003974e-01,9.421257122508740478e-01,9.346456405468114292e-01,9.266491266729176557e-01,9.181440428388359942e-01,9.091707699174703672e-01,8.998107586089606480e-01,8.901835599321858972e-01,8.804286304793774720e-01,8.706789969750901026e-01,8.610441744613336335e-01,8.516128037579852039e-01,8.424654814360214017e-01,8.336876289031174281e-01,8.254169788677573338e-01,8.180335690036131258e-01,8.125739490024063150e-01,8.109588784588905863e-01,8.151337316510783859e-01,8.257472720180173420e-01,8.408222723031388846e-01,8.538760193521526265e-01,8.574742253840412776e-01,8.507982619297770333e-01,8.391111013519649831e-01
2.890265241302610022e+01,1.000080583950916813e+00,9.964087337133268329e-01,9.927571216499426754e-01,9.890149507175846066e-01,9.850881730284776205e-01,9.808990861988921006e-01,9.763854032978429576e-01,9.714985985314389394e-01,9.662014727475494169e-01,9.604651014501417450e-01,9.542656593195896209e-01,9.475820849861960049e-01,9.403959059929746234e-01,9.326947079145040398e-01,9.244802444712443279e-01,9.157808891812000418e-01,9.066656997398382378e-01,8.972543187381888385e-01,8.877146883159914292e-01,8.782436740950837484e-01,8.690365795969472451e-01,8.602630810944162931e-01,8.520618085714255496e-01,8.445460727796735290e-01,8.378107896225708284e-01,8.319661291470046294e-01,8.272733365816525852e-01,8.244363571428826587e-01,8.248374275148586676e-01,8.302360649169678863e-01,8.418746951236120157e-01,8.585714043287490105e-01,8.740441797891548292e-01,8.795293662881289443e-01,8.723668941436312219e-01,8.582225317409813981e-01
2.895501229058593040e+01,1.000045313256362256e+00,9.962185459151724487e-01,9.924328172513977586e-01,9.885747141775101943e-01,9.845458388990895315e-01,9.802628474241821266e-01,9.756570199886017702e-01,9.706732057702542882e-01,9.652680785348297654e-01,9.594078641039022193e-01,9.530660132673831608e-01,9.462217284631742054e-01,9.388605999993587803e-01,9.309787476651573135e-01,9.225913956657860737e-01,9.137455165240914168e-01,9.045337644314047632e-01,8.951037966071629937e-01,8.856547032380471807e-01,8.764153892460028183e-01,8.676109217467876666e-01,8.594350661193694840e-01,8.520423208995039355e-01,8.455526108922064576e-01,8.400572653048105076e-01,8.356458620962063932e-01,8.325183661011111846e-01,8.312536415884170804e-01,8.331706259801596737e-01,8.403485528862256748e-01,8.546179435521790158e-01,8.752727359208943847e-01,8.959740996841973892e-01,9.058578544183073511e-01,8.994443574450124990e-01,8.828782834450363826e-01
2.900737216814576058e+01,1.000006416172304791e+00,9.960289075477954945e-01,9.921137188508654114e-01,9.881448898108411427e-01,9.840198892661087271e-01,9.796500969379957624e-01,9.749609037090560815e-01,9.698912860340608288e-01,9.643927883608700569e-01,9.584280556204591850e-01,9.519693384281966431e-01,9.449978104216628649e-01,9.375048452795551324e-01,9.294965171496439860e-01,9.210021298902802966e-01,9.120862758242700430e-01,9.028615661641743451e-01,8.934960760361252419e-01,8.842073870637652266e-01,8.752384575885742146e-01,8.668221696189319925e-01,8.591536693298064131e-01,8.523844052387238301e-01,8.466310852964985534e-01,8.419870444176672519e-01,8.385531556497065608e-01,8.365521471428221112e-01,8.366151814444483525e-01,8.402206109415032431e-01,8.497575091994039598e-01,8.673551685577965964e-01,8.926209722933422519e-01,9.190916541330712564e-01,9.339525731345938997e-01,9.294483518075374873e-01,9.121453692339980268e-01
2.905973204570558721e+01,1.000009692768074387e+00,9.958813043725441849e-01,9.918339197692636056e-01,9.877496729576579204e-01,9.835226811292187010e-01,9.790599614812539597e-01,9.742820618055286763e-01,9.691232775420812739e-01,9.635313707341411904e-01,9.574668896630543768e-01,9.509024740014621058e-01,9.438228667981161113e-01,9.362266845164873841e-01,9.281311039357239556e-01,9.195800964640032937e-01,9.106557019081981119e-01,9.014893818889977428e-01,8.922675292688909687e-01,8.832232326553360879e-01,8.746100064366818527e-01,8.666651788429854397e-01,8.595828856737668389e-01,8.535111576798509736e-01,8.485668074931850269e-01,8.448557905201319329e-01,8.425153665306683859e-01,8.418387653003465143e-01,8.435595779311144682e-01,8.492373925475773522e-01,8.612114907352382831e-01,8.815431175890570126e-01,9.100323635285179069e-01,9.400478503823188614e-01,9.578583620890851469e-01,9.553536422174216947e-01,9.393392265814027864e-01
2.911209192326541739e+01,1.000046972843637194e+00,9.957637168216461054e-01,9.915754126257085854e-01,9.873634005430170779e-01,9.830196201931732380e-01,9.784479188651729054e-01,9.735652296421289931e-01,9.683023965920922738e-01,9.626046053270107539e-01,9.564314673595105676e-01,9.497570232672432056e-01,9.425703689667069840e-01,9.348778166937522505e-01,9.267076525432693668e-01,9.181181654135155412e-01,9.092083243287506500e-01,9.001282663874291545e-01,8.910837064956749209e-01,8.823263575887116961e-01,8.741262809901778619e-01,8.667340927334543643e-01,8.603535032346311118e-01,8.551394993505680997e-01,8.512169695128009028e-01,8.487085947895386395e-01,8.477867703661574605e-01,8.487982199128423222e-01,8.524992869516220262e-01,8.602931141008928195e-01,8.740966740278056646e-01,8.956516279569717298e-01,9.247513894135662715e-01,9.544971833467926770e-01,9.716593955046800568e-01,9.700168006497323914e-01,9.563866764066298876e-01
2.916445180082524757e+01,1.000073378680229164e+00,9.956318246826829643e-01,9.912939751784768383e-01,9.869417725908329331e-01,9.824663663129254987e-01,9.777698258614883065e-01,9.727667353965036012e-01,9.673856315910698278e-01,9.615700884558515682e-01,9.552794150820266283e-01,9.484893690621100104e-01,9.411932209789546366e-01,9.334042056298145207e-01,9.251604058595753743e-01,9.165325139689011191e-01,9.076342884400196986e-01,8.986327414616710474e-01,8.897522891929656730e-01,8.812650426027287542e-01,8.734626565700073231e-01,8.666175003478783223e-01,8.609535426504351108e-01,8.566429562070311254e-01,8.538244488616543171e-01,8.526330600971290252e-01,8.532528455104891885e-01,8.560223872635585041e-01,8.615868458525415274e-01,8.709854300968659091e-01,8.855630068612809769e-01,9.066892578537451008e-01,9.339209349842713115e-01,9.600642589731690490e-01,9.735344021065940323e-01,9.711855370209394600e-01,9.596179269124315292e-01
2.921681167838507776e+01,1.000060896249824971e+00,9.954614838225608331e-01,9.909704694553090887e-01,9.864718210400316156e-01,9.818573972355706392e-01,9.770289120610049505e-01,9.718999538687477235e-01,9.663978716919244816e-01,9.604653921182372267e-01,9.540619475721763276e-01,9.471648066137455801e-01,9.397705987665817551e-01,9.318979756588338104e-01,9.235924229528218454e-01,9.149339344530934559e-01,9.060471518573250949e-01,8.971114221366470742e-01,8.883651340528131435e-01,8.800964382206581949e-01,8.726156183492849161e-01,8.662160960807917531e-01,8.611439252194114102e-01,8.575916737437094817e-01,8.557131977930759748e-01,8.556487698632414540e-01,8.575672506972656928e-01,8.617367439213360347e-01,8.685899955355699253e-01,8.787367910675447646e-01,8.930564143939616617e-01,9.126699874123466172e-01,9.367882440557115942e-01,9.581021647813133812e-01,9.670547164190831380e-01,9.630602591930648160e-01,9.523079816674810960e-01
2.926917155594490794e+01,1.000025607669527306e+00,9.952709372741219696e-01,9.906266211922858389e-01,9.859798884620784021e-01,9.812247135640450590e-01,9.762639560325302446e-01,9.710116120849444643e-01,9.653950500523137412e-01,9.593570365332696470e-01,9.528574819695830866e-01,9.458750227477367156e-01,9.384088511476290639e-01,9.304815350562507525e-01,9.221437863262473833e-01,9.134818001465643267e-01,9.046269474626763563e-01,8.957653637622481346e-01,8.871421279973148444e-01,8.790523676724341096e-01,8.718146699709018455e-01,8.657332453759933877e-01,8.610677195614210300e-01,8.580254491959879992e-01,8.567719105790109202e-01,8.574470456045431010e-01,8.601892441606475703e-01,8.651658183716555151e-01,8.725745744623395472e-01,8.826757785325418659e-01,8.961319960175392341e-01,9.140143750478104678e-01,9.352606438830854962e-01,9.527507708317307644e-01,9.585395642330085675e-01,9.530297096697165626e-01,9.419161777760753917e-01
2.932153143350473812e+01,1.000006343161728317e+00,9.950964979840160041e-01,9.902958926780786042e-01,9.854960022457653901e-01,9.805941953627632657e-01,9.754959050986646840e-01,9.701170202448423652e-01,9.643863078635741548e-01,9.582477117482767204e-01,9.516624471309234057e-01,9.446109095150021506e-01,9.370948245558350376e-01,9.291402363533950437e-01,9.208021853955723479e-01,9.121716895349342158e-01,9.033846945101509096e-01,8.946307214743267622e-01,8.861561465893317280e-01,8.782549702087013577e-01,8.712428982577294923e-01,8.654212794514710705e-01,8.610489351182372131e-01,8.583352314933649918e-01,8.574479065717791615e-01,8.585209092382554141e-01,8.616595316449495723e-01,8.669365326621882861e-01,8.743623698213001116e-01,8.839992811772749981e-01,8.965235427491909936e-01,9.131068151601718919e-01,9.325834166604427544e-01,9.482423906228591992e-01,9.529740482151288772e-01,9.467854521029601678e-01,9.349239241055949945e-01
2.937389131106456830e+01,1.000022805660082392e+00,9.949536586191073395e-01,9.899869874629857458e-01,9.850193240571344377e-01,9.799525420297034994e-01,9.746960155037891482e-01,9.691690269489601217e-01,9.633033072267749297e-01,9.570455218713782575e-01,9.503595994458617913e-01,9.432289900697128360e-01,9.356590985082732237e-01,9.276804868586970843e-01,9.193535381514666982e-01,9.107750882234073586e-01,9.020866023162396052e-01,8.934816285625041266e-01,8.852076189735496037e-01,8.775553225237314736e-01,8.708322683895187710e-01,8.653274835047967128e-01,8.612854965026562892e-01,8.589018629851280506e-01,8.583315786137567516e-01,8.596925560794912435e-01,8.630577608149428981e-01,8.684293030718044371e-01,8.757029383133031475e-01,8.848735223286062768e-01,8.967340386631680316e-01,9.125886425566124283e-01,9.313033925417771863e-01,9.466119052409964763e-01,9.516783541516500300e-01,9.456839615264788224e-01,9.335136261369464394e-01
2.942625118862439848e+01,1.000055280483310716e+00,9.948221883433354673e-01,9.896758188161647318e-01,9.845185023569137384e-01,9.792576269950820089e-01,9.738077539687858275e-01,9.680930491398586080e-01,9.620498910452395247e-01,9.556294949317680754e-01,9.488004677137346077e-01,9.415513124268835021e-01,9.338931499840535944e-01,9.258631235419351180e-01,9.175291089104680164e-01,9.089961258236575192e-01,9.004139716887868961e-01,8.919837109818056220e-01,8.839580157513142744e-01,8.766285541752585342e-01,8.702972629313157071e-01,8.652395285090335175e-01,8.616784259916620003e-01,8.597825070134141878e-01,8.596772685298851302e-01,8.614495844569189931e-01,8.651352241572457524e-01,8.706832171782337149e-01,8.779259964303336439e-01,8.868476399736227034e-01,8.983294492577336143e-01,9.137384175888224602e-01,9.320009979606528328e-01,9.472049997406231103e-01,9.527279602793206070e-01,9.473756497108346553e-01,9.356977411364735264e-01
2.947861106618422866e+01,1.000064948486130589e+00,9.946672829291045570e-01,9.893299113103285469e-01,9.839616993871437289e-01,9.784765114429991861e-01,9.727953264634526809e-01,9.668486832207313642e-01,9.605793601804744064e-01,9.539451052606726655e-01,9.469213235022464481e-01,9.395037538235239127e-01,9.317113284043659904e-01,9.235896661248453876e-01,9.152157923699949515e-01,9.067044584965319176e-01,8.982156081296706063e-01,8.899605046781446926e-01,8.822012214438474942e-01,8.752361993465375134e-01,8.693684166008598391e-01,8.648648150450399807e-01,8.619279028854868185e-01,8.606938676788238318e-01,8.612473433294615122e-01,8.636299512745979623e-01,8.678292280647682544e-01,8.737407452158992838e-01,8.811445121242400536e-01,8.900030807218511919e-01,9.012003304356416278e-01,9.160628493217154444e-01,9.335083621629506334e-01,9.478733137258130714e-01,9.530736032202797858e-01,9.483087906458524952e-01,9.377530510894174220e-01
2.953097094374405884e+01,1.000035788002513470e+00,9.944763174634994041e-01,9.889410904648664458e-01,9.833462915688874206e-01,9.776133457534472715e-01,9.716710248536118977e-01,9.654579279151296323e-01,9.589251763080551827e-01,9.520391516827875211e-01,9.447841842389248512e-01,9.371651567174229536e-01,9.292102640662857072e-01,9.209743385148825290e-01,9.125434211122427364e-01,9.040410008650994200e-01,8.956356264493201547e-01,8.875473115780591060e-01,8.800471181229980733e-01,8.734418554046188277e-01,8.680396971775526938e-01,8.641053441708479443e-01,8.618272743742483311e-01,8.613136876629711169e-01,8.626083558932097217e-01,8.657021614829900624e-01,8.705239441589670557e-01,8.769016453117421950e-01,8.845428802543886526e-01,8.933509989124855943e-01,9.041484756320632421e-01,9.181468464670933249e-01,9.341491194030968614e-01,9.466958371466928090e-01,9.506392553318718797e-01,9.461086954116623149e-01,9.368481714554420803e-01
2.958333082130388902e+01,9.999957803006179757e-01,9.942755917488975692e-01,9.885364600516871603e-01,9.827027399490912973e-01,9.767047189038176036e-01,9.704807150873162591e-01,9.639795219808600102e-01,9.571630054667934484e-01,9.500086693314334640e-01,9.425120581345306503e-01,9.346889917594791708e-01,9.265778493794264437e-01,9.182424071367425444e-01,9.097759801345957076e-01,9.013075370428498267e-01,8.930095162398061781e-01,8.851048630328545164e-01,8.778673858976469013e-01,8.716068593090420258e-01,8.666338242502724665e-01,8.632122577723887469e-01,8.615231271749453912e-01,8.616567315418544037e-01,8.636259612050399825e-01,8.673758658277089806e-01,8.727715746789669327e-01,8.795551326799344594e-01,8.873314878700380159e-01,8.959169208623170011e-01,9.060673821203568679e-01,9.188635322590007481e-01,9.329231278873061362e-01,9.430296574153644862e-01,9.451918803870836827e-01,9.405261530388384639e-01,9.323210692901775509e-01
2.963569069886371921e+01,9.999897916137893139e-01,9.941056055939838654e-01,9.881538693677451857e-01,9.820678516410726866e-01,9.757880744711148191e-01,9.692643715308656427e-01,9.624582269227344167e-01,9.553451195318604094e-01,9.479166715181548408e-01,9.401824402778850009e-01,9.321714052695976305e-01,9.239333968633051120e-01,9.155411150646616258e-01,9.070936726422204055e-01,8.987223878248902231e-01,8.905987678873006352e-01,8.829420886790619871e-01,8.760206017900593611e-01,8.701376167680903162e-01,8.655971505085943152e-01,8.626567595531248189e-01,8.614897752623356109e-01,8.621743045930686522e-01,8.647008733583446682e-01,8.689743674584368138e-01,8.747924910283154665e-01,8.817942291958448253e-01,8.894580529575720762e-01,8.975136192338453167e-01,9.067012749180859421e-01,9.180143386547107154e-01,9.298931495475187825e-01,9.374629374622802658e-01,9.378652156524303063e-01,9.328721054029910364e-01,9.253218599829363678e-01
2.968805057642354583e+01,1.000025954300551634e+00,9.939740217648598275e-01,9.878010001510497684e-01,9.814492474056102367e-01,9.748703133120514286e-01,9.680270129202637186e-01,9.608955842960043015e-01,9.534677106015742032e-01,9.457520619203576562e-01,9.377752112273072260e-01,9.295820768557534475e-01,9.212362084546141805e-01,9.128207962865201308e-01,9.044414746224453960e-01,8.962318498742859463e-01,8.883615501618131738e-01,8.810441031037324899e-01,8.745384833150425807e-01,8.691355433285150589e-01,8.651243516908050379e-01,8.627459552499998630e-01,8.621558109346005860e-01,8.634106048987425508e-01,8.664701174511767467e-01,8.711898263772369644e-01,8.772873988765899078e-01,8.842825451517791757e-01,8.915191564698233817e-01,8.986725444916100480e-01,9.065528065608164932e-01,9.161471980221790323e-01,9.257929104207972548e-01,9.310625016886192595e-01,9.300555999789376083e-01,9.247551280412227293e-01,9.175571439266305696e-01
2.974041045398337602e+01,1.000058483938395026e+00,9.938405656774210728e-01,9.874442609882032595e-01,9.808201823326681001e-01,9.739304310380988428e-01,9.667507105531427669e-01,9.592724564093561002e-01,9.515045273730101671e-01,9.434741341936944137e-01,9.352268831320675879e-01,9.268260068400930862e-01,9.183514803329979603e-01,9.098999844124457947e-01,9.015870447939049459e-01,8.935524592114042486e-01,8.859685974436624090e-01,8.790485710306671363e-01,8.730475500892179719e-01,8.682480256927975759e-01,8.649241403290035546e-01,8.632931904533344136e-01,8.634761042476145620e-01,8.654825088435705860e-01,8.692102119694504747e-01,8.744337211682182698e-01,8.807641243362150929e-01,8.875860190242452763e-01,8.941162167159338869e-01,9.000280344105853203e-01,9.062923055045860599e-01,9.139738636182707099e-01,9.213890655194573176e-01,9.246141544272844515e-01,9.225367000641762072e-01,9.170636585731453128e-01,9.101342366794361594e-01
2.979277033154320620e+01,1.000040089227350659e+00,9.936642982650630840e-01,9.870526525744754975e-01,9.801622952105959463e-01,9.729640058723967311e-01,9.654444834360941252e-01,9.576085648852813437e-01,9.494807885026428362e-01,9.411059276341653401e-01,9.325483105740520751e-01,9.238901176271838711e-01,9.152294391418653863e-01,9.066793428590053106e-01,8.983695751363564019e-01,8.904520660241119767e-01,8.831099064157645895e-01,8.765662015914149618e-01,8.710850587424241454e-01,8.669542768152601608e-01,8.644436921658500417e-01,8.637482101271146684e-01,8.649406135328773226e-01,8.679536640164111638e-01,8.725827004568089684e-01,8.784803487745935779e-01,8.851202843032403011e-01,8.917380762859949961e-01,8.974315489907502830e-01,9.019102796191309501e-01,9.063688761699479901e-01,9.120044040053540968e-01,9.171433859575817138e-01,9.183493209906069543e-01,9.152563697197736436e-01,9.097097404106818663e-01,9.031462834565668896e-01
2.984513020910303638e+01,9.999876643354548289e-01,9.934635023238963525e-01,9.866503979366437749e-01,9.795101906031145056e-01,9.720199737695058850e-01,9.641746696283156615e-01,9.559894131741576428e-01,9.475012687204953377e-01,9.387696711499233793e-01,9.298753968138268045e-01,9.209183122640711705e-01,9.120147040872884636e-01,9.032957027845024411e-01,8.949086241451993384e-01,8.870227260791310187e-01,8.798389962804102904e-01,8.736000048055090339e-01,8.685908315416324132e-01,8.651183978041048217e-01,8.634611482690888185e-01,8.637986671443064202e-01,8.661519815635524422e-01,8.703619295349971363e-01,8.760997913433311579e-01,8.828762526167980296e-01,8.900142047936238088e-01,8.965890399091104301e-01,9.015565800504126148e-01,9.046308500015051157e-01,9.072303908833241337e-01,9.107078163924783309e-01,9.133781461042470573e-01,9.122372233434156152e-01,9.077917483952869793e-01,9.021169965117654677e-01,8.960798462906165440e-01
2.989749008666286656e+01,9.999683275792351500e-01,9.933015820172104160e-01,9.862984724749677135e-01,9.789242665898505447e-01,9.711606280216797948e-01,9.630084845674989902e-01,9.544907911414489687e-01,9.456545317744644574e-01,9.365713558427842811e-01,9.273365402923882117e-01,9.180665424513904105e-01,9.088959216240050099e-01,8.999752730476474616e-01,8.914722316363937749e-01,8.835771090106274706e-01,8.765130454896539192e-01,8.705462235260816861e-01,8.659861105416988281e-01,8.631610894784638166e-01,8.623597497051557204e-01,8.637485641665449965e-01,8.673026385873322530e-01,8.727840683691781010e-01,8.797626561251884469e-01,8.876359546939462941e-01,8.955984549341582390e-01,9.025526736676530160e-01,9.072206958501243257e-01,9.091558748536270329e-01,9.099018343062760250e-01,9.109932745921081043e-01,9.107453303265662381e-01,9.065790118357518468e-01,9.001124070958177459e-01,8.940735423437188301e-01,8.886891041753943732e-01
2.994984996422269674e+01,1.000009172832414972e+00,9.932007132007043548e-01,9.860093343270007749e-01,9.784026057229601170e-01,9.703654864345199194e-01,9.619036432519448843e-01,9.530468049687789156e-01,9.438512179540977654e-01,9.344006270305226236e-01,9.248054983008709984e-01,9.152003484185374793e-01,9.057404270531701496e-01,8.965991163208498760e-01,8.879682455874557956e-01,8.800631509538424657e-01,8.731319752336146323e-01,8.674645557539099050e-01,8.633900423706650784e-01,8.612482725317289756e-01,8.613261013875559424e-01,8.637726749367485857e-01,8.685337406866572296e-01,8.753387121011628746e-01,8.837276716585247271e-01,8.930636566491655381e-01,9.024657315608772823e-01,9.106390755920649172e-01,9.158922998640252056e-01,9.172763212690475676e-01,9.162143088006184932e-01,9.144897276814352161e-01,9.105981513613509160e-01,9.025208381176561545e-01,8.932303854405786447e-01,8.864848983642151792e-01,8.818296446226987495e-01
3.000220984178252692e+01,1.000052723746246652e+00,9.931007718527091743e-01,9.857122397034550065e-01,9.778545805819414127e-01,9.695135676532284918e-01,9.606975417760275082e-01,9.514416253761157627e-01,9.418110117607821907e-01,9.319024965744929778e-01,9.218437999868965838e-01,9.117907687271403772e-01,9.019233823820097529e-01,8.924422920927636005e-01,8.835681555785460661e-01,8.755455518144106275e-01,8.686508524073413007e-01,8.631987730843546647e-01,8.595365242125164729e-01,8.580117470982125960e-01,8.589095283283040283e-01,8.623770186077895916e-01,8.683744112373359414e-01,8.766744700672135515e-01,8.868831055156871646e-01,8.984180526613381179e-01,9.103735390398181027e-01,9.212190577488291732e-01,9.286199130387295941e-01,9.306353681660179955e-01,9.281273964750960115e-01,9.231974560365979743e-01,9.149345433723170551e-01,9.021931387314691131e-01,8.894468890979581044e-01,8.817022892200041539e-01,8.778617472319336645e-01
3.005456971934235710e+01,1.000034589777400340e+00,9.929394087000072977e-01,9.853440064049114877e-01,9.772111663867166786e-01,9.685223228709476384e-01,9.592832443254907249e-01,9.495297533538528123e-01,9.393323138204755507e-01,9.287984253481079699e-01,9.180721785270365976e-01,9.073309476046871325e-01,8.967803078322205135e-01,8.866491618914879025e-01,8.771877746933881559e-01,8.686708515877431536e-01,8.614051606789722149e-01,8.557362393087394326e-01,8.520430882856038224e-01,8.507082551772253698e-01,8.520612976704519115e-01,8.563154869203649655e-01,8.635306438126061357e-01,8.736113747137137509e-01,8.863040242503881228e-01,9.011310635968429184e-01,9.171867154225918917e-01,9.326883331845554626e-01,9.444948720645973683e-01,9.491844100334075884e-01,9.464374755444594500e-01,9.385968694552813130e-01,9.258542266513607455e-01,9.083605741849732906e-01,8.920833560759450220e-01,8.832984948244162471e-01,8.804434641602062461e-01
3.010692959690218728e+01,9.999807801719994282e-01,9.927506408406577831e-01,9.849562394333075677e-01,9.765502513655983652e-01,9.675026307115281998e-01,9.578082083437827743e-01,9.474944693599585133e-01,9.366280591696373170e-01,9.253185596663731083e-01,9.137186091089342099e-01,9.020200498913369946e-01,8.904474875647947485e-01,8.792516458374524113e-01,8.687060707320595210e-01,8.591104777715431462e-01,8.508011435456572791e-01,8.441637233157820441e-01,8.396373785190101025e-01,8.376962482102457974e-01,8.388021931313016655e-01,8.433420789898002923e-01,8.515767394165298931e-01,8.636120146560749555e-01,8.793647512428673929e-01,8.984731577034509309e-01,9.200650285954833363e-01,9.421897563886171278e-01,9.609376589121025880e-01,9.710748442337960862e-01,9.703686456349813749e-01,9.610590445613340638e-01,9.448502113091368226e-01,9.236437455211100600e-01,9.046895579022112832e-01,8.952697459999072738e-01,8.936772647108940371e-01
3.015928947446201747e+01,9.999719392264017070e-01,9.926257387555382783e-01,9.846721392354187419e-01,9.760501517295818719e-01,9.667121105757934263e-01,9.566332761927196504e-01,9.458219210669834842e-01,9.343282028106068005e-01,9.222499540198817458e-01,9.097339740495730132e-01,8.969723309661735700e-01,8.841949395672018541e-01,8.716614787523472296e-01,8.596573356240961861e-01,8.484984993461194280e-01,8.385478809860831273e-01,8.302400061656146635e-01,8.241027357955948984e-01,8.207568224726026207e-01,8.208755246490266888e-01,8.251042269950892294e-01,8.339675934052447337e-01,8.477967120201770346e-01,8.666775579167910193e-01,8.903838204153481373e-01,9.181892283578433345e-01,9.482478947208161646e-01,9.762245281264925190e-01,9.949332901444725152e-01,9.992230999624650556e-01,9.905187274325115698e-01,9.725055805255006236e-01,9.495548340089619010e-01,9.297843110310440862e-01,9.206748935679947010e-01,9.206722910764592038e-01
3.021164935202184765e+01,1.000016639614643932e+00,9.925785450881663419e-01,9.845334978602077181e-01,9.758070440145047986e-01,9.663314989818095890e-01,9.560571315190156128e-01,9.449642610632745798e-01,9.330744615341456383e-01,9.204587554148575546e-01,9.072409531118835746e-01,8.935952969377803923e-01,8.797394726332761206e-01,8.659264426782223856e-01,8.524408315442689732e-01,8.396065547183865219e-01,8.278105121971676139e-01,8.175411357696660275e-01,8.094294839267762720e-01,8.042659529296618537e-01,8.029591191089338054e-01,8.064231489657827101e-01,8.154308472038842570e-01,8.305021227927464889e-01,8.518664114114681274e-01,8.794755436873774590e-01,9.129488540347218128e-01,9.510318623867733967e-01,9.897676455705652909e-01,1.020387372401843740e+00,1.033382871475774678e+00,1.027505905706590283e+00,1.008811826045639126e+00,9.857951610622263106e-01,9.674207187920466078e-01,9.599396447212313888e-01,9.618915005587312939e-01
3.026400922958167783e+01,1.000036397065937166e+00,9.925281766913793824e-01,9.844673049953988064e-01,9.757688462816623831e-01,9.663463992010628001e-01,9.561240865668722000e-01,9.450498150271905429e-01,9.331081870008245405e-01,9.203309749920911553e-01,9.068031405683124602e-01,8.926631936870846884e-01,8.780986561609704921e-01,8.633400203696941499e-01,8.486594847992111612e-01,8.343823526966077653e-01,8.209177037985058156e-01,8.088082311889019937e-01,7.987849541457345826e-01,7.917915141141235180e-01,7.889305669163194645e-01,7.913117940040682585e-01,7.998572427535788343e-01,8.151746070323773186e-01,8.375696371114007555e-01,8.671836493417063307e-01,9.041436748286634240e-01,9.482801721270838202e-01,9.972092247968958878e-01,1.042328184035604233e+00,1.069560641419752045e+00,1.071291888484814603e+00,1.053406820133365951e+00,1.030475185833974017e+00,1.014572691580608366e+00,1.009889358847495755e+00,1.014507419123388265e+00
3.031636910714150801e+01,9.999965552318315076e-01,9.924376020440393020e-01,9.844251751551922336e-01,9.758666069481251037e-01,9.666591986002499581e-01,9.567021458308518911e-01,9.459098896036742810e-01,9.342257203071294702e-01,9.216339049897379621e-01,9.081684785859377440e-01,8.939173553064037048e-01,8.790221780171516563e-01,8.636768932434822910e-01,8.481311649857748991e-01,8.327067950323689960e-01,8.178341338200004751e-01,8.041078984668195151e-01,7.923447151350886397e-01,7.835996019309461325e-01,7.790865483742134279e-01,7.799874295305857519e-01,7.872303068896027156e-01,8.013792258531168278e-01,8.227188832403450336e-01,8.515159326198707967e-01,8.883646200760124678e-01,9.342579590612061224e-01,9.891621768953225979e-01,1.047446053394301968e+00,1.094406928282495972e+00,1.114449229940617458e+00,1.104586460566478134e+00,1.081833948149713454e+00,1.067176923872871663e+00,1.065805575900165225e+00,1.074961954454508373e+00
3.036872898470133464e+01,9.999649699769352917e-01,9.923744501878744018e-01,9.844519531218991482e-01,9.760977086245891110e-01,9.671943176345130233e-01,9.576178665202556006e-01,9.472504030580027878e-01,9.359931961495673303e-01,9.237796613837693238e-01,9.105865555307269821e-01,8.964422691799514009e-01,8.814323869118030341e-01,8.657049341537638165e-01,8.494806731339126227e-01,8.330757573246796444e-01,8.169425333171297376e-01,8.017253636737254885e-01,7.883091324471677153e-01,7.778126603500594705e-01,7.714742308644464419e-01,7.704307740395854864e-01,7.754978042017297568e-01,7.871024015840764054e-01,8.054349865714008905e-01,8.307795350043049032e-01,8.639515404758059125e-01,9.066337575990038866e-01,9.607515826627193167e-01,1.025210264428383589e+00,1.091044328340262659e+00,1.141105266439092381e+00,1.156381466785067369e+00,1.140210690954291062e+00,1.125235330390068844e+00,1.127552532356162374e+00,1.144848019806177009e+00
3.042108886226116482e+01,9.999949535011295465e-01,9.923845373091376709e-01,9.845630932801638924e-01,9.764233872008273307e-01,9.678351291713562787e-01,9.586547835487801983e-01,9.487365338313737961e-01,9.379444397106282416e-01,9.261653720979508009e-01,9.133219686954400229e-01,8.993848425760333498e-01,8.843841213908453236e-01,8.684221138496127645e-01,8.516912659170607913e-01,8.345029157769926487e-01,8.173300595131969271e-01,8.008571816154815837e-01,7.860105675340105513e-01,7.739209352534719422e-01,7.657768477253266148e-01,7.625940607740185895e-01,7.650243811404636718e-01,7.733410002684595330e-01,7.876267793438050946e-01,8.080982688132047898e-01,8.355147884291370675e-01,8.716001159082151784e-01,9.190901927634705926e-01,9.805621683039550396e-01,1.055709908667541663e+00,1.136064183809900374e+00,1.194596990600936603e+00,1.204238723720617577e+00,1.194382929341493815e+00,1.202395109595932654e+00,1.229751355573682758e+00
3.047344873982099500e+01,1.000033145699841475e+00,9.923993312579991732e-01,9.846625508809196958e-01,9.767093232718067064e-01,9.684009115393359401e-01,9.595816630043033646e-01,9.500882475128520355e-01,9.397603281010992182e-01,9.284528607971344050e-01,9.160498766371800716e-01,9.024794079424480753e-01,8.877296308515316703e-01,8.718673766026644456e-01,8.550617485639613324e-01,8.376161001174831089e-01,8.200085765862569209e-01,8.029310323144871475e-01,7.872984428967445547e-01,7.741860978125519877e-01,7.646690948148597844e-01,7.596082020715837491e-01,7.595043064726901827e-01,7.645251059147301076e-01,7.746907263991056336e-01,7.901372867943030620e-01,8.114289986791819453e-01,8.399382325063174948e-01,8.782583603395507366e-01,9.306244142788429041e-01,1.002976966670616088e+00,1.098661247045059408e+00,1.199787462291525220e+00,1.257409749647929287e+00,1.270381680984723483e+00,1.286675849742962896e+00,1.312416969885063400e+00
3.052580861738082518e+01,1.000011722647094592e+00,9.923431495309508188e-01,9.846661057075858370e-01,9.768647539545726177e-01,9.687994357588374239e-01,9.603136360776575176e-01,9.512415710079618059e-01,9.414172200342543206e-01,9.306853562125224633e-01,9.189148328301649515e-01,9.060140426123201030e-01,8.919486480438860720e-01,8.767621708021849924e-01,8.606009269990435584e-01,8.437446908330472617e-01,8.266410727264785763e-01,8.099324210461077422e-01,7.944501334548389471e-01,7.811431850477350558e-01,7.709299073863006280e-01,7.645230735868665528e-01,7.623313539322250643e-01,7.645036239593603344e-01,7.710801913217817383e-01,7.821778983187118728e-01,7.982039775333131804e-01,8.201663709759985377e-01,8.502066115818770475e-01,8.926490854504436356e-01,9.552722783212623803e-01,1.047624315638672643e+00,1.166964389068464003e+00,1.269593231281848089e+00,1.318535042035334115e+00,1.338658713481281293e+00,1.337527793404191145e+00
3.057816849494065536e+01,9.999653948702260653e-01,9.922556158189167475e-01,9.846209470174200895e-01,9.769482887699798557e-01,9.691050675883277066e-01,9.609449949907524768e-01,9.523141584386000114e-01,9.430583159245694569e-01,9.330320342782900678e-01,9.221100525060580422e-01,9.102008769479646988e-01,8.972627140454573214e-01,8.833220273847866011e-01,8.684955167230166140e-01,8.530159306444922152e-01,8.372591077952197258e-01,8.217625729098478882e-01,8.072163577239495069e-01,7.944031580002246518e-01,7.840846772698366607e-01,7.768754809777973502e-01,7.731773507823616054e-01,7.732127352923169328e-01,7.771245078653801208e-01,7.850962917730284207e-01,7.975117783940971483e-01,8.152311711977070496e-01,8.400881246724173357e-01,8.757261214475592359e-01,9.285390304204889089e-01,1.007731417544458274e+00,1.118671181010443050e+00,1.235282914444782998e+00,1.306505770306570557e+00,1.320083495112724492e+00,1.286573728705306952e+00
3.063052837250048555e+01,9.999726315877878191e-01,9.922193091778791496e-01,9.846112827784082588e-01,9.770421102992284945e-01,9.693915502250034510e-01,9.615302636515257184e-01,9.533245487348736003e-01,9.446418732859971357e-01,9.353577364138475625e-01,9.253641602274863542e-01,9.145798278580703489e-01,9.029619733218872124e-01,8.905203430311959822e-01,8.773339653257132831e-01,8.635712786692044673e-01,8.495120013938251002e-01,8.355644765226521997e-01,8.222657804721982266e-01,8.102490607441366066e-01,8.001730873517145515e-01,7.926350013434153574e-01,7.881097372890563113e-01,7.869472938554721297e-01,7.894224844862826052e-01,7.958250053705647753e-01,8.066194894882667832e-01,8.227269505377687864e-01,8.458741900747895892e-01,8.787129494841200428e-01,9.248815895267570308e-01,9.905493028482583728e-01,1.082400710798676613e+00,1.186091583078691558e+00,1.255009463776837420e+00,1.259295171919526668e+00,1.215016171462271810e+00
3.068288825006031573e+01,1.000024804059548966e+00,9.922213794601489889e-01,9.846133438065695076e-01,9.771026395672437470e-01,9.695827959644786054e-01,9.619427201350390089e-01,9.540702488085489597e-01,9.458560424207030914e-01,9.371981744541650894e-01,9.280075624305528237e-01,9.182142563453236095e-01,9.077747612128241883e-01,8.966810338255322144e-01,8.849724376350026622e-01,8.727521545593704966e-01,8.602085872530745858e-01,8.476391837337231561e-01,8.354687042932432695e-01,8.242472756317186233e-01,8.146124942187960016e-01,8.072136549700025254e-01,8.026266923068104964e-01,8.013071788069954238e-01,8.036114320599693217e-01,8.098933835340427212e-01,8.206964726014993605e-01,8.370398213820062772e-01,8.605567263128787170e-01,8.928569772330545717e-01,9.350322519264242516e-01,9.907219817793723182e-01,1.066029564039645550e+00,1.150847066111158279e+00,1.207006217865473019e+00,1.207312195116484688e+00,1.170203860687615949e+00
3.073524812762014591e+01,1.000041260671614474e+00,9.921782639107974422e-01,9.845373638675432026e-01,9.770289929592291811e-01,9.695592928515395226e-01,9.620331899224463523e-01,9.543570075293589250e-01,9.464410284414647156e-01,9.382021965715093836e-01,9.295670080824830483e-01,9.204746212887332524e-01,9.108806073213480126e-01,9.007624593187808504e-01,8.901289882563389044e-01,8.790363952263491321e-01,8.676134880125188076e-01,8.560956494859057742e-01,8.448601758357935365e-01,8.344433999941387459e-01,8.255112339500435548e-01,8.187688897910534447e-01,8.148434356598331929e-01,8.142107905551558833e-01,8.172169769896030500e-01,8.241967245369949957e-01,8.356831923360434899e-01,8.526554865163700203e-01,8.764718923447231136e-01,9.078737812002032337e-01,9.467287665712234013e-01,9.960082359591624357e-01,1.061463659687694516e+00,1.133643394609264554e+00,1.179972942851720497e+00,1.180715479823778891e+00,1.152884751963688670e+00
3.078760800517997609e+01,9.999960417826843084e-01,9.920683818833891943e-01,9.843704577996570393e-01,9.768205756179534349e-01,9.693354732051285838e-01,9.618329478516449704e-01,9.542338772668641500e-01,9.464639463355062343e-01,9.384551651122291505e-01,9.301472326894045795e-01,9.214888025733454224e-01,9.124394146501132452e-01,9.029736078304673175e-01,8.930899632707611779e-01,8.828287097330743682e-01,8.723008205530465853e-01,8.617280111131482290e-01,8.514837344744595748e-01,8.421104944449112617e-01,8.342802265749827972e-01,8.286867760893188439e-01,8.259171374669413979e-01,8.263832853480506113e-01,8.303582318324177480e-01,8.381012357112056499e-01,8.500416399198721384e-01,8.669345291955410371e-01,8.896541878689655514e-01,9.183967594239238474e-01,9.533541351625774984e-01,9.984270797831010791e-01,1.059210296110623117e+00,1.125827772995872333e+00,1.167928624731978005e+00,1.169588028562884574e+00,1.145461601155955522e+00
3.083996788273980627e+01,9.999535558010107517e-01,9.919606445548523332e-01,9.841948679725758264e-01,9.765815427888935307e-01,9.690461923906016350e-01,9.615170282304889016e-01,9.539268070149420353e-01,9.462143041414400324e-01,9.383254761257291410e-01,9.302143351562960349e-01,9.218437597236195380e-01,9.131870186688428870e-01,9.042317593428106370e-01,8.949892791466583786e-01,8.855124205149033090e-01,8.759243088238071184e-01,8.664555813234720016e-01,8.574781442321276481e-01,8.495104955234896726e-01,8.431669137150331617e-01,8.390504546156362098e-01,8.376421625509424818e-01,8.392576679283297869e-01,8.440944875285348870e-01,8.523396464462634770e-01,8.642943995402955215e-01,8.804194556318505338e-01,9.010745081166657844e-01,9.262454256481391646e-01,9.572066007905668528e-01,9.990277444182220634e-01,1.056881756634874936e+00,1.120760553472004650e+00,1.161167855900632873e+00,1.162335459325617659e+00,1.137445941085585055e+00
3.089232776029963645e+01,9.999712546074904784e-01,9.919122218951180736e-01,9.840749142677756023e-01,9.763907554247059917e-01,9.687927278443070334e-01,9.612179725885746651e-01,9.536098297056141426e-01,9.459195381637621747e-01,9.381076428457442162e-01,9.301451299653374916e-01,9.220144839544469617e-01,9.137114056959483310e-01,9.052487491106853135e-01,8.966650766753735402e-01,8.880403360328128493e-01,8.795195708356540187e-01,8.713409196618959740e-01,8.638561540685304463e-01,8.575233200198800754e-01,8.528542749452453497e-01,8.503263429677714313e-01,8.503055603097502413e-01,8.530316662148441642e-01,8.586690210751324326e-01,8.673888244208529663e-01,8.794405397988340756e-01,8.951229601586562223e-01,9.145260183314841695e-01,9.376162762871008693e-01,9.661671533374113219e-01,1.005165181022229737e+00,1.059107149579833429e+00,1.119008299705470000e+00,1.157056788895460819e+00,1.157209351572264122e+00,1.132128169858300337e+00
3.094468763785946663e+01,1.000022015470447778e+00,9.918961743226016869e-01,9.839870198312751226e-01,9.762313597346236049e-01,9.685687398394299263e-01,9.609443009457054874e-01,9.533111774513509662e-01,9.456326401995831521e-01,9.378839799946702138e-01,9.300541105248429918e-01,9.221469838295859311e-01,9.141833957677615308e-01,9.062044017709992572e-01,8.982781933473235059e-01,8.905120674553553828e-01,8.830694431012445778e-01,8.761877479603011887e-01,8.701872363943344846e-01,8.654565225311501298e-01,8.624068698256123211e-01,8.614091251908723157e-01,8.627509686527256028e-01,8.666453894439051231e-01,8.732847106852671404e-01,8.829121795088077373e-01,8.958823296992826091e-01,9.126311786880054733e-01,9.334067841338181681e-01,9.580906808245329698e-01,9.872824608724138917e-01,1.023940736303164956e+00,1.072235911255640994e+00,1.125846595250023174e+00,1.160340711678262249e+00,1.161137136625288058e+00,1.140494251363649569e+00
3.099704751541929326e+01,1.000038709269305937e+00,9.918503245066864205e-01,9.838744497658515886e-01,9.760528880057068868e-01,9.683311842560865523e-01,9.606617398995636048e-01,9.530065868621816483e-01,9.453399276096452475e-01,9.376504161993781672e-01,9.299430696105356331e-01,9.222408158033837955e-01,9.145860692861201846e-01,9.070432956766706356e-01,8.997040269288014702e-01,8.926954084488388785e-01,8.861918847927524601e-01,8.804261119439178440e-01,8.756912605214252077e-01,8.723253691117660580e-01,8.706754140501312689e-01,8.710557950041498687e-01,8.737302982246361038e-01,8.789374019144173822e-01,8.869530875171866002e-01,8.981766537507649417e-01,9.132297253927897929e-01,9.329867807648467570e-01,9.582024385074114914e-01,9.883475818396770807e-01,1.021082665570075321e+00,1.055993901782224187e+00,1.097951711286388132e+00,1.144783802187651967e+00,1.176307964888881896e+00,1.180569845525949013e+00,1.168851541513690417e+00
3.104940739297912344e+01,1.000004488286915461e+00,9.917626855569851019e-01,9.837306020946450236e-01,9.758548805592809350e-01,9.680866957086189384e-01,9.603850814232557376e-01,9.527199548540968843e-01,9.450749098505428769e-01,9.374496745121625452e-01,9.298620699428125080e-01,9.223494069642335091e-01,9.149696212560997077e-01,9.078029873904265301e-01,9.009556755231165059e-01,8.945661798496403749e-01,8.888141431737462961e-01,8.839283009718897910e-01,8.801872308425757740e-01,8.779060949591518392e-01,8.774092730841428489e-01,8.790024433537951820e-01,8.829683243632615586e-01,8.896030249543416257e-01,8.992924279229773665e-01,9.126275043347176208e-01,9.305621228328417871e-01,9.545003719048099633e-01,9.856843174929290630e-01,1.022713827491876115e+00,1.059666243902125604e+00,1.093117386904492783e+00,1.129700109315750156e+00,1.171655757669213038e+00,1.202266279987667330e+00,1.211396985447423358e+00,1.208808314801414374e+00
3.110176727053895362e+01,9.999666631537346140e-01,9.916790409389634187e-01,9.836008873728778745e-01,9.756835451447425367e-01,9.678835563483096927e-01,9.601661183085795637e-01,9.525082523457997219e-01,9.449016923167007365e-01,9.373553398998686337e-01,9.298970847110029636e-01,9.225748989107843689e-01,9.154574854515897808e-01,9.086352987431068895e-01,9.022232025918578424e-01,8.963658086311210305e-01,8.912452480901916774e-01,8.870885351184590872e-01,8.841690617788839912e-01,8.827963350039338408e-01,8.832941773136240293e-01,8.859797253832371045e-01,8.911656577237202503e-01,8.992032472264237519e-01,9.105701838655355651e-01,9.260081231465007168e-01,9.467101748223170077e-01,9.743827943086391663e-01,1.010282466655318734e+00,1.051771713968416400e+00,1.090478084337915154e+00,1.122170456471816680e+00,1.155380738290592069e+00,1.195038916841415277e+00,1.226008608841257175e+00,1.238210700254622099e+00,1.239838882552709798e+00
3.115412714809878381e+01,9.999710035426973009e-01,9.916393717019190701e-01,9.835199051897830502e-01,9.755684732035466711e-01,9.677468298836087168e-01,9.600261389330206896e-01,9.523902087360192059e-01,9.448384010391235321e-01,9.373880157420320103e-01,9.300759215944679470e-01,9.229593518422695153e-01,9.161161190467868032e-01,9.096450795339847684e-01,9.036681146130567388e-01,8.983346708673929371e-01,8.938287437189859075e-01,8.903757050851903720e-01,8.882439475141202800e-01,8.877360815501231794e-01,8.891701036530552660e-01,8.928625051861344142e-01,8.991346781007760747e-01,9.083591445615113447e-01,9.210488135881755856e-01,9.379895833362338342e-01,9.603938269965019980e-01,9.898226437261175015e-01,1.026870853068160061e+00,1.067688720602836039e+00,1.103963230937145434e+00,1.133482558607708413e+00,1.165406555193836846e+00,1.204202629573219108e+00,1.234691032299237046e+00,1.245965810983836519e+00,1.245083608392547836e+00
3.120648702565861399e+01,1.000009342830842307e+00,9.916331234823374530e-01,9.834734141991824385e-01,9.754905214707197958e-01,9.676513938849808927e-01,9.599331643277326798e-01,9.523264338091853576e-01,9.448381787026435275e-01,9.374940799321018758e-01,9.303400273100494999e-01,9.234426655298865194e-01,9.168892608093350827e-01,9.107876329509936308e-01,9.052673315387789188e-01,9.004830237443569585e-01,8.966198567488758986e-01,8.938983289558496415e-01,8.925741177286363737e-01,8.929286662943685116e-01,8.952522183446538495e-01,8.998314449871325227e-01,9.069605303369429050e-01,9.169870530140756815e-01,9.303893870389470244e-01,9.478737584523138082e-01,9.704368888894852052e-01,9.990882488321521926e-01,1.033361986433926294e+00,1.068843067676507275e+00,1.099796145927136370e+00,1.127489337042083761e+00,1.159699850306231683e+00,1.197777173838286968e+00,1.226052779189472863e+00,1.233451348029602324e+00,1.226578349127118273e+00
3.125884690321844417e+01,1.000036843480330173e+00,9.916193084281128556e-01,9.834221467325037214e-01,9.754101336315099680e-01,9.675554075057715142e-01,9.598410162233083076e-01,9.522642038364369510e-01,9.448393423193802709e-01,9.376002380798669211e-01,9.306015498317652401e-01,9.239191838583883376e-01,9.176498419479752755e-01,9.119103965696502279e-01,9.068380612813271568e-01,9.025921430672763091e-01,8.993568817040527019e-01,8.973429914319352996e-01,8.967840860822834381e-01,8.979254353990526738e-01,9.010089640331547800e-01,9.062666820029897652e-01,9.139369966748973617e-01,9.243070019768249157e-01,9.377688435281591461e-01,9.548663255571915309e-01,9.762560605862216079e-01,1.002284839287042262e+00,1.031653104016212685e+00,1.060488105090025224e+00,1.086630356811786990e+00,1.113836075727495878e+00,1.147222658616754654e+00,1.184621563155787483e+00,1.210390826675363352e+00,1.214456472654714680e+00,1.203555346943636861e+00
3.131120678077827435e+01,1.000025512641892211e+00,9.915747210050210869e-01,9.833465050230928428e-01,9.753101179744925187e-01,9.674427116673687266e-01,9.597328373265213708e-01,9.521837296984327903e-01,9.448162280748401143e-01,9.376710585362465489e-01,9.308102047585318228e-01,9.243171509564270805e-01,9.182961704724943441e-01,9.128711512138635298e-01,9.081847572838233074e-01,9.043984098980571984e-01,9.016923992530978538e-01,9.002637906454058481e-01,9.003191335127008754e-01,9.020614593975786466e-01,9.056776261315350185e-01,9.113379138910000510e-01,9.192168310254997809e-01,9.295302713302610043e-01,9.425705389177972959e-01,9.587112987035750766e-01,9.783091354877595514e-01,1.001278878603865330e+00,1.026193047714283990e+00,1.050610087663399250e+00,1.074962005017662703e+00,1.103147433514063858e+00,1.137970247779492849e+00,1.175412572147843893e+00,1.200366751388683761e+00,1.203988159229291366e+00,1.193263138999351769e+00
3.136356665833810453e+01,9.999914084402651282e-01,9.915147833858198867e-01,9.832618166010765881e-01,9.752061066120422117e-01,9.673294348768405326e-01,9.596251822704752188e-01,9.521015474439559201e-01,9.447844096805179115e-01,9.377195404190611372e-01,9.309738703522344450e-01,9.246355934714104441e-01,9.188131991360604101e-01,9.136338434890562965e-01,9.092416827777158872e-01,9.057964444554230665e-01,9.034713678432945150e-01,9.024482817308563387e-01,9.029076276197672835e-01,9.050145613262460254e-01,9.089088893107744038e-01,9.147098413163894381e-01,9.225398279716257033e-01,9.325567772155642920e-01,9.449750925046844774e-01,9.600524698250473277e-01,9.779932931473528379e-01,9.986489224342798288e-01,1.021099597815248616e+00,1.044388695871493633e+00,1.069605371870370858e+00,1.099166572866351554e+00,1.135006433405741255e+00,1.173203836849539217e+00,1.199062031476582302e+00,1.204134824295421513e+00,1.195520502311923527e+00
3.141592653589793471e+01,9.999733277646773999e-01,9.914728171175615223e-01,9.831971517462511079e-01,9.751241233400712582e-01,9.672398454056583272e-01,9.595420245621192334e-01,9.520430502159116237e-01,9.447727155817496891e-01,9.377802745480233737e-01,9.311355283473385924e-01,9.249287125509688678e-01,9.192692527758612453e-01,9.142837425670242713e-01,9.101137024503379580e-01,9.069132395053741691e-01,9.048457443507609277e-01,9.040774994275571075e-01,9.047666284420478044e-01,9.070496162864637446e-01,9.110338815448113525e-01,9.168061402023538475e-01,9.244573192031698694e-01,9.341112285571654406e-01,9.459398683291404542e-01,9.601527412893242630e-01,9.769401133410120508e-01,9.963268804731826300e-01,1.018044855788821534e+00,1.041933509834446880e+00,1.068325514913160079e+00,1.098172798947659734e+00,1.133853441331783563e+00,1.172296105372124142e+00,1.198756177175772653e+00,1.204489439329914147e+00,1.196703922514040785e+00
3.146828641345776489e+01,9.999909687355630350e-01,9.914648616129629888e-01,9.831650683118621226e-01,9.750736835682382031e-01,9.671813064082501743e-01,9.594901086743423679e-01,9.520167220687564269e-01,9.447947364231915612e-01,9.378765100103055863e-01,9.313339648472611643e-01,9.252581547984292110e-01,9.197576363444978087e-01,9.149560126803768512e-01,9.109891813760283563e-01,9.080024487641681352e-01,9.061466909716970886e-01,9.055716967312710253e-01,9.064155381669500855e-01,9.087927862327627171e-01,9.127898249355647087e-01,9.184754747436638667e-01,9.259254200293561832e-01,9.352476379572289833e-01,9.465958243647569770e-01,9.601671023997992993e-01,9.761822640156225805e-01,9.948293602826686621e-01,1.016174688703433526e+00,1.040034305940555459e+00,1.065784734365457620e+00,1.094054316062574861e+00,1.128059802450896987e+00,1.164972408426446560e+00,1.189820310744714504e+00,1.193834947249529321e+00,1.184392952110933095e+00
3.152064629101759508e+01,1.000024632776709721e+00,9.914738403429834701e-01,9.831497048397540572e-01,9.750391141407931395e-01,9.671378241986118285e-01,9.594532719477851801e-01,9.520071948632974346e-01,9.448378441069764655e-01,9.380014657107575982e-01,9.315727315453978807e-01,9.256438431998319505e-01,9.203223927814141447e-01,9.157283111819466415e-01,9.119904984735801579e-01,9.092433858298989424e-01,9.076228294251024176e-01,9.072597854486884605e-01,9.082710749491025304e-01,9.107501087652993821e-01,9.147652288721515035e-01,9.203718620344223389e-01,9.276351933418397477e-01,9.366512980217087669e-01,9.475567307401240313e-01,9.605269120626795942e-01,9.757642374217730952e-01,9.934430578298114600e-01,1.013520416389751766e+00,1.035373053519988762e+00,1.058176865045949988e+00,1.083479590654657931e+00,1.114850942158459368e+00,1.148561786846293398e+00,1.169686112930320654e+00,1.170280869939536617e+00,1.157790530408699503e+00
3.157300616857742526e+01,1.000035521290900231e+00,9.914665739361728791e-01,9.831218462435920014e-01,9.749936633455464907e-01,9.670837651920476397e-01,9.594058125743653020e-01,9.519876938818720991e-01,9.448734050865885692e-01,9.381241663978390211e-01,9.318184199459500494e-01,9.260504390988978374e-01,9.209275620335819479e-01,9.165664098283607952e-01,9.130886893107171831e-01,9.106170393489535497e-01,9.092705091779745841e-01,9.091586092369662309e-01,9.103736459240859835e-01,9.129843652204736593e-01,9.170374436896429060e-01,9.225708979643297836e-01,9.296341840838864279e-01,9.383030799814746636e-01,9.486809431827945005e-01,9.608862532566968540e-01,9.750210245004971021e-01,9.910689780475012700e-01,1.008631444078362360e+00,1.026783434249180171e+00,1.045489818177902430e+00,1.067763967184834906e+00,1.096723276928786683e+00,1.127067754835554103e+00,1.144332495744258882e+00,1.141869839749467985e+00,1.126967346868655184e+00
3.162536604613725189e+01,1.000007595350629330e+00,9.914286693951789298e-01,9.830687220698548501e-01,9.749259435267779716e-01,9.670085693838667007e-01,9.593370237318127325e-01,9.519458604100599075e-01,9.448852766396355074e-01,9.382218490997727978e-01,9.320381243214785894e-01,9.264307404676007662e-01,9.215070664500634168e-01,9.173806654745531031e-01,9.141662170433823009e-01,9.119744479192883890e-01,9.109069645209817434e-01,9.110503757150832937e-01,9.124699393587857310e-01,9.152059363032400974e-01,9.192782521382278915e-01,9.247008953437642065e-01,9.314990396281433993e-01,9.397162020963483187e-01,9.494040885561678689e-01,9.605934910171214369e-01,9.732358004236271176e-01,9.870678581921509265e-01,1.001403558629201607e+00,1.015502179464066845e+00,1.030685793911361836e+00,1.051066967049393730e+00,1.078759994862822147e+00,1.107121822172825620e+00,1.122342209589636930e+00,1.118755241693497604e+00,1.103357643817934663e+00
3.167772592369708207e+01,9.999688213459956287e-01,9.913838633144923529e-01,9.830118701398434800e-01,9.748569674438585242e-01,9.669339545690883719e-01,9.592700033163635842e-01,9.519061635624235240e-01,9.448984602546875999e-01,9.383182401167635689e-01,9.322513810758845665e-01,9.267960188235556673e-01,9.220586985878265196e-01,9.181492046980652688e-01,9.151746934061169014e-01,9.132336833282468369e-01,9.124101159094406555e-01,9.127672675420209769e-01,9.143423670394538183e-01,9.171454173121267317e-01,9.211667261536191642e-01,9.263924848529521139e-01,9.328184920696526161e-01,9.404494479663184636e-01,9.492775205165929764e-01,9.592394477702468336e-01,9.701451386350170569e-01,9.815623901411275609e-01,9.927984381988930185e-01,1.003778218926043353e+00,1.017078635398148689e+00,1.036993141534424012e+00,1.064575481353299047e+00,1.092640748250230498e+00,1.107939816931947874e+00,1.105141740812048967e+00,1.091039674163818862e+00
3.173008580125691225e+01,9.999640567954933834e-01,9.913726419158351844e-01,9.829899085634222766e-01,9.748258400144677038e-01,9.669017299131297261e-01,9.592513381115477245e-01,9.519218614671803858e-01,9.449745303124759133e-01,9.384845087666997543e-01,9.325397151750609570e-01,9.272381741376723996e-01,9.226837624966647278e-01,9.189805155025408956e-01,9.162260768896545171e-01,9.145048753559913424e-01,9.138814683498547309e-01,9.143943113535736300e-01,9.160514740794697408e-01,9.188321606920946127e-01,9.226974979334925386e-01,9.276072676661366589e-01,9.335302567340122426e-01,9.404358953758673589e-01,9.482639959358444282e-01,9.568759216066694551e-01,9.659923554424850733e-01,9.751519109455238921e-01,9.839464348505834179e-01,9.931836797330902966e-01,1.006121739411809823e+00,1.026359822740076533e+00,1.054209569786763501e+00,1.082690850142692840e+00,1.098922119524143870e+00,1.097580570787066279e+00,1.085494999846011055e+00
3.178244567881674243e+01,1.000001453036758470e+00,9.914047816977341610e-01,9.830151835931547621e-01,9.748485438367092693e-01,9.669328007732340691e-01,9.593084820959535408e-01,9.520290347678361798e-01,9.451608127583196461e-01,9.387824133415708650e-01,9.329829839126451141e-01,9.278590888058741992e-01,9.235099365145360562e-01,9.200310827613763509e-01,9.175071491809547730e-01,9.160042831975530042e-01,9.155630380497643550e-01,9.161925762868425860e-01,9.178684937926644416e-01,9.205382567100088842e-01,9.241363451743901392e-01,9.286024130156858014e-01,9.338876586552611325e-01,9.399386715918086610e-01,9.466602882890199355e-01,9.538676144581607064e-01,9.612486619704786461e-01,9.684219947072260082e-01,9.754055979518877484e-01,9.837967002051620780e-01,9.969116775198796354e-01,1.017276263451861507e+00,1.044885802939437225e+00,1.073201722013064296e+00,1.089558760035225005e+00,1.088840959213969617e+00,1.078151365061550404e+00
3.183480555637657261e+01,1.000035245964166153e+00,9.914403677110451563e-01,9.830526414905770283e-01,9.748939898704961360e-01,9.669993422482084933e-01,9.594165219667848410e-01,9.522058991331072697e-01,9.454396623457123061e-01,9.392004463645799994e-01,9.335789370524358866e-01,9.286699770702755430e-01,9.245669750403086029e-01,9.213546706490018945e-01,9.191008858657886416e-01,9.178481725363170085e-01,9.176065907444336256e-01,9.183492867542153437e-01,9.200139882126486812e-01,9.225143894167079361e-01,9.257611493072385178e-01,9.296817032594988373e-01,9.342215539451803608e-01,9.393189232828905721e-01,9.448606423509202656e-01,9.506366504933965178e-01,9.563290863070849079e-01,9.616580359369928388e-01,9.670126631628199743e-01,9.745004081600858736e-01,9.871898933176164181e-01,1.006797340859949097e+00,1.033316323597851527e+00,1.060267792566437883e+00,1.075036510270451107e+00,1.073126107808539231e+00,1.062063855736969042e+00
3.188716543393640279e+01,1.000018124385065432e+00,9.914344650825770433e-01,9.830583263039673891e-01,9.749176130967530662e-01,9.670544302341851362e-01,9.595243772433953433e-01,9.523955403451974666e-01,9.457470171422833749e-01,9.396667432640607442e-01,9.342481900246095705e-01,9.295854787120789720e-01,9.257665922254029178e-01,9.228648079118231262e-01,9.209290978494200086e-01,9.199747856941024038e-01,9.199763711860658999e-01,9.208651639050221549e-01,9.225357289741286104e-01,9.248647464389979644e-01,9.277391898755437127e-01,9.310781265046511601e-01,9.348280475370178699e-01,9.389267275813103497e-01,9.432500813346031965e-01,9.475654232397718868e-01,9.515356715698584100e-01,9.549171234231057515e-01,9.582760440494390020e-01,9.639448105764254482e-01,9.749087509891841696e-01,9.928513500870307373e-01,1.017876150972218507e+00,1.042749204380517769e+00,1.054560358251804830e+00,1.049542310414122159e+00,1.035710910061603984e+00
3.193952531149623297e+01,9.999669589603745745e-01,9.913995696483841602e-01,9.830397656331851808e-01,9.749211560181245684e-01,9.670929689955510833e-01,9.596188589760002996e-01,9.525752549012865833e-01,9.460491970688694741e-01,9.401353362470596942e-01,9.349316743214691749e-01,9.305335316110755484e-01,9.270253950725974024e-01,9.244707813285985010e-01,9.229010059089421958e-01,9.223045564918775918e-01,9.226196149503311794e-01,9.237333688876684379e-01,9.254930582846955245e-01,9.277323132898702696e-01,9.303072434725836448e-01,9.331217121989145991e-01,9.361180959063032381e-01,9.392302503259328805e-01,9.423189560222817729e-01,9.451172865179922056e-01,9.472322265229488059e-01,9.483510764804065074e-01,9.489924867822020493e-01,9.515588637460182797e-01,9.595132610902259440e-01,9.754992267911076764e-01,9.996532312568249257e-01,1.023072756820365026e+00,1.031935980013483967e+00,1.022642446666903515e+00,1.003696456955617933e+00
3.199188518905606315e+01,9.999488570707828483e-01,9.913969013249320783e-01,9.830511054544867067e-01,9.749508315507209311e-01,9.671527861095853273e-01,9.597293422800075025e-01,9.527663338504777091e-01,9.463602128381525258e-01,9.406142655576106293e-01,9.356334461667343838e-01,9.315172366151079908e-01,9.283502034447238538e-01,9.261903218115793424e-01,9.250560151960174338e-01,9.249137647267514639e-01,9.256691942333992174e-01,9.271660208786275392e-01,9.291990484706649234e-01,9.315460222053886241e-01,9.340123530527463247e-01,9.364642010898145408e-01,9.388204340657704261e-01,9.409981455218268120e-01,9.428355060209836491e-01,9.440224497325151454e-01,9.440826631012081416e-01,9.425528603397849148e-01,9.397504136366617855e-01,9.381680027791595711e-01,9.424770177411980754e-01,9.571618803075212512e-01,9.821873838568149218e-01,1.006288759552583567e+00,1.013950057726573872e+00,1.000490687242832744e+00,9.747622723338259521e-01
3.204424506661589334e+01,9.999909379464326786e-01,9.914512750960415843e-01,9.831099178360753754e-01,9.750130233121098167e-01,9.672263147120999660e-01,9.598329082658487721e-01,9.529306003502714395e-01,9.466283574020093461e-01,9.410418079330833407e-01,9.362872756879412339e-01,9.324736836497065084e-01,9.296920239066447378e-01,9.280022936708097747e-01,9.274186585194084120e-01,9.278944584694367448e-01,9.293097219254502495e-01,9.314660039367574917e-01,9.340965338492907000e-01,9.369000980946345924e-01,9.395958728138019689e-01,9.419725366768409991e-01,9.438929087662559780e-01,9.452401833646787432e-01,9.458294081588385360e-01,9.453183958952237065e-01,9.431583612569840458e-01,9.387262666900803021e-01,9.321137716238737658e-01,9.260574725062500345e-01,9.270666314414656162e-01,9.419831596098987569e-01,9.703129038660800454e-01,9.981638009302016279e-01,1.007738563199208404e+00,9.917391787818470306e-01,9.588258519046669592e-01
3.209660494417572352e+01,1.000035751186597377e+00,9.915039770550693188e-01,9.831467862484456477e-01,9.750190416513989655e-01,9.671980579765969699e-01,9.597810951685374903e-01,9.528821380728841328e-01,9.466278796004923279e-01,9.411526183081833086e-01,9.365916375644570691e-01,9.330724238659776626e-01,9.307032168058791965e-01,9.295585898157546767e-01,9.296622991995159291e-01,9.309682696821960368e-01,9.333415884681540708e-01,9.365443622172128224e-01,9.402369330938811220e-01,9.440092651737453933e-01,9.474474664815975000e-01,9.502094802292302411e-01,9.520584366315346658e-01,9.528227608318265984e-01,9.523014100812779992e-01,9.501536656256802660e-01,9.458152249756867080e-01,9.385833873051028231e-01,9.284391485581429126e-01,9.185658480429026440e-01,9.176103803452645424e-01,9.347633270636757086e-01,9.686721986017521324e-01,1.003072865590534102e+00,1.018087315036415585e+00,1.002817969258657405e+00,9.644752760900382471e-01
3.214896482173555370e+01,1.000018891492859829e+00,9.914869234401333387e-01,9.830807476893427266e-01,9.748656498482853872e-01,9.669328651339405001e-01,9.593969789818219684e-01,9.523925340757596336e-01,9.460697707328336037e-01,9.405892673205729082e-01,9.361150361214249926e-01,9.328053895044985389e-01,9.308008010708730406e-01,9.302080400701940865e-01,9.310800546221578156e-01,9.333913299156122445e-01,9.370094102318468066e-01,9.416670525104160472e-01,9.469482460708510407e-01,9.523111736125640103e-01,9.571651452119799286e-01,9.609807267365659822e-01,9.633682401239529458e-01,9.640694875776177897e-01,9.628688146867149245e-01,9.594683911595681680e-01,9.533783611444124340e-01,9.439752935969353276e-01,9.313664699446194684e-01,9.193579993913517656e-01,9.185348042702303761e-01,9.397398522297127910e-01,9.801316298964609652e-01,1.021879730909760475e+00,1.044660928007421052e+00,1.034876907274727253e+00,9.964552445914919288e-01
3.220132469929538388e+01,9.999663291062950154e-01,9.914248597950806596e-01,9.829339300248032263e-01,9.745697547920265658e-01,9.664380666342053949e-01,9.586718678378960412e-01,9.514283420870874863e-01,9.448848737994743896e-01,9.392339904917973437e-01,9.346767806682600988e-01,9.314139402092816988e-01,9.296333792433109089e-01,9.294930576154867286e-01,9.310976537145496668e-01,9.344675279630375586e-01,9.394991735806682565e-01,9.459205408651610858e-01,9.532561104484607029e-01,9.608327798457516611e-01,9.678587187103118161e-01,9.735668709075014915e-01,9.773509738833283667e-01,9.788118687304651067e-01,9.776985370233982620e-01,9.737887923524882750e-01,9.667746468823854578e-01,9.563305286321422960e-01,9.430252647126176058e-01,9.313992156392295607e-01,9.331320207416261558e-01,9.590743983948015750e-01,1.003954498099386416e+00,1.049796866884340707e+00,1.079121532881279544e+00,1.079639891905806559e+00,1.051043307338621613e+00
3.225368457685521406e+01,9.999587162928600392e-01,9.914049953457869657e-01,9.828097675852526249e-01,9.742594301851721372e-01,9.658726290778514301e-01,9.577988561914865251e-01,9.502162327014084253e-01,9.433284573900818648e-01,9.373607485015043039e-01,9.325543014865165237e-01,9.291582707165929600e-01,9.274178505091529301e-01,9.275565804231473699e-01,9.297506816235533433e-01,9.340927397756728645e-01,9.405421520271122215e-01,9.488633911974688750e-01,9.585656989949881135e-01,9.688798117119218345e-01,9.788195586136594351e-01,9.873425054771609588e-01,9.935459873548183607e-01,9.967957211192313149e-01,9.967394504399650357e-01,9.932344537996410372e-01,9.862624112810463028e-01,9.760489657837587707e-01,9.640281147783795745e-01,9.555271338130589820e-01,9.617498460170790242e-01,9.907613212138274283e-01,1.033966913098388396e+00,1.075448965742451302e+00,1.104572419386550264e+00,1.116596703007435076e+00,1.109155664297603705e+00
3.230604445441504424e+01,1.000004666726333369e+00,9.914429508562280224e-01,9.827455703770364703e-01,9.740076265992628768e-01,9.653574354036332794e-01,9.569563645831046239e-01,9.489980232703836283e-01,9.417067463792886395e-01,9.353351886235788948e-01,9.301604950810474781e-01,9.264779540943934855e-01,9.245904722337074944e-01,9.247917080235236176e-01,9.273402597240645306e-01,9.324214966771342539e-01,9.400927002010450728e-01,9.502089028462268328e-01,9.623376730766580733e-01,9.756958335026594265e-01,9.891659899089475516e-01,1.001435626419387992e+00,1.011226346097186202e+00,1.017514970427596754e+00,1.019673128266260553e+00,1.017520543284179846e+00,1.011344628027217141e+00,1.002129164880125600e+00,9.925735811174896117e-01,9.888181521543547570e-01,9.995367768242976458e-01,1.026672931670062461e+00,1.058639266678842672e+00,1.084437687356965219e+00,1.102795113419294815e+00,1.120422713821278560e+00,1.137192712669261585e+00
3.235840433197487442e+01,1.000025702238564129e+00,9.914583905778848738e-01,9.826677786209181420e-01,9.737552576296187867e-01,9.648541540161267305e-01,9.561310579736449489e-01,9.477867979586727110e-01,9.400569040235532414e-01,9.332112880230393204e-01,9.275525383134535229e-01,9.234116653848394307e-01,9.211396633569559622e-01,9.210928447537928276e-01,9.236096020984503330e-01,9.289753687988359099e-01,9.373704662378551378e-01,9.487945087658459231e-01,9.629673661822124586e-01,9.792283905207374017e-01,9.964876769767927467e-01,1.013289676831807817e+00,1.027997376770223514e+00,1.039039364295878176e+00,1.045168615790812439e+00,1.045729286587726570e+00,1.040952565421299214e+00,1.032479546057035735e+00,1.024508039248643199e+00,1.024071580617342381e+00,1.035789130348559350e+00,1.053817993551090515e+00,1.066108862182183259e+00,1.068553476473876662e+00,1.068372913622334108e+00,1.081377359780815395e+00,1.110875211992307765e+00
3.241076420953470461e+01,9.999871230742461981e-01,9.914136361715706336e-01,9.825342940466726960e-01,9.734524846663166198e-01,9.643002781484844022e-01,9.552413995217703402e-01,9.464742146120173061e-01,9.382344166138275598e-01,9.307969609712271053e-01,9.244765124635103692e-01,9.196252257399717411e-01,9.166264133031032380e-01,9.158826311419214772e-01,9.177968659910934468e-01,9.227448115621983415e-01,9.310336344183361978e-01,9.428389924699879243e-01,9.581128631889865854e-01,9.764688350079497869e-01,9.970794006679305488e-01,1.018636269524600513e+00,1.039396371026004795e+00,1.057295301529285858e+00,1.070143458539641657e+00,1.076010558699042718e+00,1.073944110912130601e+00,1.065258997491798532e+00,1.055384171643121149e+00,1.052701438326836936e+00,1.058540409211531141e+00,1.061663138255607874e+00,1.052665180359456221e+00,1.032891582606988212e+00,1.014228263570601918e+00,1.015545399185181275e+00,1.040991109774700663e+00
3.246312408709453479e+01,9.999567694039035448e-01,9.913841788120039134e-01,9.824250773960143679e-01,9.731789124899709043e-01,9.637694645071607225e-01,9.543495684595058037e-01,9.451062304903418143e-01,9.362655991376467313e-01,9.280970841065930843e-01,9.209156639315129178e-01,9.150811499162436746e-01,9.109932270496647888e-01,9.090816226852010962e-01,9.097915893715744495e-01,9.135647506092767767e-01,9.208128935695217843e-01,9.318772978528789830e-01,9.469629470765879020e-01,9.660429685536144895e-01,9.887456710732797083e-01,1.014246431885954314e+00,1.041161210772519219e+00,1.067404756595394355e+00,1.090032839389446284e+00,1.105281233306236954e+00,1.109306492096048702e+00,1.100577008850626592e+00,1.084162690251056160e+00,1.071030106440468810e+00,1.063563995744652102e+00,1.050806554879063270e+00,1.026443683296802245e+00,9.924879105194697182e-01,9.611540664126591027e-01,9.496722650117915832e-01,9.609620207438446249e-01
3.251548396465436497e+01,9.999879973091418961e-01,9.914347196733194201e-01,9.824225052839805628e-01,9.730417496688635870e-01,9.634026601143707014e-01,9.536417209818386365e-01,9.439288487957316898e-01,9.344744436330029158e-01,9.255353238832062512e-01,9.174183039827328301e-01,9.104800807922459605e-01,9.051225102419190316e-01,9.017834747792073946e-01,9.009250844021867710e-01,9.030214524802756548e-01,9.085463527853755439e-01,9.179559445892585545e-01,9.316570409722245705e-01,9.499525410437015260e-01,9.729635306698268815e-01,1.000526271293051384e+00,1.032025590626350464e+00,1.066066273874495485e+00,1.099881756895712881e+00,1.128543638505513425e+00,1.144567983980625314e+00,1.140133520395915978e+00,1.115525500288711447e+00,1.085056406409281804e+00,1.059424415292424149e+00,1.033867406510721398e+00,1.002642963937001808e+00,9.635164210904139104e-01,9.261376993190562068e-01,9.040759044784399956e-01,8.989441890060506646e-01
3.256784384221418804e+01,1.000027477097813700e+00,9.915143796340835092e-01,9.824957772374931508e-01,9.730515947036396662e-01,9.632772706067753710e-01,9.532916763922992809e-01,9.432458338087786887e-01,9.333314257006180004e-01,9.237878199401319268e-01,9.149061336457139371e-01,9.070289612512378863e-01,9.005451045862401527e-01,8.958802449888328967e-01,8.934864853667932039e-01,8.938346238525312071e-01,8.974115254416860088e-01,9.047204066829224178e-01,9.162774561185300648e-01,9.325981199816691936e-01,9.541707104100013437e-01,9.814099099723613273e-01,1.014544026367059981e+00,1.053308202437988728e+00,1.096214858038522921e+00,1.139105053099424891e+00,1.172896550367760193e+00,1.182603970707477137e+00,1.156841926390088204e+00,1.108635660529813771e+00,1.063643304412527524e+00,1.028764458206098631e+00,9.965501351733219160e-01,9.582614653353508372e-01,9.197156220638891266e-01,8.899971102226048592e-01,8.699439728929777571e-01
3.262020371977401823e+01,1.000007351213430651e+00,9.915529365668326323e-01,9.825909270128654338e-01,9.731934909108358456e-01,9.634440152956996739e-01,9.534458568155742553e-01,9.433317942698929981e-01,9.332730662730711613e-01,9.234866166985457037e-01,9.142390683013847941e-01,9.058460650557480509e-01,8.986667340469317589e-01,8.930946086052178323e-01,8.895485134353507961e-01,8.884678658180298338e-01,8.903154906649801692e-01,8.955871375708646109e-01,9.048233178866159632e-01,9.186195098163709716e-01,9.376356524884130739e-01,9.626052769602687631e-01,9.943198219699639351e-01,1.033495240495208689e+00,1.080290908090668411e+00,1.132982344440851330e+00,1.184816765058579024e+00,1.218691145043867330e+00,1.209264488647979530e+00,1.155133527897436174e+00,1.094403025586544231e+00,1.051742158835994312e+00,1.019832900014370214e+00,9.848038989254506159e-01,9.484361143016973861e-01,9.142393120681960861e-01,8.820418670622516277e-01
3.267256359733384841e+01,9.999622889439906404e-01,9.915868423253322295e-01,9.827514818169474919e-01,9.735250340981248529e-01,9.639829415523379907e-01,9.542161432761459006e-01,9.443404140763119736e-01,9.345051069809112709e-01,9.249000563965815713e-01,9.157593508236182567e-01,9.073608735442735274e-01,9.000216448745782527e-01,8.940904455376403881e-01,8.899410833961514111e-01,8.879703259448233910e-01,8.886030996053663200e-01,8.923039873238153286e-01,8.995910612267515871e-01,9.110493004202486755e-01,9.273481288700738956e-01,9.492749300463253492e-01,9.777896852985487053e-01,1.014066624598808808e+00,1.059388682522492964e+00,1.114501475925846918e+00,1.177260650810190601e+00,1.235929897499562946e+00,1.260569636609671473e+00,1.225714706301076928e+00,1.161907846618088769e+00,1.112681819837451513e+00,1.078910738506650313e+00,1.047250783374571226e+00,1.016326898440837567e+00,9.825702594826287717e-01,9.430305913983291211e-01
3.272492347489367859e+01,9.999707770459654865e-01,9.916952231596202205e-01,9.830432368830310796e-01,9.740835776286245196e-01,9.648868727880267615e-01,9.555341677180090310e-01,9.461256356614793361e-01,9.367886655780307548e-01,9.276843524775489902e-01,9.190114218622716935e-01,9.110068480007728065e-01,9.039432754761541622e-01,8.981245792420500251e-01,8.938822545221283278e-01,8.915756092869240312e-01,8.915971834017628606e-01,8.943813445348279823e-01,9.004112717138701427e-01,9.102215571168238428e-01,9.244043246757300825e-01,9.436416624016569221e-01,9.687915884241429243e-01,1.001031855107466617e+00,1.042010437366478026e+00,1.093814583561837361e+00,1.158021581373652742e+00,1.231098738455721930e+00,1.291850063140224547e+00,1.300968896202185476e+00,1.257999780714627480e+00,1.208544905537152658e+00,1.170771413610407929e+00,1.141966402563173277e+00,1.120595447808901080e+00,1.096226648624751387e+00,1.060487861082560990e+00
3.277728335245350877e+01,1.000024232396533597e+00,9.918613694565713290e-01,9.834161167643216128e-01,9.747583498735497010e-01,9.659555348767540073e-01,9.570807932304358223e-01,9.482209360291375955e-01,9.394839695943287827e-01,9.310054458549269496e-01,9.229530016378861834e-01,9.155285701026145695e-01,9.089682891868627879e-01,9.035410074370638922e-01,8.995472065100389436e-01,8.973201940174798663e-01,8.972298528441353671e-01,8.996858923401442887e-01,9.051350487036513570e-01,9.140498294488034192e-01,9.269203245186475870e-01,9.442803570949594993e-01,9.668050947156114905e-01,9.954934766281875458e-01,1.031911904719258866e+00,1.078428428123607397e+00,1.138130243722581758e+00,1.212864263212060534e+00,1.294241528424054488e+00,1.349426898229203919e+00,1.348798858611943707e+00,1.313282461058735695e+00,1.274368578262043306e+00,1.248538009058182130e+00,1.239364437149746534e+00,1.235048872170785517e+00,1.222944229599225441e+00
3.282964323001333895e+01,1.000042008764613577e+00,9.919931958935682692e-01,9.837448960293510014e-01,9.753681273379183336e-01,9.669283255843675873e-01,9.584929982115516500e-01,9.501392751711282836e-01,9.419610906854909427e-01,9.340756447543788754e-01,9.266286862523619439e-01,9.197980825629736845e-01,9.137955158381879661e-01,9.088666406549852361e-01,9.052907625026399563e-01,9.033812102683324019e-01,9.034860325275807513e-01,9.059858427739030384e-01,9.112836672925443970e-01,9.197861028544882522e-01,9.318909931879532094e-01,9.480164289806787270e-01,9.687060152763404819e-01,9.948142323388929897e-01,1.027742430355031988e+00,1.069677027427575977e+00,1.123674948948556462e+00,1.192866844190497044e+00,1.275939607246242780e+00,1.354500389536014815e+00,1.393148691865968569e+00,1.382948627672496489e+00,1.351406298389056904e+00,1.329489029787677135e+00,1.329127995201853540e+00,1.345374028499692454e+00,1.367628983310143154e+00
3.288200310757316913e+01,9.999981099965672415e-01,9.920585879780030591e-01,9.839832853668516455e-01,9.758446977421221247e-01,9.677080227855897610e-01,9.596385214237708183e-01,9.517087380005866404e-01,9.440054651472435943e-01,9.366362143025628306e-01,9.297348133670760850e-01,9.234653972917502562e-01,9.180245159813850142e-01,9.136412182167816809e-01,9.105757786306737378e-01,9.091180092651978129e-01,9.095847253753818196e-01,9.123138722097910991e-01,9.176518519054771561e-01,9.259363654274977984e-01,9.374929186055557251e-01,9.526777238460517605e-01,9.719911383557634510e-01,9.962510313288883701e-01,1.026788060461363949e+00,1.065605836154024599e+00,1.115326316042485111e+00,1.178306990196716697e+00,1.253643611365669708e+00,1.330637163876086104e+00,1.383829050205223954e+00,1.394120517776252566e+00,1.375508652274554988e+00,1.358077308675104344e+00,1.359017598498809987e+00,1.382834441096944644e+00,1.423526979196757081e+00
3.293436298513299931e+01,9.999569227839343322e-01,9.921217498288582570e-01,9.842005056592267875e-01,9.762684153544741728e-01,9.683930940702767387e-01,9.606416453503076047e-01,9.530874926913001088e-01,9.458169512259113620e-01,9.389352674427331458e-01,9.325716743673756470e-01,9.268828447353810729e-01,9.220541411388784026e-01,9.182985830484063916e-01,9.158540732301443388e-01,9.149796694388957485e-01,9.159507784827838339e-01,9.190515173944046046e-01,9.245628941314784077e-01,9.327526356624386006e-01,9.438863365814891271e-01,9.582875361765588185e-01,9.764579132299772146e-01,9.992374494301308196e-01,1.027970079245977164e+00,1.064620202796604076e+00,1.111617366589072731e+00,1.170643274284798752e+00,1.239102228310351439e+00,1.306028377997920042e+00,1.353803401688252084e+00,1.369521797416891395e+00,1.359867148635519163e+00,1.345491106264489867e+00,1.342948286613752096e+00,1.362179522031021550e+00,1.399598443494197264e+00
3.298672286269282949e+01,9.999759158695568084e-01,9.922430403725284176e-01,9.844698036170084210e-01,9.767356278495346045e-01,9.691130428579072253e-01,9.616744002887164244e-01,9.544981959721600129e-01,9.476749101580890233e-01,9.413121383746763104e-01,9.355385581555810681e-01,9.305061833371086610e-01,9.263904085583678505e-01,9.233878781101743094e-01,9.217127192315605066e-01,9.215918202779096458e-01,9.232588966405425035e-01,9.269459597957111496e-01,9.328723212501695006e-01,9.412391989497683742e-01,9.522504883752691551e-01,9.661828232259390692e-01,9.835081850017826088e-01,1.005048156045958763e+00,1.032137536101118913e+00,1.066757177593570693e+00,1.111410777352227264e+00,1.167881223122591683e+00,1.233161508669216477e+00,1.294453704502653402e+00,1.334753198541710484e+00,1.347128454320191127e+00,1.339101621005858611e+00,1.325444126817568069e+00,1.319671660372181643e+00,1.332281669843234484e+00,1.360032559861070967e+00
3.303908274025265968e+01,1.000027997609355790e+00,9.924003478617676732e-01,9.847802049005567326e-01,9.772517518779861856e-01,9.698935329112290393e-01,9.627847019413916518e-01,9.560106944401182139e-01,9.496681947120686473e-01,9.438692075872506804e-01,9.387438767771081327e-01,9.344416226057036257e-01,9.311303742813211715e-01,9.289940347268600407e-01,9.282287166241236509e-01,9.290380733756397058e-01,9.316269553967486683e-01,9.361914909558717302e-01,9.429056235823713994e-01,9.519125942912385341e-01,9.633424219386543808e-01,9.773789015714707817e-01,9.943811189197565570e-01,1.015044437447235826e+00,1.040587635437180358e+00,1.072931015613285188e+00,1.114649125583121680e+00,1.167914973462947259e+00,1.230703418696670992e+00,1.290763703016181818e+00,1.329563956027021154e+00,1.340084197189111093e+00,1.331661440178852462e+00,1.318700617421991295e+00,1.312870693621028817e+00,1.323297290786719094e+00,1.346705063694371152e+00
3.309144261781248986e+01,1.000046044777682219e+00,9.925316915868573897e-01,9.850747629750588041e-01,9.777634791046263540e-01,9.706818396348623201e-01,9.639153906864010857e-01,9.575562490532306681e-01,9.517073094407983991e-01,9.464854740184868165e-01,9.420237030299430936e-01,9.384715808541939097e-01,9.359944319371055199e-01,9.347711603442212525e-01,9.349912265103836884e-01,9.368505866987022479e-01,9.405449023760449334e-01,9.462567675310470383e-01,9.541352723507200428e-01,9.642752115931547685e-01,9.767183988168270936e-01,9.915076737107691995e-01,1.008809624059591181e+00,1.029098127812226426e+00,1.053381435324305171e+00,1.083419550222121774e+00,1.121694411439436934e+00,1.170462321931456939e+00,1.228644759835449296e+00,1.286393734426143576e+00,1.326062930927521810e+00,1.338549825644535396e+00,1.332359056410159726e+00,1.322374355107218902e+00,1.319414119420657672e+00,1.331404944839580162e+00,1.355375181693911246e+00
3.314380249537232004e+01,1.000013175884215899e+00,9.926209330352974147e-01,9.853350948688425204e-01,9.782464586876965518e-01,9.714429702410546374e-01,9.650150405315166546e-01,9.590600493872938337e-01,9.536860243734025522e-01,9.490144035981250559e-01,9.451817682133847320e-01,9.423404407592231857e-01,9.406579843462113955e-01,9.403158247243544876e-01,9.415070958280685742e-01,9.444329993582863958e-01,9.492947710342276579e-01,9.562762638623834022e-01,9.655130933397298998e-01,9.770544557242880623e-01,9.908438336523581746e-01,1.006761256253397185e+00,1.024757060579752022e+00,1.045070804465326075e+00,1.068501307390201438e+00,1.096643489568350338e+00,1.131807432704854621e+00,1.175983928250834865e+00,1.228181713510269724e+00,1.280585761929948996e+00,1.318690236942321459e+00,1.333439162894643149e+00,1.331346195335900484e+00,1.325906902886598626e+00,1.326511070941870152e+00,1.340293130875626959e+00,1.364816401752905639e+00
3.319616237293215022e+01,9.999766879023723742e-01,9.927101640805212623e-01,9.855963058858620007e-01,9.787271302113257354e-01,9.721930193723032909e-01,9.660876237305867642e-01,9.605119688061756200e-01,9.555777769456078596e-01,9.514099990291822184e-01,9.481485142725470938e-01,9.459489506481079113e-01,9.449826698617747045e-01,9.454359898068341872e-01,9.475084605280970074e-01,9.514086796924559053e-01,9.573438254352720778e-01,9.654962205199090208e-01,9.759814565626396821e-01,9.887950016657047758e-01,1.003780049666879171e+00,1.020671449330925018e+00,1.039252893407457856e+00,1.059611440045371999e+00,1.082434631634383138e+00,1.109245670005290174e+00,1.142260157868546955e+00,1.183200175983640134e+00,1.230674566536736236e+00,1.277522132541889510e+00,1.311939673999820366e+00,1.326832675695954089e+00,1.327955873344960125e+00,1.326619336027338614e+00,1.329804204484457797e+00,1.343902801091624744e+00,1.367101981077637252e+00
3.324852225049198040e+01,9.999823528018271235e-01,9.928394129535152990e-01,9.858928193025151554e-01,9.792350139753727145e-01,9.729578242172726155e-01,9.671569654246103820e-01,9.619357663814955828e-01,9.574081497960872378e-01,9.537009198875776583e-01,9.509553571883427869e-01,9.493280732311097925e-01,9.489911275755994469e-01,9.501312792350343761e-01,9.529477808618529444e-01,9.576466429959937798e-01,9.644266565240632305e-01,9.734498918089298236e-01,9.847917953600970886e-01,9.983815740399134553e-01,1.013973510092933905e+00,1.031210169341367111e+00,1.049808061414091220e+00,1.069829492904372570e+00,1.091972730703652417e+00,1.117784000325096283e+00,1.149489295302429825e+00,1.188764560144864868e+00,1.234046953571212857e+00,1.278140917562377910e+00,1.310155474749249649e+00,1.324500380022787249e+00,1.327618232835611423e+00,1.329755905244410785e+00,1.335201516733626637e+00,1.349333503180183635e+00,1.371066274256085071e+00
3.330088212805181058e+01,1.000022031239276465e+00,9.930005382050257623e-01,9.862163128609786611e-01,9.797619342980451451e-01,9.737301651508202260e-01,9.682180273395126768e-01,9.633300691873865063e-01,9.591808947857721757e-01,9.558970071054716522e-01,9.536180197825999683e-01,9.524971199148456469e-01,9.527007923044312765e-01,9.544074295126739882e-01,9.578039261002631033e-01,9.630777156910803605e-01,9.703992953889941653e-01,9.798885672794144241e-01,9.915628303105273877e-01,1.005283139939234793e+00,1.020745174192118299e+00,1.037571745122051858e+00,1.055516955577773697e+00,1.074723217767406425e+00,1.095966056222501539e+00,1.120825611576071523e+00,1.151535283558382305e+00,1.189857582451729234e+00,1.234497190106698339e+00,1.278516792872650187e+00,1.310990276264614840e+00,1.326432815108937735e+00,1.332121396510707489e+00,1.338636459641641130e+00,1.347907322003182307e+00,1.363594463413620339e+00,1.385314631869609014e+00
3.335324200561164076e+01,1.000050870125523739e+00,9.931533562649190738e-01,9.865290798869161826e-01,9.802706856317230377e-01,9.744715405721287027e-01,9.692293490864388739e-01,9.646488845955131231e-01,9.608439357907555545e-01,9.579385214217064348e-01,9.560673940188917364e-01,9.553758253181379168e-01,9.560184920716392476e-01,9.581570551761092736e-01,9.619553525177118036e-01,9.675694092932569657e-01,9.751278839640502571e-01,9.846978914431033791e-01,9.962381328715516071e-01,1.009561198113682945e+00,1.024351663396886547e+00,1.040282919496839709e+00,1.057216896547381602e+00,1.075415434710186524e+00,1.095718784867428353e+00,1.119674826716136051e+00,1.149423090398564495e+00,1.186736723605740229e+00,1.230706270707855765e+00,1.275120781180115292e+00,1.309346806206992619e+00,1.327506900191371297e+00,1.337020860512502018e+00,1.349116415888786502e+00,1.363869428632580982e+00,1.382393552249922886e+00,1.404675178616628273e+00
3.340560188317147094e+01,1.000040888099588132e+00,9.932723488088011088e-01,9.868050042575040592e-01,9.807314866797122166e-01,9.751453962276623866e-01,9.701444487146405615e-01,9.658326730312767339e-01,9.623217400528842891e-01,9.597314827036677043e-01,9.581896317141944674e-01,9.578307716282299378e-01,9.587943254727749887e-01,9.612211551562271916e-01,9.652476223446183612e-01,9.709947825051747916e-01,9.785490222227799517e-01,9.879315689469505557e-01,9.990623976911878756e-01,1.011742463578022333e+00,1.025694883486926390e+00,1.040688839499467555e+00,1.056711249460708268e+00,1.074120402269998387e+00,1.093767690940420145e+00,1.117103166807646764e+00,1.146093322602960374e+00,1.182381773798024671e+00,1.225208990894490535e+00,1.269035074395302720e+00,1.304074238078108072e+00,1.324590273231852189e+00,1.337682355563790004e+00,1.354581411409104374e+00,1.374018716702987142e+00,1.394595481367753909e+00,1.416318435653062702e+00
3.345796176073130113e+01,1.000008114041355256e+00,9.933703004293510386e-01,9.870524379503532453e-01,9.811469913510300067e-01,9.757473325337567838e-01,9.709504792886759494e-01,9.668588320494632127e-01,9.635809742005876366e-01,9.612316014073805093e-01,9.599306150932698234e-01,9.598013877649901326e-01,9.609680596919196738e-01,9.635515016741562633e-01,9.676630414674496361e-01,9.733940506869964704e-01,9.807990698214991143e-01,9.898718679017164401e-01,1.000521922369461025e+00,1.012573655208282464e+00,1.025818613417720515e+00,1.040128099473026646e+00,1.055586501302433033e+00,1.072599477577938609e+00,1.091990233819783773e+00,1.115108395970759059e+00,1.143775376298005853e+00,1.179490097949079663e+00,1.221416458211222356e+00,1.264213799769439150e+00,1.298786455588806010e+00,1.320018115266661241e+00,1.334864660854223839e+00,1.353974606872967890e+00,1.375192604528177931e+00,1.395838474693667841e+00,1.415955910458991607e+00
3.351032163829113131e+01,9.999913574441777753e-01,9.934812182967429628e-01,9.873025663601814328e-01,9.815474942290415283e-01,9.763086716069675486e-01,9.716817498714085399e-01,9.677667473595634728e-01,9.646684628033134201e-01,9.624960011430169216e-01,9.613614413072677500e-01,9.613777049707001865e-01,9.626554929527092463e-01,9.652990764101153642e-01,9.694002657103395482e-01,9.750293707710325775e-01,9.822217762098449656e-01,9.909609328713701037e-01,1.001165351182871532e+00,1.012697713315700909e+00,1.025416389106738713e+00,1.039268220589530278e+00,1.054390466680470206e+00,1.071198760001821570e+00,1.090486859762572980e+00,1.113553482788714355e+00,1.142170391622397085e+00,1.177813847171861772e+00,1.219638483195373269e+00,1.262247275939493374e+00,1.296574348361904105e+00,1.317793277440094446e+00,1.333055278262053944e+00,1.352557639295245195e+00,1.373557683739552226e+00,1.393436965795105786e+00,1.412561392140060601e+00
3.356268151585096149e+01,1.000010322470209934e+00,9.936246048065360270e-01,9.875782980112739473e-01,9.819629386058725817e-01,9.768701014160103835e-01,9.723935165237578282e-01,9.686301834515187448e-01,9.656804988421990865e-01,9.636475180920528461e-01,9.626354480976985206e-01,9.627472890268318206e-01,9.640817373821773950e-01,9.667290834470120275e-01,9.707657119509673915e-01,9.762465233852732904e-01,9.831945875510244015e-01,9.915894173196447836e-01,1.001360546385849926e+00,1.012400342805651610e+00,1.024609905713601998e+00,1.037975582183938705e+00,1.052655212362296977e+00,1.069065042099347274e+00,1.087990654675983215e+00,1.110722916432578034e+00,1.139039777736423176e+00,1.174502240410985943e+00,1.216521944997102755e+00,1.259938960582409617e+00,1.295446692835779512e+00,1.317796677364188929e+00,1.334190234639252903e+00,1.354817705342707956e+00,1.376398163842071032e+00,1.396547154093831677e+00,1.416089962884985232e+00
3.361504139341079167e+01,1.000045315810724311e+00,9.937854351983955725e-01,9.878717103247470765e-01,9.823950395481976239e-01,9.774456577475651997e-01,9.731149784486877730e-01,9.694964404354913245e-01,9.666853867231252062e-01,9.647781300589444164e-01,9.638703047536617552e-01,9.640544701307607323e-01,9.654170437650227976e-01,9.680343698088604842e-01,9.719676870887680176e-01,9.772565390310112843e-01,9.839104740757563805e-01,9.919005935893171477e-01,1.001156865425399056e+00,1.011582666990092250e+00,1.023097496339396617e+00,1.035706767512953874e+00,1.049584183870675647e+00,1.065160374640547358e+00,1.083231313900162585e+00,1.105079175074643594e+00,1.132453446893791238e+00,1.166976903791410614e+00,1.208488867929218946e+00,1.252583954856791193e+00,1.290188073107180644e+00,1.315422435268210455e+00,1.334901055070635056e+00,1.358705322976107022e+00,1.382885228322063176e+00,1.404430042532142098e+00,1.424459329672602914e+00
3.366740127097062185e+01,1.000057521475886224e+00,9.939287122075352032e-01,9.881515183474636199e-01,9.828162689393867835e-01,9.780117629049162042e-01,9.738268721854652643e-01,9.703510403920126981e-01,9.676739289425356771e-01,9.658842529439203295e-01,9.650679794371083142e-01,9.653058660425918314e-01,9.666703952797878197e-01,9.692219402279150797e-01,9.730039134531206502e-01,9.780368415654051573e-01,9.843113435019168467e-01,9.917821320600558321e-01,1.000368957075137732e+00,1.009974803801300336e+00,1.020531125651022553e+00,1.032068007759186390e+00,1.044794283192999496e+00,1.059177269513418507e+00,1.076029081649471308e+00,1.096593284554843617e+00,1.122516211719890133e+00,1.155378274247324422e+00,1.195393292315559020e+00,1.239125720543824416e+00,1.278380717843623060e+00,1.307124529521968448e+00,1.330839868987690355e+00,1.358654073152788300e+00,1.385806145568704073e+00,1.408187909660874260e+00,1.427070841456124395e+00
3.371976114853045203e+01,1.000030847741533613e+00,9.940368144499305281e-01,9.883970317279411333e-01,9.832014339795752678e-01,9.785373952129665653e-01,9.744910308308745162e-01,9.711474683552557829e-01,9.685901598555968217e-01,9.668994768688387031e-01,9.661506589302802928e-01,9.664112752383038352e-01,9.677380446674327397e-01,9.701729970494669120e-01,9.737388633597806598e-01,9.784336390154478869e-01,9.842251760854136000e-01,9.910484328432179746e-01,9.988118071207703341e-01,1.007422618534703274e+00,1.016838429050549442e+00,1.027137793336817539e+00,1.038591009445129387e+00,1.051718201202669123e+00,1.067343936589728370e+00,1.086650460529994699e+00,1.111147275233341780e+00,1.142315843843617396e+00,1.180597865678912672e+00,1.223325165823165639e+00,1.263322800144164093e+00,1.294933250380130074e+00,1.322535837993683572e+00,1.353457575207724473e+00,1.382014014033212668e+00,1.403736805557398659e+00,1.420237438364918336e+00
3.377212102609028221e+01,9.999933225703193651e-01,9.941330771935150690e-01,9.886260831650152126e-01,9.835619983781647147e-01,9.790266382491922270e-01,9.751030986691459068e-01,9.718717479134927340e-01,9.694092806245395710e-01,9.677870376721470214e-01,9.670687559982212855e-01,9.673078346173099584e-01,9.685441078516832114e-01,9.708000816583889359e-01,9.740766954453279336e-01,9.783490044937939167e-01,9.835632673451453201e-01,9.896390611747697408e-01,9.964833453116545003e-01,1.004024944089013438e+00,1.012271280314572586e+00,1.021373884153849332e+00,1.031680064729091351e+00,1.043763648767523478e+00,1.058453097369607354e+00,1.076869460884325003e+00,1.100413571110138600e+00,1.130504590415437383e+00,1.167733612541609123e+00,1.209885885357973034e+00,1.250477972519709491e+00,1.284334072251783754e+00,1.315245197129748522e+00,1.348709547788959240e+00,1.377863991801007160e+00,1.398835594948412142e+00,1.413900179904320265e+00
3.382448090365011240e+01,9.999897948605727116e-01,9.942605417576719784e-01,9.888808892032824316e-01,9.839400851799777747e-01,9.795219838776193511e-01,9.757060410492324198e-01,9.725671163252856966e-01,9.701743052334369510e-01,9.685890551778363333e-01,9.678627677516775663e-01,9.680340076150297790e-01,9.691253689451192477e-01,9.711400552500184524e-01,9.740584751945818853e-01,9.778357352122120094e-01,9.824022975337949326e-01,9.876722546493214017e-01,9.935660312656443560e-01,1.000053048407432144e+00,1.007209502331278150e+00,1.015271043397985684e+00,1.024659459130357941e+00,1.035988437166817988e+00,1.050078945838712752e+00,1.068001629997490376e+00,1.091094532818510432e+00,1.120776237826874633e+00,1.157784072475500192e+00,1.200193948241096598e+00,1.241910355045142245e+00,1.278128238585845899e+00,1.312659037322754463e+00,1.349971189447743747e+00,1.381578816840665302e+00,1.403686013747609040e+00,1.419149540652848485e+00
3.387684078120993547e+01,1.000028439258123347e+00,9.944310415698353056e-01,9.891790233919166564e-01,9.843607869171627778e-01,9.800575257733219470e-01,9.763441356762274648e-01,9.732888626690988643e-01,9.709519882967441173e-01,9.693838493788816679e-01,9.686224575489615907e-01,9.686908771707664068e-01,9.695944874504137667e-01,9.713182891408858044e-01,9.738247935632685648e-01,9.770538811468277851e-01,9.809275443656406690e-01,9.853645298250508500e-01,9.903108933663485880e-01,9.957881328372635288e-01,1.001947154152831976e+00,1.009103320746302490e+00,1.017737940473562031e+00,1.028486334433491356e+00,1.042151951526994802e+00,1.059760928607590413e+00,1.082606190496298915e+00,1.112118201313139876e+00,1.149177205234967136e+00,1.192130949632390191e+00,1.235207482416777136e+00,1.273941188218144838e+00,1.312440874850738792e+00,1.354893578571666923e+00,1.391013673477620394e+00,1.415361535382348324e+00,1.430854238755353780e+00
3.392920065876976565e+01,1.000063469045298081e+00,9.946038581356165809e-01,9.894868544279766809e-01,9.847994503427792701e-01,9.806194473201454986e-01,9.770162535107860258e-01,9.740503998575837930e-01,9.717721178785729830e-01,9.702193758434631832e-01,9.694156929000371514e-01,9.693679451573973260e-01,9.700643289223617183e-01,9.714727187405288733e-01,9.735401339573056534e-01,9.761950880778915707e-01,9.793562509187841991e-01,9.829526953503745501e-01,9.869606308030447472e-01,9.914543593213194228e-01,9.966539411081793975e-01,1.002942685111544829e+00,1.010847927724605411e+00,1.021018247660612666e+00,1.034239559286681764e+00,1.051495768211806681e+00,1.074025119364564462e+00,1.103244137935671665e+00,1.140170369945924023e+00,1.183457134951882539e+00,1.227654903651899998e+00,1.268546285448785671e+00,1.310211014338661162e+00,1.356325547709641199e+00,1.395270970375892983e+00,1.419794875434763126e+00,1.432827134837737493e+00
3.398156053632959583e+01,1.000047551631106924e+00,9.947323967545786960e-01,9.897604485407994757e-01,9.852168383281294517e-01,9.811755181570498419e-01,9.776998981826932056e-01,9.748421735743559857e-01,9.726418001017774762e-01,9.711235775128370662e-01,9.702957402339213999e-01,9.701483194327881199e-01,9.706519564089727270e-01,9.717574389228572640e-01,9.733967867453775513e-01,9.754879363495586597e-01,9.779468569229173847e-01,9.807124931230719600e-01,9.837883558862322575e-01,9.872952791992978261e-01,9.915135655040157037e-01,9.968870320054283862e-01,1.003989262883318023e+00,1.013493330450271568e+00,1.026185525931900155e+00,1.043020889706016474e+00,1.065185495538560678e+00,1.094095954207837229e+00,1.130982496486553357e+00,1.174882647948190417e+00,1.220541824732306990e+00,1.263628247317724052e+00,1.307681161003775738e+00,1.355154151180943067e+00,1.393582495031547630e+00,1.416285572386794867e+00,1.427064821210620060e+00
3.403392041388942602e+01,9.999975311934481415e-01,9.948301846361593537e-01,9.900127991572844621e-01,9.856283991413927748e-01,9.817470468759610380e-01,9.784262224560098531e-01,9.757098753069861630e-01,9.736266831758856322e-01,9.721880711495706207e-01,9.713864697805220105e-01,9.711941244995672129e-01,9.715626841907069045e-01,9.724238643039427865e-01,9.736921720337783359e-01,9.752718719668131975e-01,9.770725150516946789e-01,9.790383942083150659e-01,9.811948017612828199e-01,9.837032776349142749e-01,9.869009453956024691e-01,9.912964344899984903e-01,9.975265849183615474e-01,1.006318221326043094e+00,1.018492264333981101e+00,1.035008083675028168e+00,1.057045126156758386e+00,1.086123468580658891e+00,1.123865358413156379e+00,1.169776825397269127e+00,1.218504605560602583e+00,1.265156817254653454e+00,1.313185464505809863e+00,1.364787050134508961e+00,1.406108332514832027e+00,1.431760328692848194e+00,1.446759103840143945e+00
3.408628029144925620e+01,9.999805601853153370e-01,9.949634416615170673e-01,9.903129876891766381e-01,9.861100907585091946e-01,9.824213111608608440e-01,9.792988518963874345e-01,9.767791447576413821e-01,9.748806512745119557e-01,9.736015222225264942e-01,9.729176876583517375e-01,9.727818017601966849e-01,9.731233805732937281e-01,9.738505820139663482e-01,9.748547733242715063e-01,9.760204420710870687e-01,9.772449115380086315e-01,9.784732148643774385e-01,9.797499509615157365e-01,9.812780553123211513e-01,9.834576144927175134e-01,9.868769934702799063e-01,9.922618364990049011e-01,1.000425854324217489e+00,1.012259378217119421e+00,1.028765380190051815e+00,1.051187022619985534e+00,1.081279413743218898e+00,1.121162609872958793e+00,1.170626974036524048e+00,1.223706221698837915e+00,1.274847538538955050e+00,1.329315991925443585e+00,1.392629207354046494e+00,1.448415899566861453e+00,1.486723524576940791e+00,1.511653851743591792e+00
3.413864016900908638e+01,1.000023774010124766e+00,9.951639166591418340e-01,9.907003777913869769e-01,9.867123334200998963e-01,9.832638773864018633e-01,9.804033592724563650e-01,9.781611828363306893e-01,9.765467674467860348e-01,9.755453775292149965e-01,9.751155416954917499e-01,9.751876804859453962e-01,9.756645525480993619e-01,9.764242865630581303e-01,9.773274979332915446e-01,9.782313687070477437e-01,9.790152708105281931e-01,9.796227801584619366e-01,9.801203423232299761e-01,9.807599135858394712e-01,9.820169553991898725e-01,9.845760398601735019e-01,9.892699307294862132e-01,9.970147657755754622e-01,1.008779509992677959e+00,1.025620462978611869e+00,1.048869887670009549e+00,1.080513813473901186e+00,1.122875689173217006e+00,1.175189931147028410e+00,1.230145584413745219e+00,1.282069664555867794e+00,1.339655702910800050e+00,1.413421308836463997e+00,1.483800956724742326e+00,1.529556916637596853e+00,1.552456439590645054e+00
3.419100004656891656e+01,1.000069719211283958e+00,9.953779494128456307e-01,9.911248101486422879e-01,9.873890329671393129e-01,9.842343904252949249e-01,9.817080556853763351e-01,9.798372488131276148e-01,9.786248478545636065e-01,9.780448119907002580e-01,9.780383057288257742e-01,9.785114682209199444e-01,9.793358724550246253e-01,9.803529824352857913e-01,9.813846525153188116e-01,9.822528843508404606e-01,9.828133983175996180e-01,9.830068037335727427e-01,9.829251487452067559e-01,9.828776812099234705e-01,9.834247573036850598e-01,9.853525671745499981e-01,9.895958308545679261e-01,9.971512315299947415e-01,1.009025242906941511e+00,1.026268951148070929e+00,1.050206007826843368e+00,1.082760069953894844e+00,1.125581851720049764e+00,1.175943494599706263e+00,1.224882393719110896e+00,1.268077230784619092e+00,1.316654254570202465e+00,1.380196560906746583e+00,1.435501992820867656e+00,1.456873174093930690e+00,1.449579566677664300e+00
3.424335992412874674e+01,1.000053973372617921e+00,9.955370089463936312e-01,9.915093005964292772e-01,9.880514986061245120e-01,9.852305477176604986e-01,9.830967775692160959e-01,9.816790124253547134e-01,9.809783647778069771e-01,9.809616491140080718e-01,9.815555106235465122e-01,9.826426167590001093e-01,9.840615428710930424e-01,9.856124146838508571e-01,9.870711090440911217e-01,9.882157891625255042e-01,9.888702000108507972e-01,9.889660464988881960e-01,9.886186297128142231e-01,9.881943881177195355e-01,9.883352999888260770e-01,9.899134181605621086e-01,9.939269095491439776e-01,1.001384615966696590e+00,1.013230046573629251e+00,1.030369067832363816e+00,1.053873725868871958e+00,1.085035463263505306e+00,1.123672949732194892e+00,1.164130276205842973e+00,1.197145121835372805e+00,1.222133791657482593e+00,1.249544287946263044e+00,1.279444320221780673e+00,1.288447416877941842e+00,1.264619600716156755e+00,1.222336033423652824e+00
3.429571980168857692e+01,1.000002478597481925e+00,9.956591195890203139e-01,9.918571190884698519e-01,9.886823904604497004e-01,9.862096900268625399e-01,9.844983049984927792e-01,9.835854077120904648e-01,9.834777241285032057e-01,9.841424217059102642e-01,9.854984863410160001e-01,9.874103144848628277e-01,9.896858104903910602e-01,9.920819967174061560e-01,9.943220623004740411e-01,9.961287031394611136e-01,9.972784624779345020e-01,9.976777960238003562e-01,9.974500650362367882e-01,9.970041571814567405e-01,9.970429766151364115e-01,9.984858304898326375e-01,1.002325348057566679e+00,1.009477260485506456e+00,1.020681654541968797e+00,1.036512492348975689e+00,1.057479823092093651e+00,1.083648691604863545e+00,1.112326724581490733e+00,1.135685422689245216e+00,1.147359737957980963e+00,1.152347257907515798e+00,1.157710923900041600e+00,1.153383200598143699e+00,1.124674162557610435e+00,1.078140135393872656e+00,1.028090022573731055e+00
3.434807967924840710e+01,9.999958811583283813e-01,9.958219164312437366e-01,9.922349503768929102e-01,9.893302906398565577e-01,9.871958896304718900e-01,9.859067379963960542e-01,9.855165713026485808e-01,9.860473795269372177e-01,9.874774833679274000e-01,9.897294371151855730e-01,9.926596824295798038e-01,9.960527769447807822e-01,9.996242389991741861e-01,1.003037555698288674e+00,1.005942327166478245e+00,1.008039994943820350e+00,1.009177203146405910e+00,1.009449811324207857e+00,1.009275891425688298e+00,1.009383945351186140e+00,1.010690606796483371e+00,1.014105617843380713e+00,1.020344663663907969e+00,1.029816734122898314e+00,1.042612436396816999e+00,1.058460075955713675e+00,1.075953485462370018e+00,1.090362814168637229e+00,1.094247358494167432e+00,1.087116336834254460e+00,1.078800988139939188e+00,1.071874675548382783e+00,1.051921825624330786e+00,1.014899347638921423e+00,9.718755618880194902e-01,9.292513727208819851e-01
3.440043955680823728e+01,1.000042838475317719e+00,9.960330972096917979e-01,9.926395825178021548e-01,9.899716253563474178e-01,9.881360651388430005e-01,9.872307792880237187e-01,9.873352351682879169e-01,9.884982579864949326e-01,9.907234746758283306e-01,9.939533771331476864e-01,9.980536974173760401e-01,1.002800965175054904e+00,1.007877953513249825e+00,1.012884395485790456e+00,1.017373475864580046e+00,1.020925495653059789e+00,1.023262237991392709e+00,1.024380563161259694e+00,1.024645654553087759e+00,1.024766156492773028e+00,1.025619131053063571e+00,1.027989512893151325e+00,1.032344521124713310e+00,1.038720913571596460e+00,1.046701704119083809e+00,1.055247190040491168e+00,1.061801209816484848e+00,1.061127319720633011e+00,1.048965817278610269e+00,1.031102801733475127e+00,1.019168675187084760e+00,1.011680944652004976e+00,9.949381718809010566e-01,9.700449147210318257e-01,9.414893843828455733e-01,9.090129623408207404e-01
3.445279943436806747e+01,1.000064914295781149e+00,9.962061123369799764e-01,9.929638467911042765e-01,9.904656836795371344e-01,9.888424676723119866e-01,9.882217076567549885e-01,9.887178476902296342e-01,9.904192627462472531e-01,9.933719833259584409e-01,9.975604373271016456e-01,1.002886037881840942e+00,1.009145566220990053e+00,1.016013454146341033e+00,1.023036145798180252e+00,1.029653062586514345e+00,1.035264821801644475e+00,1.039365435423482253e+00,1.041723781471353583e+00,1.042536666391443934e+00,1.042429587644099209e+00,1.042239322046427441e+00,1.042670901232333414e+00,1.044017405543134380e+00,1.046046981684272126e+00,1.047979010154578727e+00,1.048269107144482071e+00,1.043956692942259457e+00,1.031027719644007190e+00,1.009737463805003621e+00,9.900495958596772228e-01,9.823751178058953704e-01,9.826500165288948319e-01,9.806305950671611038e-01,9.774911129494893158e-01,9.677074642214293920e-01,9.469151004695938179e-01
3.450515931192789765e+01,1.000027383653651958e+00,9.962955464296662234e-01,9.931407785236566754e-01,9.907111337565398523e-01,9.891644829879028267e-01,9.886625719446188176e-01,9.893620623854260110e-01,9.914021039825395842e-01,9.948879635000134058e-01,9.998701688683452327e-01,1.006318608452394292e+00,1.014091490790029138e+00,1.022900633640349888e+00,1.032279079267820032e+00,1.041566827654787364e+00,1.049945800559339615e+00,1.056566197257539530e+00,1.060782459528183841e+00,1.062425372848227578e+00,1.061920400976388512e+00,1.060087350468617462e+00,1.057701661956841566e+00,1.055105444674689252e+00,1.052048624874859950e+00,1.047656606557625603e+00,1.040269138490013123e+00,1.027308408795456929e+00,1.007062730261923722e+00,9.838988320902511964e-01,9.691520921852375681e-01,9.702680901069798969e-01,9.820962201809710912e-01,9.987287570509015833e-01,1.018771237773322902e+00,1.028683037340044848e+00,1.022631051830584559e+00
3.455751918948772783e+01,9.999980208535727000e-01,9.963702764804861500e-01,9.932381518829348499e-01,9.907693702728810337e-01,9.891483505297882228e-01,9.885715623423927401e-01,9.892401993691847251e-01,9.913495891821267891e-01,9.950745667509096615e-01,1.000549595150288074e+00,1.007841669463137357e+00,1.016913340544423283e+00,1.027573023329658275e+00,1.039412582042813282e+00,1.051742641488568220e+00,1.063559968471200934e+00,1.073616968943880368e+00,1.080674617160602313e+00,1.083927810865126240e+00,1.083373265198771085e+00,1.079773683452367683e+00,1.074158872060240411e+00,1.067238717598030018e+00,1.059083791915342410e+00,1.049038755116526556e+00,1.035695322240523630e+00,1.017389223001611498e+00,9.949227694566808999e-01,9.754422394614528091e-01,9.693925643702026029e-01,9.803826736938400233e-01,1.002752477431005707e+00,1.033793771494255553e+00,1.068542770279447218e+00,1.092671701634225112e+00,1.103330140957635264e+00
3.460987906704755801e+01,1.000030175957667966e+00,9.964967802790417606e-01,9.933450581238627564e-01,9.907587172428560240e-01,9.889443937852362421e-01,9.881285399938879443e-01,9.885521132031352964e-01,9.904625564993835285e-01,9.941023045127975744e-01,9.996923643279803651e-01,1.007408216186484573e+00,1.017343358461025193e+00,1.029453426255180215e+00,1.043472982972733387e+00,1.058803350089191131e+00,1.074394669035624750e+00,1.088701543876953393e+00,1.099859204000572133e+00,1.106197568308301848e+00,1.106934920850695780e+00,1.102527209881154269e+00,1.094281049656714799e+00,1.083532625720730724e+00,1.071008304389969412e+00,1.056581327073252252e+00,1.039395365034265994e+00,1.018933769171641801e+00,9.981319479648333992e-01,9.854131576489185695e-01,9.887005341433602323e-01,1.007022663628591053e+00,1.033622556334979681e+00,1.065890996749198738e+00,1.095803443371780039e+00,1.119086151867592749e+00,1.141127134471631388e+00
3.466223894460738819e+01,1.000070580217176541e+00,9.966324761724306702e-01,9.934475786404328712e-01,9.907103452818628586e-01,9.886423804411281768e-01,9.874906956234968947e-01,9.875242949154657834e-01,9.890287941993779475e-01,9.922985812213801493e-01,9.976253226594045120e-01,1.005280122924229413e+00,1.015484061084583445e+00,1.028357778481406415e+00,1.043836181830766652e+00,1.061533374791072237e+00,1.080558531091738494e+00,1.099340171488746964e+00,1.115626576469121334e+00,1.126910491457260077e+00,1.131330042321110785e+00,1.128536969311451532e+00,1.119744334697153176e+00,1.106860572961062106e+00,1.091458176284480164e+00,1.074221277863123269e+00,1.055116263240268637e+00,1.034826005987300235e+00,1.017762014536179871e+00,1.012175956624407736e+00,1.022113518290042711e+00,1.041371054768567062e+00,1.061199355672200140e+00,1.076035862510462016e+00,1.078744962928513074e+00,1.083266434672685241e+00,1.102723389828916822e+00
3.471459882216721837e+01,1.000051403901708325e+00,9.967122064955101779e-01,9.935035885639005304e-01,9.906256495931887729e-01,9.883067673290402144e-01,9.868028469253131707e-01,9.863953917264354221e-01,9.873883547807025263e-01,9.901036431283380956e-01,9.948745854800050692e-01,1.002035370825949734e+00,1.011901921494389178e+00,1.024735274676651153e+00,1.040671929060375200e+00,1.059598607607140197e+00,1.080950880828753569e+00,1.103452167388872862e+00,1.124919342958303536e+00,1.142424581900945535e+00,1.153095701244152060e+00,1.155331037987905374e+00,1.149515288399316937e+00,1.137555798486501013e+00,1.121690755666182815e+00,1.103552508020558598e+00,1.084154823568251436e+00,1.065319271421531155e+00,1.052116512092974743e+00,1.051164300207361402e+00,1.061612029833556292e+00,1.072525266876670713e+00,1.073707466251719422e+00,1.057058984957573111e+00,1.023912506888215779e+00,1.004390778173350318e+00,1.010589661947651541e+00
3.476695869972704855e+01,1.000007278454721593e+00,9.967740384808297938e-01,9.935712584798364055e-01,9.906009859260940242e-01,9.880915018213509704e-01,9.862971973416263527e-01,9.854977103303012020e-01,9.859964679292724243e-01,9.881187661707762082e-01,9.922091207190975037e-01,9.986268194773316731e-01,1.007736386587060995e+00,1.019886226141101027e+00,1.035362191870857984e+00,1.054293549095367544e+00,1.076480930217974086e+00,1.101128293426627769e+00,1.126534909357302050e+00,1.149972302868728979e+00,1.168120254974140515e+00,1.178197342950521698e+00,1.179168087284591326e+00,1.172031200977224463e+00,1.158997909528978631e+00,1.142393007202539001e+00,1.124261765207100972e+00,1.107294179422107172e+00,1.096212211312001417e+00,1.094664092246918852e+00,1.097149633404575830e+00,1.091003042678671653e+00,1.067187395315611242e+00,1.018865461230518354e+00,9.601751634225972332e-01,9.258682806207469973e-01,9.196747783139547217e-01
3.481931857728687874e+01,1.000016665488770107e+00,9.969048218293609098e-01,9.937541172345909501e-01,9.907665663918268084e-01,9.881661610321061939e-01,9.861991708134398849e-01,9.851341069878826184e-01,9.852614957286118802e-01,9.868936922702207237e-01,9.903647371030380731e-01,9.960297037237628714e-01,1.004261594430307269e+00,1.015441324241712850e+00,1.029931344498511203e+00,1.048014899334466454e+00,1.069771933032971800e+00,1.094859422243304570e+00,1.122199298565360603e+00,1.149697730455066180e+00,1.174303712119858512e+00,1.192722400726962562e+00,1.202614481355589904e+00,1.203484284182294584e+00,1.196612915465143256e+00,1.184272372499535431e+00,1.169023675197045531e+00,1.153749179790766410e+00,1.141680436313073921e+00,1.132964113177052257e+00,1.120054472921801603e+00,1.093405160568708290e+00,1.047514944103261403e+00,9.793998657259075369e-01,9.122514836073213340e-01,8.745957635070390479e-01,8.618722003860225245e-01
3.487167845484670892e+01,1.000071005902633425e+00,9.971018295133743381e-01,9.940541989087562369e-01,9.911291550754711688e-01,9.885446762250946762e-01,9.865363593279583565e-01,9.853580729138481376e-01,9.852826221300988729e-01,9.866026205355616918e-01,9.896316352905225600e-01,9.947053003513623981e-01,1.002181324608411472e+00,1.012435549764168607e+00,1.025847662117111092e+00,1.042763363501880258e+00,1.063409759595487003e+00,1.087733124911830496e+00,1.115143133003311249e+00,1.144220408659629484e+00,1.172581508383192972e+00,1.197181598782345535e+00,1.215137949738697598e+00,1.224700245263171450e+00,1.225775612351541977e+00,1.219737602592412928e+00,1.208708912825328108e+00,1.194701335242388751e+00,1.178544463056667269e+00,1.157864508427213890e+00,1.127326850171384232e+00,1.083954898308715054e+00,1.025504512155784420e+00,9.521161063695786630e-01,8.891044766728988247e-01,8.550176069169380666e-01,8.406097553777264197e-01
3.492403833240653910e+01,1.000089663146516150e+00,9.972816725188076159e-01,9.943789655212776912e-01,9.915808793466919235e-01,9.890990556030824221e-01,9.871584782532720759e-01,9.859986355550344195e-01,9.858747811751552570e-01,9.870593747394681428e-01,9.898437616484038193e-01,9.945399206427126826e-01,1.001481599132914679e+00,1.011022828350390812e+00,1.023528955066797863e+00,1.039349720900804686e+00,1.058755433946483304e+00,1.081810967341518603e+00,1.108173797498100521e+00,1.136855352153074872e+00,1.166074045113140389e+00,1.193375702305498498e+00,1.216099106144217235e+00,1.232057778196288922e+00,1.240148872869215824e+00,1.240543403419206214e+00,1.234117896172408191e+00,1.221076739006636824e+00,1.199655838066952640e+00,1.166986555695796346e+00,1.123029073912464648e+00,1.071141704216823420e+00,1.010291328993220716e+00,9.419531230851001524e-01,8.890701227142897567e-01,8.615400455425737958e-01,8.485276214022153818e-01
3.497639820996636928e+01,1.000046617162616114e+00,9.974109349468540664e-01,9.946819704651879146e-01,9.920566124225732585e-01,9.897403549006705825e-01,9.879485353137831272e-01,9.869077655115816583e-01,9.868574675378869454e-01,9.880515670618418289e-01,9.907604179153270962e-01,9.952729160853521773e-01,1.001898282087824610e+00,1.010965818673030148e+00,1.022818178783659882e+00,1.037788327946917333e+00,1.056142514006403577e+00,1.077966760530477464e+00,1.102988676174411209e+00,1.130380540923974886e+00,1.158664396259468266e+00,1.185840642005068224e+00,1.209726676929059108e+00,1.228370341348328454e+00,1.240419859096048238e+00,1.245268061172338570e+00,1.242501844682074807e+00,1.230389454514476011e+00,1.205197139730166844e+00,1.165091220880885015e+00,1.115288653168299726e+00,1.062762703157908994e+00,1.006196822583208972e+00,9.475763864533431891e-01,9.061881293367032297e-01,8.860672685390765801e-01,8.764359676443285174e-01
3.502875808752619946e+01,1.000006250029776389e+00,9.975498075380260232e-01,9.950174742702394548e-01,9.926031957648384640e-01,9.905066091545245976e-01,9.889342408964273412e-01,9.881009183387194916e-01,9.882312938259433244e-01,9.895615937052676392e-01,9.923417369307065972e-01,9.968379362707958657e-01,1.003335375165346877e+00,1.012139415597230085e+00,1.023570909867936418e+00,1.037945664909029730e+00,1.055520063376682804e+00,1.076379937698153766e+00,1.100265210577176189e+00,1.126381480187408801e+00,1.153331035207184163e+00,1.179288825473410407e+00,1.202370393725214148e+00,1.220976996578520879e+00,1.233974311028300797e+00,1.240612565598033790e+00,1.239816936677595738e+00,1.228666372412768215e+00,1.202479572229289806e+00,1.160682517314201023e+00,1.111517469989288465e+00,1.062861727020465441e+00,1.012932534728723466e+00,9.643337085650361962e-01,9.331406608482968323e-01,9.200693294965404112e-01,9.150410879433894529e-01
3.508111796508602964e+01,1.000026063675862220e+00,9.977572805245469301e-01,9.954464473843257499e-01,9.932844742885216238e-01,9.914654176081618697e-01,9.901874470417227903e-01,9.896539946333293702e-01,9.900750698754776646e-01,9.916688949621647042e-01,9.946641192939321696e-01,9.993028274200542738e-01,1.005844108591799069e+00,1.014566810574993205e+00,1.025767292734544034e+00,1.039742514804942397e+00,1.056740551503483116e+00,1.076854794646024294e+00,1.099851414227306590e+00,1.124976841932022298e+00,1.150878434232558201e+00,1.175779759929642010e+00,1.197877629973485236e+00,1.215726164846684387e+00,1.228397623033124386e+00,1.235293153570708347e+00,1.235291708525121601e+00,1.225200841283895725e+00,1.200229103840134259e+00,1.160520212159742437e+00,1.115069009962497804e+00,1.071194416326045173e+00,1.027107889131747331e+00,9.862688792410188032e-01,9.624752746566419548e-01,9.551199519293083195e-01,9.550210605250015750e-01
3.513347784264585272e+01,1.000078980835640063e+00,9.980092754986084058e-01,9.959467427612785917e-01,9.940793629852004987e-01,9.925958671894270502e-01,9.916864079294795964e-01,9.915433618880156175e-01,9.923623084005543937e-01,9.943433573819648874e-01,9.976931433810537486e-01,1.002627734587910657e+00,1.009376380390396788e+00,1.018184961620693940e+00,1.029315522474694156e+00,1.043033265524747621e+00,1.059564507717659199e+00,1.079002742535022374e+00,1.101150198382404577e+00,1.125332991457321796e+00,1.150309235826174836e+00,1.174407298349662954e+00,1.195888280625585498e+00,1.213339511343012544e+00,1.225885520775535031e+00,1.233036233555181438e+00,1.233825366419396330e+00,1.225224832369253614e+00,1.202615208501291111e+00,1.166257002361859918e+00,1.124713739211702812e+00,1.084435887201151250e+00,1.044020869118671646e+00,1.007671923350213605e+00,9.877853884233658288e-01,9.839530517146016786e-01,9.879611984029509353e-01
3.518583772020568290e+01,1.000097847265271955e+00,9.982380334556660850e-01,9.964452763457309903e-01,9.949046220951355268e-01,9.937997165235281649e-01,9.933132489829341605e-01,9.936274613981355142e-01,9.949247217199063131e-01,9.973883475870944926e-01,1.001203957576769499e+00,1.006561577059160273e+00,1.013658506556535555e+00,1.022702083982669485e+00,1.033909433216381624e+00,1.047497002810992450e+00,1.063645667336631018e+00,1.082421028551226350e+00,1.103636897950704965e+00,1.126694649501356338e+00,1.150501795278096928e+00,1.173584380202615129e+00,1.194385720113010807e+00,1.211603119490273661e+00,1.224403105096985911e+00,1.232334408444984764e+00,1.234530204471692372e+00,1.228089394219165964e+00,1.208362668439311172e+00,1.175254185480035574e+00,1.136626119666025447e+00,1.098356229991543920e+00,1.059521740960202463e+00,1.024609182865903634e+00,1.005269884889112619e+00,1.002316458392342069e+00,1.008526485872787815e+00
3.523819759776551308e+01,1.000065753269330893e+00,9.984211945263725685e-01,9.969069724142650690e-01,9.957049419252009814e-01,9.949938151462700553e-01,9.949495169197851707e-01,9.957454801499070474e-01,9.975528127578059401e-01,1.000540491573984614e+00,1.004875800242397421e+00,1.010725177193802393e+00,1.018255570771165353e+00,1.027635674661947496e+00,1.039034800843389839e+00,1.052613495088709827e+00,1.068493706674461530e+00,1.086690657994271891e+00,1.106996286805523866e+00,1.128846372138397225e+00,1.151266650817763804e+00,1.172991013625729773e+00,1.192720697015217768e+00,1.209387964315435937e+00,1.222319140787075264e+00,1.231158066705940302e+00,1.235109275035228604e+00,1.231252196976494240e+00,1.214568756082032408e+00,1.184237637567236545e+00,1.147522703265804855e+00,1.110180725745440578e+00,1.071649966619007799e+00,1.036159116777565892e+00,1.015008105791748827e+00,1.010603908933981554e+00,1.016639595634516668e+00
3.529055747532534326e+01,1.000029996829793211e+00,9.985990218134174201e-01,9.973581094838557259e-01,9.964854126635296350e-01,9.961545577172888910e-01,9.965350183220715863e-01,9.977922411815055570e-01,1.000087450067737471e+00,1.003577226022892566e+00,1.008413054326689595e+00,1.014741025067140257e+00,1.022701888176985818e+00,1.032431121793684126e+00,1.044057283520331225e+00,1.057693638294397775e+00,1.073411978157485125e+00,1.091181978515538331e+00,1.110766823818321924e+00,1.131608134805206278e+00,1.152795185978472414e+00,1.173203318538714290e+00,1.191750500236638866e+00,1.207624031403202958e+00,1.220393676450433729e+00,1.229908950559432501e+00,1.235528797558741898e+00,1.234293020624841253e+00,1.220587483220565650e+00,1.192566572013505022e+00,1.157043227338850233e+00,1.120080851894555529e+00,1.081379235454636545e+00,1.044632503787217725e+00,1.020922927119458423e+00,1.013877865386401567e+00,1.017859890369477327e+00
3.534291735288517344e+01,1.000036388150816302e+00,9.988134836950690598e-01,9.978322170817509607e-01,9.972662827812116548e-01,9.972835572563977236e-01,9.980465108525987672e-01,9.997121702297102619e-01,1.002431634305685826e+00,1.006349195299088173e+00,1.011601296205197897e+00,1.018315666590377422e+00,1.026610957048426753e+00,1.036596869383088260e+00,1.048373416795193247e+00,1.062024661370061462e+00,1.077596148267331966e+00,1.095039196542890281e+00,1.114112082892343203e+00,1.134270702791344121e+00,1.154644962446968792e+00,1.174187650250386739e+00,1.191941481465220054e+00,1.207268359898117760e+00,1.219956430626376820e+00,1.230112826817385763e+00,1.237369292438144974e+00,1.238847617546883884e+00,1.228277985728334132e+00,1.202468842701930773e+00,1.167735526299358728e+00,1.130810697236287687e+00,1.091852904114878564e+00,1.054287905038929996e+00,1.028950868237416660e+00,1.019703012727934066e+00,1.021132543571654727e+00
3.539527723044500362e+01,1.000076798496655206e+00,9.990574130658114171e-01,9.983208834272274679e-01,9.980355104858549264e-01,9.983623483112841202e-01,9.994555860841501937e-01,1.001462403592054518e+00,1.004522273465805027e+00,1.008765872913003347e+00,1.014313928893259442e+00,1.021276481638346834e+00,1.029753123425974470e+00,1.039834416122640937e+00,1.051603255227631539e+00,1.065131618361586430e+00,1.080461619854774957e+00,1.097553604183534759e+00,1.116190409003720241e+00,1.135868571801391669e+00,1.155771558508898122e+00,1.174913578145455828e+00,1.192407222927192700e+00,1.207706306430853527e+00,1.220741326916181535e+00,1.231853589380402569e+00,1.241023216206004642e+00,1.245649656427658014e+00,1.238957558342384857e+00,1.216099828417447126e+00,1.182398169504150998e+00,1.145345384745497297e+00,1.106134957930538620e+00,1.068767673217144498e+00,1.043851337501691345e+00,1.034348035444033087e+00,1.034499631898389893e+00
3.544763710800483381e+01,1.000106361531551746e+00,9.992884273948532403e-01,9.987833911782267871e-01,9.987532949955720829e-01,9.993513685867924101e-01,1.000722381929217919e+00,1.003002400732347033e+00,1.006318048273531884e+00,1.010785496551278362e+00,1.016509632729612367e+00,1.023584071515334593e+00,1.032092642648919867e+00,1.042112635823854605e+00,1.053718429801231427e+00,1.066980720728490928e+00,1.081950006792296470e+00,1.098607177111599720e+00,1.116770528209792390e+00,1.135989168694184537e+00,1.155513972846721416e+00,1.174431631384582841e+00,1.191920917900062715e+00,1.207498176708210025e+00,1.221182542088542045e+00,1.233493434345519280e+00,1.244757217694864693e+00,1.252818085556539396e+00,1.250782051220020064e+00,1.232211632750282115e+00,1.200647350043532846e+00,1.163821422024196917e+00,1.124523538796510458e+00,1.088338221898751401e+00,1.065906004157326503e+00,1.058718143259341327e+00,1.060197184233507617e+00
3.549999698556466399e+01,1.000097046574957238e+00,9.994784128224998287e-01,9.991914844632703296e-01,9.993916045336601606e-01,1.000223870082444400e+00,1.001823425401729528e+00,1.004315270526386694e+00,1.007813626199117740e+00,1.012421278956487924e+00,1.018229440451849932e+00,1.025318810203547315e+00,1.033762516454303615e+00,1.043630954025956070e+00,1.054996930896337393e+00,1.067935615020410678e+00,1.082508283687158457e+00,1.098713220964051551e+00,1.116394794378748223e+00,1.135141299932067360e+00,1.154259354939453974e+00,1.172904360507986743e+00,1.190325708131995563e+00,1.206104048634669912e+00,1.220327370260384736e+00,1.233634834064749608e+00,1.246612421639969437e+00,1.257553977430988512e+00,1.259853249395197494e+00,1.246169712208481384e+00,1.217993301491232971e+00,1.182321526189337169e+00,1.143416916542294048e+00,1.108817644451866924e+00,1.089609364784440704e+00,1.086356680540280228e+00,1.091619512583894780e+00
3.555235686312449417e+01,1.000064888635573634e+00,9.996409196579795209e-01,9.995568367292795298e-01,9.999614416383796334e-01,1.000992209515625397e+00,1.002775631567183634e+00,1.005427108717368956e+00,1.009050628163886687e+00,1.013738652360929082e+00,1.019572834779145509e+00,1.026626235241982821e+00,1.034967534215452512e+00,1.044666953538777587e+00,1.055801713971416200e+00,1.068455399606500489e+00,1.082700004850695841e+00,1.098545299367353900e+00,1.115848362374343816e+00,1.134214964745264620e+00,1.152979138643958512e+00,1.171336321211806197e+00,1.188586036217876174e+00,1.204362906332499650e+00,1.218809869141571411e+00,1.232635909820682274e+00,1.246557829955167618e+00,1.259127604443410542e+00,1.264089173779052944e+00,1.254041534322715812e+00,1.229232112232006902e+00,1.195417744859170295e+00,1.157412218207858112e+00,1.123891517249339334e+00,1.106529515631486049e+00,1.106459815147712300e+00,1.115925689694410972e+00
3.560471674068432435e+01,1.000048730412412379e+00,9.998134116364360002e-01,9.999165131313292321e-01,1.000500859091038031e+00,1.001697282767710417e+00,1.003625025083471067e+00,1.006391864051036533e+00,1.010094151839069143e+00,1.014817328453275325e+00,1.020637499910192370e+00,1.027624685597564147e+00,1.035848014676559181e+00,1.045382227785542906e+00,1.056313047858608911e+00,1.068735336126634072e+00,1.082733405758220080e+00,1.098328762137189551e+00,1.115389203603744273e+00,1.133531377690308650e+00,1.152101614241092697e+00,1.170309834798666238e+00,1.187473462344043273e+00,1.203250291361521285e+00,1.217812386875767316e+00,1.231903812200397352e+00,1.246281269914543133e+00,1.259522555513406195e+00,1.265383648972242314e+00,1.256603905689196887e+00,1.233406841229581552e+00,1.200945673245844336e+00,1.163717680898547657e+00,1.130042924644652391e+00,1.111708149274351021e+00,1.111844349498251061e+00,1.123267107568940659e+00
3.565707661824415453e+01,1.000068308407972006e+00,1.000016858981283674e+00,1.000293414733147701e+00,1.001035400989427337e+00,1.002367769181326862e+00,1.004403548245726308e+00,1.007244145997207907e+00,1.010979811874131773e+00,1.015690721109951733e+00,1.021449283244822315e+00,1.028324237740610547e+00,1.036386573677340106e+00,1.045716477422988788e+00,1.056408607989028692e+00,1.068569880733135635e+00,1.082299252348351448e+00,1.097635594036173057e+00,1.114467839378309844e+00,1.132438138923010262e+00,1.150919875405474802e+00,1.169144120444011170e+00,1.186437166901203266e+00,1.202455918827618042e+00,1.217373429081718417e+00,1.231950380092924791e+00,1.246973140275975611e+00,1.260974922219368244e+00,1.267379594967983358e+00,1.258512096746779774e+00,1.234937187565226635e+00,1.202357867327349839e+00,1.165066905198011371e+00,1.130205939000332505e+00,1.108746210042848679e+00,1.105955623438043212e+00,1.115950243219913762e+00
3.570943649580398471e+01,1.000103904313129677e+00,1.000232785701592908e+00,1.000670345336549971e+00,1.001548984649199836e+00,1.002988082518797563e+00,1.005094634335854442e+00,1.007963819160262897e+00,1.011679788195804175e+00,1.016317246151482001e+00,1.021944392112153155e+00,1.028627668226635095e+00,1.036438328039639201e+00,1.045459881229029442e+00,1.055793764724786810e+00,1.067557585700333656e+00,1.080865945189435351e+00,1.095780512378047078e+00,1.112223891686138222e+00,1.129885910187260256e+00,1.148198783719867722e+00,1.166449388071449489e+00,1.183997469482181542e+00,1.200503130047798850e+00,1.216125800460126305e+00,1.231628208868242202e+00,1.247851041571059971e+00,1.263388078313267826e+00,1.271384909025339738e+00,1.263252228290330015e+00,1.239146445300613131e+00,1.205662376766828858e+00,1.167844224918519247e+00,1.132432600017829083e+00,1.108759858218108185e+00,1.102494043200913154e+00,1.109155279536697680e+00
3.576179637336381489e+01,1.000116656904205925e+00,1.000420929143043702e+00,1.001005326307980337e+00,1.001997543037521865e+00,1.003511422454597790e+00,1.005647768548498355e+00,1.008495063175488093e+00,1.012130649407517735e+00,1.016622787504094294e+00,1.022034160201291453e+00,1.028427344217135664e+00,1.035872045976462319e+00,1.044453234460227309e+00,1.054277515419442146e+00,1.065472300846570963e+00,1.078168221319215414e+00,1.092452274920664879e+00,1.108286958166276870e+00,1.125422768590059963e+00,1.143373327577258625e+00,1.161512616103935525e+00,1.179266457296100690e+00,1.196319819942890827e+00,1.212818119952628892e+00,1.229500990072213584e+00,1.247238004364170649e+00,1.264756132274364120e+00,1.275256807309060880e+00,1.269533222700605535e+00,1.246663077973056089e+00,1.213341108282278480e+00,1.176116505160769821e+00,1.143292379162397454e+00,1.122411240597412929e+00,1.116425490529009412e+00,1.121395232997260738e+00
3.581415625092364508e+01,1.000090461292036492e+00,1.000562482128049879e+00,1.001276735309953425e+00,1.002356797109817066e+00,1.003911345335658734e+00,1.006035014013460849e+00,1.008809548372219700e+00,1.012305306945908256e+00,1.016583891503658021e+00,1.021702483970007513e+00,1.027719991363394758e+00,1.034705248817540557e+00,1.042745958032029741e+00,1.051955770128331080e+00,1.062474216969882646e+00,1.074450167752228014e+00,1.087997346260998643e+00,1.103118189562650286e+00,1.119623096480566460e+00,1.137107409190348584e+00,1.155036903864271824e+00,1.172914826022432466e+00,1.190466008496523731e+00,1.207827373538576721e+00,1.225687172850802753e+00,1.244851798859513803e+00,1.264035889637023402e+00,1.276550262108334666e+00,1.273291808831576999e+00,1.252848316570128517e+00,1.221342138384372777e+00,1.186640176631811983e+00,1.160187999278916138e+00,1.148509903802688692e+00,1.149257064039547416e+00,1.157361120995926473e+00
3.586651612848347526e+01,1.000053376204397715e+00,1.000685140635824810e+00,1.001512227447426406e+00,1.002655108992161814e+00,1.004218106021344425e+00,1.006290550797507732e+00,1.008948225453330849e+00,1.012255509579763846e+00,1.016268775529863166e+00,1.021041569729032261e+00,1.026631905244141718e+00,1.033111391207842233e+00,1.040575007632172699e+00,1.049148705418580185e+00,1.058989442789886271e+00,1.070268736993799541e+00,1.083129059941891459e+00,1.097610890887686041e+00,1.113576498878413812e+00,1.130688640279869039e+00,1.148488149732217467e+00,1.166544822670425585e+00,1.184625529375520570e+00,1.202870976383385582e+00,1.221919178992947996e+00,1.242443473229837503e+00,1.262868758855693718e+00,1.276054207763891224e+00,1.272953863954019216e+00,1.253074882207311891e+00,1.222786155230361382e+00,1.190522992708524574e+00,1.170571471615007075e+00,1.169531861729336430e+00,1.180070854537958791e+00,1.194910169770709185e+00
3.591887600604330544e+01,1.000050295386117893e+00,1.000836661682512618e+00,1.001763303644115144e+00,1.002948823730473116e+00,1.004494390113311875e+00,1.006485250711904866e+00,1.008992730037517216e+00,1.012077118133083875e+00,1.015792003411372546e+00,1.020190541484367719e+00,1.025333855351754364e+00,1.031301148444515148e+00,1.038200103127238094e+00,1.046174557114552872e+00,1.055404046911454952e+00,1.066086583404092236e+00,1.078394880820765733e+00,1.092404899315223332e+00,1.108022489197250993e+00,1.124962738472678359e+00,1.142822725964705466e+00,1.161224619836567218e+00,1.179977922905253829e+00,1.199251025749704436e+00,1.219681519373463807e+00,1.241861373567791249e+00,1.263824322482386409e+00,1.277231531456742619e+00,1.271699239444340046e+00,1.248020777836518436e+00,1.214852594077995063e+00,1.180996501678244215e+00,1.161725359446802885e+00,1.164441110493950049e+00,1.180047473099814948e+00,1.199626729470172126e+00
3.597123588360313562e+01,1.000089391636851843e+00,1.001028534889371047e+00,1.002046818316062460e+00,1.003261991778221507e+00,1.004773102215930747e+00,1.006662510080046369e+00,1.008998574363486389e+00,1.011839415945548160e+00,1.015238273235393951e+00,1.019250862977284289e+00,1.023944818656506550e+00,1.029410567961847489e+00,1.035772018192663513e+00,1.043193886347310473e+00,1.051880271860638372e+00,1.062056234721953540e+00,1.073923422849573095e+00,1.087589601492025659e+00,1.102997451897354209e+00,1.119904592220411832e+00,1.137953259651551807e+00,1.156809526559506862e+00,1.176325848739936841e+00,1.196717410645057100e+00,1.218678179332173706e+00,1.242848883844640762e+00,1.267092705948131615e+00,1.281814459204527523e+00,1.273748068855067750e+00,1.243049049676943074e+00,1.201718402147171405e+00,1.159779921745316411e+00,1.132174829757407242e+00,1.128007067713201250e+00,1.140007520303288668e+00,1.158707208561870594e+00
3.602359576116296580e+01,1.000124833427255222e+00,1.001216180002339362e+00,1.002323493906285501e+00,1.003564085934218753e+00,1.005035340434101698e+00,1.006817337914952093e+00,1.008976323574114931e+00,1.011569377700911154e+00,1.014650776151159395e+00,1.018280350154868286e+00,1.022533781394674435e+00,1.027513997705238546e+00,1.033361864832350818e+00,1.040262916222354894e+00,1.048444821852593245e+00,1.058157763202421053e+00,1.069629555210793059e+00,1.082996230479593480e+00,1.098233071179749887e+00,1.115135288562191240e+00,1.133384151933264361e+00,1.152681060469156860e+00,1.172909707386676548e+00,1.194318941565378767e+00,1.217651744800988256e+00,1.243629636125004545e+00,1.270175959451823600e+00,1.287196745760444516e+00,1.278901833695307744e+00,1.242294398077618212e+00,1.190692491872609615e+00,1.135995469778313449e+00,1.093348975072399032e+00,1.075210280491879056e+00,1.077931071734759216e+00,1.091733951385370771e+00
3.607595563872279598e+01,1.000109258071610219e+00,1.001352169006116233e+00,1.002551817222030017e+00,1.003824734212432235e+00,1.005266310039994115e+00,1.006954077766398115e+00,1.008951976153315000e+00,1.011315922783152743e+00,1.014101129699994663e+00,1.017371398082688172e+00,1.021210157119190054e+00,1.025732299676230364e+00,1.031094846080012006e+00,1.037503147990353369e+00,1.045207491981516190e+00,1.054482611179498264e+00,1.065582615776429876e+00,1.078672658748444535e+00,1.093761660417418735e+00,1.110682152652750831e+00,1.129150237383684807e+00,1.148891628919347374e+00,1.169801623381077293e+00,1.192131993578364302e+00,1.216621074193679819e+00,1.243959787325252586e+00,1.271973544641860743e+00,1.290469230088085562e+00,1.283233963954915291e+00,1.244654372791991426e+00,1.185829130349919325e+00,1.119064556576863767e+00,1.060926731684675328e+00,1.028901787758458752e+00,1.022675778283547388e+00,1.031662222149061892e+00
3.612831551628262616e+01,1.000059535408412525e+00,1.001454591747517942e+00,1.002757483221453416e+00,1.004082964631398456e+00,1.005523306303856002e+00,1.007152255103578309e+00,1.009030099144052173e+00,1.011210164549090074e+00,1.013747126670937471e+00,1.016707320874914444e+00,1.020180614471813074e+00,1.024292843444336354e+00,1.029216664274275939e+00,1.035177547464616543e+00,1.042449925352283868e+00,1.051336266989556067e+00,1.062121987148029856e+00,1.075007608011567806e+00,1.090041298206768650e+00,1.107094862637790111e+00,1.125915526920625132e+00,1.146246689264268870e+00,1.167994215937304681e+00,1.191429614176495289e+00,1.217327109149610953e+00,1.246359021923139299e+00,1.275949062986000859e+00,1.294809764455731704e+00,1.286742033940645014e+00,1.247504576404434129e+00,1.186084123486915498e+00,1.112412721025447748e+00,1.044134028413870929e+00,1.003948825274109780e+00,9.934221526563928872e-01,1.000610940092375278e+00
3.618067539384245634e+01,1.000042853710107371e+00,1.001594520169656999e+00,1.003020289924374531e+00,1.004431752546014689e+00,1.005916290794469647e+00,1.007541757363961121e+00,1.009362410921827991e+00,1.011426456301637078e+00,1.013785543387666577e+00,1.016506277836426220e+00,1.019683256232426949e+00,1.023452313386481904e+00,1.028001788205727962e+00,1.033578521779768833e+00,1.040483607846934611e+00,1.049050992618844269e+00,1.059601790868186066e+00,1.072375262564955190e+00,1.087458051713166896e+00,1.104753358516134432e+00,1.124027017016967056e+00,1.145035966969158103e+00,1.167724827410246524e+00,1.192480266474598816e+00,1.220332141942614967e+00,1.252349185737880566e+00,1.285961808171691922e+00,1.307584874002999165e+00,1.297153819015811393e+00,1.253465405547038447e+00,1.189583805628003921e+00,1.113303536920312364e+00,1.041442026007442179e+00,9.997612324002234097e-01,9.900223825234101271e-01,9.986730793386364713e-01
3.623303527140228653e+01,1.000086355244143244e+00,1.001804111027452482e+00,1.003379993084059896e+00,1.004920992080751585e+00,1.006507490200202248e+00,1.008198758379259319e+00,1.010039900598963314e+00,1.012070625605532515e+00,1.014336173130251595e+00,1.016900317275987176e+00,1.019859766120622124e+00,1.023358355290956867e+00,1.027598637090633593e+00,1.032847471757838198e+00,1.039430703391206023e+00,1.047710068592559551e+00,1.058035051517705050e+00,1.070669900687726273e+00,1.085716180465931657e+00,1.103074795142127584e+00,1.122495111467312734e+00,1.143731107431283256e+00,1.166792677937640743e+00,1.192278564774139848e+00,1.221701263257770620e+00,1.257078765283197841e+00,1.297185090905284888e+00,1.327699812166282189e+00,1.320571186175755196e+00,1.269895142830671286e+00,1.198150779961631329e+00,1.117647870522743281e+00,1.044378480978683799e+00,1.004065679068214090e+00,9.972514908245407872e-01,1.008741463941407179e+00
3.628539514896211671e+01,1.000132565001782492e+00,1.002028294445624246e+00,1.003785374923114704e+00,1.005504991094717804e+00,1.007258428588470256e+00,1.009093501269912485e+00,1.011042608679093346e+00,1.013132858645854562e+00,1.015398565954297894e+00,1.017895911587932023e+00,1.020718728445184631e+00,1.024013495370748483e+00,1.027990719297339428e+00,1.032929070796350990e+00,1.039167334802853615e+00,1.047077317956433662e+00,1.057010447160513733e+00,1.069218063630228643e+00,1.083766574552067707e+00,1.100497693388306830e+00,1.119094940357925783e+00,1.139283131012395422e+00,1.161133747026824148e+00,1.185447745178194179e+00,1.214162870828931151e+00,1.250228714339000957e+00,1.294695226963508805e+00,1.337140813933010097e+00,1.346272340976576665e+00,1.298775532791905940e+00,1.216709414306913706e+00,1.125187591010828214e+00,1.045473036516204823e+00,1.003333506998237645e+00,9.974922358590396776e-01,1.010903757464326480e+00
3.633775502652194689e+01,1.000117046220246664e+00,1.002200518737735413e+00,1.004169906735933759e+00,1.006119590965430355e+00,1.008109886877482708e+00,1.010174364221849475e+00,1.012328904944038044e+00,1.014583072386827878e+00,1.016954112922759057e+00,1.019483146099006143e+00,1.022252301065748270e+00,1.025400134416287523e+00,1.029132101287405510e+00,1.033721968950753745e+00,1.039499037144581806e+00,1.046814689475094040e+00,1.055981725932341631e+00,1.067188082483884637e+00,1.080410076596177049e+00,1.095384125490641569e+00,1.111706479683778337e+00,1.129075756470371283e+00,1.147613919334658172e+00,1.168209514996188636e+00,1.192855570913461838e+00,1.224647173226344865e+00,1.266197573317787262e+00,1.314328794647716458e+00,1.347796351023217154e+00,1.326725096493410971e+00,1.247316124918870228e+00,1.141409892363234757e+00,1.045590787551246459e+00,9.937945840872123293e-01,9.845309840755696040e-01,9.981130334447706476e-01
3.639011490408176996e+01,1.000065735879975604e+00,1.002343754844702950e+00,1.004556913236492433e+00,1.006791794378301352e+00,1.009096157464356880e+00,1.011486761978842130e+00,1.013958961205110532e+00,1.016498860145983008e+00,1.019098436208124348e+00,1.021773113916041531e+00,1.024580027333575449e+00,1.027633826753681312e+00,1.031115891830731712e+00,1.035272249912624121e+00,1.040395032886199278e+00,1.046781812856603988e+00,1.054668663909005488e+00,1.064142798703165749e+00,1.075066712066690577e+00,1.087079407239127438e+00,1.099737964154370529e+00,1.112779866104277593e+00,1.126396472088126322e+00,1.141440759625940160e+00,1.159556893758769025e+00,1.183086295404015775e+00,1.214628785289061152e+00,1.257211280442489088e+00,1.307682688981581798e+00,1.329337130364417252e+00,1.280939761384152442e+00,1.173115237050028403e+00,1.055687435249442530e+00,9.864377374691580824e-01,9.701305478466049070e-01,9.835481198889716170e-01
3.644247478164160015e+01,1.000059271762322455e+00,1.002540474698729867e+00,1.005033267817066811e+00,1.007615723653562334e+00,1.010322223754892335e+00,1.013150927344592667e+00,1.016072977402724176e+00,1.019044556706195426e+00,1.022022445589301665e+00,1.024982660897335141e+00,1.027939995995490019e+00,1.030964767973331808e+00,1.034191548907186675e+00,1.037814368819072408e+00,1.042063388245183297e+00,1.047158977526271961e+00,1.053243320761907631e+00,1.060302102770211086e+00,1.068115281521145876e+00,1.076301052408716430e+00,1.084490351966465260e+00,1.092565593545631986e+00,1.100827870367184991e+00,1.110027903858760379e+00,1.121273300052746169e+00,1.135818277042182745e+00,1.155417823591643689e+00,1.186020552257386562e+00,1.237439284564160635e+00,1.292046186073282144e+00,1.295285283612242599e+00,1.216398043916720573e+00,1.088822539302750858e+00,1.000892445367548289e+00,9.774542867651145883e-01,9.931525452220323347e-01
3.649483465920143033e+01,1.000106330548941935e+00,1.002804813425982822e+00,1.005617175528011886e+00,1.008613758891809375e+00,1.011816839639970267e+00,1.015206441486576683e+00,1.018727725533002726e+00,1.022301534848251148e+00,1.025839247786580088e+00,1.029261889515688200e+00,1.032521469318707030e+00,1.035620184864872728e+00,1.038621250046294353e+00,1.041644699620472458e+00,1.044843019629179137e+00,1.048354917014427068e+00,1.052242664982105724e+00,1.056433218220363068e+00,1.060706001682728106e+00,1.064777867009540469e+00,1.068481539904669875e+00,1.071932391972511667e+00,1.075562226515430764e+00,1.080005755411533430e+00,1.085892401056436141e+00,1.093678277724959846e+00,1.104564206751288857e+00,1.124926076401456587e+00,1.166912205624016652e+00,1.227677972121622885e+00,1.271121831893871512e+00,1.247382163302863001e+00,1.143470524012426992e+00,1.050005282640317228e+00,1.024677271602781214e+00,1.047160390670002217e+00
3.654719453676126051e+01,1.000128528920969151e+00,1.003057910274232967e+00,1.006221884444143289e+00,1.009686669937102765e+00,1.013467249164812456e+00,1.017530027503139145e+00,1.021796650985135724e+00,1.026151080864811993e+00,1.030451888692637930e+00,1.034550701535007722e+00,1.038315587134500229e+00,1.041655095472288073e+00,1.044535755620632056e+00,1.046984716024745854e+00,1.049071406313618615e+00,1.050868091276686789e+00,1.052399756566778644e+00,1.053609698043882936e+00,1.054382114029548845e+00,1.054648190887104597e+00,1.054528877209632176e+00,1.054396677268528260e+00,1.054790755557823756e+00,1.056239085349275131e+00,1.059079179711374996e+00,1.063500174698527756e+00,1.070775251270525752e+00,1.086325270649217467e+00,1.117553146615862358e+00,1.164850074441530881e+00,1.216130190742107375e+00,1.239445601739034064e+00,1.192419607263448977e+00,1.122198310886546979e+00,1.105709902812589629e+00,1.136862790756558272e+00
3.659955441432109069e+01,1.000091150530180828e+00,1.003252674439503833e+00,1.006774760392384893e+00,1.010725924372495532e+00,1.015122286841724897e+00,1.019925887545498178e+00,1.025043298068408104e+00,1.030327059121007416e+00,1.035582902778008352e+00,1.040585302205772278e+00,1.045102060240244546e+00,1.048925050992017605e+00,1.051899788457120399e+00,1.053943484896080474e+00,1.055042692320123932e+00,1.055229256298742646e+00,1.054547063563464171e+00,1.053038574918712778e+00,1.050785770187166346e+00,1.048005263618545291e+00,1.045120593110673513e+00,1.042713756215236653e+00,1.041366815075629448e+00,1.041503250864387109e+00,1.043336203388432804e+00,1.047153837564435364e+00,1.054462532733165592e+00,1.068623454218596169e+00,1.090373917828842742e+00,1.119005312244187200e+00,1.156311967678723462e+00,1.194870941100073747e+00,1.202997711501418321e+00,1.178931096124298028e+00,1.180088628586548172e+00,1.212303798713163072e+00
3.665191429188092087e+01,1.000061895606255025e+00,1.003441040068524304e+00,1.007295089155340495e+00,1.011702425192473775e+00,1.016690595993472002e+00,1.022229943651193462e+00,1.028226191634662445e+00,1.034514640556089882e+00,1.040859771304214920e+00,1.046964681207008585e+00,1.052493997905775247e+00,1.057110549515437592e+00,1.060520278388714210e+00,1.062513797865891396e+00,1.062991184145383405e+00,1.061963174245319941e+00,1.059537415001975180e+00,1.055915870568266968e+00,1.051428862542716614e+00,1.046585723890870678e+00,1.042057589160272357e+00,1.038538186468606295e+00,1.036563816841740149e+00,1.036425317345038399e+00,1.038256319181354081e+00,1.042429216449811902e+00,1.050131277543056907e+00,1.061672615452784463e+00,1.073040271333576046e+00,1.085105386829943841e+00,1.105539723109962846e+00,1.137639393902850404e+00,1.170879519681273351e+00,1.185823764333885810e+00,1.200688025997526998e+00,1.221385628446475691e+00
3.670427416944075105e+01,1.000094062521893035e+00,1.003669873743864738e+00,1.007806259721260700e+00,1.012597926631540357e+00,1.018093313189213811e+00,1.024284288619937477e+00,1.031093233888153549e+00,1.038359823772098567e+00,1.045831568554792090e+00,1.053163961639685287e+00,1.059936980319921451e+00,1.065692729567279118e+00,1.069993177367232429e+00,1.072487884846761608e+00,1.072974347301240750e+00,1.071434771833907451e+00,1.068046404257777970e+00,1.063180879544339597e+00,1.057407922356329966e+00,1.051476650934819013e+00,1.046206713404961741e+00,1.042288624841390510e+00,1.040119781191586323e+00,1.039793764792521502e+00,1.041262417476639168e+00,1.044611295119375560e+00,1.049750241985939692e+00,1.053707328633239015e+00,1.052192829978945587e+00,1.051815611062814959e+00,1.061305300017358455e+00,1.083332330416583611e+00,1.116618746169776522e+00,1.144524234017375797e+00,1.160518994715761920e+00,1.166180127452709270e+00
3.675663404700058123e+01,1.000134434663586092e+00,1.003887821351940879e+00,1.008246874393448955e+00,1.013326174120746881e+00,1.019201262407054553e+00,1.025896023051140915e+00,1.033366075133853590e+00,1.041479752259685698e+00,1.050000195271698633e+00,1.058574682563026448e+00,1.066739919385375046e+00,1.073952434383607768e+00,1.079649357967609857e+00,1.083335115919405123e+00,1.084677031487135679e+00,1.083584916770672590e+00,1.080254436616668423e+00,1.075169713190785581e+00,1.069066936141663593e+00,1.062837032164341888e+00,1.057334934571805052e+00,1.053146650488375302e+00,1.050456114417393616e+00,1.049083070012691854e+00,1.048615879441199494e+00,1.048366544869109740e+00,1.046281164455491020e+00,1.037383900260971492e+00,1.022138387024792205e+00,1.014063986635376446e+00,1.019100065271195010e+00,1.034939936858202403e+00,1.060375425815860195e+00,1.083605302703270823e+00,1.093340047773016188e+00,1.090219821116864551e+00
3.680899392456041141e+01,1.000115252861091708e+00,1.004027569686830601e+00,1.008548165952795728e+00,1.013811344961944139e+00,1.019921310378287371e+00,1.026939078228540581e+00,1.034864629965985383e+00,1.043614960793082469e+00,1.053000400374279444e+00,1.062704320622240850e+00,1.072274922459433677e+00,1.081140618454220936e+00,1.088660087319380798e+00,1.094211074341857159e+00,1.097307910109470264e+00,1.097721010079720116e+00,1.095562193812608776e+00,1.091304734585269332e+00,1.085718943485776133e+00,1.079708600373500804e+00,1.074058372099699010e+00,1.069186785673034823e+00,1.065038802386743200e+00,1.061127816328731877e+00,1.056554328755243022e+00,1.049602064631942611e+00,1.036471759145355165e+00,1.012779372555981050e+00,9.865177270561644729e-01,9.751871824165149194e-01,9.796434981136211695e-01,9.927660491565997170e-01,1.011628842599010536e+00,1.027430042525204534e+00,1.031491849605505440e+00,1.025157156138296610e+00
3.686135380212024160e+01,1.000071136355389356e+00,1.004122872535788913e+00,1.008751227729576705e+00,1.014106882854032721e+00,1.020319692286874691e+00,1.027486558941242301e+00,1.035654506588508106e+00,1.044798803488930616e+00,1.054797201498562487e+00,1.065403605153590005e+00,1.076228027026986167e+00,1.086733817614270015e+00,1.096265998600051139e+00,1.104122492215913631e+00,1.109669536900549813e+00,1.112482720037095918e+00,1.112472229242403632e+00,1.109938283932101477e+00,1.105511162616645171e+00,1.099960220071569905e+00,1.093915152764074694e+00,1.087620669860091205e+00,1.080836995240599840e+00,1.072842386088773026e+00,1.062308891877123074e+00,1.046696760033757334e+00,1.021602010682061357e+00,9.856953740237232031e-01,9.535218731012397031e-01,9.419825772640150197e-01,9.468896587957684741e-01,9.582740030649377072e-01,9.724398303257920650e-01,9.829703877372441001e-01,9.835923449347466763e-01,9.758123419558822897e-01
3.691371367968007178e+01,1.000080494701827361e+00,1.004257872003448071e+00,1.008958942506011924e+00,1.014345739909243482e+00,1.020567629085049610e+00,1.027750814076756836e+00,1.035983557557303980e+00,1.045296468031143400e+00,1.055637891471615353e+00,1.066845923093484805e+00,1.078621292942351539e+00,1.090509380364222958e+00,1.101904050133246216e+00,1.112088408574162468e+00,1.120323670844657116e+00,1.125981900008610870e+00,1.128690827577865319e+00,1.128430412932018179e+00,1.125516058969579403e+00,1.120441200142332727e+00,1.113628126637437488e+00,1.105203190985502681e+00,1.094879916557871091e+00,1.081884866929657907e+00,1.064715095257797728e+00,1.040577274285056308e+00,1.005822304897221020e+00,9.630465900955856862e-01,9.298760293701097135e-01,9.194087850651877503e-01,9.240753185448372653e-01,9.330392574303525421e-01,9.426101702607895261e-01,9.487153638218113194e-01,9.469026777605488165e-01,9.384717265132768160e-01
3.696607355723990196e+01,1.000134753904325047e+00,1.004434922726291646e+00,1.009196965553022407e+00,1.014589098592685756e+00,1.020772868806629097e+00,1.027894258442421105e+00,1.036071241669504150e+00,1.045376956524007861e+00,1.055817982075303973e+00,1.067308025068013810e+00,1.079639021708429514e+00,1.092454680979292325e+00,1.105235520388449411e+00,1.117308723676087689e+00,1.127897750283732847e+00,1.136219735683689169e+00,1.141617716701738283e+00,1.143682957694177604e+00,1.142304797146297179e+00,1.137608317659871027e+00,1.129798540396008244e+00,1.118977009398735012e+00,1.104979970527203204e+00,1.087199567274550249e+00,1.064270316550162798e+00,1.033735405475946223e+00,9.935027870323417387e-01,9.492579077219230888e-01,9.181767050319451506e-01,9.086912111788293389e-01,9.118948647005623576e-01,9.174384391472758526e-01,9.219255554334495617e-01,9.235560135453061426e-01,9.198695880204105224e-01,9.118352041805369845e-01
3.701843343479973214e+01,1.000153288766667092e+00,1.004579591379755721e+00,1.009407224486898347e+00,1.014806160352271114e+00,1.020943254264805589e+00,1.027974525202169476e+00,1.036034543630912408e+00,1.045222094380351630e+00,1.055581439622550688e+00,1.067078928774145119e+00,1.079575740596140587e+00,1.092799400129439213e+00,1.106319491778010145e+00,1.119536564332484607e+00,1.131696691788569575e+00,1.141944189598514070e+00,1.149416130712091144e+00,1.153362261309025305e+00,1.153255176543218186e+00,1.148851818908467992e+00,1.140171914165180933e+00,1.127370032775658837e+00,1.110512910062924963e+00,1.089290218380221109e+00,1.062676412249715208e+00,1.028873597732097078e+00,9.873786710110871168e-01,9.453772787422557444e-01,9.174426638827307690e-01,9.081015045268464592e-01,9.087783911508872103e-01,9.103427253407206932e-01,9.098445123513247967e-01,9.074840814766079733e-01,9.026636546344666279e-01,8.958414111910500965e-01
3.707079331235956232e+01,1.000110081564662190e+00,1.004665391705482413e+00,1.009570903699954947e+00,1.014995038596208543e+00,1.021104612546271717e+00,1.028057859388847417e+00,1.035994996809797675e+00,1.045025559068371024e+00,1.055211807739720786e+00,1.066547834016723595e+00,1.078934715227638286e+00,1.092153346312566775e+00,1.105838279784779887e+00,1.119457952104863763e+00,1.132309199520063148e+00,1.143536129920090350e+00,1.152184053258486385e+00,1.157296241622254973e+00,1.158055006960591049e+00,1.153945326923608183e+00,1.144859109125803354e+00,1.131022739689578893e+00,1.112724214787609078e+00,1.089942646756580702e+00,1.062023404284223149e+00,1.027843923676940996e+00,9.880450793649925290e-01,9.498987976153018264e-01,9.247000195084874585e-01,9.144619520650418831e-01,9.119812670577940317e-01,9.095715906414996166e-01,9.048308540135402422e-01,8.995093275401614408e-01,8.942501876100887870e-01,8.888546158148576959e-01
3.712315318991939250e+01,1.000069526772230599e+00,1.004757171495271884e+00,1.009758277556902950e+00,1.015237572397313492e+00,1.021358326577592734e+00,1.028275905251910594e+00,1.036129138012078288e+00,1.045028747096593102e+00,1.055042133080308364e+00,1.066174080974665372e+00,1.078343667310593723e+00,1.091358739125139810e+00,1.104890706939022582e+00,1.118453541591238443e+00,1.131391894501507345e+00,1.142884562652696001e+00,1.151973221668330938e+00,1.157634748559035254e+00,1.158924642588794240e+00,1.155191369579482208e+00,1.146258077627154925e+00,1.132392517075521132e+00,1.114015101219743231e+00,1.091298096837620246e+00,1.063877892933260627e+00,1.031148764676557361e+00,9.943475763170209758e-01,9.599758448740046690e-01,9.363651928074843145e-01,9.244009322708031107e-01,9.186474220084314135e-01,9.126733122057981706e-01,9.045996537373799384e-01,8.972640188301264086e-01,8.919364100697930731e-01,8.877546492071655138e-01
3.717551306747922268e+01,1.000089149394134624e+00,1.004916512588858613e+00,1.010035400646349890e+00,1.015605545275965360e+00,1.021784501053565553e+00,1.028721719935273393e+00,1.036550713124046119e+00,1.045378484798652918e+00,1.055271541966420257e+00,1.066237944241318125e+00,1.078205528323899598e+00,1.090997543621391452e+00,1.104308286140464501e+00,1.117682390446535168e+00,1.130501939570493830e+00,1.141985803867998639e+00,1.151208745534689104e+00,1.157159407725967037e+00,1.158874156827768065e+00,1.155661087928365527e+00,1.147310727193138868e+00,1.134092186928494561e+00,1.116470252364800686e+00,1.094714348692550132e+00,1.068650879288497446e+00,1.037993975400551827e+00,1.004136259505510109e+00,9.724892284985120483e-01,9.492351490123902558e-01,9.352050728761847065e-01,9.265568781845963109e-01,9.176405996506596940e-01,9.069623476849402177e-01,8.981514896948994409e-01,8.928238769717584677e-01,8.895433701930576254e-01
3.722787294503905287e+01,1.000141870567631264e+00,1.005117925302958959e+00,1.010375110899244477e+00,1.016067249486612978e+00,1.022344575240715869e+00,1.029348404484663693e+00,1.037204160511607354e+00,1.046012017586717580e+00,1.055834452953811509e+00,1.066680112206876752e+00,1.078483901190531613e+00,1.091084206577384030e+00,1.104199373690218700e+00,1.117406713687437714e+00,1.130127947333641636e+00,1.141625213502018843e+00,1.151014387593222832e+00,1.157313938760253791e+00,1.159568240742163914e+00,1.157067205028340595e+00,1.149566494268873251e+00,1.137304285575277518e+00,1.120740302518516307e+00,1.100186675170510719e+00,1.075583704824055964e+00,1.046801392121939678e+00,1.015115175349354804e+00,9.849076974214878710e-01,9.611705116024691353e-01,9.453077566675148757e-01,9.344862260609475557e-01,9.232864967856896365e-01,9.104722298428508109e-01,9.003966449453857379e-01,8.950221208613200474e-01,8.924349301182349370e-01
3.728023282259888305e+01,1.000160499106542478e+00,1.005289586192084306e+00,1.010696805288599842e+00,1.016529423404103349e+00,1.022929131521851609e+00,1.030027269773216236e+00,1.037938711298572292e+00,1.046753815760522066e+00,1.056527821211982632e+00,1.067267115014422618e+00,1.078912190346441147e+00,1.091317754564066655e+00,1.104231384601671584e+00,1.117272918035521867e+00,1.129917328337755933e+00,1.141484279370916566e+00,1.151140784918727622e+00,1.157936000668241761e+00,1.160910810339502497e+00,1.159313019643865905e+00,1.152831624408176214e+00,1.141642404866835658e+00,1.126174479666567807e+00,1.106757190834996241e+00,1.083395491957420909e+00,1.056005741329023362e+00,1.025630850267877703e+00,9.958993679018081080e-01,9.714460759910668042e-01,9.543893025264044150e-01,9.421609230547783875e-01,9.291789367367315755e-01,9.144732202023199141e-01,9.032142228576730547e-01,8.977778549103437866e-01,8.958239940213194030e-01
3.733259270015871323e+01,1.000128095751675605e+00,1.005408285925402545e+00,1.010967894413508761e+00,1.016947479891934236e+00,1.023479742517507285e+00,1.030685179157097009e+00,1.038666708935072069e+00,1.047502813716333581e+00,1.057238736837886606e+00,1.067875326495198118e+00,1.079355340920561845e+00,1.091547459611141413e+00,1.104228708279982651e+00,1.117066170423611116e+00,1.129598744811951549e+00,1.141219625008837113e+00,1.151163970621184029e+00,1.158521501381663210e+00,1.162323743474648063e+00,1.161752196314509877e+00,1.156394474949304252e+00,1.146332205023211648e+00,1.131942188456844134e+00,1.113553415069505226e+00,1.091205179840717632e+00,1.064808150328936609e+00,1.035182087361066872e+00,1.005534033937076188e+00,9.806376681930496497e-01,9.630415303630414092e-01,9.498405099794682283e-01,9.352203082005939860e-01,9.186513374221521033e-01,9.062528473543148833e-01,9.007883303976841338e-01,8.994905166924117568e-01
3.738495257771854341e+01,1.000091988614244976e+00,1.005519409843123046e+00,1.011229381685438078e+00,1.017356169643963026e+00,1.024024032495071346e+00,1.031343235545829184e+00,1.039405300141517330e+00,1.048277148988637997e+00,1.057993857856290409e+00,1.068549736175307130e+00,1.079887702861111576e+00,1.091887095257292772e+00,1.104350301525466538e+00,1.116988142462539191e+00,1.129402780047698895e+00,1.141065657109479936e+00,1.151290937346294729e+00,1.159222361200923812e+00,1.163889923235695179e+00,1.164402723986007970e+00,1.160226603890640584e+00,1.151323536342388154e+00,1.137997519521015022e+00,1.120563693166477082e+00,1.099084970298683350e+00,1.073468245489094475e+00,1.044398431605972455e+00,1.014918505845672669e+00,9.899905595668779812e-01,9.720700043092826981e-01,9.577112197286610229e-01,9.411349262422125106e-01,9.224985357389318130e-01,9.089273708287001208e-01,9.034310213467054984e-01,9.027844312179198472e-01
3.743731245527837359e+01,1.000098031583483982e+00,1.005670893292403667e+00,1.011528424273079541e+00,1.017799214626788462e+00,1.024600183413440613e+00,1.032032998882191244e+00,1.040179949060233699e+00,1.049099019286896972e+00,1.058817965786019277e+00,1.069327185404396197e+00,1.080571453364699064e+00,1.092440638086978000e+00,1.104759721886434010e+00,1.117277601811244692e+00,1.129652230862631335e+00,1.141426804434471531e+00,1.151992838897450966e+00,1.160553540795403960e+00,1.166146792518282016e+00,1.167813778177735129e+00,1.164890360383490142e+00,1.157200097133116889e+00,1.144955425085210754e+00,1.128448592366268821e+00,1.107772660841204182e+00,1.082867412286133257e+00,1.054387199929817109e+00,1.025307307161628767e+00,1.000450347853709898e+00,9.817092790826693616e-01,9.653971909268456164e-01,9.462132399140227301e-01,9.251541100226815528e-01,9.102660892022701455e-01,9.046150999113474755e-01,9.044920295168631386e-01
3.748967233283820377e+01,1.000138108849457641e+00,1.005855770652398284e+00,1.011856263222923102e+00,1.018262825474597788e+00,1.025185957514141322e+00,1.032720363197792812e+00,1.040941526489813640e+00,1.049901747479094372e+00,1.059625411340827439e+00,1.070103349692185901e+00,1.081286261046470187e+00,1.093077421549502715e+00,1.105324925157791904e+00,1.117812799052900541e+00,1.130248077893458047e+00,1.142236568216140169e+00,1.153239266793027351e+00,1.162517247130331999e+00,1.169123195152651951e+00,1.172040577836878983e+00,1.170477750159749197e+00,1.164108483582719566e+00,1.153034764629096154e+00,1.137513030663908520e+00,1.117670952618815550e+00,1.093509253202518128e+00,1.065694025006041157e+00,1.037046583908649122e+00,1.011797373146815726e+00,9.911726362069327445e-01,9.719174355019536415e-01,9.495502683303994607e-01,9.258255084760665943e-01,9.094733443198405043e-01,9.034508191139620781e-01,9.035766871751518270e-01
3.754203221039803395e+01,1.000167296938725636e+00,1.006026619427773383e+00,1.012161594455223135e+00,1.018690016225561434e+00,1.025716403296288437e+00,1.033329515819459310e+00,1.041599717905188127e+00,1.050575928841841700e+00,1.060281980565782378e+00,1.070712151574642279e+00,1.081825898026266053e+00,1.093541888448237298e+00,1.105731651801677318e+00,1.118212216620509958e+00,1.130734337884278018e+00,1.142958250592443603e+00,1.154405922815298746e+00,1.164392910308890139e+00,1.171994812779518114e+00,1.176157901698474006e+00,1.175986055939781005e+00,1.171013775144589486e+00,1.161224772453310461e+00,1.146821510992276805e+00,1.127948820450787482e+00,1.104644452404009547e+00,1.077507358225613610e+00,1.048980943809057598e+00,1.022455763537071238e+00,9.989162775350057810e-01,9.762258518477795466e-01,9.506986360685678594e-01,9.245195421885568088e-01,9.067781610980265583e-01,9.002217619840663376e-01,9.002649520630198188e-01
3.759439208795786413e+01,1.000157536931399083e+00,1.006151934191865882e+00,1.012410495515288833e+00,1.019045398546343684e+00,1.026155434498780883e+00,1.033824096120749214e+00,1.042117616468385632e+00,1.051082688265596365e+00,1.060743621795251057e+00,1.071098775257042890e+00,1.082116061237455185e+00,1.093727930791453362e+00,1.105826002879248149e+00,1.118254679150647357e+00,1.130800377560744252e+00,1.143167290829616878e+00,1.154927165861557858e+00,1.165443008317532447e+00,1.173819041661914753e+00,1.178990437524001456e+00,1.179999953213821229e+00,1.176286189880567434e+00,1.167738236626262527e+00,1.154501417242352224e+00,1.136709936676142840e+00,1.114370123824330427e+00,1.087838805672334930e+00,1.058928218621945527e+00,1.030352998481357751e+00,1.003661943135079948e+00,9.780897339857391737e-01,9.502842826572824864e-01,9.224479931040423519e-01,9.037604155709829667e-01,8.967432411891881339e-01,8.965138710229360042e-01
3.764675196551769432e+01,1.000124875078169273e+00,1.006247778675294802e+00,1.012621107095115214e+00,1.019351589067921671e+00,1.026532865223590996e+00,1.034244040895359484e+00,1.042548237906455233e+00,1.051490810005494936e+00,1.061096969536530210e+00,1.071368585313212440e+00,1.082280120771994092e+00,1.093774018309270790e+00,1.105755904720444827e+00,1.118088960690280187e+00,1.130583834236032370e+00,1.142974562345678180e+00,1.154866778486818735e+00,1.165656444432321193e+00,1.174470599997347042e+00,1.180246445202539851e+00,1.182003439859892646e+00,1.179138596734105038e+00,1.171497252263036692e+00,1.159196316862887377e+00,1.142357695829055553e+00,1.120913384258283463e+00,1.094845294494953380e+00,1.065206481375587044e+00,1.034521567463667191e+00,1.005617519848855501e+00,9.786667974002807302e-01,9.499741514018773536e-01,9.215291987668928764e-01,9.025602751777964672e-01,8.954525751627169239e-01,8.951167174207537158e-01
3.769911184307751739e+01,1.000108209183678154e+00,1.006356638361201483e+00,1.012839982896273305e+00,1.019660112231646210e+00,1.026906523245699310e+00,1.034655259685492767e+00,1.042967801588760457e+00,1.051889566418333644e+00,1.061447710639633168e+00,1.071648000285590596e+00,1.082470729095194928e+00,1.093866108895311440e+00,1.105749577948125228e+00,1.117996453726730843e+00,1.130432144619960111e+00,1.142807996308573326e+00,1.154748041534957137e+00,1.165663668587157087e+00,1.174687857825718051e+00,1.180749520962329324e+00,1.182849242968011527e+00,1.180366416218160852e+00,1.173141427711277496e+00,1.161304335365434870e+00,1.145002665188860291e+00,1.124142013353206737e+00,1.098398102584167590e+00,1.068192643657599694e+00,1.036301965617352883e+00,1.006887648012882108e+00,9.801110170512367104e-01,9.515016854560847115e-01,9.230120029240563850e-01,9.041980716463977608e-01,8.974989036812524024e-01,8.976295262424029975e-01
3.775147172063734757e+01,1.000127286458751819e+00,1.006500306285226021e+00,1.013088590328348637e+00,1.019989883054374991e+00,1.027290662104089369e+00,1.035065346387834539e+00,1.043375470088405921e+00,1.052268383118508011e+00,1.061775157316343421e+00,1.071907424701570966e+00,1.082653162915659717e+00,1.093971851727900235e+00,1.105789531835401851e+00,1.117993156471553284e+00,1.130420564401395378e+00,1.142835677538528660e+00,1.154873474098060182e+00,1.165950261058869897e+00,1.175190316825800441e+00,1.181494229863958578e+00,1.183819932826694732e+00,1.181509487156878535e+00,1.174393009261106346e+00,1.162629839789317776e+00,1.146441383839746919e+00,1.125834190486969311e+00,1.100469398736074078e+00,1.070499150251255527e+00,1.038932664463402045e+00,1.010384285431075835e+00,9.841315186494761225e-01,9.552038423504221054e-01,9.260998742669336314e-01,9.071862096229232897e-01,9.011679518373479914e-01,9.024780003525222360e-01
3.780383159819717775e+01,1.000162373862188092e+00,1.006655412988018305e+00,1.013336243845934348e+00,1.020299066848904923e+00,1.027628217748936867e+00,1.035397658910293783e+00,1.043670428609712042e+00,1.052497601802212523e+00,1.061916379917575481e+00,1.071947016758129534e+00,1.082588541336310772e+00,1.093813691097104357e+00,1.105563510954909789e+00,1.117741053054212452e+00,1.130200313005625956e+00,1.142720187696793621e+00,1.154947398253928892e+00,1.166302563567182871e+00,1.175898974159363064e+00,1.182601747843982309e+00,1.185308751123523630e+00,1.183295635289044023e+00,1.176350255419606805e+00,1.164644117882451813e+00,1.148498734192926474e+00,1.128157878985010631e+00,1.103630128054716497e+00,1.075160925533600764e+00,1.045295330115157739e+00,1.017562611331369826e+00,9.903013325821448110e-01,9.591407321380701623e-01,9.277969417121721962e-01,9.077966415392635380e-01,9.021943687037177195e-01,9.050130627230471569e-01
3.785619147575700794e+01,1.000174554035908825e+00,1.006776501311178906e+00,1.013528959639363514e+00,1.020522995987680925e+00,1.027841458394251450e+00,1.035558740160684277e+00,1.043740542970473140e+00,1.052443153626827055e+00,1.061711811367738179e+00,1.071577827656170268e+00,1.082054342605958785e+00,1.093131058228873131e+00,1.104768284827031932e+00,1.116889464454016823e+00,1.129368551036990187e+00,1.142001702900592441e+00,1.154447709915050080e+00,1.166131070252058644e+00,1.176155836792742715e+00,1.183358383654318002e+00,1.186585530521628851e+00,1.185049100312445036e+00,1.178484808223029701e+00,1.167060984725081241e+00,1.151205253969560749e+00,1.131484141532048238e+00,1.108495182104542121e+00,1.082673848472515132e+00,1.054920330099189174e+00,1.026320564282118486e+00,9.953758081500587718e-01,9.596969970942147432e-01,9.244609649060507861e-01,9.022336672083861586e-01,8.962643058484277558e-01,9.001083667986753412e-01
3.790855135331683812e+01,1.000147749668445885e+00,1.006845368942714813e+00,1.013647639890377317e+00,1.020642974201102282e+00,1.027913494031319930e+00,1.035535083149526248e+00,1.043577394429032745e+00,1.052103464660759213e+00,1.061168351467755677e+00,1.070816314965161720e+00,1.081076665616089283e+00,1.091958091679784859e+00,1.103441883322510364e+00,1.115473113610216727e+00,1.127945263914124086e+00,1.140668584454688217e+00,1.153306476650834966e+00,1.165275138568948821e+00,1.175656092624629556e+00,1.183250925214411664e+00,1.186865521189409245e+00,1.185673536294759245e+00,1.179386959900633025e+00,1.168187600658584291e+00,1.152613613893599398e+00,1.133567156413169297e+00,1.112264857389282824e+00,1.089147886769156637e+00,1.062557408679417170e+00,1.030934559501136771e+00,9.945404338232812780e-01,9.535669431387771011e-01,9.141753220683601633e-01,8.893435881789752973e-01,8.821538930834785797e-01,8.858039779069134534e-01
3.796091123087666830e+01,1.000110008981875742e+00,1.006895300939589566e+00,1.013733910948468431e+00,1.020712384074418555e+00,1.027913352281801584e+00,1.035415700852059473e+00,1.043294888123055264e+00,1.051622698540211065e+00,1.060465989488879046e+00,1.069883928446836219e+00,1.079923491322089202e+00,1.090613330441834616e+00,1.101955970225636072e+00,1.113917092064417025e+00,1.126407084843201067e+00,1.139244438043618635e+00,1.152085464502185408e+00,1.164316573493697549e+00,1.174963160665676742e+00,1.182750519919084420e+00,1.186408937977172506e+00,1.185063606311986151e+00,1.178419017210423636e+00,1.166692483942646019e+00,1.150527877054094317e+00,1.131107447271572752e+00,1.110145713175250792e+00,1.087944200528613736e+00,1.060565664262669294e+00,1.025083346797790895e+00,9.842152353775728280e-01,9.398511677819066934e-01,8.981971878976549029e-01,8.717994485508998581e-01,8.631246259759942641e-01,8.652875749789351589e-01
3.801327110843649848e+01,1.000106302303718664e+00,1.006978172645751624e+00,1.013849055277347810e+00,1.020804787062845165e+00,1.027930107062665632e+00,1.035308916187771988e+00,1.043024635970310809e+00,1.051160033548196981e+00,1.059795902449857996e+00,1.069008077382387123e+00,1.078862546742861639e+00,1.089408669389211326e+00,1.100670350843147682e+00,1.112633516472486539e+00,1.125224596792608001e+00,1.138268427195480381e+00,1.151409085363657159e+00,1.163989671025864148e+00,1.174947870584011733e+00,1.182874241411636218e+00,1.186340199481092261e+00,1.184334353488164515e+00,1.176484783579072158e+00,1.162994375085197429e+00,1.144546325864650438e+00,1.122483984196059215e+00,1.098909844525031598e+00,1.074309161532398083e+00,1.044185821345525955e+00,1.006162910342558225e+00,9.644116173925582070e-01,9.205997466021357267e-01,8.801485371673462010e-01,8.544800396899051576e-01,8.450510026779768369e-01,8.452091268625451237e-01
3.806563098599632866e+01,1.000144765196460117e+00,1.007103051340060285e+00,1.014004199727379207e+00,1.020934708426909365e+00,1.027983086151678105e+00,1.035240026416356596e+00,1.042798710919345728e+00,1.050754524331859230e+00,1.059203528025219887e+00,1.068239140405760734e+00,1.077946782568489636e+00,1.088396489155633473e+00,1.099633246504473139e+00,1.111663146323660367e+00,1.124429444929642807e+00,1.137765937151350437e+00,1.151309445363874362e+00,1.164365341885687188e+00,1.175782814996175318e+00,1.183994753961780999e+00,1.187348921546515390e+00,1.184582292818470606e+00,1.175094855871039901e+00,1.158906106760981602e+00,1.136548481280365230e+00,1.109318402565251827e+00,1.079688847164644638e+00,1.049222296552064115e+00,1.015263823092802609e+00,9.772553849483640587e-01,9.387014215950998386e-01,8.992647226497774149e-01,8.632382457262125497e-01,8.406657386195655057e-01,8.318935497919240918e-01,8.307098520248649143e-01
3.811799086355615884e+01,1.000179527407511815e+00,1.007219298111984962e+00,1.014145178615791565e+00,1.021045580684598830e+00,1.028013958539081507e+00,1.035148808276292520e+00,1.042553811186734958e+00,1.050337357822159756e+00,1.058610738104404092e+00,1.067484432789828519e+00,1.077062274918875850e+00,1.087433488019743377e+00,1.098662314949454100e+00,1.110773113745512131e+00,1.123724644705721865e+00,1.137360159788909142e+00,1.151313949503008693e+00,1.164866484858467111e+00,1.176803391566488832e+00,1.185434641807690426e+00,1.188909277376183349e+00,1.185689495624529188e+00,1.174840479423903350e+00,1.155999020136464051e+00,1.129265225321635313e+00,1.095571140902460883e+00,1.057710951238125752e+00,1.019309020384632225e+00,9.814207455561499982e-01,9.453539748899979500e-01,9.120540762542370672e-01,8.784060252217928966e-01,8.476715804644202601e-01,8.288595475171727234e-01,8.217265534105596680e-01,8.205667123597003565e-01
3.817035074111598902e+01,1.000163217708408103e+00,1.007276637210534176e+00,1.014221417335364750e+00,1.021088643407906726e+00,1.027977112144032201e+00,1.034993159986166367e+00,1.042250684484219869e+00,1.049870486343769782e+00,1.057978201343470426e+00,1.066700222733669046e+00,1.076157393629366243e+00,1.086456464965957824e+00,1.097678970383618724e+00,1.109865217492667533e+00,1.122986678195879495e+00,1.136892814929561846e+00,1.151212219493089384e+00,1.165200181466396590e+00,1.177589656978905941e+00,1.186605867101925726e+00,1.190277789458511704e+00,1.186896545633274958e+00,1.175265296852431085e+00,1.154612281530079665e+00,1.124437142334023143e+00,1.084997205998320613e+00,1.039160282241595290e+00,9.929622953001839836e-01,9.516186520559559714e-01,9.174747479798961436e-01,8.882857372539183505e-01,8.585013700074638487e-01,8.305934000941955775e-01,8.134013086830161887e-01,8.072846320613741300e-01,8.070359332808599850e-01
3.822271061867581921e+01,1.000112753844649038e+00,1.007295159371929705e+00,1.014258671013570590e+00,1.021097128515383812e+00,1.027914349935534766e+00,1.034823925400634836e+00,1.041949229095865848e+00,1.049422712185717144e+00,1.057383694593434509e+00,1.065974052750096934e+00,1.075331583287412407e+00,1.085581070849497065e+00,1.096822659763552865e+00,1.109115022004913076e+00,1.122446046886983684e+00,1.136675820162750927e+00,1.151429720010647140e+00,1.165932188548412407e+00,1.178842982420276408e+00,1.188272922847628088e+00,1.192128682645784421e+00,1.188611277967319246e+00,1.176446561575325234e+00,1.154688679232306336e+00,1.122415280524383663e+00,1.079191421167686515e+00,1.027608001328035314e+00,9.754909975286343293e-01,9.311626511904546044e-01,8.970305524557770083e-01,8.684374395974361338e-01,8.383492158869945143e-01,8.085698067248975329e-01,7.887855505152563396e-01,7.813032041240924874e-01,7.813768304076906812e-01
3.827507049623564939e+01,1.000095335434623367e+00,1.007346406533998540e+00,1.014331814983167712e+00,1.021147783420289334e+00,1.027902472358574348e+00,1.034715880149354339e+00,1.041719984249887876e+00,1.049058123477156990e+00,1.056882807610935560e+00,1.065351385210876911e+00,1.074619414604982559e+00,1.084831930643856746e+00,1.096112326753012400e+00,1.108546383325098139e+00,1.122153545073342196e+00,1.136828268796904684e+00,1.152224243019136729e+00,1.167564253137896690e+00,1.181434748776936772e+00,1.191766006086789176e+00,1.196204591524540062e+00,1.192728843873700262e+00,1.179997883610027110e+00,1.157137543495659893e+00,1.123251495805750899e+00,1.077665977008674059e+00,1.022650503765031971e+00,9.666703871807569293e-01,9.192913520253298554e-01,8.824765982163746969e-01,8.507172052164236886e-01,8.163365954277446157e-01,7.804113113627021425e-01,7.541121033932990381e-01,7.423328501231988286e-01,7.407249026184641316e-01
3.832743037379547957e+01,1.000138096083545980e+00,1.007456320714907649e+00,1.014459573961066008e+00,1.021246195654388345e+00,1.027927936930320030e+00,1.034630027228895077e+00,1.041491469795030822e+00,1.048664589533800040e+00,1.056312955758776484e+00,1.064607168475255605e+00,1.073718672835127563e+00,1.083811988897582346e+00,1.095035668921840122e+00,1.107509980924418880e+00,1.121303450773871502e+00,1.136379385857802404e+00,1.152478989836973167e+00,1.168910004875747921e+00,1.184281886754403601e+00,1.196390948755282624e+00,1.202527114225498739e+00,1.200160921727134511e+00,1.187517583323223214e+00,1.163585370810022335e+00,1.127660263629566950e+00,1.079412340942860649e+00,1.021347368148318946e+00,9.619687546807008660e-01,9.105978365258096119e-01,8.689371401838085207e-01,8.320151587221694678e-01,7.917667855614725081e-01,7.484969481342313991e-01,7.146918508731693320e-01,6.970244286796394295e-01,6.914672813968720799e-01
3.837979025135530975e+01,1.000183532730118952e+00,1.007561462165004640e+00,1.014564867368132894e+00,1.021294374411860773e+00,1.027864357528165185e+00,1.034403096909597197e+00,1.041053275167414860e+00,1.047971648843122772e+00,1.055327083220983564e+00,1.063296585290467666e+00,1.072059702044950269e+00,1.081792336266603316e+00,1.092660983715028289e+00,1.104816383746397346e+00,1.118379790925301043e+00,1.133402818146366675e+00,1.149764313252083170e+00,1.166961851500299296e+00,1.183813111641453641e+00,1.198234994015062727e+00,1.207371011576088282e+00,1.208129940038423333e+00,1.197819375092991301e+00,1.174473040370063837e+00,1.136801638904809675e+00,1.084594243611481490e+00,1.021306616324634042e+00,9.563830791241543228e-01,8.991367884849277292e-01,8.517480177549577869e-01,8.101620813062047066e-01,7.655877760581248914e-01,7.178969188849767535e-01,6.799319335272188125e-01,6.576115319913498070e-01,6.470288183348253952e-01
3.843215012891513993e+01,1.000167209934147650e+00,1.007593246308078783e+00,1.014572398556797372e+00,1.021207570756659022e+00,1.027613727238354313e+00,1.033918250448176535e+00,1.040261653134625153e+00,1.046797503457099099e+00,1.053690647845002992e+00,1.061113513675671083e+00,1.069241260026690954e+00,1.078247289215487514e+00,1.088301015800960059e+00,1.099568045726307952e+00,1.112207310198300103e+00,1.126348237273036235e+00,1.142013537610546692e+00,1.158945028651757081e+00,1.176332275234948099e+00,1.192556001678179323e+00,1.205125501215394079e+00,1.210858130485540141e+00,1.206175199305735690e+00,1.187393795493550064e+00,1.151048374597909874e+00,1.095168875381848705e+00,1.023623141890610322e+00,9.489455012421379454e-01,8.831974040164782824e-01,8.301741998431246827e-01,7.858906673822362299e-01,7.402096693651369907e-01,6.934529722751223701e-01,6.578634034071698666e-01,6.351478119620661555e-01,6.207071738122996729e-01
3.848451000647497011e+01,1.000115080157415459e+00,1.007579603072421337e+00,1.014519731181256823e+00,1.021038843276611763e+00,1.027248232522187221e+00,1.033267941169270898e+00,1.039228068822082518e+00,1.045269269063493267e+00,1.051541505287036937e+00,1.058200905116288171e+00,1.065405853399875147e+00,1.073314123021656741e+00,1.082083613042698733e+00,1.091877589131690085e+00,1.102870239943252173e+00,1.115238606641458574e+00,1.129113236751240645e+00,1.144456358318781009e+00,1.160870529637237469e+00,1.177403738289380941e+00,1.192404198297300821e+00,1.203351632567374985e+00,1.206586575318340238e+00,1.197024732548428005e+00,1.168072224613434962e+00,1.113136483186944137e+00,1.033182460924196189e+00,9.449858228236150959e-01,8.680094574907597504e-01,8.093183892922589662e-01,7.636540675867448114e-01,7.189490016331612221e-01,6.768779207627119154e-01,6.491682069174878889e-01,6.314637628945949377e-01,6.169066062137176232e-01
3.853686988403480029e+01,1.000107778329057950e+00,1.007610010394183409e+00,1.014521853740283808e+00,1.020941995779344857e+00,1.026970706472322137e+00,1.032711668469244337e+00,1.038274495693213728e+00,1.043776440925508364e+00,1.049342353217247226e+00,1.055102785308381419e+00,1.061191328642552056e+00,1.067743351788891903e+00,1.074898704143393502e+00,1.082809472057890687e+00,1.091649424932485735e+00,1.101613968166794688e+00,1.112891573482529761e+00,1.125592004093703968e+00,1.139648263501678693e+00,1.154732421135648002e+00,1.170143990157213043e+00,1.184491312349895686e+00,1.195044846185552512e+00,1.196802223770436990e+00,1.181268851023929978e+00,1.136212710466543596e+00,1.054429432869207428e+00,9.533225782273125892e-01,8.636122403792196867e-01,7.983126026971198996e-01,7.504221609414171157e-01,7.056202095592404300e-01,6.668394555639014509e-01,6.461902263420239434e-01,6.357727973703196644e-01,6.259049235377561748e-01
3.858922976159463047e+01,1.000153961351336829e+00,1.007707918287429116e+00,1.014635084291163780e+00,1.021021061937125385e+00,1.026945252106032269e+00,1.032484272320494334e+00,1.037716374496963967e+00,1.042725264171007415e+00,1.047602262508098292e+00,1.052446571162636735e+00,1.057364542357378756e+00,1.062469964581775228e+00,1.067887629918449433e+00,1.073760985923730482e+00,1.080260832632254253e+00,1.087586432633632194e+00,1.095947866588586894e+00,1.105529412284823820e+00,1.116461900110499172e+00,1.128828155131537780e+00,1.142618055515665754e+00,1.157443263326543903e+00,1.171903551093259610e+00,1.182520051379087667e+00,1.181742433202524589e+00,1.154895942543499920e+00,1.084539617617146456e+00,9.792589647388927343e-01,8.787308035937831940e-01,8.055433920537965475e-01,7.527153072102760190e-01,7.039130620977466224e-01,6.618385740363830205e-01,6.394303537101145851e-01,6.316073371360331201e-01,6.283391353162754989e-01
3.864158963915446066e+01,1.000175276521494627e+00,1.007807885860985797e+00,1.014817215922158455e+00,1.021266901857750709e+00,1.027205799299852229e+00,1.032673392899046583e+00,1.037706754771579254e+00,1.042347442686574199e+00,1.046647052648296050e+00,1.050670799226952834e+00,1.054499528304323919e+00,1.058231586005647040e+00,1.061986239404468124e+00,1.065909047504375984e+00,1.070176505162947489e+00,1.074993761423176375e+00,1.080580196921579583e+00,1.087150640184983530e+00,1.094920295944582955e+00,1.104141828130843495e+00,1.115091579082448270e+00,1.127884864609045801e+00,1.142094868867344237e+00,1.156064650920375136e+00,1.165197330891982075e+00,1.157661546261870011e+00,1.111366662167856845e+00,1.018424149202707740e+00,9.150257842814106812e-01,8.343366504379857718e-01,7.737114390321270241e-01,7.161121700685521008e-01,6.620228301307677921e-01,6.254307352379953056e-01,6.106494319398280135e-01,6.106356614279109252e-01
3.869394951671429084e+01,1.000137043943561732e+00,1.007872594879845263e+00,1.015026701733842573e+00,1.021635754818033481e+00,1.027712327716015173e+00,1.033252621374109337e+00,1.038246324760278672e+00,1.042687360680816244e+00,1.046583936827985672e+00,1.049966618063897572e+00,1.052893918862441547e+00,1.055455864990598513e+00,1.057776459439235150e+00,1.060015208543113152e+00,1.062365795761038179e+00,1.065048084793775773e+00,1.068291856676295337e+00,1.072321091708191121e+00,1.077357881742782464e+00,1.083643045583309039e+00,1.091421687987777167e+00,1.100865162061685831e+00,1.111964510134854534e+00,1.124302801011629160e+00,1.136166404515954520e+00,1.141281304632560056e+00,1.121807535733164718e+00,1.057053704593863053e+00,9.644521670954259163e-01,8.804472563227754289e-01,8.109383008053844266e-01,7.406913719480084923e-01,6.670987299234597545e-01,6.074036844717203287e-01,5.788576507166524054e-01,5.769472135816824387e-01
3.874630939427412102e+01,1.000106930803323468e+00,1.007952013109389089e+00,1.015285354667181172e+00,1.022117003932404122e+00,1.028424047554419740e+00,1.034159658083467770e+00,1.039265643099175129e+00,1.043687200865442088e+00,1.047388035334172685e+00,1.050363714985997232e+00,1.052651513418499052e+00,1.054335832918680271e+00,1.055549203307154738e+00,1.056468939410728058e+00,1.057308659498678693e+00,1.058302998669045092e+00,1.059685490518009310e+00,1.061665383479179381e+00,1.064413000220121086e+00,1.068053113349838323e+00,1.072662290402231600e+00,1.078301138338254805e+00,1.085096970612666523e+00,1.093272269009898379e+00,1.102871428453487512e+00,1.112209704712666891e+00,1.111803170616552539e+00,1.079651850663883250e+00,1.010616079227115272e+00,9.310555449336190836e-01,8.546439422885734327e-01,7.704352620431906828e-01,6.744717789665803931e-01,5.919491541658122857e-01,5.506409561492335847e-01,5.443720899131559987e-01
3.879866927183395120e+01,1.000138173655968687e+00,1.008086684035351954e+00,1.015608679884529186e+00,1.022694186824280038e+00,1.029291806514089469e+00,1.035318397314110239e+00,1.040673309139456215e+00,1.045256320420790752e+00,1.048987354468009059e+00,1.051825090705420740e+00,1.053781311606014404e+00,1.054928450094571257e+00,1.055399123660110794e+00,1.055377576905259351e+00,1.055083343468984802e+00,1.054747266945368356e+00,1.054580599464527868e+00,1.054740670530262436e+00,1.055301557497244858e+00,1.056247069475489075e+00,1.057521019207910973e+00,1.059159384043356189e+00,1.061437003232049925e+00,1.064917663308517337e+00,1.070409145188238931e+00,1.078547370375151582e+00,1.086332260804973915e+00,1.078177924882366634e+00,1.036139226946285685e+00,9.687799156516917476e-01,8.909611937997988784e-01,7.964518378872212923e-01,6.838497129344155434e-01,5.889475889314036428e-01,5.419131313949201445e-01,5.320574295724223024e-01
3.885102914939378138e+01,1.000177567300477799e+00,1.008227233680627277e+00,1.015943040342332626e+00,1.023303493676548603e+00,1.030239012735285620e+00,1.036640843952911117e+00,1.042375257429343005e+00,1.047302804570055423e+00,1.051300975474168231e+00,1.054286965616374250e+00,1.056236211688391435e+00,1.057192464061068593e+00,1.057266669454654862e+00,1.056624017381974312e+00,1.055460198950807893e+00,1.053968669848718953e+00,1.052301378824980427e+00,1.050529189416107512e+00,1.048620482575097990e+00,1.046477490826026147e+00,1.044067600164054754e+00,1.041600712741442170e+00,1.039603006813033081e+00,1.038841164794481742e+00,1.040296577524592037e+00,1.045255164207187226e+00,1.053675965648688262e+00,1.056512693020466243e+00,1.034757667947629800e+00,9.834187972848281722e-01,9.120608600873940652e-01,8.170944609140305959e-01,7.020416897169954318e-01,6.096737968600289825e-01,5.651544645373910436e-01,5.542257824658668452e-01
3.890338902695361156e+01,1.000157421195878804e+00,1.008313087069031111e+00,1.016232141658531596e+00,1.023889017976136850e+00,1.031206085835228992e+00,1.038060307414702343e+00,1.044295362533206983e+00,1.049739751521564957e+00,1.054229840748295732e+00,1.057634736456979585e+00,1.059878061734587984e+00,1.060951013430048828e+00,1.060912324128981066e+00,1.059873396232611009e+00,1.057969863788619680e+00,1.055323223195141269e+00,1.051999056777296548e+00,1.047976913328912740e+00,1.043166496627345730e+00,1.037518319367527253e+00,1.031218576486232719e+00,1.024815990631470886e+00,1.019117751734497590e+00,1.014956775113691867e+00,1.013169281513911280e+00,1.014933733937506632e+00,1.021056948074309245e+00,1.026314536721827597e+00,1.015838187993291397e+00,9.800305382103819962e-01,9.220004083687465268e-01,8.385352758291093611e-01,7.367545608107689548e-01,6.593513073219352538e-01,6.240886407370340727e-01,6.153696388228135916e-01
3.895574890451343464e+01,1.000112376415542847e+00,1.008374875529561177e+00,1.016499728881683273e+00,1.024462255753861406e+00,1.032184630189194152e+00,1.039539149308730037e+00,1.046356551831193915e+00,1.052440575385854560e+00,1.057588591985848536e+00,1.061615988554102330e+00,1.064379644794459345e+00,1.065794219253719310e+00,1.065835531566657002e+00,1.064527942253065795e+00,1.061916737794949883e+00,1.058031272972435044e+00,1.052851502887574675e+00,1.046304850716437640e+00,1.038339934337282555e+00,1.029107085268781585e+00,1.019152817091382168e+00,1.009401732010505981e+00,1.000846811474345843e+00,9.942223681914109656e-01,9.900458140514564187e-01,9.891558260968038585e-01,9.925479886533961071e-01,9.971354620897262544e-01,9.924650032089498142e-01,9.695668004575159760e-01,9.275418702427064011e-01,8.631316669240817196e-01,7.844775931045442352e-01,7.284640786494160913e-01,7.063514535402359851e-01,7.028815950578525262e-01
3.900810878207326482e+01,1.000120796492621311e+00,1.008480917207181582e+00,1.016795447569019517e+00,1.025043280484373209e+00,1.033151474069412545e+00,1.040994737561050654e+00,1.048399042059610320e+00,1.055151032060729133e+00,1.061013974963769035e+00,1.065749103847329682e+00,1.069138857174304347e+00,1.071006085806319508e+00,1.071223049646060632e+00,1.069705984589741643e+00,1.066395751668476999e+00,1.061232191087122301e+00,1.054140883855852362e+00,1.045068483425578787e+00,1.034111727616085163e+00,1.021726829384259627e+00,1.008845252868226794e+00,9.966670126525947193e-01,9.862003232020297716e-01,9.779373418003776131e-01,9.719979318721750916e-01,9.688180519236402333e-01,9.693912247884397537e-01,9.720599519080752593e-01,9.698949809926036281e-01,9.561053560815692132e-01,9.282418892445368774e-01,8.833594162158461272e-01,8.286210061635443935e-01,7.920462742046868732e-01,7.812343500792459094e-01,7.834182437509258357e-01
3.906046865963309500e+01,1.000174063118848267e+00,1.008616476338048740e+00,1.017085887990681226e+00,1.025565661040562793e+00,1.033990136518475822e+00,1.042240740516407804e+00,1.050145072404369939e+00,1.057480815779369143e+00,1.063985914027864466e+00,1.069375183431391152e+00,1.073361360908869910e+00,1.075676276944664167e+00,1.076086517746998039e+00,1.074399031490330225e+00,1.070456847211167961e+00,1.064133159163009212e+00,1.055345980657599325e+00,1.044131228292255020e+00,1.030803288628769243e+00,1.016137993001997364e+00,1.001359110443506895e+00,9.877678374066599654e-01,9.762293540553652615e-01,9.669249070468932672e-01,9.595843534197737723e-01,9.542355160214910370e-01,9.517037367334472142e-01,9.512345085726154892e-01,9.485799115444407681e-01,9.394428567552701725e-01,9.212096438079117044e-01,8.908630305650884207e-01,8.527084352067498818e-01,8.257179870178854575e-01,8.184868296769458595e-01,8.230730390110099215e-01
3.911282853719292518e+01,1.000191551034886661e+00,1.008698441228520704e+00,1.017277222374147971e+00,1.025915056604725706e+00,1.034553471061617325e+00,1.043082056463202845e+00,1.051334078037960751e+00,1.059085796651901834e+00,1.066061302992642013e+00,1.071943984722222076e+00,1.076394312582718449e+00,1.079071498940605611e+00,1.079655063774581647e+00,1.077862520363378485e+00,1.073462852248003419e+00,1.066293899071142803e+00,1.056304865934023951e+00,1.043655577824451175e+00,1.028877279953366308e+00,1.012988913096082966e+00,9.973521681158077357e-01,9.832063933911181497e-01,9.711893921164510557e-01,9.611913993980798487e-01,9.526347843449192165e-01,9.452038607094047640e-01,9.394709874770195146e-01,9.351870945494239473e-01,9.300647736967265766e-01,9.220072684495491666e-01,9.086581330259494438e-01,8.861754839574749187e-01,8.549939718526159416e-01,8.278313120714316797e-01,8.175518431571312528e-01,8.208364514219148589e-01
3.916518841475275536e+01,1.000147275377348155e+00,1.008700743583069492e+00,1.017345090736823110e+00,1.026069598108435788e+00,1.034821190001838476e+00,1.043496784113345122e+00,1.051936815754410004e+00,1.059921581332758489e+00,1.067172263878738203e+00,1.073358264875289736e+00,1.078111714617153050e+00,1.081048395766460724e+00,1.081793045275971199e+00,1.080006543277628017e+00,1.075414907877998205e+00,1.067846869468980442e+00,1.057297454829566608e+00,1.044038206898876497e+00,1.028755218758609979e+00,1.012588569327379284e+00,9.968915967597007377e-01,9.827446077723726026e-01,9.705566379689352097e-01,9.600074240621470079e-01,9.503327842986486473e-01,9.409947944684801113e-01,9.323602467038163422e-01,9.244959263444605391e-01,9.164665938063992767e-01,9.076800199866394969e-01,8.959798724404101078e-01,8.766342894345199310e-01,8.474253200464352265e-01,8.185292070413359156e-01,8.053970491965788403e-01,8.065738123496448697e-01
3.921754829231258555e+01,1.000105651102613624e+00,1.008693374801877374e+00,1.017374623200083539e+00,1.026139179652979072e+00,1.034937368379904354e+00,1.043671822391749826e+00,1.052190081630437923e+00,1.060279452780243270e+00,1.067665947450598729e+00,1.074019101352858385e+00,1.078964012390261962e+00,1.082101024259012334e+00,1.083032388432370263e+00,1.081394737203320799e+00,1.076897913910914051e+00,1.069375487022826920e+00,1.058859794377256414e+00,1.045690987432866814e+00,1.030624353381166980e+00,1.014807590226645795e+00,9.994921427493865806e-01,9.855757426579874192e-01,9.732910981608847711e-01,9.622030578622069452e-01,9.514712034726369172e-01,9.404533128978975753e-01,9.294031285066970405e-01,9.186154800393481201e-01,9.080202556543779391e-01,8.978826387659064601e-01,8.861985657729127830e-01,8.679812287089797573e-01,8.408327067634704388e-01,8.143407029922935525e-01,8.020814468548872478e-01,8.022374914108915123e-01
3.926990816987241573e+01,1.000124203780163201e+00,1.008742785286897981e+00,1.017451355639690247e+00,1.026239473713693506e+00,1.035059876609108143e+00,1.043820099129454393e+00,1.052374750087380795e+00,1.060519784005415467e+00,1.067990459518176616e+00,1.074464785524195998e+00,1.079573992426079876e+00,1.082920924340360136e+00,1.084106494871113435e+00,1.082763957471006400e+00,1.078601914587095534e+00,1.071460491681751614e+00,1.061389487567406809e+00,1.048749694399884413e+00,1.034293111960781442e+00,1.019102638667039429e+00,1.004294982824976756e+00,9.906126841629065982e-01,9.781801838645582947e-01,9.665216008611450249e-01,9.547859764267349059e-01,9.422917358189059067e-01,9.292269751938392330e-01,9.160253500881602173e-01,9.031374885395876406e-01,8.913295459166331591e-01,8.788085306658911522e-01,8.608976038112630125e-01,8.366752229471390301e-01,8.154215183918571697e-01,8.060415280336488131e-01,8.057722487947128753e-01
3.932226804743224591e+01,1.000175827410047624e+00,1.008825308682907096e+00,1.017560583692520559e+00,1.026371077742993076e+00,1.035212078024177584e+00,1.043996409861535302e+00,1.052586670720820017e+00,1.060789210490060919e+00,1.068351446034831564e+00,1.074964235995299555e+00,1.080270995473421092e+00,1.083884629234395103e+00,1.085412921503202233e+00,1.084492648538001980e+00,1.080833422323932203e+00,1.074274953737185401e+00,1.064863584448663802e+00,1.052944442402308889e+00,1.039223125486554711e+00,1.024690168983147354e+00,1.010338614638224941e+00,9.968037088515395716e-01,9.841575735192423791e-01,9.719209576711623777e-01,9.592483670582626631e-01,9.454268323377850169e-01,9.305730870535444677e-01,9.151785671242246289e-01,9.000344368276439466e-01,8.862886887681371562e-01,8.724069562309789694e-01,8.541254100800731441e-01,8.322064997039939627e-01,8.155759215943706453e-01,8.085495972235466899e-01,8.076466213644116765e-01
3.937462792499207609e+01,1.000193312502898779e+00,1.008869235243753604e+00,1.017627307818773419e+00,1.026457061197024734e+00,1.035316782372715849e+00,1.044125433442077533e+00,1.052755013069825996e+00,1.061024346401714391e+00,1.068695712074074544e+00,1.075475952894481946e+00,1.081023755406142151e+00,1.084964519848544029e+00,1.086913861654217328e+00,1.086510458182254446e+00,1.083459406954236703e+00,1.077588917400531532e+00,1.068924237919238740e+00,1.057772854034224164e+00,1.044776721722403101e+00,1.030836541560598674e+00,1.016851739323929138e+00,1.003394059655297710e+00,9.905144771532368164e-01,9.777345410240035894e-01,9.641983806491895015e-01,9.491430692371558564e-01,9.326022646944110983e-01,9.151109298043689222e-01,8.977752297143998250e-01,8.820992698160589063e-01,8.667687978558054063e-01,8.477516410124288360e-01,8.268251219203638369e-01,8.125424155199665321e-01,8.063937984101707812e-01,8.046393013077512979e-01
3.942698780255190627e+01,1.000159722983105404e+00,1.008853518285629747e+00,1.017626677046246986e+00,1.026468789954670058e+00,1.035341226305434237e+00,1.044169468210727647e+00,1.052835774368282129e+00,1.061172916650287679e+00,1.068960138030840890e+00,1.075922763086651246e+00,1.081737175885980395e+00,1.086042800130682329e+00,1.088462720649085558e+00,1.088634320432177560e+00,1.086251378336716700e+00,1.081120089860815092e+00,1.073231559038289484e+00,1.062843913779490723e+00,1.050532652001366252e+00,1.037122250014991698e+00,1.023446222305629538e+00,1.010038299124740524e+00,9.969345548504828791e-01,9.836426453189723862e-01,9.692741542963797530e-01,9.530060973070700880e-01,9.348135286658753040e-01,9.153477225605942680e-01,8.960976676083998171e-01,8.788887891421393039e-01,8.625187098669471197e-01,8.430145205000076913e-01,8.224018988094554672e-01,8.087194788527306555e-01,8.024619152023388935e-01,8.000610956607201452e-01
3.947934768011173645e+01,1.000122414881711830e+00,1.008828930401878265e+00,1.017614123586411790e+00,1.026467456893974894e+00,1.035353140455294918e+00,1.044202958083452426e+00,1.052909343696065481e+00,1.061319207570198042e+00,1.069229357445875328e+00,1.076384683509582496e+00,1.082480649931239824e+00,1.087171945672109619e+00,1.090089440503501539e+00,1.090867617984803362e+00,1.089184652738995673e+00,1.084817640528717542e+00,1.077715024526344711e+00,1.068079159550718638e+00,1.056419860003137812e+00,1.043495699429262569e+00,1.030087987901415980e+00,1.016697428523661628e+00,1.003336024201823218e+00,9.894817311328385490e-01,9.742054990982954576e-01,9.566406618157733410e-01,9.367690165611243236e-01,9.154747354695258466e-01,8.946997939104230912e-01,8.765224435291049110e-01,8.597402562672287196e-01,8.404044537771601098e-01,8.204260179536437825e-01,8.070868951506577904e-01,8.006981034000395514e-01,7.980797143540063754e-01
3.953170755767156663e+01,1.000127267423322142e+00,1.008848124707834915e+00,1.017650088880322157e+00,1.026522461441876199e+00,1.035432123210952460e+00,1.044316801474115541e+00,1.053078554905055420e+00,1.061577731985917428e+00,1.069627998601733854e+00,1.076993294500631970e+00,1.083388064474381407e+00,1.088482614270211313e+00,1.091916133689905699e+00,1.093320258172336468e+00,1.092356210061945720e+00,1.088768496364435956e+00,1.082457382138954705e+00,1.073563574835457501e+00,1.062527497584135450e+00,1.050041051263483238e+00,1.036831650550876116e+00,1.023360116165780820e+00,1.009605563252061744e+00,9.950152008491708333e-01,9.786346308957063478e-01,9.595936806928705431e-01,9.379604937726936376e-01,9.149424776367027778e-01,8.929380011769267877e-01,8.742029363133568820e-01,8.574737805301994031e-01,8.388803443437873320e-01,8.203112093009428119e-01,8.081255431311874515e-01,8.021479001917727336e-01,7.995541576116464988e-01
3.958406743523139681e+01,1.000166150955273059e+00,1.008903799925174205e+00,1.017727125221592699e+00,1.026625340567340228e+00,1.035567938575248981e+00,1.044498317665989884e+00,1.053327565516169573e+00,1.061928530404543380e+00,1.070130546125432014e+00,1.077715335230569949e+00,1.084415439970672468e+00,1.089916643980232580e+00,1.093867293942846874e+00,1.095897861127436590e+00,1.095654191023690327e+00,1.092848264297267447e+00,1.087328968157844411e+00,1.079167620345782952e+00,1.068723463328913326e+00,1.056608165469733684e+00,1.043483378207549661e+00,1.029764335081460924e+00,1.015403537113568122e+00,9.998392331704212266e-01,9.821271844139090046e-01,9.614418795585597532e-01,9.379981730739120893e-01,9.133436778898108566e-01,8.902539556218937999e-01,8.711034898224943035e-01,8.545606136836395583e-01,8.368715314350541057e-01,8.201802609908263042e-01,8.099743353113378896e-01,8.048516514416378387e-01,8.021736527400356032e-01
3.963642731279122700e+01,1.000194123027180693e+00,1.008944200725559792e+00,1.017783992890824329e+00,1.026702469318860445e+00,1.035671407613156347e+00,1.044639302651269031e+00,1.053525371272944211e+00,1.062213706007782088e+00,1.070547733442763105e+00,1.078325448232429373e+00,1.085296294132586770e+00,1.091161411487595823e+00,1.095579898229609439e+00,1.098184617569291754e+00,1.098611303628338920e+00,1.096544657919579668e+00,1.091784335207357515e+00,1.084327135172763246e+00,1.074436626922917082e+00,1.062624235033283959e+00,1.049471661797384270e+00,1.035351968867073147e+00,1.020215468788219448e+00,1.003529799274904821e+00,9.844017206569448675e-01,9.620867103186618863e-01,9.369653469486505237e-01,9.108669870510417432e-01,8.868155169994587084e-01,8.672540704013705914e-01,8.507941319651877166e-01,8.337667705845367427e-01,8.187276645025642896e-01,8.105747598358262751e-01,8.062894309779157220e-01,8.032431764886122094e-01
3.968878719035105718e+01,1.000183093337043472e+00,1.008934794365001331e+00,1.017777543157043052e+00,1.026699510867943976e+00,1.035673886905267516e+00,1.044653000394115017e+00,1.053562527482535760e+00,1.062295708285392104e+00,1.070707665345036919e+00,1.078610116618525128e+00,1.085767338244831626e+00,1.091894872777181114e+00,1.096663685039031888e+00,1.099713214126372796e+00,1.100676848589402734e+00,1.099222906306267955e+00,1.095113280016461133e+00,1.088277635335771709e+00,1.078881490242746821e+00,1.067325135548933268e+00,1.054102840215099146e+00,1.039555676986905430e+00,1.023660124426420959e+00,1.005946515022001719e+00,9.855969026427916502e-01,9.619555082243492761e-01,9.355410607080147933e-01,9.083665546735334440e-01,8.835883095203697080e-01,8.636660445269280784e-01,8.471540357365996421e-01,8.303969783945103211e-01,8.162562228719996149e-01,8.094185707598525736e-01,8.055698953175514099e-01,8.019972076412610340e-01
3.974114706791088736e+01,1.000149143633618731e+00,1.008893118840897829e+00,1.017726814967195637e+00,1.026636886771741253e+00,1.035596768825521430e+00,1.044560956318143718e+00,1.053459346937440921e+00,1.062191504909970829e+00,1.070620873577497578e+00,1.078569225493880790e+00,1.085811973100182737e+00,1.092076034681951135e+00,1.097042819511367728e+00,1.100359824408552623e+00,1.101664122493189124e+00,1.100619852074430360e+00,1.096970269133012987e+00,1.090601803014805693e+00,1.081604643272196187e+00,1.070282649025813271e+00,1.057050058398071979e+00,1.042223233572662000e+00,1.025813608340939931e+00,1.007416575894443111e+00,9.862792996630911357e-01,9.618078561610249322e-01,9.345965067096836387e-01,9.067587857003089891e-01,8.815494076230796505e-01,8.614122167938093044e-01,8.448360461075952177e-01,8.281346010042615058e-01,8.141765014005322154e-01,8.076708180812516291e-01,8.038211154215780807e-01,7.998568397327832091e-01
3.979350694547071754e+01,1.000131186343596656e+00,1.008865342894517569e+00,1.017686958476921699e+00,1.026580702445759607e+00,1.035519418118654666e+00,1.044458479680540286e+00,1.053330166712219018e+00,1.062037890001769735e+00,1.070450269016453682e+00,1.078395267054639950e+00,1.085655092934593613e+00,1.091963455390167148e+00,1.097007967164205899e+00,1.100441327582933004e+00,1.101904716351983726e+00,1.101064916984678899e+00,1.097664063715829474e+00,1.091576831021668470e+00,1.082860792056944410e+00,1.071764189920088262e+00,1.058643278502047425e+00,1.043785731548022566e+00,1.027212013427680315e+00,1.008543104858256267e+00,9.870466784405561578e-01,9.621396771932758663e-01,9.344235912614211603e-01,9.060964994326630162e-01,8.805986570201823627e-01,8.603916148710122336e-01,8.439070778559740749e-01,8.274435472341414854e-01,8.135819357646417727e-01,8.069308956647829323e-01,8.029357860635426558e-01,7.989149472027574639e-01
3.984586682303054772e+01,1.000148983014178761e+00,1.008875357745303791e+00,1.017687300751719759e+00,1.026567475694286191e+00,1.035488019693300732e+00,1.044404884701492620e+00,1.053252122438196769e+00,1.061935940328835315e+00,1.070328503619522920e+00,1.078261673176008850e+00,1.085521373583118399e+00,1.091844239996697219e+00,1.096919510474301029e+00,1.100400190357015529e+00,1.101927427921369773e+00,1.101169971306713125e+00,1.097876657755669561e+00,1.091933338706382539e+00,1.083404814538604377e+00,1.072527927503411416e+00,1.059622899500112680e+00,1.044929317788726220e+00,1.028422641611391075e+00,1.009684956314011339e+00,9.879493066684119640e-01,9.625972902427437639e-01,9.342055854068861409e-01,9.051318398205535631e-01,8.791790090636617538e-01,8.589410074487092706e-01,8.428253575965118927e-01,8.271573886823488930e-01,8.141166511921031912e-01,8.077337846103921359e-01,8.038193319005721982e-01,7.999916407147316111e-01
3.989822670059037790e+01,1.000182773040692030e+00,1.008899480913121094e+00,1.017699776294442415e+00,1.026564601485757011e+00,1.035465835020835446e+00,1.044360530039691204e+00,1.053185001935556420e+00,1.061848574857171101e+00,1.070226956791680895e+00,1.078155435443623800e+00,1.085422582606344166e+00,1.091766193859747158e+00,1.096874598239410137e+00,1.100397744993601545e+00,1.101972805867604155e+00,1.101266922595953712e+00,1.098035099174049734e+00,1.092181305072255082e+00,1.083794821712396050e+00,1.073120972580615007e+00,1.060445385575220945e+00,1.045926196258353036e+00,1.029436218129199831e+00,1.010465762935977674e+00,9.881836888066440894e-01,9.619284393455763693e-01,9.322893898588796580e-01,9.019216057986167989e-01,8.751497337005459398e-01,8.548381670037856761e-01,8.394029663865629765e-01,8.251960278966804507e-01,8.141073023292357824e-01,8.090233010411811421e-01,8.055741681958379363e-01,8.018580208499790363e-01
3.995058657815020808e+01,1.000193641034694547e+00,1.008891780455938303e+00,1.017670025799879863e+00,1.026507904802709037e+00,1.035377551813666086e+00,1.044237734866932277e+00,1.053027661505328005e+00,1.061660243491427069e+00,1.070014883888652291e+00,1.077929976675049861e+00,1.085195845813332172e+00,1.091549991187206636e+00,1.096677938424303944e+00,1.100224543642249753e+00,1.101820999495933817e+00,1.101131116634185503e+00,1.097914765711850871e+00,1.092093129959856412e+00,1.083778507190311879e+00,1.073218162326550873e+00,1.060643725188744613e+00,1.046098162999256287e+00,1.029318761738762467e+00,1.009692949460047062e+00,9.863417069071532817e-01,9.586029928513642995e-01,9.271810451231334849e-01,8.951517052140990360e-01,8.673745127895353679e-01,8.470379225962718639e-01,8.325604756375004634e-01,8.202478300049299564e-01,8.119289463262834294e-01,8.090618923182094635e-01,8.063096983284588903e-01,8.023104863514103346e-01
4.000294645571003826e+01,1.000165513884986979e+00,1.008834838259487388e+00,1.017578922210111037e+00,1.026376057781562601e+00,1.035198838818140787e+00,1.044007913106677066e+00,1.052745261554985934e+00,1.061326810448144364e+00,1.069634347155484333e+00,1.077507064483313126e+00,1.084733474996899760e+00,1.091045907916586621e+00,1.096121161114410603e+00,1.099592602586390022e+00,1.101079992079842418e+00,1.100240792440034809e+00,1.096840474514851227e+00,1.090821705750479875e+00,1.082324209738142029e+00,1.071596956829399483e+00,1.058811724979343172e+00,1.043892731222024306e+00,1.026453221340374755e+00,1.005809766257635518e+00,9.810822057035791799e-01,9.516772993846432938e-01,9.185327062389443409e-01,8.851718151997313155e-01,8.567943886358893035e-01,8.367873436040521584e-01,8.235029865312939457e-01,8.131070767379231512e-01,8.075341624187124534e-01,8.070339533264927478e-01,8.048925956809122040e-01,8.002013305818607147e-01
4.005530633326986845e+01,1.000126475750369393e+00,1.008762995109075522e+00,1.017468681316914481e+00,1.026220687145769972e+00,1.034992034582241649e+00,1.043744936389696232e+00,1.052423336622936967e+00,1.060944554072969837e+00,1.069189942790569336e+00,1.076994860843899726e+00,1.084139094983449070e+00,1.090339913815918438e+00,1.095252134100556107e+00,1.098481547620436816e+00,1.099618989625650078e+00,1.098300826077229342e+00,1.094292566579055492e+00,1.087569182013606861e+00,1.078328819231325397e+00,1.066869354170731921e+00,1.053358410282627444e+00,1.037660863896527452e+00,1.019324718965276322e+00,9.976454376838597149e-01,9.717804161905666538e-01,9.412592699191111301e-01,9.073278498971615313e-01,8.738549678039971846e-01,8.460268974686072641e-01,8.271072356633242251e-01,8.152624990293662055e-01,8.065159669908483764e-01,8.028857112110378003e-01,8.040352083855927257e-01,8.022052778292513286e-01,7.967674554429924338e-01
4.010766621082969863e+01,1.000121466544297677e+00,1.008727671444157314e+00,1.017399604989673634e+00,1.026113382537141128e+00,1.034842432110046451e+00,1.043550202981846420e+00,1.052181825776600466e+00,1.060654446315205668e+00,1.068846180667536894e+00,1.076583968027665872e+00,1.083631438529102153e+00,1.089679353004593843e+00,1.094343592779015273e+00,1.097178466741776326e+00,1.097715409423237531e+00,1.095536402518290764e+00,1.090381735696023258e+00,1.082260457875055870e+00,1.071478284305527495e+00,1.058484262856099090e+00,1.043576637486466119e+00,1.026691062911691876e+00,1.007401947520362606e+00,9.850219422890533760e-01,9.587474470318017028e-01,9.282392688685614512e-01,8.950450112264424218e-01,8.631819384698077302e-01,8.374523755516756207e-01,8.205992860559505608e-01,8.105033255461895347e-01,8.032225705746144362e-01,8.006657622284610865e-01,8.024901652569287336e-01,8.007619446496782034e-01,7.950153910891385456e-01
4.016002608838952881e+01,1.000158618865175875e+00,1.008736048143973774e+00,1.017379039953429265e+00,1.026062766471272480e+00,1.034761127362314070e+00,1.043438795097176630e+00,1.052041862113737292e+00,1.060486754778780849e+00,1.068647270971367913e+00,1.076339912131062615e+00,1.083308517389474090e+00,1.089210798067990149e+00,1.093612162356461859e+00,1.095995971234954292e+00,1.095803722429700811e+00,1.092520877607570995e+00,1.085816502621375079e+00,1.075707035500167885e+00,1.062634816188575471e+00,1.047309860703996787e+00,1.030330571039248522e+00,1.011867942387179253e+00,9.916213015524146801e-01,9.689354278937537535e-01,9.430080367291410193e-01,9.135841549418297625e-01,8.824184934174805761e-01,8.534569309087307598e-01,8.309042908978473418e-01,8.167848201243061990e-01,8.087447701249305121e-01,8.031886178325826631e-01,8.017357125548504326e-01,8.040064314944594948e-01,8.025259111709109883e-01,7.970738264241413740e-01
4.021238596594935188e+01,1.000192055560983784e+00,1.008735683010989259e+00,1.017347194665986665e+00,1.026000870604698578e+00,1.034671180932219547e+00,1.043324170287670327e+00,1.051907106005057768e+00,1.060336060890154863e+00,1.068481151113878314e+00,1.076149471701832727e+00,1.083066541005759609e+00,1.088858644673212694e+00,1.093041434208871676e+00,1.095024605524846040e+00,1.094148763396642021e+00,1.089777220378678857e+00,1.081463975444061587e+00,1.069181118339332048e+00,1.053482063398671897e+00,1.035380191372177849e+00,1.015886775634905703e+00,9.955342073390378577e-01,9.742190495077486245e-01,9.513146081921478592e-01,9.259616393744251051e-01,8.978939496574461776e-01,8.689114125732980698e-01,8.427220295195000377e-01,8.229962390560409125e-01,8.113275424269547065e-01,8.054346336940136908e-01,8.022973920102530743e-01,8.033287365708019490e-01,8.072254749452119071e-01,8.064650825908413756e-01,8.013686494670159144e-01
4.026474584350918207e+01,1.000174415233508141e+00,1.008676135852031086e+00,1.017249366686042711e+00,1.025867658841886021e+00,1.034506276408681869e+00,1.043132927400890253e+00,1.051696515072773286e+00,1.060113525871558604e+00,1.068251721152874367e+00,1.075911065388871490e+00,1.082802563079833913e+00,1.088527214848902913e+00,1.092560268624025221e+00,1.094250590760181385e+00,1.092852305760898979e+00,1.087615672579720139e+00,1.077970106507810222e+00,1.063801706865036723e+00,1.045706108266067469e+00,1.024939075684071055e+00,1.002907411799300874e+00,9.805233745200201412e-01,9.578957524189739559e-01,9.344111042110527787e-01,9.090967883834513152e-01,8.815568381690929156e-01,8.534643373400044863e-01,8.282444095748557888e-01,8.093659630877308997e-01,7.987845092062563213e-01,7.947754142369791719e-01,7.947975074143898144e-01,8.004797549601151418e-01,8.082361232526731332e-01,8.086499585635535947e-01,8.029312770905747687e-01
4.031710572106901225e+01,1.000122639134684688e+00,1.008578681293415213e+00,1.017111005453989581e+00,1.025693034764733502e+00,1.034301613255524499e+00,1.042907110032908369e+00,1.051461360909433651e+00,1.059882929775978200e+00,1.068039335490315711e+00,1.075726083811690881e+00,1.082643075437227154e+00,1.088370712394573170e+00,1.092351067781340612e+00,1.093884382060830385e+00,1.092158576654267854e+00,1.086339920993497188e+00,1.075762102112858498e+00,1.060228306247941177e+00,1.040321443738276841e+00,1.017423128388054154e+00,9.932016232628211316e-01,9.688490254389935386e-01,9.446343803530714567e-01,9.199332707123806241e-01,8.936222216790876693e-01,8.650808871664598110e-01,8.357652175965815111e-01,8.089446793968619875e-01,7.883507779756029343e-01,7.772291107639861529e-01,7.747994905162615131e-01,7.785494078896147974e-01,7.907858398073531747e-01,8.044822365740397219e-01,8.061956810729716816e-01,7.982639309162964381e-01
4.036946559862884243e+01,1.000103943009949203e+00,1.008515133699849020e+00,1.017008023022385022e+00,1.025557076890001307e+00,1.034142446302177332e+00,1.042739572220274580e+00,1.051306403116443189e+00,1.059767642263847787e+00,1.067995471526808515e+00,1.075786321705749726e+00,1.082834152009874096e+00,1.088702442019444216e+00,1.092800980866927896e+00,1.094379329586652405e+00,1.092557300357963834e+00,1.086423183403333326e+00,1.075237012202526987e+00,1.058750420322094321e+00,1.037536940645485073e+00,1.013032696355119056e+00,9.870253350818892768e-01,9.608404032140920314e-01,9.348176583340720436e-01,9.082939049312146462e-01,8.799887448199682494e-01,8.490450423231042931e-01,8.167891681595343956e-01,7.866592258930513726e-01,7.630628667523070563e-01,7.510349283155994815e-01,7.507142241550845974e-01,7.590819371369328383e-01,7.789917205453905646e-01,7.993490992601465228e-01,8.022970824148388802e-01,7.914773830671588684e-01
4.042182547618867261e+01,1.000145422025762842e+00,1.008509269780979434e+00,1.016956599016835439e+00,1.025464347610451243e+00,1.034018425094762161e+00,1.042603021441892208e+00,1.051187431690507212e+00,1.059709653367270077e+00,1.068055893177656257e+00,1.076035042860389312e+00,1.083347849148076136e+00,1.089552312149637769e+00,1.094031272074104333e+00,1.095975792711698427e+00,1.094409886199137150e+00,1.088296823442528316e+00,1.076773571895469406e+00,1.059519908548588463e+00,1.037123922401838039e+00,1.011107588337485153e+00,9.833607677416142945e-01,9.552789263833983968e-01,9.272165456786086724e-01,8.984589430989423642e-01,8.676024499001847579e-01,8.336659522872436057e-01,7.981680287462409318e-01,7.652356767015023875e-01,7.402122543135285504e-01,7.295076404763494171e-01,7.334460092752815852e-01,7.482143599336762430e-01,7.758210942333748639e-01,8.012786603895190041e-01,8.056460528411839572e-01,7.940735211285956385e-01
4.047418535374850279e+01,1.000189550260515370e+00,1.008494898599149536e+00,1.016872722084388947e+00,1.025303612552642463e+00,1.033781578378757393e+00,1.042303373876599437e+00,1.050855476027841906e+00,1.059397857770699725e+00,1.067843309941673757e+00,1.076030666401433189e+00,1.083690383214884978e+00,1.090402174691230464e+00,1.095548435067905224e+00,1.098275862889089627e+00,1.097494207701111835e+00,1.091967027281409486e+00,1.080571084256639391e+00,1.062759031415712929e+00,1.039055834783167320e+00,1.011132404618774627e+00,9.811291802653202554e-01,9.506376343458977640e-01,9.200922708040103482e-01,8.887636774212338553e-01,8.551958555882815949e-01,8.185023141307732342e-01,7.808862628628109315e-01,7.477767855627048821e-01,7.255347472591483493e-01,7.204316552401036633e-01,7.312712411219168818e-01,7.533706940806746966e-01,7.856417039824633575e-01,8.117982684871279941e-01,8.177765527451080763e-01,8.099159188617994776e-01
4.052654523130833297e+01,1.000171914455054489e+00,1.008402262698553598e+00,1.016671450051470194e+00,1.024964288173024540e+00,1.033284228177143271e+00,1.041643030170810835e+00,1.050048566009688322e+00,1.058489834916806815e+00,1.066917703025267450e+00,1.075219082143503035e+00,1.083181638539629343e+00,1.090446178139844235e+00,1.096446043908023027e+00,1.100339788624598247e+00,1.100961233282568674e+00,1.096849307689047537e+00,1.086476039562514817e+00,1.068792725003935740e+00,1.043974973275898277e+00,1.013752410656273639e+00,9.806975602516255774e-01,9.468947715666656828e-01,9.130867260260137064e-01,8.786466955446835536e-01,8.421532022229109016e-01,8.030182005223732711e-01,7.645143936729620338e-01,7.336818385867617254e-01,7.175825299885828512e-01,7.201428930952220586e-01,7.365072949304284355e-01,7.611560275100901496e-01,7.902004681917327300e-01,8.121594654029178351e-01,8.186635373471916610e-01,8.152885538614420557e-01
4.057890510886816315e+01,1.000118507651695854e+00,1.008257074677024301e+00,1.016374212041949665e+00,1.024458508804195978e+00,1.032522424925388149e+00,1.040592596983033413e+00,1.048698996568601549e+00,1.056862104536428593e+00,1.065076548375459620e+00,1.073288654373935946e+00,1.081364170855748652e+00,1.089041181831708949e+00,1.095862763108118143e+00,1.101086232613837756e+00,1.103578562706353461e+00,1.101748150831760586e+00,1.093653078597877082e+00,1.077518466217969539e+00,1.052731752485704053e+00,1.020679833281915361e+00,9.843102820747694492e-01,9.464714096956268197e-01,9.085404585499731178e-01,8.701955896305606508e-01,8.301344997014871163e-01,7.881079547754757941e-01,7.483693356137526287e-01,7.190125652784417065e-01,7.066565679294555258e-01,7.113596892975142527e-01,7.245641979541105338e-01,7.407889507824892972e-01,7.590878177484537970e-01,7.768724856040283289e-01,7.814299163157656380e-01,7.749400673623018099e-01
4.063126498642799334e+01,1.000109952172122618e+00,1.008140934691077462e+00,1.016067827019173420e+00,1.023880949912965965e+00,1.031598931022329690e+00,1.039259861792525053e+00,1.046912102762188601e+00,1.054603997654276260e+00,1.062371099677634767e+00,1.070218540269111340e+00,1.078094800567358069e+00,1.085851212464840732e+00,1.093178844178016584e+00,1.099511585953790505e+00,1.103887157715959910e+00,1.104786234328230643e+00,1.100066293770776582e+00,1.087284400414623375e+00,1.064733605560919560e+00,1.032828049238864621e+00,9.943639139317274056e-01,9.528702769826270513e-01,9.105884937481911745e-01,8.677470748955221636e-01,8.232665316952151313e-01,7.771028041011178722e-01,7.338737345274742863e-01,7.013319210432933382e-01,6.840328281489781448e-01,6.791870388360853328e-01,6.785759469660322951e-01,6.783228173265515304e-01,6.866026750221855268e-01,7.057287410138667338e-01,7.066654654711186367e-01,6.878385191159723799e-01
4.068362486398782352e+01,1.000154860171799776e+00,1.008066256207659217e+00,1.015776449698717387e+00,1.023273834217457656e+00,1.030578162945845477e+00,1.037732741962848371e+00,1.044796897351097265e+00,1.051838041198548623e+00,1.058922180005639424e+00,1.066100968296459506e+00,1.073392300665429566e+00,1.080749572537782033e+00,1.088011308664760035e+00,1.094816949384349813e+00,1.100468838660707771e+00,1.103729757171312720e+00,1.102615236232299178e+00,1.094434377153050475e+00,1.076553995893001048e+00,1.047984201603908261e+00,1.010492531448008213e+00,9.675979475454290490e-01,9.222313408854283523e-01,8.753130733315621637e-01,8.261170406651262565e-01,7.746284883129980203e-01,7.250389273754360708e-01,6.833665456579173236e-01,6.514097437954502468e-01,6.274810709796467822e-01,6.092128656302884249e-01,5.944706643506079136e-01,6.004069280224613170e-01,6.264836295924434140e-01,6.245616003188004806e-01,5.916133794909366195e-01
4.073598474154765370e+01,1.000174864988174983e+00,1.007963048255418714e+00,1.015443769754891257e+00,1.022599842576585649e+00,1.029446804020357931e+00,1.036026334823899164e+00,1.042400269369710086e+00,1.048644503443848519e+00,1.054841842356529114e+00,1.061072434215397653e+00,1.067399817206966084e+00,1.073849360442604040e+00,1.080373016949206955e+00,1.086788247046135636e+00,1.092669715776264594e+00,1.097167360030696592e+00,1.098755692046940124e+00,1.095059025422188803e+00,1.083173855676589747e+00,1.060921790611314863e+00,1.028407022656554037e+00,9.880536807108969422e-01,9.427106361978100368e-01,8.937607747138992531e-01,8.408510610320331091e-01,7.838306114021761362e-01,7.258346767805976540e-01,6.705606473530887346e-01,6.183510957352135184e-01,5.737103158218822552e-01,5.423964442163333732e-01,5.217643729576157963e-01,5.329243394496688824e-01,5.682147054949349130e-01,5.657598745507884663e-01,5.234707385443009287e-01
4.078834461910748388e+01,1.000135329702185105e+00,1.007800876009846247e+00,1.015045959531656994e+00,1.021846527531228732e+00,1.028210803478015078e+00,1.034174120840066102e+00,1.039794379974003258e+00,1.045147317514333096e+00,1.050320735179542275e+00,1.055406788558780340e+00,1.060491346375766142e+00,1.065638947618082977e+00,1.070870212513065134e+00,1.076124192056905127e+00,1.081189992955340351e+00,1.085581896061306173e+00,1.088334809544342141e+00,1.087760292578589638e+00,1.081404193791377200e+00,1.066668638523945445e+00,1.042137401411896036e+00,1.008395265915589256e+00,9.671623255658835516e-01,9.195685125292466511e-01,8.652944743221504531e-01,8.037379118120762111e-01,7.365678871651946125e-01,6.657665333066146163e-01,5.935757804166559293e-01,5.340238392975816817e-01,4.980781582641844452e-01,4.799562872076656439e-01,5.001577916552821801e-01,5.434208895414668339e-01,5.425841198408992705e-01,4.976938045876647676e-01
4.084070449666731406e+01,1.000103950801363384e+00,1.007641778669722488e+00,1.014644481748328886e+00,1.021082707628833575e+00,1.026957112192080412e+00,1.032294715871765689e+00,1.037145763047835345e+00,1.041580084225048219e+00,1.045682125448975208e+00,1.049544078696623695e+00,1.053256916750680228e+00,1.056899338630234331e+00,1.060524146970490911e+00,1.064139246891216084e+00,1.067675048495573042e+00,1.070920387195472223e+00,1.073397813934749978e+00,1.074156603418456424e+00,1.071554487069105832e+00,1.063328034736534367e+00,1.047303212704784547e+00,1.022351690333860974e+00,9.884551260345884049e-01,9.456415409327634247e-01,8.929092668801569266e-01,8.286204987369731878e-01,7.528515943547053890e-01,6.678632662537383746e-01,5.819497186940958411e-01,5.174692752201995871e-01,4.847563726848900800e-01,4.744348939703209034e-01,5.033833876385506167e-01,5.495072584374021130e-01,5.512713927974280947e-01,5.116575043507968212e-01
4.089306437422714424e+01,1.000133932171793472e+00,1.007536273683757644e+00,1.014298630851236949e+00,1.020388239678965414e+00,1.025798436877183750e+00,1.030546483706323402e+00,1.034671771016281161e+00,1.038233194875183507e+00,1.041304837558873597e+00,1.043969630270799920e+00,1.046311425335840983e+00,1.048406658335921726e+00,1.050317191162521979e+00,1.052085085393797081e+00,1.053726678536763162e+00,1.055214922388307164e+00,1.056422501549791226e+00,1.056978598529920710e+00,1.056014095109584439e+00,1.051932304640293081e+00,1.042571015433862103e+00,1.025854709542519672e+00,1.000238617960071519e+00,9.642691352672750904e-01,9.156290723450494218e-01,8.511264770558115700e-01,7.696294903137674837e-01,6.762038222430993839e-01,5.871277398918860468e-01,5.278434630707695696e-01,5.036043899381806854e-01,5.028721957799697773e-01,5.356994760097327779e-01,5.757548061944079976e-01,5.793225409455329267e-01,5.528594075025843324e-01
4.094542425178697442e+01,1.000172031187985144e+00,1.007444343540221166e+00,1.013997034904350336e+00,1.019792668934306867e+00,1.024814792448442757e+00,1.029067039923625471e+00,1.032572605688721890e+00,1.035372705554957307e+00,1.037523132801167591e+00,1.039088777605933878e+00,1.040137041625436520e+00,1.040732239198025599e+00,1.040934012766499661e+00,1.040802611798850918e+00,1.040411120914264576e+00,1.039856449272715144e+00,1.039242671074401159e+00,1.038582305088628921e+00,1.037555880563467259e+00,1.035182759594364121e+00,1.029693643903262901e+00,1.018844442248694415e+00,1.000310721673250747e+00,9.715160894583800832e-01,9.288735289929043182e-01,8.677909477873761990e-01,7.866892068495768831e-01,6.942490509737397897e-01,6.125717201799582012e-01,5.650726257025591170e-01,5.507200206556689404e-01,5.568681875014598326e-01,5.838502662069596783e-01,6.083323948161299954e-01,6.108799410200286273e-01,5.998000261513750653e-01
4.099778412934680460e+01,1.000150580121797139e+00,1.007316889938272064e+00,1.013722140825688012e+00,1.019318683116787971e+00,1.024074062572661425e+00,1.027971212127201550e+00,1.031009173539632506e+00,1.033202902687929914e+00,1.034581269040894869e+00,1.035183269990862520e+00,1.035053767324199958e+00,1.034241431469606676e+00,1.032802672774631114e+00,1.030815095778141677e+00,1.028400844084956800e+00,1.025751517868513707e+00,1.023128264961207678e+00,1.020783266406707357e+00,1.018738673532693761e+00,1.016448693069226916e+00,1.012579061496508670e+00,1.005137354417355633e+00,9.917262200330727584e-01,9.694020677846452161e-01,9.340563615413615128e-01,8.805960900348149822e-01,8.075630329945081565e-01,7.254686103609448988e-01,6.577403071373640886e-01,6.230730783489478730e-01,6.148767213391568287e-01,6.193027937852424447e-01,6.289310299006185545e-01,6.338091914401419169e-01,6.316568963818093296e-01,6.277297360394139547e-01
4.105014400690663479e+01,1.000104263339940625e+00,1.007192619281743085e+00,1.013520614303163425e+00,1.019023021972230048e+00,1.023643765863637256e+00,1.027337081893906490e+00,1.030069584040985475e+00,1.031821858305614459e+00,1.032588737339856344e+00,1.032378339821099722e+00,1.031211364601044345e+00,1.029123411655789244e+00,1.026174098184744921e+00,1.022465959603543029e+00,1.018172357801667927e+00,1.013565169232390151e+00,1.009017214422423869e+00,1.004931444774398663e+00,1.001539089768831881e+00,9.985834953490153598e-01,9.950894849911897655e-01,9.894285455421932829e-01,9.794981960036565072e-01,9.625902093536635729e-01,9.349052176760711541e-01,8.918558758821205634e-01,8.323074581890040902e-01,7.659418557931340077e-01,7.130215027403425943e-01,6.861096884993480582e-01,6.752191029287016866e-01,6.662862515391675400e-01,6.534925541741030131e-01,6.441625254414287127e-01,6.357809074178453201e-01,6.268369749616683473e-01
4.110250388446646497e+01,1.000111435452192721e+00,1.007137962972527445e+00,1.013438932299638218e+00,1.018926443815563188e+00,1.023515741268608448e+00,1.027127264384888106e+00,1.029690178057369288e+00,1.031146231996574736e+00,1.031453129697545101e+00,1.030587478232037446e+00,1.028548514745971865e+00,1.025365042318107323e+00,1.021108402700006135e+00,1.015913047780896195e+00,1.010002636119161190e+00,1.003712152467614693e+00,9.974853369817955340e-01,9.918090568965658438e-01,9.870357957537476690e-01,9.831026398692042090e-01,9.793153062443692436e-01,9.743909653038164143e-01,9.666149114225836003e-01,9.537550809772277205e-01,9.327327735690728039e-01,8.999819304993378344e-01,8.546602510932085339e-01,8.036291345477634129e-01,7.605397678927211524e-01,7.320523159423901749e-01,7.098179937126316563e-01,6.829116189430757267e-01,6.555916459803269314e-01,6.436068477664721454e-01,6.315437470781549711e-01,6.130535427695401607e-01
4.115486376202629515e+01,1.000163434631511583e+00,1.007129729622097569e+00,1.013423160500424913e+00,1.018932926078930601e+00,1.023545829850680544e+00,1.027149057650038833e+00,1.029635174658476870e+00,1.030908449349865252e+00,1.030891755683711830e+00,1.029533885018504957e+00,1.026817920960207520e+00,1.022772046656194256e+00,1.017484164753609921e+00,1.011120277943803769e+00,1.003943401661205659e+00,9.963253559457041497e-01,9.887369025063439398e-01,9.816891987649064566e-01,9.755864808957908085e-01,9.704880173184520231e-01,9.659146821519035697e-01,9.608770743501016121e-01,9.540167369281663534e-01,9.435658403418294427e-01,9.271492465690243101e-01,9.021334431866339099e-01,8.676378060429702499e-01,8.267069636610022698e-01,7.855540330706392016e-01,7.488269250693293522e-01,7.153354750375429116e-01,6.788985862874613586e-01,6.520182916374315241e-01,6.465969099001578346e-01,6.353220413239309972e-01,6.114828466526295303e-01
4.120722363958612533e+01,1.000179629215215860e+00,1.007078591493118402e+00,1.013359512866181644e+00,1.018892937127882758e+00,1.023542560374346211e+00,1.027168471005492023e+00,1.029633350780022605e+00,1.030810982854696523e+00,1.030596405539757399e+00,1.028917201668046566e+00,1.025745762195587218e+00,1.021112581609515901e+00,1.015120321672498882e+00,1.007957180480804071e+00,9.999063620058281643e-01,9.913468609370584828e-01,9.827381382226225703e-01,9.745718104299860851e-01,9.672566341457118355e-01,9.609237982291883862e-01,9.552561189439547906e-01,9.494996938868237590e-01,9.425799352516774920e-01,9.330782214870114721e-01,9.191009399049553386e-01,8.985442868204233102e-01,8.700914054195810765e-01,8.333678335499995482e-01,7.899765328558130406e-01,7.474628642749421292e-01,7.116495397070474738e-01,6.787188177957027557e-01,6.620493915776204386e-01,6.652710662205308934e-01,6.578353374754617455e-01,6.352446689793523893e-01
4.125958351714595551e+01,1.000134064163949565e+00,1.006956768468198149e+00,1.013210343019052884e+00,1.018752750118136596e+00,1.023432285967729394e+00,1.027090983833912174e+00,1.029571492671495614e+00,1.030727061064277139e+00,1.030433982297588313e+00,1.028605677121356754e+00,1.025207446841451153e+00,1.020270715461940148e+00,1.013905123034796407e+00,1.006306214230134000e+00,9.977563385156118514e-01,9.886173911804341241e-01,9.793141666436149251e-01,9.702987217624724492e-01,9.619650012040715792e-01,9.544899436475889898e-01,9.476785360288113580e-01,9.409557298616708643e-01,9.334509068105037999e-01,9.239702827267985974e-01,9.108889545229001961e-01,8.923388843245905200e-01,8.666698097734859552e-01,8.319454461370572318e-01,7.891330921722504721e-01,7.491331486823121777e-01,7.196634560686825388e-01,6.970993161728843424e-01,6.914627572295078961e-01,7.002962765615199370e-01,6.972391676350639944e-01,6.803426771780196614e-01
4.131194339470578569e+01,1.000091177889500527e+00,1.006832444161510853e+00,1.013048631115234244e+00,1.018590151462096971e+00,1.023296698839846641e+00,1.027000494926203711e+00,1.029533292527739619e+00,1.030736929353329723e+00,1.030476825537104624e+00,1.028657375697818566e+00,1.025237660416059571e+00,1.020245439223001149e+00,1.013786903134319850e+00,1.006049780399475235e+00,9.972985138459156129e-01,9.878633060300585633e-01,9.781261165645361855e-01,9.684980791846169446e-01,9.593576687926271829e-01,9.509163219423436564e-01,9.430704438139695389e-01,9.353727173692556462e-01,9.270872656188757777e-01,9.171548664862890776e-01,9.041081695403809793e-01,8.862895551522427251e-01,8.623297390513700034e-01,8.308416510933217536e-01,7.940236807969717203e-01,7.627849821030944222e-01,7.427736321207727421e-01,7.305317184269932707e-01,7.321458785947593251e-01,7.424611101768003874e-01,7.425010084569202418e-01,7.322659621790412743e-01
4.136430327226561587e+01,1.000108471772643837e+00,1.006768076644994903e+00,1.012947645739423752e+00,1.018492842005079391e+00,1.023238895494644529e+00,1.027013431581440983e+00,1.029643125355185207e+00,1.030964065338206836e+00,1.030835255589941601e+00,1.029154069894758550e+00,1.025871806675527020e+00,1.021006792653516682e+00,1.014652197443953519e+00,1.006976300507492095e+00,9.982151030081763965e-01,9.886611777841964877e-01,9.786544426101103644e-01,9.685709837829004076e-01,9.587778501419088606e-01,9.495134899087349645e-01,9.407408342965661863e-01,9.321003155629515868e-01,9.229419695148715075e-01,9.122882898162087972e-01,8.987893344237959381e-01,8.810782600274772447e-01,8.586184841147354030e-01,8.317302180675829604e-01,8.037141340456616101e-01,7.827153287383935565e-01,7.712681802573784218e-01,7.664221885459253647e-01,7.711604743705275933e-01,7.802295840908118896e-01,7.814208636228657801e-01,7.757695882694243261e-01
4.141666314982544606e+01,1.000158814437760668e+00,1.006737001029284650e+00,1.012885860919083170e+00,1.018447622545645359e+00,1.023255001386856655e+00,1.027133400454775414e+00,1.029906871969788584e+00,1.031407800764925886e+00,1.031489765416974347e+00,1.030042374072891453e+00,1.027006109943404688e+00,1.022384493666590899e+00,1.016250679661320433e+00,1.008746500906934518e+00,1.000074723872480531e+00,9.904895687836228202e-01,9.802924991105586017e-01,9.698299642390177944e-01,9.594597136257843051e-01,9.494407655302411486e-01,9.397859640596575304e-01,9.301999592360202795e-01,9.200926724242953769e-01,9.085420981882240676e-01,8.942949954426723247e-01,8.762918863509800982e-01,8.549457216066288501e-01,8.323481050164767137e-01,8.123181512365749146e-01,7.996736401778551384e-01,7.943221978618141277e-01,7.936982672453362087e-01,7.990608379512553761e-01,8.064775610533260197e-01,8.073761421981202613e-01,8.028991054270389061e-01
4.146902302738527624e+01,1.000174994695893549e+00,1.006667618866143199e+00,1.012787532895126574e+00,1.018374643637052879e+00,1.023260328065563662e+00,1.027268828215842422e+00,1.030222291847525229e+00,1.031949475678328731e+00,1.032297656310205536e+00,1.031146598709021811e+00,1.028422641003193361e+00,1.024110216256530759e+00,1.018257992294984149e+00,1.010977856058123070e+00,1.002437959256962552e+00,9.928554760608419016e-01,9.824967923951808402e-01,9.716823479853529122e-01,9.607622689900100488e-01,9.500145666982823256e-01,9.394975844858843850e-01,9.289745007729256487e-01,9.179094111340853068e-01,9.054296858961472516e-01,8.903657037680259290e-01,8.719071392128815434e-01,8.511712055231066554e-01,8.314156931072116397e-01,8.165367203016127284e-01,8.089672146726599733e-01,8.070608411417106165e-01,8.084238559725480666e-01,8.140792638509570800e-01,8.214274063223684363e-01,8.218262623101483255e-01,8.159705342526406557e-01
4.152138290494509931e+01,1.000140109652936315e+00,1.006539958535802803e+00,1.012626401364003836e+00,1.018238375638098603e+00,1.023207081700281407e+00,1.027356466654135270e+00,1.030507168885667291e+00,1.032484058058550369e+00,1.033127027668119924e+00,1.032304039499376325e+00,1.029924574342639731e+00,1.025950912073068988e+00,1.020404458002791559e+00,1.013365421212061745e+00,1.004967197058817652e+00,9.953914712533603604e-01,9.848724712333349895e-01,9.737085783872704292e-01,9.622474424293747663e-01,9.507926597205668129e-01,9.394554559162767715e-01,9.280644459506257604e-01,9.161443181702498828e-01,9.028787906778975580e-01,8.871819972434247248e-01,8.684267120906483672e-01,8.480985258891557965e-01,8.298732976918270499e-01,8.174254295224683275e-01,8.121028474001553699e-01,8.118292329370089266e-01,8.144415545035694759e-01,8.217054491289387252e-01,8.312287811821421624e-01,8.320247284927577702e-01,8.243702854126196966e-01
4.157374278250492949e+01,1.000101528860816602e+00,1.006403941383827272e+00,1.012451335589825918e+00,1.018082835098025551e+00,1.023130415967446583e+00,1.027418441617290901e+00,1.030766436249362483e+00,1.032995330118186450e+00,1.033937012037231762e+00,1.033446372686267267e+00,1.031414218990100329e+00,1.027778571065021351e+00,1.022531628090953326e+00,1.015720671954730481e+00,1.007444232223146052e+00,9.978499081591662989e-01,9.871432065608150008e-01,9.756068736222968107e-01,9.635964615079901652e-01,9.514546597567312691e-01,9.393587104426657231e-01,9.272120960834967507e-01,9.146067353631577301e-01,9.007908840983603893e-01,8.847712818589269501e-01,8.660769882241688977e-01,8.463663292539854721e-01,8.292819470729422271e-01,8.181184405636229284e-01,8.139304816837205081e-01,8.148851616030228229e-01,8.193307824342385137e-01,8.298482672274267724e-01,8.429044870348330054e-01,8.452149305421392533e-01,8.370769567645531817e-01
4.162610266006475968e+01,1.000105122253583279e+00,1.006309551629623433e+00,1.012314275855230372e+00,1.017959130106226517e+00,1.023077243896884037e+00,1.027493682353459281e+00,1.031027025148413045e+00,1.033494271154822952e+00,1.034719032602299249e+00,1.034542482965119969e+00,1.032835623622062604e+00,1.029510686646348372e+00,1.024529000287436098e+00,1.017903549510914996e+00,1.009697666024672813e+00,1.000026477281423354e+00,9.890716192463977485e-01,9.771096733509945231e-01,9.645181343634006144e-01,9.516941609387701284e-01,9.388917883014683552e-01,9.260922435005553011e-01,9.129526418162983159e-01,8.987848521550738656e-01,8.826927108825937118e-01,8.643710806944835401e-01,8.456569643829124905e-01,8.301530352911684618e-01,8.207712111466636262e-01,8.182858289760219783e-01,8.211229623726449267e-01,8.283608112098191922e-01,8.427818186999439520e-01,8.590721252583579659e-01,8.633053072115779436e-01,8.562637946876759942e-01
4.167846253762458986e+01,1.000142735561822871e+00,1.006247377227753592e+00,1.012203112852613662e+00,1.017850504171066373e+00,1.023023786872152119e+00,1.027548665637616265e+00,1.031242838003593842e+00,1.033919526494753827e+00,1.035394257930684070e+00,1.035494550879125120e+00,1.034071344374521750e+00,1.031010353284525394e+00,1.026240879040350107e+00,1.019740586022890527e+00,1.011537503685920880e+00,1.001716614981472242e+00,9.904419654311090726e-01,9.779947813790198508e-01,9.647881376578860690e-01,9.512846707636283261e-01,9.378175873085985437e-01,9.244386734894237678e-01,9.108582999502715660e-01,8.964398050760907788e-01,8.803745020860305193e-01,8.625333514032363924e-01,8.450372302903392807e-01,8.317142527221654813e-01,8.252103757268233197e-01,8.255642718851797790e-01,8.310403590346063796e-01,8.413976477551722288e-01,8.588933058954331123e-01,8.767831118537064983e-01,8.823307118779328828e-01,8.770270094936002403e-01
4.173082241518442004e+01,1.000169426503609627e+00,1.006165883527819327e+00,1.012057544183385005e+00,1.017685614200066313e+00,1.022885331902747330e+00,1.027483121872911687e+00,1.031296133081817779e+00,1.034134559771553441e+00,1.035807039298066723e+00,1.036128883441248316e+00,1.034932548367874627e+00,1.032078554991816555e+00,1.027465112219604793e+00,1.021035261067648747e+00,1.012783125077848068e+00,1.002766836443405696e+00,9.911390563097979278e-01,9.781942904277580730e-01,9.643887600204044119e-01,9.502518561653923168e-01,9.361878603129266674e-01,9.223044011633179107e-01,9.083489167620569793e-01,8.937191135801465514e-01,8.776710872171371580e-01,8.602300320078538620e-01,8.438528395427568052e-01,8.328346085020396083e-01,8.297392574576326618e-01,8.334852981310135744e-01,8.417126415640036052e-01,8.545422319263896727e-01,8.732948886630037544e-01,8.907773048062491705e-01,8.964231506689693818e-01,8.923489784054461360e-01
4.178318229274425022e+01,1.000157132237850632e+00,1.006032284404847488e+00,1.011837412044208850e+00,1.017414387715141810e+00,1.022599504218394628e+00,1.027220187958674424e+00,1.031093798405572137e+00,1.034028973470862312e+00,1.035829804146745081e+00,1.036302807128033132e+00,1.035266113524762943e+00,1.032559740685508487e+00,1.028055571582883410e+00,1.021666450693784700e+00,1.013356800416155501e+00,1.003162031652766073e+00,9.912272495533731576e-01,9.778621470601021048e-01,9.635627386605301048e-01,9.489143489895414119e-01,9.343762886742716933e-01,9.200966325270739654e-01,9.058482704888143333e-01,8.910514714636240674e-01,8.750029704139273834e-01,8.578258311435416061e-01,8.422311660710209980e-01,8.329965367099733120e-01,8.327958198807917656e-01,8.394639119222915280e-01,8.497921990131267478e-01,8.638353913228702385e-01,8.820038331973040213e-01,8.976762883511359981e-01,9.023323652707415654e-01,8.984111709499460474e-01
4.183554217030408040e+01,1.000121938465644789e+00,1.005864884836662254e+00,1.011562074815266277e+00,1.017056052703504854e+00,1.022184160228846617e+00,1.026775033990092068e+00,1.030646969387422063e+00,1.033608638262251578e+00,1.035462434551435829e+00,1.036010419797551707e+00,1.035062501479649955e+00,1.032445809474966003e+00,1.028014433379245363e+00,1.021659615727529502e+00,1.013323235160367153e+00,1.003022328799639817e+00,9.908941666416409833e-01,9.772564975282244104e-01,9.626303726171878683e-01,9.476375206005070995e-01,9.327755899001805018e-01,9.182254694350101554e-01,9.037859072033572749e-01,8.889014088123716739e-01,8.728988699583314359e-01,8.559402100062195595e-01,8.408161707525245721e-01,8.325633799905418631e-01,8.340690690215840641e-01,8.425044156805615581e-01,8.539068008081367456e-01,8.679509508644653870e-01,8.844839961238980530e-01,8.980389749521616727e-01,9.012914253869116488e-01,8.966594443371475043e-01
4.188790204786391058e+01,1.000102750269807883e+00,1.005708691823943290e+00,1.011284264290407853e+00,1.016672484435671597e+00,1.021711431455695873e+00,1.026230707870117165e+00,1.030049652679789540e+00,1.032977775468027160e+00,1.034817705877322469e+00,1.035370636201976557e+00,1.034443840451393148e+00,1.031859327387453673e+00,1.027462910464218782e+00,1.021134104840249801e+00,1.012800395017766419e+00,1.002463862464765043e+00,9.902497787103959892e-01,9.764709307264469729e-01,9.616538587202915211e-01,9.464385070811486278e-01,9.313534155332305886e-01,9.166181008387304097e-01,9.020706871881158939e-01,8.871950488027678938e-01,8.713589233417988744e-01,8.547421237384317250e-01,8.400696563856002719e-01,8.323188802257142083e-01,8.344972124154569348e-01,8.435860057321798999e-01,8.551955456405266887e-01,8.685779672800760798e-01,8.834435375465429230e-01,8.954685337279730817e-01,8.976168669983438653e-01,8.920772718796049494e-01
4.194026192542374076e+01,1.000119310375312098e+00,1.005586680884363870e+00,1.011033514723022941e+00,1.016302873294304465e+00,1.021232929009800339e+00,1.025653500145532027e+00,1.029384266062939313e+00,1.032235165053272841e+00,1.034009281401409908e+00,1.034508210111410920e+00,1.033539379564031302e+00,1.030924289427270768e+00,1.026506755681199090e+00,1.020161558341331043e+00,1.011807340811367251e+00,1.001432565379672068e+00,9.891453218065799913e-01,9.752421283685456244e-01,9.602427879330456273e-01,9.448009117287586855e-01,9.294842310035460464e-01,9.145680070141375406e-01,8.999480694859701702e-01,8.851655461160459204e-01,8.696519790473629108e-01,8.536366085848680063e-01,8.397662929920711727e-01,8.327366415250880838e-01,8.353625115372995680e-01,8.446189622408376563e-01,8.560721375430058178e-01,8.687723592020428764e-01,8.825757022945892594e-01,8.939030490336253854e-01,8.955704107657690427e-01,8.895259145190005379e-01
4.199262180298357094e+01,1.000151860375208646e+00,1.005477237835208815e+00,1.010788771783619033e+00,1.015928987938873096e+00,1.020735301013204754e+00,1.025036646891591463e+00,1.028651771180451702e+00,1.031389681256478896e+00,1.033052639301679898e+00,1.033441647389880202e+00,1.032363877516909945e+00,1.029640713743865454e+00,1.025115205146650998e+00,1.018659117417771043e+00,1.010183467644095279e+00,9.996627301633346230e-01,9.871857413317259855e-01,9.730314440782065200e-01,9.577176675201308775e-01,9.419262987633141293e-01,9.262847901680386631e-01,9.111410130425963150e-01,8.964571255862417987e-01,8.818363271042490847e-01,8.667881395489754892e-01,8.516478632638846413e-01,8.391083943247620303e-01,8.335710293785227876e-01,8.372511490030222214e-01,8.469069939430661220e-01,8.583296364478918417e-01,8.706938885539782236e-01,8.840651731026768489e-01,8.951885638072176743e-01,8.968605641668385697e-01,8.909062408661002630e-01
4.204498168054340113e+01,1.000161523160614019e+00,1.005338509589647433e+00,1.010505042091573991e+00,1.015502349019049344e+00,1.020166001609004836e+00,1.024322660944518404e+00,1.027788447209440292e+00,1.030369526439342875e+00,1.031865287069974935e+00,1.032074146266426906e+00,1.030801122199825226e+00,1.027865853320589995e+00,1.023109368827082033e+00,1.016399475253136231e+00,1.007639460497243178e+00,9.967913031348152320e-01,9.839297858660625007e-01,9.693285334144712273e-01,9.535246548508137243e-01,9.372541589700745801e-01,9.212223178710566840e-01,9.058506487752793213e-01,8.911548117082062070e-01,8.767822498962577482e-01,8.623084944426919751e-01,8.482071673933864187e-01,8.373776315861827246e-01,8.340956905405210176e-01,8.397010949531775736e-01,8.503261402285489101e-01,8.620555324735174052e-01,8.744249077449240959e-01,8.876269720872376201e-01,8.985348775892497697e-01,9.003346453234244429e-01,8.948604040483815192e-01
4.209734155810323131e+01,1.000132229681149010e+00,1.005154682814779044e+00,1.010164785902348816e+00,1.015001361021377724e+00,1.019496592647002098e+00,1.023472862453147725e+00,1.026741330026019305e+00,1.029102771235243852e+00,1.030351241858886935e+00,1.030280460593693936e+00,1.028692048569441297e+00,1.025403798936604716e+00,1.020256024618899415e+00,1.013115823250625436e+00,1.003884397231166403e+00,9.925209142837222442e-01,9.791018865574629970e-01,9.639186037064315649e-01,9.475541486181763284e-01,9.308175517912962160e-01,9.144894291268625963e-01,8.990399422981250055e-01,8.845033285821563007e-01,8.705356210994991129e-01,8.567415693528998011e-01,8.437076942333229246e-01,8.346053754193047958e-01,8.337957802580169275e-01,8.417828061564051056e-01,8.537863362148919721e-01,8.660656427556301384e-01,8.785485521738776171e-01,8.914461909096669245e-01,9.018102138694888970e-01,9.035553346077138670e-01,8.985937314540143328e-01
4.214970143566306149e+01,1.000092069780733617e+00,1.004956828042772754e+00,1.009800606408480350e+00,1.014458305404627891e+00,1.018756544926009866e+00,1.022510646072636975e+00,1.025523412220373576e+00,1.027586560868431143e+00,1.028485357298555725e+00,1.028006447901772091e+00,1.025947759111817126e+00,1.022128246247570926e+00,1.016394873471940352e+00,1.008626416315879126e+00,9.987398374478857477e-01,9.867147017922656138e-01,9.726568005159257346e-01,9.569029720403554595e-01,9.401009423709204560e-01,9.231288385645477490e-01,9.068103066858413941e-01,8.916157265377609997e-01,8.775527721779190493e-01,8.642503150776590370e-01,8.513030122369602548e-01,8.393387083374769242e-01,8.317070415648777360e-01,8.329522519420650140e-01,8.430899934379623151e-01,8.564520107431600193e-01,8.692583697642020102e-01,8.816786021150360142e-01,8.938886871218229002e-01,9.033170098690156413e-01,9.047092865326850086e-01,9.000373615504060343e-01
4.220206131322289167e+01,1.000085933455587606e+00,1.004791668970926644e+00,1.009461955150093626e+00,1.013926174111015266e+00,1.018002987283312510e+00,1.021497352071225828e+00,1.024199578927216692e+00,1.025887537640047587e+00,1.026332856206814581e+00,1.025311242741775430e+00,1.022615817288032636e+00,1.018070499702316223e+00,1.011539916053641353e+00,1.002934314901148705e+00,9.922151022928086261e-01,9.794175126793464026e-01,9.647129257400290925e-01,9.485111980967272372e-01,9.315297910602950981e-01,9.146886554782227563e-01,8.988012802105644905e-01,8.842830448177760871e-01,8.710784612114709224e-01,8.587735393795737915e-01,8.469409379797911974e-01,8.361879794475989280e-01,8.298538227854808103e-01,8.325748867686990629e-01,8.442614111947622790e-01,8.586008779944648284e-01,8.716222363971755094e-01,8.835506351019533078e-01,8.945656728559991944e-01,9.027259442401259770e-01,9.035145737297920476e-01,8.988676421722967547e-01
4.225442119078272185e+01,1.000121947535541178e+00,1.004666205163081472e+00,1.009157846941216352e+00,1.013419684799381937e+00,1.017260651524158899e+00,1.020472703075564702e+00,1.022830031844926379e+00,1.024092009603486675e+00,1.024011177807966577e+00,1.022346866482508831e+00,1.018883452004207157e+00,1.013449920203926213e+00,1.005935789869577102e+00,9.962999097377180924e-01,9.845758701328123363e-01,9.708899925489352656e-01,9.555144629254100908e-01,9.389546785038430654e-01,9.219946106705080302e-01,9.055631939929636998e-01,8.904160522298174563e-01,8.768763276712840948e-01,8.648134122106538868e-01,8.537834268643202940e-01,8.433666481574554341e-01,8.341620302958250299e-01,8.293899680051791679e-01,8.335666016432310421e-01,8.464932229159017885e-01,8.613634470641157170e-01,8.740933526142480314e-01,8.849273357865967693e-01,8.941863015608839671e-01,9.008118528022860394e-01,9.008613475607494259e-01,8.960955368490476358e-01
4.230678106834255203e+01,1.000154261897341357e+00,1.004533343474306228e+00,1.008843930776868181e+00,1.012902202937126184e+00,1.016506969028686758e+00,1.019436330614301278e+00,1.021446824073424020e+00,1.022276804081931667e+00,1.021655921006388468e+00,1.019321905938030737e+00,1.015044174762981255e+00,1.008650896318486145e+00,1.000053381388018803e+00,9.892617505871050820e-01,9.763923173317943238e-01,9.616799139594198742e-01,9.455164732598625443e-01,9.285147821352156550e-01,9.115231395176199847e-01,8.954655832992773901e-01,8.810272623124716374e-01,8.684402055410868071e-01,8.575158034460277356e-01,8.478112642553226053e-01,8.389676066011733102e-01,8.316798523909705310e-01,8.291892780301470811e-01,8.357496577103464830e-01,8.504084492366931203e-01,8.656216118693141892e-01,8.775596016365034835e-01,8.866909344028437445e-01,8.936825408237216717e-01,8.985673619624802155e-01,8.978400667796120338e-01,8.929535191253946680e-01
4.235914094590238221e+01,1.000135554764939316e+00,1.004348557350932092e+00,1.008482345488543652e+00,1.012347245784916971e+00,1.015732859981282266e+00,1.018404455454549495e+00,1.020101834816787623e+00,1.020542825003068810e+00,1.019433620992675094e+00,1.016487827991396031e+00,1.011454382858953061e+00,1.004151348729792836e+00,9.944988975070249149e-01,9.825433255700671831e-01,9.684689029928724713e-01,9.526068547774422246e-01,9.354604702441726705e-01,9.177460162816600819e-01,9.003801541198549474e-01,8.843005765620154390e-01,8.701570014505572992e-01,8.581323607651815122e-01,8.480161432412095524e-01,8.393934649913533663e-01,8.320044980724849992e-01,8.267839267599382813e-01,8.273764772113658683e-01,8.378577436860553673e-01,8.554444594933984236e-01,8.712279146500784277e-01,8.821297546793226418e-01,8.891789289833055276e-01,8.935753081200304981e-01,8.965852554893635196e-01,8.950730337854857499e-01,8.901071761040962871e-01
4.241150082346221240e+01,1.000082756221984948e+00,1.004135229520017436e+00,1.008106981601396779e+00,1.011803543801203409e+00,1.015006740659421647e+00,1.017470729513389793e+00,1.018920547406889643e+00,1.019055442004058509e+00,1.017559612975319272e+00,1.014122595227621604e+00,1.008469964289649523e+00,1.000401719842786141e+00,9.898316308681421871e-01,9.768183570682255068e-01,9.615827657615063639e-01,9.445175779406117522e-01,9.262062071574055366e-01,9.074514280560844748e-01,8.892485507583576254e-01,8.725941188297234863e-01,8.581712169291805248e-01,8.461776928576396628e-01,8.364187343264628538e-01,8.285164733896503986e-01,8.223131414946760476e-01,8.190813848825705401e-01,8.232539573397875676e-01,8.389316475089593217e-01,8.606259785594764233e-01,8.775164092303285868e-01,8.875625321665540080e-01,8.925348362655467493e-01,8.942121910880489466e-01,8.952272963264936712e-01,8.928628010833485895e-01,8.877918008058175436e-01
4.246386070102204258e+01,1.000063058993140297e+00,1.003964965397065701e+00,1.007798436036236200e+00,1.011365139192675011e+00,1.014440314111761277e+00,1.016768255002075128e+00,1.018060231129259696e+00,1.017997405821922774e+00,1.016241714138847119e+00,1.012457293911248835e+00,1.006343392973683137e+00,9.976761025770497504e-01,9.863519159843329165e-01,9.724234081892200177e-01,9.561207843431435149e-01,9.378647462509445143e-01,9.182875291487665459e-01,8.982637769490501300e-01,8.788852061212565348e-01,8.612616544079819692e-01,8.461810876162569883e-01,8.339125086760078576e-01,8.243013886049255223e-01,8.170057327756770071e-01,8.119595274178257327e-01,8.107797907543532467e-01,8.187153340011262825e-01,8.398234952839704892e-01,8.659698647374942659e-01,8.846171825978034198e-01,8.944646251071010079e-01,8.977602543857052808e-01,8.966387730904489262e-01,8.953747447007709415e-01,8.919612287818095009e-01,8.866871687410081693e-01
4.251622057858187276e+01,1.000103540583461292e+00,1.003863354541068231e+00,1.007584722210760786e+00,1.011066389024068091e+00,1.014078133408206517e+00,1.016355116341755460e+00,1.017594430306662190e+00,1.017456778677864326e+00,1.015576847286868700e+00,1.011585693322284873e+00,1.005146579316160693e+00,9.960015136728286311e-01,9.840204226501829687e-01,9.692417323591776546e-01,9.518974035498057873e-01,9.324291198949432591e-01,9.115155705492687943e-01,8.901143816033526557e-01,8.694460302824987830e-01,8.507823286312037325e-01,8.350601619184053748e-01,8.226404079472455777e-01,8.134089755901087182e-01,8.070594147220843118e-01,8.036273727698278746e-01,8.049935519174636900e-01,8.166851733473819985e-01,8.421912687166177580e-01,8.722610217485542439e-01,8.936699179103371193e-01,9.046599010907100391e-01,9.071945688791321905e-01,9.031632837641534461e-01,8.990259293881252001e-01,8.942554205062752670e-01,8.887563816710779552e-01
4.256858045614170294e+01,1.000146676280223357e+00,1.003769476365732327e+00,1.007402551411991531e+00,1.010843177335547960e+00,1.013857664449715701e+00,1.016173746445316439e+00,1.017474484169496041e+00,1.017396999073793884e+00,1.015540479133126395e+00,1.011488222147091776e+00,1.004846804377738767e+00,9.953006346042269081e-01,9.826728121323446974e-01,9.669777481249168805e-01,9.484547766872675201e-01,9.275889463667633672e-01,9.051429361501893700e-01,8.822066381790404366e-01,8.601814846483419874e-01,8.405371175263233186e-01,8.243598140875902924e-01,8.120700214154943364e-01,8.035526064245238631e-01,7.985122200051149033e-01,7.970780675634436818e-01,8.012319944609981315e-01,8.160127938087124999e-01,8.442114242061524720e-01,8.782400987473221177e-01,9.047653766940942921e-01,9.195071029990002920e-01,9.232667711123422327e-01,9.166733081206740463e-01,9.089961488802925649e-01,9.026401996902331248e-01,8.972030479674416581e-01
4.262094033370153312e+01,1.000128073819394281e+00,1.003619361120766884e+00,1.007185364354284518e+00,1.010624228116895784e+00,1.013702556293922807e+00,1.016145142000297596e+00,1.017624879220541567e+00,1.017756338164553354e+00,1.016098247559507062e+00,1.012171603666814468e+00,1.005499687047532120e+00,9.956717599728405199e-01,9.824227543933190532e-01,9.657108846700100946e-01,9.457740959672638059e-01,9.231638579239235254e-01,8.987793126528796916e-01,8.739105410330627599e-01,8.501982883212735320e-01,8.293278882971695243e-01,8.124962305989880118e-01,8.001040361661788669e-01,7.919423407354467814e-01,7.876270619899842229e-01,7.872481218096391009e-01,7.926699969748979280e-01,8.084212587844131770e-01,8.383064447366906924e-01,8.786972147718855597e-01,9.146484579599234443e-01,9.373116058946567852e-01,9.459662219286338880e-01,9.386852902709293955e-01,9.275487778601333444e-01,9.198091349358163971e-01,9.151401839061110710e-01
4.267330021126136330e+01,1.000073752478726874e+00,1.003440183892481130e+00,1.006954883882424490e+00,1.010419795804904597e+00,1.013607238737429750e+00,1.016246845166466128e+00,1.018010856277983933e+00,1.018500912676608694e+00,1.017241786664403014e+00,1.013690383830393227e+00,1.007270201288856137e+00,9.974392115104786516e-01,9.837895389507319566e-01,9.661612984524938774e-01,9.447417294230494589e-01,9.201307855484368581e-01,8.933828188517338731e-01,8.660291679124989539e-01,8.399837896760334877e-01,8.171445608852215825e-01,7.987695319176010278e-01,7.851590440917505243e-01,7.759064754562102761e-01,7.703828762970482691e-01,7.683881888133227145e-01,7.715383840139854454e-01,7.851432719095862156e-01,8.172355106049663531e-01,8.680771624113235996e-01,9.182374588853406960e-01,9.535721849475308209e-01,9.721707411687421363e-01,9.681299005789857359e-01,9.550934720421405677e-01,9.468051604169349655e-01,9.437840997423134759e-01
4.272566008882119348e+01,1.000064339556956172e+00,1.003306493105555752e+00,1.006769544687438955e+00,1.010261679098672705e+00,1.013566553456560104e+00,1.016428105992398745e+00,1.018531908644722428e+00,1.019485316441438361e+00,1.018801138908481230e+00,1.015893409428722638e+00,1.010098234182042587e+00,1.000734458815754735e+00,9.872128804359303622e-01,9.691847039866997582e-01,9.466968502915001915e-01,9.203141390980720260e-01,8.911890619852140816e-01,8.610652587903990796e-01,8.321136492687203345e-01,8.064271916947612917e-01,7.853070342725062547e-01,7.689369970871012816e-01,7.566795014408945752e-01,7.475631862094299640e-01,7.409161293723472985e-01,7.382155456238964630e-01,7.473412124462819328e-01,7.828792604856805726e-01,8.469044629759672205e-01,9.138904242291909785e-01,9.655600635505843243e-01,9.995261867518507870e-01,1.003828166112150422e+00,9.912217883698805077e-01,9.834644782138752817e-01,9.827937626678255878e-01
4.277801996638101656e+01,1.000108405176522997e+00,1.003215075642174270e+00,1.006600405341969928e+00,1.010079711091265819e+00,1.013451950127554957e+00,1.016483659180363208e+00,1.018888227256488754e+00,1.020301652795808423e+00,1.020258016760638320e+00,1.018171805260513541e+00,1.013340051865778246e+00,1.004983019822272006e+00,9.923425402137939777e-01,9.748439872468979139e-01,9.522994027660596217e-01,9.251013735071688115e-01,8.943538581924955766e-01,8.618880966586640602e-01,8.300481553869386575e-01,8.010927710296298354e-01,7.763997271862576044e-01,7.561156889783799961e-01,7.394556123969105998e-01,7.251558830459653437e-01,7.121152007194436750e-01,7.020047714125173810e-01,7.063439290014492666e-01,7.460751316716930370e-01,8.224920422734838255e-01,9.049351792807016626e-01,9.739814371224745360e-01,1.028535502603389107e+00,1.047699969281986165e+00,1.037672910284353600e+00,1.031329409015931953e+00,1.034099069186760422e+00
4.283037984394084674e+01,1.000127532211411374e+00,1.003080351661126191e+00,1.006339120996910141e+00,1.009725831244876915e+00,1.013056450840362555e+00,1.016125294410177515e+00,1.018684483739605628e+00,1.020418719343360037e+00,1.020916902051009822e+00,1.019645151437585717e+00,1.015931326216376052e+00,1.008978726966411887e+00,9.979332067072234080e-01,9.820248946616216834e-01,9.607839030522479229e-01,9.342920417254861887e-01,9.033988682286001604e-01,8.698054864491443494e-01,8.358634966512463738e-01,8.039370327003549921e-01,7.755446260363597633e-01,7.509490130082283610e-01,7.294002572389327588e-01,7.095330519451389373e-01,6.900728864238540039e-01,6.732889041209860759e-01,6.742137255531450712e-01,7.175545418942205211e-01,8.013789797680934690e-01,8.927592381756693785e-01,9.752420296541014499e-01,1.052808796070656472e+00,1.097287883982316359e+00,1.095814966874104845e+00,1.093133297320578956e+00,1.102127547137284447e+00
4.288273972150067692e+01,1.000087102567629449e+00,1.002867781891971344e+00,1.005940349041039683e+00,1.009133083174936774e+00,1.012279407540541909e+00,1.015203526117296473e+00,1.017701817961887745e+00,1.019519637501059339e+00,1.020323683251721070e+00,1.019671783015888344e+00,1.016985753566772788e+00,1.011539908634988771e+00,1.002487166151788678e+00,9.889516649187539699e-01,9.702105878863168664e-01,9.459587976901050466e-01,9.166000233597116909e-01,8.834456005206628992e-01,8.486211396906017113e-01,8.144884758889041620e-01,7.827692078210546356e-01,7.540298647909219332e-01,7.277908126633161334e-01,7.028477429329671455e-01,6.780976411777789314e-01,6.566751001893332829e-01,6.558438348362257697e-01,7.000567972569896602e-01,7.826635835152637721e-01,8.721971032354798314e-01,9.580965699224524013e-01,1.052052235930033497e+00,1.130477021369448165e+00,1.152894331035906328e+00,1.160345792625773420e+00,1.177471465855972843e+00
4.293509959906050710e+01,1.000054884639801411e+00,1.002644609699644418e+00,1.005469871967376250e+00,1.008365805306787211e+00,1.011183273219244505e+00,1.013776022341224214e+00,1.015984788392923166e+00,1.017617761562791046e+00,1.018426694849276837e+00,1.018078338922482118e+00,1.016122642602009796e+00,1.011963644871446633e+00,1.004847841995346824e+00,9.938973008351813521e-01,9.782239832839081384e-01,9.571536156184470290e-01,9.305460931387399270e-01,8.991161044672785208e-01,8.645331051714373327e-01,8.290303438288753046e-01,7.945811143392671472e-01,7.622344114371596424e-01,7.319988502314669354e-01,7.030599315455722254e-01,6.747447743328192082e-01,6.509781656746598255e-01,6.491450903786751825e-01,6.896157827937737794e-01,7.619777052348021273e-01,8.396026315817352037e-01,9.174279536943898972e-01,1.012230507653769873e+00,1.116862024792570240e+00,1.176537898777464397e+00,1.200775210873632703e+00,1.219011972458553084e+00
4.298745947662033728e+01,1.000084098960814849e+00,1.002461232319971973e+00,1.004983524310825826e+00,1.007493742313241958e+00,1.009859177505893157e+00,1.011960208014739404e+00,1.013677123920514456e+00,1.014874557451806325e+00,1.015382327203854684e+00,1.014970982448583969e+00,1.013320379566219120e+00,1.009981588232446326e+00,1.004338866858099921e+00,9.955915827123089645e-01,9.827942356969694426e-01,9.650056264219349922e-01,9.415840027725147499e-01,9.125938443265981803e-01,8.791314371460619004e-01,8.432145025758309709e-01,8.070756384021781082e-01,7.723205321202345486e-01,7.395259633136689326e-01,7.083365188591546069e-01,6.785348122024207340e-01,6.543615380143203986e-01,6.511668776919498081e-01,6.834077972131908929e-01,7.401760471913375605e-01,8.012278163771017203e-01,8.643204925776722947e-01,9.459107681728855521e-01,1.054375531570428848e+00,1.143114916712475226e+00,1.180598293615735539e+00,1.186181470853210573e+00
4.303981935418016747e+01,1.000121439686916025e+00,1.002268490797836753e+00,1.004449521416540980e+00,1.006514589516614322e+00,1.008344594450314435e+00,1.009841165598519774e+00,1.010915945176598996e+00,1.011478598776327287e+00,1.011422122770303744e+00,1.010602958877258040e+00,1.008812434885989040e+00,1.005736281685314593e+00,1.000903051302503677e+00,9.936335254514694348e-01,9.830237661674501304e-01,9.680200040365092296e-01,9.476572560573358617e-01,9.214950517838205180e-01,8.901179991832861571e-01,8.552916202732555595e-01,8.193917830393421253e-01,7.844228733162925682e-01,7.513740261044723479e-01,7.202173681010011208e-01,6.909913864284616958e-01,6.675766265461430260e-01,6.619389014122802894e-01,6.833421829865812258e-01,7.237834761638048953e-01,7.689442829569476112e-01,8.169994987683250054e-01,8.807475144654565158e-01,9.748942560449361805e-01,1.068355807425378057e+00,1.106505429758678938e+00,1.095003750017729871e+00
4.309217923173999765e+01,1.000099199515719128e+00,1.002012805302513909e+00,1.003843323498172069e+00,1.005446109889055473e+00,1.006711263710319049e+00,1.007555015614450378e+00,1.007911326425953602e+00,1.007723011092822585e+00,1.006930822644800827e+00,1.005457636295185031e+00,1.003183467881069380e+00,9.999065094201773363e-01,9.952881076583036668e-01,9.887888936553475006e-01,9.796224080696663838e-01,9.667813373950905342e-01,9.492197315612225239e-01,9.262630011930500507e-01,8.981661832523979427e-01,8.664106889129331579e-01,8.332506761237237214e-01,8.007203912610102448e-01,7.699018812293099145e-01,7.408624563887370451e-01,7.136079258232140843e-01,6.910500751758208438e-01,6.815559055414898149e-01,6.916762627515441464e-01,7.182402922997274120e-01,7.513130572360366966e-01,7.883368744974059705e-01,8.381831365944394374e-01,9.144953245415502474e-01,9.952088159566352399e-01,1.025477961991418052e+00,1.005816250053183536e+00
4.314453910929982783e+01,1.000052098194612604e+00,1.001741804838634176e+00,1.003239697246793183e+00,1.004403226207406075e+00,1.005126673065037446e+00,1.005334394281106825e+00,1.004974749501445386e+00,1.004013968713954874e+00,1.002428303537930887e+00,1.000191488768647163e+00,9.972531464889939912e-01,9.935031386359116645e-01,9.887192417766861308e-01,9.825035706043838690e-01,9.742298968713868357e-01,9.630499677434296579e-01,9.480349340381494239e-01,9.285243885515392925e-01,9.046258891085571241e-01,8.775056004642497465e-01,8.490224993998702896e-01,8.208695399692493844e-01,7.939118162252827293e-01,7.680808174492336216e-01,7.430601015109927765e-01,7.204249390330930147e-01,7.058751108431025045e-01,7.064924063650743769e-01,7.238837225603791392e-01,7.503271684987662393e-01,7.822330850849271711e-01,8.257874826129727452e-01,8.901808017289399855e-01,9.553487201315017385e-01,9.781040815719406201e-01,9.605133605771017935e-01
4.319689898685965801e+01,1.000058524780856883e+00,1.001536100911324390e+00,1.002732082086345233e+00,1.003502546999378575e+00,1.003741317099593910e+00,1.003375322560564831e+00,1.002360812212409469e+00,1.000679550027743003e+00,9.983332751938884808e-01,9.953335111065729768e-01,9.916826677285403013e-01,9.873420676488535719e-01,9.821849771306468968e-01,9.759400773320436873e-01,9.681451853071043612e-01,9.581519298440425159e-01,9.452418924839821601e-01,9.289049610596955553e-01,9.092200289911083200e-01,8.870492737986316323e-01,8.637264436441876025e-01,8.403987859288256645e-01,8.175197544230691227e-01,7.947067707699653205e-01,7.711198349502630389e-01,7.471047938666045551e-01,7.276542252285281842e-01,7.230058652190409774e-01,7.373701649765311839e-01,7.628785686759851359e-01,7.950817649652642816e-01,8.389325507790956760e-01,8.981626192954788035e-01,9.516818575476770903e-01,9.706132198489604290e-01,9.599775761015459929e-01
4.324925886441948819e+01,1.000109803170914580e+00,1.001383085623219094e+00,1.002309032668632360e+00,1.002739737705000911e+00,1.002565144122198992e+00,1.001710492792858398e+00,1.000134537771038667e+00,9.978275187997692752e-01,9.948071156892357436e-01,9.911096515457932243e-01,9.867730249190872494e-01,9.818079927070521018e-01,9.761570220924462582e-01,9.696467472081834460e-01,9.619523348188120382e-01,9.526078991116270211e-01,9.411072676749456800e-01,9.271191431398150273e-01,9.107444136272294655e-01,8.925926525267331435e-01,8.734987456215542734e-01,8.540574652000852973e-01,8.342832070030267166e-01,8.134513635347438987e-01,7.902771261515330048e-01,7.646144774199261640e-01,7.427612929234284067e-01,7.382999028541928910e-01,7.549302527527399498e-01,7.832138580427437935e-01,8.182183909598497173e-01,8.645640468185022964e-01,9.213992227303973159e-01,9.672698182872244699e-01,9.848898347149332988e-01,9.810445076765865746e-01
4.330161874197931837e+01,1.000125290983132409e+00,1.001201492159469186e+00,1.001889327150411457e+00,1.002035887533990310e+00,1.001525572768298566e+00,1.000279268205483962e+00,9.982540927226624117e-01,9.954425541030235136e-01,9.918693106121549974e-01,9.875830736418491629e-01,9.826407248809448935e-01,9.770813342036878124e-01,9.708903482893477266e-01,9.639604773304736307e-01,9.560662214066537601e-01,9.468805232004823269e-01,9.360644519776938344e-01,9.234324106308063884e-01,9.091117854811281429e-01,8.935282652988861818e-01,8.771477756431869111e-01,8.601655601595347145e-01,8.423060804170845461e-01,8.226838764834487616e-01,7.999601250930538088e-01,7.744074244945549079e-01,7.541169568701233672e-01,7.536529156301622345e-01,7.744265316044564029e-01,8.056282471902314057e-01,8.420608458254761342e-01,8.880101309482943961e-01,9.406088193498183259e-01,9.811618286082348650e-01,9.977900443556954047e-01,9.967978095667394678e-01
4.335397861953914855e+01,1.000079055619126800e+00,1.000969282780720615e+00,1.001453609161147895e+00,1.001374406764344638e+00,1.000610274472799821e+00,9.990764334792410217e-01,9.967254813057260243e-01,9.935472443425932276e-01,9.895659508950773731e-01,9.848325263264908758e-01,9.794097033886740578e-01,9.733484267688856661e-01,9.666566212158120841e-01,9.592669996287979117e-01,9.510193845597214590e-01,9.416816763492783515e-01,9.310311169102430950e-01,9.189856941233249810e-01,9.057033882581720929e-01,8.915189851105899121e-01,8.767133614048414625e-01,8.613051928300304860e-01,8.449480922743327627e-01,8.268433363145304416e-01,8.059798225956081863e-01,7.833865932720728287e-01,7.677253003199353554e-01,7.718256418786804129e-01,7.951478941908367570e-01,8.266848832993145546e-01,8.609786231973695081e-01,9.015054134054186763e-01,9.465000483450921598e-01,9.828610802775437083e-01,9.975431631500266683e-01,9.945052249450418991e-01
4.340633849709897873e+01,1.000035533008484467e+00,1.000753084715184649e+00,1.001069003920258993e+00,1.000821366985422456e+00,9.998829744818976684e-01,9.981624748737509822e-01,9.956056895047876720e-01,9.921958442248928201e-01,9.879510108339812913e-01,9.829168284026796876e-01,9.771526331309863256e-01,9.707100764625637979e-01,9.636057065640935004e-01,9.557940908605349062e-01,9.471558420316084081e-01,9.375219114393508191e-01,9.267511702068140789e-01,9.148462233738225979e-01,9.020268601302854350e-01,8.886481197648509189e-01,8.749808091499623464e-01,8.610454716470364867e-01,8.465650856139951275e-01,8.309458152464815894e-01,8.135994667869317354e-01,7.960170635740541067e-01,7.859170780869486617e-01,7.931273839603830700e-01,8.164312580473185310e-01,8.457306856028573572e-01,8.754247055995155735e-01,9.081288430354396146e-01,9.449813502827014711e-01,9.781170643395932229e-01,9.903294455457309908e-01,9.831763060437441748e-01
4.345869837465880892e+01,1.000052193035009918e+00,1.000607253206359237e+00,1.000784399902536537e+00,1.000417054187783927e+00,9.993715142604805424e-01,9.975484797494560407e-01,9.948846651277944986e-01,9.913532612545739031e-01,9.869616555445224204e-01,9.817447065188792399e-01,9.757520050906247633e-01,9.690285530467624975e-01,9.615905266132140916e-01,9.534025761223794415e-01,9.443704510518828865e-01,9.343691964722714571e-01,9.233227328890342145e-01,9.113189772076137896e-01,8.986793628277286450e-01,8.858674869234566263e-01,8.732539305429610765e-01,8.609433022085757337e-01,8.487552863801849368e-01,8.362754619780624621e-01,8.232183914525801338e-01,8.111066025555351278e-01,8.059930176223432108e-01,8.149397208682011007e-01,8.371502908361305728e-01,8.640397376740270863e-01,8.902735715331996369e-01,9.184108643204301758e-01,9.515704227686374583e-01,9.829046702456172291e-01,9.937241382530498379e-01,9.852005837437592950e-01
4.351105825221863910e+01,1.000101892293673300e+00,1.000499156605682227e+00,1.000558014334824941e+00,1.000106180685824020e+00,9.990020850766192506e-01,9.971366310431823976e-01,9.944349913687204889e-01,9.908572812104121663e-01,9.863966516562040487e-01,9.810732575907640252e-01,9.749227733719569855e-01,9.679790328235553520e-01,9.602525989772825454e-01,9.517116686757880473e-01,9.422788907160394301e-01,9.318642046770546639e-01,9.204496614185926351e-01,9.082104515715084814e-01,8.955875422000052488e-01,8.831853418069526285e-01,8.715045434204971020e-01,8.607412873821682631e-01,8.507848198870300305e-01,8.413281269072971913e-01,8.322366292610432481e-01,8.248299035034079019e-01,8.236441453442505667e-01,8.340517630522896741e-01,8.563123519920723403e-01,8.834936874207863777e-01,9.109829587117912464e-01,9.425057147116602252e-01,9.797715854378781231e-01,1.011035465365474950e+00,1.022926501888996142e+00,1.019134675617791697e+00
4.356341812977846928e+01,1.000117453030359593e+00,1.000358055054758166e+00,1.000310354217857300e+00,9.997954294335587022e-01,9.986626205247556287e-01,9.967914636692806196e-01,9.940936677354075268e-01,9.905140830855652112e-01,9.860293222850454731e-01,9.806426177485589868e-01,9.743737457426259185e-01,9.672436962979545916e-01,9.592559773858073680e-01,9.503809450724742813e-01,9.405565903743892120e-01,9.297257450170020032e-01,9.179254972164931914e-01,9.054122695567042856e-01,8.927338397192454700e-01,8.806127195413816500e-01,8.696492878987066577e-01,8.600994289359562561e-01,8.518874580729718371e-01,8.447586483429323501e-01,8.386374399979427130e-01,8.346413763653276474e-01,8.364406206482358774e-01,8.489604542866697745e-01,8.737240266855762494e-01,9.052231593376951491e-01,9.396275812907053382e-01,9.825699810897116082e-01,1.030493845875734671e+00,1.062826678386907142e+00,1.078090365825912222e+00,1.084450356573607221e+00
4.361577800733829946e+01,1.000082001145415900e+00,1.000166320016717458e+00,1.000016873881801605e+00,9.994479519549026580e-01,9.982994395393851583e-01,9.964388931739246447e-01,9.937637457340314784e-01,9.902027001399370532e-01,9.857150781290346941e-01,9.802868168289888828e-01,9.739220480267434255e-01,9.666300160504394112e-01,9.584092501679852827e-01,9.492352879095949936e-01,9.390650247584125809e-01,9.278769724808079156e-01,9.157620323740985890e-01,9.030463778458908131e-01,8.903549162952805185e-01,8.784786622268629941e-01,8.680614139823680242e-01,8.593756203996490983e-01,8.523551983619939154e-01,8.467747878838769449e-01,8.425999329311386621e-01,8.408893066662970206e-01,8.451372263860791323e-01,8.606410329890333832e-01,8.900192422553528937e-01,9.286482310085772962e-01,9.728865233995781514e-01,1.029751402869400367e+00,1.088556963471171146e+00,1.121338537855181006e+00,1.140072721493643693e+00,1.156744015595034147e+00
4.366813788489812964e+01,1.000042899557111120e+00,9.999711653838478931e-01,9.997187537522788103e-01,9.990938184872184546e-01,9.979273385256359763e-01,9.960753024412819512e-01,9.934211969220122507e-01,9.898779530494391521e-01,9.853882275818722780e-01,9.799218049950028098e-01,9.734691024202578591e-01,9.660305850654546944e-01,9.576039283624406817e-01,9.481749826088413657e-01,9.377250266730183803e-01,9.262724420020949090e-01,9.139615872040436351e-01,9.011780941936773370e-01,8.885980533742694476e-01,8.770395438775576702e-01,8.671449643371770266e-01,8.591718815585476232e-01,8.530516711518761896e-01,8.485909733316572279e-01,8.458274771642146916e-01,8.459157406341140106e-01,8.525312784570069358e-01,8.714260333953286475e-01,9.058608664430595203e-01,9.513377893493475401e-01,1.003302839094564636e+00,1.068249160365478900e+00,1.130017708014103395e+00,1.160820957354745664e+00,1.180068288190052384e+00,1.199843107942762943e+00
4.372049776245795982e+01,1.000045975400576159e+00,9.998165064430815097e-01,9.994536985657714867e-01,9.987606993314477322e-01,9.975606724352420462e-01,9.956990965042235020e-01,9.930465721586272387e-01,9.895014300045332778e-01,9.849911094822730862e-01,9.794711612462614347e-01,9.729209014825094259e-01,9.653354351424295876e-01,9.567157363708631568e-01,9.470624473428297385e-01,9.363852224792250656e-01,9.247445868844410555e-01,9.123374188959085807e-01,8.996033399883879289e-01,8.872591744689817261e-01,8.761363583522708831e-01,8.668628607622869131e-01,8.596732250257355101e-01,8.544957581558001447e-01,8.511802381461045508e-01,8.498706260111943411e-01,8.518756627433508033e-01,8.609703119133690352e-01,8.828615396352189615e-01,9.208646290846881355e-01,9.697956205464733914e-01,1.023166105777640889e+00,1.084745821115527198e+00,1.137913073201849423e+00,1.164504318293773544e+00,1.180127493824159712e+00,1.192388763179262012e+00
4.377285764001779000e+01,1.000083063507143155e+00,9.996906790479289651e-01,9.992043785053228433e-01,9.984236952011553701e-01,9.971653828210137460e-01,9.952658389822650609e-01,9.925842807641733767e-01,9.890060529844940662e-01,9.844451784337168165e-01,9.788450939779236304e-01,9.721764539069991384e-01,9.644317288080664907e-01,9.556178757387325806e-01,9.457523816295156927e-01,9.348738425108931160e-01,9.230833866110371710e-01,9.106270524105537501e-01,8.979953604430840342e-01,8.859471099462125077e-01,8.753356654176294160e-01,8.667878815957356098e-01,8.605263554926145808e-01,8.564817952122152356e-01,8.545503281735541412e-01,8.549809805922854444e-01,8.591681186913477930e-01,8.706413541195762162e-01,8.944410356351082392e-01,9.333961800144326970e-01,9.810648911639838765e-01,1.028916217834171087e+00,1.077577682038133977e+00,1.116023595217230380e+00,1.138923381023707160e+00,1.149399625284051929e+00,1.149449030881487976e+00
4.382521751757762019e+01,1.000109244274740128e+00,9.995465127188556398e-01,9.989209296756305090e-01,9.980300819745492324e-01,9.966860923039549958e-01,9.947181986733703019e-01,9.919762636386735277e-01,9.883347633575039204e-01,9.836964744262949312e-01,9.779948046616515622e-01,9.711937260044525289e-01,9.632846306078034493e-01,9.542811877688098798e-01,9.442169081398178454e-01,9.331563944758854978e-01,9.212359209255670534e-01,9.087434698482270701e-01,8.962143506218491762e-01,8.844493831585622523e-01,8.743345674028547565e-01,8.665146760556210470e-01,8.612179671338765496e-01,8.583846652095721286e-01,8.579486102982881723e-01,8.602232371417321000e-01,8.665477670341893424e-01,8.798751973544860494e-01,9.042346598334936036e-01,9.416619968611033009e-01,9.844690526400236008e-01,1.023324059643463846e+00,1.058003866545056182e+00,1.086173816976932383e+00,1.108683439279881666e+00,1.116635528393732590e+00,1.109859270143554788e+00
4.387757739513745037e+01,1.000096504017506938e+00,9.993570928385582253e-01,9.985779469271860442e-01,9.975566164449644058e-01,9.961028174846415784e-01,9.940411465802641011e-01,9.912148487358761750e-01,9.874903443618655574e-01,9.827618410663175874e-01,9.769550208525868973e-01,9.700287535306457709e-01,9.619738765351766308e-01,9.528097931372019325e-01,9.425832829888713960e-01,9.313798114782368964e-01,9.193631269083897273e-01,9.068529673567840010e-01,8.944176316886606193e-01,8.828897231781011046e-01,8.731842938868291659e-01,8.659703141810543015e-01,8.614936672654734950e-01,8.597108070655090639e-01,8.605803630051162001e-01,8.644256744505507406e-01,8.724050090082876574e-01,8.867631409537183318e-01,9.105807006598585218e-01,9.451353425263236963e-01,9.821438172504104447e-01,1.013382476381696318e+00,1.040773528694414862e+00,1.068385711952976935e+00,1.093563066509807502e+00,1.102718817456173284e+00,1.097379140899212846e+00
4.392993727269728055e+01,1.000060919439436757e+00,9.991411788578298259e-01,9.981972914058812041e-01,9.970286413550857318e-01,9.954449228380625181e-01,9.932689383648659609e-01,9.903405179428695915e-01,9.865213653010808104e-01,9.817002641725054435e-01,9.757977393074638295e-01,9.687690680276553890e-01,9.606046338141919216e-01,9.513280691962235913e-01,9.409961574666872997e-01,9.297104192488332419e-01,9.176553858137179720e-01,9.051731068067038199e-01,8.928512567110356013e-01,8.815359116859968758e-01,8.721518852714192915e-01,8.653798881226045792e-01,8.614819732443893541e-01,8.604332715774173357e-01,8.622069053345192691e-01,8.670957365138824979e-01,8.760235372634213036e-01,8.906179787386850899e-01,9.133585223446852863e-01,9.450684204599477667e-01,9.777338901008421068e-01,1.005444216152330705e+00,1.033256167790109981e+00,1.066363483071155471e+00,1.094417688491341245e+00,1.106156917095041825e+00,1.105973146780179883e+00
4.398229715025711073e+01,1.000041356944336712e+00,9.989383101266154918e-01,9.978189728520353574e-01,9.964859997593044083e-01,9.947510534916432778e-01,9.924376651757942369e-01,9.893852145072116189e-01,9.854539069661717443e-01,9.805302622921390210e-01,9.745323276656446820e-01,9.674135708188941196e-01,9.591645124867832495e-01,9.498123936069448048e-01,9.394225306487989924e-01,9.281104923156190400e-01,9.160790945314787326e-01,9.036886229084289957e-01,8.915379243166791090e-01,8.804710410352930561e-01,8.713993827696191463e-01,8.649908873969943679e-01,8.615068112922860122e-01,8.609324906429438595e-01,8.632461112102816081e-01,8.686931451762749390e-01,8.779819114209349573e-01,8.923321571721862799e-01,9.140095676181406725e-01,9.437307376874406462e-01,9.742655402027841083e-01,1.001820200274456063e+00,1.033225146050813725e+00,1.070809310580368434e+00,1.099168646435893182e+00,1.112012500526993852e+00,1.115321598579823270e+00
4.403465702781694091e+01,1.000057528154152386e+00,9.987662964649255404e-01,9.974578805478545585e-01,9.959389875730952912e-01,9.940244294374657175e-01,9.915400738061673769e-01,9.883268957946228506e-01,9.842460171522350310e-01,9.791843203892138803e-01,9.730599688639078870e-01,9.658269451284839935e-01,9.574778194646169638e-01,9.480450431267396505e-01,9.376040457432887054e-01,9.262864295469624976e-01,9.143158105605824204e-01,9.020733871222086364e-01,8.901705339058284538e-01,8.794459455554415328e-01,8.707848935173039262e-01,8.648192115472103092e-01,8.617819754349418382e-01,8.616458657995006432e-01,8.643786702165248137e-01,8.701746001946382147e-01,8.795757890370180521e-01,8.935803751370897663e-01,9.144645375585770397e-01,9.430210638049886240e-01,9.727525624780452018e-01,1.000866353194332259e+00,1.033773451570208834e+00,1.070157299804269435e+00,1.095414330014092386e+00,1.106607092966018113e+00,1.109019894589857502e+00
4.408701690537676399e+01,1.000089699782406472e+00,9.986042371089647318e-01,9.970905593498919917e-01,9.953596445172595564e-01,9.932298414002178610e-01,9.905300122773033067e-01,9.871037653304557402e-01,9.828146378520268289e-01,9.775518896559018955e-01,9.712363351265839162e-01,9.638255083001727730e-01,9.553175335807517765e-01,9.457539963960999163e-01,9.352247023251010205e-01,9.238817184796397353e-01,9.119741055794171602e-01,8.999094568137722128e-01,8.883190706206410825e-01,8.780448044789984641e-01,8.699492867202688329e-01,8.646175593354979982e-01,8.622284704372024100e-01,8.627110527396305573e-01,8.659988375325512466e-01,8.722279092450966331e-01,8.818066002437416895e-01,8.955902591923038392e-01,9.158748118166811780e-01,9.434879914273119894e-01,9.722609522772402979e-01,9.993219701534176158e-01,1.029157635590765452e+00,1.058661182445540305e+00,1.078873947925387489e+00,1.086504063452926605e+00,1.084406038807727235e+00
4.413937678293659417e+01,1.000099041987983606e+00,9.984152047389901474e-01,9.966810364302313152e-01,9.947117199314253755e-01,9.923291589323589568e-01,9.893654788460993776e-01,9.856675956920379900e-01,9.811027413379241890e-01,9.755646077964704732e-01,9.689796275606650244e-01,9.613128109685968870e-01,9.525725784452514500e-01,9.428147794547746541e-01,9.321482942170294939e-01,9.207490412436353244e-01,9.088932065778276836e-01,8.970160210184396909e-01,8.857728770428645593e-01,8.760189500947597185e-01,8.686074806540651227e-01,8.640819243064570276e-01,8.625553178236624596e-01,8.638892435289609040e-01,8.679586398700205319e-01,8.748254693077616162e-01,8.847601277330972014e-01,8.984530630140906693e-01,9.181009995850293315e-01,9.443847827483847768e-01,9.710710647722741173e-01,9.948084708945070798e-01,1.018043847678449465e+00,1.038711272522358620e+00,1.054591255226500657e+00,1.058881079912409096e+00,1.051842697089935053e+00
4.419173666049642435e+01,1.000069499653162719e+00,9.981859000994490749e-01,9.962186820971006274e-01,9.939871262986069711e-01,9.913168309880324713e-01,9.880437721261218220e-01,9.840194473952421639e-01,9.791169380721692628e-01,9.732375600967054785e-01,9.663176372057271646e-01,9.583348154260317164e-01,9.493133385494412213e-01,9.393282065919410506e-01,9.285102448384531248e-01,9.170585071246326603e-01,9.052713586635564580e-01,8.936037092298199092e-01,8.827278611808998532e-01,8.735117684381963343e-01,8.668086620982852208e-01,8.631350205523088404e-01,8.625474398943095977e-01,8.648381791568011678e-01,8.698120368069499619e-01,8.774381160728214057e-01,8.878181977209204101e-01,9.014140853032371892e-01,9.202015485870156386e-01,9.445299024178980263e-01,9.679703283709921724e-01,9.870356953267005462e-01,1.003190013809006187e+00,1.017456296025184725e+00,1.031630409798679038e+00,1.034528411417662941e+00,1.025068585085316952e+00
4.424409653805625453e+01,1.000029126534526247e+00,9.979441253746984541e-01,9.957315250741458623e-01,9.932146031544256681e-01,9.902230729090479855e-01,9.865980027450409473e-01,9.821977872765833562e-01,9.769050030641318605e-01,9.706336274252219676e-01,9.633360868319389425e-01,9.550094637711241674e-01,9.457001346463781433e-01,9.355065542818330471e-01,9.245820264064970040e-01,9.131440429820130156e-01,9.015025718812831323e-01,8.901164150274237796e-01,8.796562794948694641e-01,8.709866942998286676e-01,8.649553720290078518e-01,8.620631478706419770e-01,8.623334169067674582e-01,8.655099908565372369e-01,8.713340065424289849e-01,8.796674054282599409e-01,8.904038369581771528e-01,9.037238595049564838e-01,9.213397808104824005e-01,9.431961310230595474e-01,9.628411418231250796e-01,9.773706963102766210e-01,9.886626963590201544e-01,1.001110948980352466e+00,1.016215515675608749e+00,1.019890420028526812e+00,1.011390958564025278e+00
4.429645641561608471e+01,1.000022765426924254e+00,9.977317994080628916e-01,9.952593328874010936e-01,9.924323897461778676e-01,9.890852032286377993e-01,9.850652996601669820e-01,9.802407404282285075e-01,9.745080308159836946e-01,9.677999806991504084e-01,9.600927233572952302e-01,9.514108811452322012e-01,9.418301703541052117e-01,9.314770550306880059e-01,9.205275601657811890e-01,9.092126352575771175e-01,8.978435429672283474e-01,8.868676669775863441e-01,8.769338649647405726e-01,8.688794272707087707e-01,8.635264224884685591e-01,8.613562195795301246e-01,8.623754699666194012e-01,8.663030032192919894e-01,8.728278529532140784e-01,8.816911425020336202e-01,8.925387373887530007e-01,9.052520096160576735e-01,9.213406003194252181e-01,9.404290529726659909e-01,9.563888596821451538e-01,9.675131667833024585e-01,9.769989710335555966e-01,9.913536015809931712e-01,1.008496039429365165e+00,1.014056291075656757e+00,1.008825070843534011e+00
4.434881629317591489e+01,1.000058551896744197e+00,9.975561344822332366e-01,9.948102130669742582e-01,9.916509547855711926e-01,9.879169109062403420e-01,9.834625982970726099e-01,9.781673973783602261e-01,9.719449285138389572e-01,9.647517966526246713e-01,9.565943449468345960e-01,9.475322009144201418e-01,9.376775597938443729e-01,9.271902661696871384e-01,9.162716597378065542e-01,9.051656096225200177e-01,8.941817550115542801e-01,8.837513334110342900e-01,8.744936670533514089e-01,8.672050727793736424e-01,8.626612792185370804e-01,8.613031312307050102e-01,8.631077513021114811e-01,8.677634476287471310e-01,8.748980977243664414e-01,8.841067253179782925e-01,8.947499591997517543e-01,9.064316639178212620e-01,9.206050279864002039e-01,9.367777444279273835e-01,9.494641995621921904e-01,9.583638050408763709e-01,9.680405158331000237e-01,9.853132462094830180e-01,1.003689368584723240e+00,1.010759737731731889e+00,1.009117378532465858e+00
4.440117617073574507e+01,1.000090685004140223e+00,9.973756160930807857e-01,9.943511628259867896e-01,9.908496601838460149e-01,9.867128625406995646e-01,9.818011957083937480e-01,9.760045268527002271e-01,9.692534174203816244e-01,9.615291272141938128e-01,9.528704330736247341e-01,9.433754731246670744e-01,9.331974298926249967e-01,9.225345635135874245e-01,9.116187123349158705e-01,9.007124751545255714e-01,8.901312870801998400e-01,8.803006185584174581e-01,8.718235005013460492e-01,8.654666788409068889e-01,8.619577054571928576e-01,8.616708488650940412e-01,8.645066598835031701e-01,8.700709998642882637e-01,8.778847581990674165e-01,8.873548408896526629e-01,8.975264155366168284e-01,9.077772694149446320e-01,9.196812191580494567e-01,9.328413276350094874e-01,9.425489419712564931e-01,9.496989384366083531e-01,9.595457063089994909e-01,9.778719696007543982e-01,9.953944640198020277e-01,1.002445335089734435e+00,1.002736497934312743e+00
4.445353604829557526e+01,1.000071859810407249e+00,9.971501176970793967e-01,9.938559566871068007e-01,9.900227480894273624e-01,9.854936808017079608e-01,9.801325245230834149e-01,9.738363077157935477e-01,9.665485723023325981e-01,9.582710394433682222e-01,9.490711231859647601e-01,9.390828730532431168e-01,9.284998981081271641e-01,9.175611105764451825e-01,9.065345145790827397e-01,8.957110343288519072e-01,8.854261934108949017e-01,8.761202124860949514e-01,8.684085211159671136e-01,8.630625925344409533e-01,8.607854711347243670e-01,8.618708850717639036e-01,8.660832327869614211e-01,8.728674327664339705e-01,8.815717655794237384e-01,8.913724640235438645e-01,9.009813064685628925e-01,9.095885647060746315e-01,9.190078297163787324e-01,9.290491431661004329e-01,9.357011083432668075e-01,9.406218984698235808e-01,9.487560802164881624e-01,9.645211690687006678e-01,9.789537962210729249e-01,9.840634370122508523e-01,9.833606867845829935e-01
4.450589592585540544e+01,1.000018989298613104e+00,9.969014724403304495e-01,9.933582767737075825e-01,9.892226826124117522e-01,9.843373184109666107e-01,9.785661659894313580e-01,9.718089437097966465e-01,9.640162532695685238e-01,9.552031154450228989e-01,9.454578409438394448e-01,9.349432508030772748e-01,9.238884545162459050e-01,9.125719827798853823e-01,9.013021466525695802e-01,8.904078947284026491e-01,8.802598710153842765e-01,8.713335905041601492e-01,8.642843807764583053e-01,8.599226509396763474e-01,8.589561863476908865e-01,8.615985831982700960e-01,8.674404037111947963e-01,8.757141324112633907e-01,8.855617130774418033e-01,8.959201114111685627e-01,9.051535027600637884e-01,9.122029575955257208e-01,9.190846165970426584e-01,9.258110498594802618e-01,9.289088013477695416e-01,9.303973778512278914e-01,9.339999566427179545e-01,9.435102527839158704e-01,9.535535590815619189e-01,9.552320596746628478e-01,9.504047768925453221e-01
4.455825580341523562e+01,9.999992243686347537e-01,9.966966827327635725e-01,9.929288795963673309e-01,9.885275427574496954e-01,9.833324033112679219e-01,9.772043912939050170e-01,9.700415544425854408e-01,9.617960939089916783e-01,9.524898888590779267e-01,9.422252185063734187e-01,9.311872296770066226e-01,9.196360555122505831e-01,9.078890177480614110e-01,8.962987775762274456e-01,8.852414332387658069e-01,8.751356083952861464e-01,8.665060893491894900e-01,8.600598044704900191e-01,8.566519727787484939e-01,8.569939612922324867e-01,8.612164966541605571e-01,8.687450040158706255e-01,8.786309355745665073e-01,8.898635531514417218e-01,9.011944292735253326e-01,9.106011512267847552e-01,9.165040133262298827e-01,9.208518732815146324e-01,9.238569317166488437e-01,9.225870391053127006e-01,9.192187721100019138e-01,9.156862895252326773e-01,9.166094905064091636e-01,9.224952348690015347e-01,9.202105348683041752e-01,9.088369903463924260e-01
4.461061568097506580e+01,1.000039638789342655e+00,9.965594117430557342e-01,9.925876885542768147e-01,9.879519703053181168e-01,9.824854077562619192e-01,9.760414174661968811e-01,9.685115160388063638e-01,9.598447035989028375e-01,9.500655294492548197e-01,9.392871768344234207e-01,9.277158428372361820e-01,9.156437580051962621e-01,9.034310128120370820e-01,8.914818379018119021e-01,8.802294902761809148e-01,8.701517389334807451e-01,8.618304801202614218e-01,8.560198338218857339e-01,8.535934192335642434e-01,8.552264517551151357e-01,8.609579174353303443e-01,8.701142331382007988e-01,8.816961203486884946e-01,8.946860544385708547e-01,9.077542959339651718e-01,9.183963044485636829e-01,9.239629291611692885e-01,9.257887672777387333e-01,9.244462577395752279e-01,9.179275785971554580e-01,9.086051379662581917e-01,8.964628846665619877e-01,8.885382730933312212e-01,8.920086992906171020e-01,8.862669953491616459e-01,8.669903510734130458e-01
4.466297555853489598e+01,1.000082733287690484e+00,9.964305407976690176e-01,9.922719857505691854e-01,9.874258128817325897e-01,9.817124505570508086e-01,9.749704349325036823e-01,9.670769413748756538e-01,9.579706397145134611e-01,9.476736245718713203e-01,9.363080673399966081e-01,9.241030724308169075e-01,9.113883826915144537e-01,8.985747317827538216e-01,8.861266675447343477e-01,8.745427941514116732e-01,8.643665222401785142e-01,8.562397965308606862e-01,8.509584587854305271e-01,8.493968204167976488e-01,8.521809056526985504e-01,8.592993723661737082e-01,8.701056585194106852e-01,8.837192928999358932e-01,8.992686263381330924e-01,9.154358754597656800e-01,9.290984322421613761e-01,9.357937843332805317e-01,9.354166540581039246e-01,9.292241920793342658e-01,9.169200058052906499e-01,9.013412913045411035e-01,8.807340909994648692e-01,8.657683602143225743e-01,8.696757920022192279e-01,8.618261406927384405e-01,8.342395203629422440e-01
4.471533543609472616e+01,1.000064129787331391e+00,9.962498306136416959e-01,9.919269969139419274e-01,9.869000178911081500e-01,9.809685874236573344e-01,9.739460131715922397e-01,9.656830186653023729e-01,9.560953368630341620e-01,9.451913416967706594e-01,9.330942403863129453e-01,9.200525943914638072e-01,9.064344537576636274e-01,8.927041591411823962e-01,8.793884234913063036e-01,8.670492021342821598e-01,8.562897080144118434e-01,8.478077619765640449e-01,8.424521729422799199e-01,8.411476522021549274e-01,8.445819046231054505e-01,8.528572532896437908e-01,8.655135085111863580e-01,8.818865720973514399e-01,9.012959562526122737e-01,9.224775960816261611e-01,9.416315666038264087e-01,9.518284705710596816e-01,9.504921447705593218e-01,9.397568903557320663e-01,9.219957972670285162e-01,9.010111320757249187e-01,8.738980357030536883e-01,8.554751673263119027e-01,8.633292735694056974e-01,8.554124246540550924e-01,8.200018278899626756e-01
4.476769531365455634e+01,1.000009848023774683e+00,9.960512655265099102e-01,9.916022898737389957e-01,9.864487838261863928e-01,9.803629650475946811e-01,9.731229187716107232e-01,9.645393381994241677e-01,9.544882323911330069e-01,9.429456159858387032e-01,9.300173043957674635e-01,9.159551789943700673e-01,9.011525539812320629e-01,8.861162400424446028e-01,8.714229291509445474e-01,8.576818214000581087e-01,8.455371145127907884e-01,8.357332117276023986e-01,8.292045129009095739e-01,8.270498981083562740e-01,8.302506638837259256e-01,8.392742680217909479e-01,8.539750211467229679e-01,8.738810142974365869e-01,8.984413416787973006e-01,9.265006872255187043e-01,9.537789308025971247e-01,9.706203948578844276e-01,9.708039812942139690e-01,9.570608826022432014e-01,9.353475516850777716e-01,9.111499537641746249e-01,8.814271724399862507e-01,8.647715972836890197e-01,8.802717419374262997e-01,8.751050958034781724e-01,8.340064488455403158e-01
4.482005519121438653e+01,1.000000522863388364e+00,9.959199555138326110e-01,9.913985406345302565e-01,9.862035792598549122e-01,9.800784202345965701e-01,9.727617870192504235e-01,9.640158089882406856e-01,9.536625046781217474e-01,9.416251127414098088e-01,9.279664511985274977e-01,9.129131728992314621e-01,8.968549776828069753e-01,8.803137499265201171e-01,8.638906127663209533e-01,8.482179027604687116e-01,8.339603391368364260e-01,8.219040911977494313e-01,8.131114271903489010e-01,8.089884821096388068e-01,8.110305908636152861e-01,8.202634600906156814e-01,8.368932465891583128e-01,8.605523043513950698e-01,8.907693217695139554e-01,9.266918710847642515e-01,9.641634121089582843e-01,9.910767971025851164e-01,9.960490813895357398e-01,9.814854536284854936e-01,9.580737925417330825e-01,9.339413416700218518e-01,9.073756095244802644e-01,8.992587315184445984e-01,9.252207094640010343e-01,9.264511552337330036e-01,8.858090478430259429e-01
4.487241506877421671e+01,1.000044714025089876e+00,9.958606243807662795e-01,9.913235247751633894e-01,9.861869103497292732e-01,9.801711395966365981e-01,9.729809079531188676e-01,9.643319748596164143e-01,9.539882585807342164e-01,9.418068936317065543e-01,9.277836986343382941e-01,9.120864240782067256e-01,8.950615489133573188e-01,8.772059970126974138e-01,8.591105166075023725e-01,8.414054291478367809e-01,8.247639452596638998e-01,8.100204936123841515e-01,7.984009726406952057e-01,7.916914706148850955e-01,7.919822287349219669e-01,8.008728152801537492e-01,8.188424251134234222e-01,8.455355609149853846e-01,8.805890176908578448e-01,9.238069225557303810e-01,9.722185806612032577e-01,1.012469076559861403e+00,1.026192834184738389e+00,1.012881405330432694e+00,9.894815567664271283e-01,9.685266773702304599e-01,9.514849795279580746e-01,9.586963740326860384e-01,9.941361604488080372e-01,1.004912640312296768e+00,9.778512160813342957e-01
4.492477494633404689e+01,1.000063956101202578e+00,9.957873310446252457e-01,9.912797357448441815e-01,9.862882407033372045e-01,9.805212290870792824e-01,9.736626233568167477e-01,9.653946152097355737e-01,9.554312921901115807e-01,9.435625700717382713e-01,9.297025989334424256e-01,9.139304890109832824e-01,8.965075795662308389e-01,8.778591620620582736e-01,8.585243340041237570e-01,8.391052411096083796e-01,8.202783977502946522e-01,8.029411833581749924e-01,7.885045687051281948e-01,7.791285284875486550e-01,7.774147417418079131e-01,7.853647894740594104e-01,8.035485237070656428e-01,8.315300163810038780e-01,8.691003431985275807e-01,9.170295853634715666e-01,9.747391035715132768e-01,1.030454706361711548e+00,1.058954343520137176e+00,1.050508198459576992e+00,1.027189724154226935e+00,1.009870286199169742e+00,1.005254723165112996e+00,1.028986091311931972e+00,1.064919421924407361e+00,1.083518361039917499e+00,1.085179685069360467e+00
4.497713482389387707e+01,1.000023614671350147e+00,9.956620019079723827e-01,9.912098444204568981e-01,9.864145292280604993e-01,9.809839450058868149e-01,9.745966374115957453e-01,9.669185208013871824e-01,9.576294523713673179e-01,9.464609573737405857e-01,9.332420095187654585e-01,9.179433589716016195e-01,9.007056249328885267e-01,8.818372606341702280e-01,8.617821936203885480e-01,8.410854780518138840e-01,8.204216227430632946e-01,8.007666296774569314e-01,7.837264387663979148e-01,7.717781558743448400e-01,7.678516574414195883e-01,7.740813956612188074e-01,7.909183405058134442e-01,8.177714939000936267e-01,8.545686724290146863e-01,9.030150072264997441e-01,9.654480506312118626e-01,1.035353050302068922e+00,1.086424990508829236e+00,1.092323352996461550e+00,1.068758321846873471e+00,1.050430387008508104e+00,1.051946189093079242e+00,1.080599452930816717e+00,1.101943404350653299e+00,1.118972883162453025e+00,1.147262756503345082e+00
4.502949470145370725e+01,9.999915252515818587e-01,9.955498070844159830e-01,9.911539046742351422e-01,9.865557552435134658e-01,9.814711704959370175e-01,9.755856387947583475e-01,9.685641108464901894e-01,9.600684620440648187e-01,9.497854351236981740e-01,9.374649593603329167e-01,9.229633676876297654e-01,9.062801513502525275e-01,8.875750499960928241e-01,8.671621707252630262e-01,8.455042428783638986e-01,8.232680110584096322e-01,8.015199177045614354e-01,7.820608129763311211e-01,7.676086868446629907e-01,7.612242106097372174e-01,7.649364846382217253e-01,7.789512868640199317e-01,8.025116286177286229e-01,8.355936572565336729e-01,8.804091012334045452e-01,9.415318976838078502e-01,1.019615545594380057e+00,1.097242726451642003e+00,1.133631253002569172e+00,1.114247833728903014e+00,1.085933394169396493e+00,1.077092852302308001e+00,1.089597715732895544e+00,1.086939022881654227e+00,1.092335451241504662e+00,1.124508477334297041e+00
4.508185457901353743e+01,1.000020963697563214e+00,9.954929938223743280e-01,9.911217016333515595e-01,9.866656987260621348e-01,9.818537500932222883e-01,9.763864902881659313e-01,9.699395905535512785e-01,9.621720138464849859e-01,9.527430856587345565e-01,9.413408285202484738e-01,9.277203619435998583e-01,9.117457780417899116e-01,8.934252116080591000e-01,8.729343572537960894e-01,8.506454887371215356e-01,8.272145369360837108e-01,8.037938519140037652e-01,7.823437272185355118e-01,7.657121451035870940e-01,7.569096356456398444e-01,7.577226406491157640e-01,7.681180128685233255e-01,7.872377349091842502e-01,8.150091499385245797e-01,8.535990411072088557e-01,9.084309498057346888e-01,9.861037596299793151e-01,1.084573984481544517e+00,1.165164819914564998e+00,1.165780537751757384e+00,1.121403539186093035e+00,1.082783012114171495e+00,1.061962485739226247e+00,1.037630135254205221e+00,1.028345728138307269e+00,1.044120767987648524e+00
4.513421445657336761e+01,1.000058576540027389e+00,9.954236206081064076e-01,9.910178250753785001e-01,9.866081575861015418e-01,9.819398821173189740e-01,9.767350089010181646e-01,9.706902487195033791e-01,9.634777698329651807e-01,9.547528205208256624e-01,9.441723337677816463e-01,9.314267176198537390e-01,9.162827836162472650e-01,8.986312853314823990e-01,8.785343499269844258e-01,8.562842369550199839e-01,8.325146604107191983e-01,8.084146044905637929e-01,7.859917747620385198e-01,7.680457033434114900e-01,7.573667869273027486e-01,7.554637720906716147e-01,7.621801244747952175e-01,7.766820251493510296e-01,7.988246589773174700e-01,8.303833163520226712e-01,8.764597656295357586e-01,9.465950884417352329e-01,1.052138757554023973e+00,1.174218357672627722e+00,1.219389197187386031e+00,1.169504505637398273e+00,1.089693656544864053e+00,1.028065617933508813e+00,9.892632061323385351e-01,9.675045495322017741e-01,9.601066745975090910e-01
4.518657433413319779e+01,1.000036580470172742e+00,9.952709741230955087e-01,9.907682245456063130e-01,9.863061484975685911e-01,9.816501772925405600e-01,9.765497217726922807e-01,9.707329123439571994e-01,9.639025561338842030e-01,9.557372294277540759e-01,9.459022524134921284e-01,9.340745567123264204e-01,9.199823215847900970e-01,9.034558434071623401e-01,8.844857317397505359e-01,8.632959222503037156e-01,8.404619695014763359e-01,8.171072422205359898e-01,7.951103226238454003e-01,7.770135195150031926e-01,7.652637145542560138e-01,7.611500034858545982e-01,7.645688021431298331e-01,7.748631303859813135e-01,7.918877836993571950e-01,8.170024046190147438e-01,8.545359847502504991e-01,9.143120423402711916e-01,1.013547836403592362e+00,1.155411360839983415e+00,1.257133642985428734e+00,1.236463156582194411e+00,1.125778796318451569e+00,1.022339556063105226e+00,9.730892648439058989e-01,9.414513942183855288e-01,9.120469120385344963e-01
4.523893421169302798e+01,9.999896994195460742e-01,9.950795172694235635e-01,9.904358717614498708e-01,9.858503232978954589e-01,9.811117409546282753e-01,9.760017343347219265e-01,9.702880436388064966e-01,9.637182501632384213e-01,9.560172599254930237e-01,9.468930551858714129e-01,9.360549310105226173e-01,9.232460281823560155e-01,9.082881352101939143e-01,8.911359017788513803e-01,8.719462850624111194e-01,8.511863950425324621e-01,8.298013017555583293e-01,8.093790103717326545e-01,7.920624993032235883e-01,7.799397077263563460e-01,7.742169920799435445e-01,7.750161492223490711e-01,7.819690740405506046e-01,7.950276507356246469e-01,8.153264214533212373e-01,8.465863561040619656e-01,8.975075273620463090e-01,9.842242428836576185e-01,1.120890976139829132e+00,1.261031490925070830e+00,1.304888513745518175e+00,1.209265372997724297e+00,1.072846814423146666e+00,1.012220186351573847e+00,9.719655043469546118e-01,9.237518189930701284e-01
4.529129408925285816e+01,9.999963764046811976e-01,9.949355172048807150e-01,9.901251158373519656e-01,9.853721505200060404e-01,9.804898479941313028e-01,9.752930029333517492e-01,9.695912759009247539e-01,9.631823802892909292e-01,9.558480081221298885e-01,9.473562082892339475e-01,9.374736200041839940e-01,9.259888459525998927e-01,9.127451634126821922e-01,8.976806499613860790e-01,8.808816648717423536e-01,8.626702863427205825e-01,8.437455799687458846e-01,8.253366387608821464e-01,8.091856896155373846e-01,7.971388580872531548e-01,7.904888838560273356e-01,7.896686772998113835e-01,7.945905612430221865e-01,8.053292239214869808e-01,8.229955948806135790e-01,8.510447481289802329e-01,8.965945335802349980e-01,9.713368519389411482e-01,1.090094110526847571e+00,1.236075716171133543e+00,1.342144703617866197e+00,1.325656863040350908e+00,1.195490193967757131e+00,1.123963182618922474e+00,1.078255105278660420e+00,1.018263098437206970e+00
4.534365396681268123e+01,1.000047958055943376e+00,9.948308283936241336e-01,9.898360350749529912e-01,9.848854616137653339e-01,9.798143637912268833e-01,9.744670331247179407e-01,9.686906293082243602e-01,9.623287268478701861e-01,9.552168117248714951e-01,9.471824978457267230e-01,9.380526573749370378e-01,9.276675673437901892e-01,9.158998487302715263e-01,9.026770621607221878e-01,8.880155551378094980e-01,8.720882601869343054e-01,8.553539312690903174e-01,8.387346465923020133e-01,8.237083665046034398e-01,8.120670010175078390e-01,8.052919853796337568e-01,8.040610559421900172e-01,8.084251210449943104e-01,8.185089823206628257e-01,8.354647484202282204e-01,8.626209357893168672e-01,9.055098880589098620e-01,9.713864886413229316e-01,1.072313199786258942e+00,1.203584374435437310e+00,1.335285750421564721e+00,1.417456163950301606e+00,1.365122496473419877e+00,1.301135855826511145e+00,1.264550980523037271e+00,1.219196184733426280e+00
4.539601384437251141e+01,1.000063793008914903e+00,9.946872809898773538e-01,9.894996709628534060e-01,9.843355546172818382e-01,9.790477188281755394e-01,9.735033494048265235e-01,9.675786329717863676e-01,9.611529846030467672e-01,9.541046298296678163e-01,9.463094410450810789e-01,9.376440766900069335e-01,9.279924196209021758e-01,9.172527266833293558e-01,9.053454204647971570e-01,8.922319335061984491e-01,8.779724385933176389e-01,8.628610372303778808e-01,8.476465930034808860e-01,8.337152142475843242e-01,8.229137007116630320e-01,8.168500533687632625e-01,8.162586744786847204e-01,8.211589611578428149e-01,8.316344551776515548e-01,8.488073317747523161e-01,8.757297385460753869e-01,9.165559894357455661e-01,9.761227272630051965e-01,1.064864028226276904e+00,1.178959947178371381e+00,1.302889872467045684e+00,1.435048718844448290e+00,1.486915163038938559e+00,1.462796067560600211e+00,1.456496849904517443e+00,1.466141243962038043e+00
4.544837372193234160e+01,1.000017940279712247e+00,9.944867113257082059e-01,9.891127869390797800e-01,9.837405930891918171e-01,9.782354355967396442e-01,9.724803229506784330e-01,9.663714170120561997e-01,9.598130546793375295e-01,9.527137323422061321e-01,9.449843302196467842e-01,9.365387805229916651e-01,9.272956313230300562e-01,9.171779393323923335e-01,9.061127522104123200e-01,8.940433929950126757e-01,8.809865994431643754e-01,8.671787421066651236e-01,8.533216211755852987e-01,8.407851712882240536e-01,8.314032067704294482e-01,8.267126262241556445e-01,8.273252569529886413e-01,8.331588005223883320e-01,8.442366330427544252e-01,8.615533482834968337e-01,8.876336539351733501e-01,9.255522431841565201e-01,9.800027129540994641e-01,1.061793545649069914e+00,1.165129011827749528e+00,1.272087728450634447e+00,1.396493617703741474e+00,1.494159881471937013e+00,1.510165711844298153e+00,1.529117456891042393e+00,1.577074180188875019e+00
4.550073359949217178e+01,9.999748237291580244e-01,9.942979035697723234e-01,9.887541845681835362e-01,9.831950242253711947e-01,9.774937188835904900e-01,9.715430567930860573e-01,9.652516597739360105e-01,9.585400072201586408e-01,9.513372608152858012e-01,9.435798310499331487e-01,9.352115500517309554e-01,9.261836921483787011e-01,9.164526236820622618e-01,9.059772550704954241e-01,8.947306438848701138e-01,8.827578826782472854e-01,8.703204655550287328e-01,8.581248779736868615e-01,8.474777843850144210e-01,8.400318905729408092e-01,8.370680219877506545e-01,8.390064229734446322e-01,8.457083291556770632e-01,8.571979929791738728e-01,8.743289644263825267e-01,8.990154046589842185e-01,9.335553027331334741e-01,9.834880118253752634e-01,1.060580476883547396e+00,1.158650539666398638e+00,1.255643024057133017e+00,1.356536372666411028e+00,1.439419364486228536e+00,1.464948196339154407e+00,1.486435757587987183e+00,1.528376091495409872e+00
4.555309347705200196e+01,9.999918923627199030e-01,9.941749763628592307e-01,9.884764493885332959e-01,9.827520477453671743e-01,9.768794396033843030e-01,9.707566134665958080e-01,9.642992880403266076e-01,9.574382019034922697e-01,9.501172990207198410e-01,9.422936196687085042e-01,9.339386569034093810e-01,9.250394220007086554e-01,9.155971619791669625e-01,9.056259531918579020e-01,8.951645471277346333e-01,8.843296796509317881e-01,8.734408545865808282e-01,8.631991754136181250e-01,8.547687767735310249e-01,8.495040888135152457e-01,8.483648101461827018e-01,8.516123578287179141e-01,8.591398432826962139e-01,8.710702401121356298e-01,8.882385546271434063e-01,9.121855290730735977e-01,9.446634509343209141e-01,9.911544621616688033e-01,1.063121833819312689e+00,1.156295146731215251e+00,1.249882212857566399e+00,1.340652657909516821e+00,1.401770157886046864e+00,1.417922244714569846e+00,1.431566644903475183e+00,1.457337857141837612e+00
4.560545335461183214e+01,1.000042005461032835e+00,9.940868637959304754e-01,9.882429134271585314e-01,9.823684036923813201e-01,9.763428545627579336e-01,9.700664223471778813e-01,9.634585450821829822e-01,9.564567310992739824e-01,9.490164539685520539e-01,9.411129066315455649e-01,9.327443250156642884e-01,9.239350792510900856e-01,9.147363540605101262e-01,9.052260029521447260e-01,8.955189093307757142e-01,8.858107236050185573e-01,8.764747526999953076e-01,8.681851081950183735e-01,8.619359739562655331e-01,8.587856562943001482e-01,8.594258878249005917e-01,8.640362779274141092e-01,8.726148232968339302e-01,8.854828278148165754e-01,9.036903465003158775e-01,9.289004236480288279e-01,9.623990775059333425e-01,1.007343412800405291e+00,1.072877705934050629e+00,1.157961250811661680e+00,1.246873622335172183e+00,1.337356673524982664e+00,1.395033318927828558e+00,1.405923985862785219e+00,1.416087150929377980e+00,1.437750064325330257e+00
4.565781323217166232e+01,1.000058026834359515e+00,9.939681443426100493e-01,9.879872673377277925e-01,9.819751443767272825e-01,9.758118073478925236e-01,9.693980121584576670e-01,9.626552370099715761e-01,9.555260228131368105e-01,9.479755978866702959e-01,9.399954313151654972e-01,9.316083042779728096e-01,9.228729727561875151e-01,9.138859795924810792e-01,9.047815131648025977e-01,8.957386893409160500e-01,8.870149920152566869e-01,8.790188520913044812e-01,8.723916423096282902e-01,8.679920752342233925e-01,8.666726700462964450e-01,8.689691117975681944e-01,8.750550890906746426e-01,8.850720220524227466e-01,8.996135926140733652e-01,9.201841893989365362e-01,9.490548835843669595e-01,9.869059422118884317e-01,1.032313884698393469e+00,1.090964020243570864e+00,1.165499063748850483e+00,1.244646653227037270e+00,1.331143115476043137e+00,1.393203313798032195e+00,1.407410347635134285e+00,1.419593928507396630e+00,1.443936975065403638e+00
4.571017310973149250e+01,1.000023108277447781e+00,9.938057691038238994e-01,9.876985584339453839e-01,9.815624261457930322e-01,9.752775833131653860e-01,9.687450725984854127e-01,9.618880846778283811e-01,9.546537588788996942e-01,9.470162810751679983e-01,9.389817572637291221e-01,9.305942687069362895e-01,9.219410089177548784e-01,9.131538958828979702e-01,9.044081769916682001e-01,8.959263239462795791e-01,8.880036796362672513e-01,8.810658761312955001e-01,8.757295018090043293e-01,8.727755981589495615e-01,8.729562130420664978e-01,8.767523669561044786e-01,8.843775136535023673e-01,8.961183674540716959e-01,9.128593982249892935e-01,9.366593217136107707e-01,9.705330924601368592e-01,1.014193042794939048e+00,1.060910557513187857e+00,1.113661246890270906e+00,1.178719399632082165e+00,1.246427218283620242e+00,1.321895571414599457e+00,1.382289895226993526e+00,1.400717232534593570e+00,1.415197098103918805e+00,1.440032998805087949e+00
4.576253298729132268e+01,9.999845769412226693e-01,9.936462734354093440e-01,9.874214260182718750e-01,9.811723462453162403e-01,9.747797929583259524e-01,9.681456245996036269e-01,9.611953458057850286e-01,9.538811742404066374e-01,9.461862805360172768e-01,9.381304756202311079e-01,9.297765123410388632e-01,9.212348185707880388e-01,9.126640232883099779e-01,9.042677610191539594e-01,8.962957234063338996e-01,8.890643681274097432e-01,8.830063962125160870e-01,8.787225632967330391e-01,8.769547360466078967e-01,8.784123476434350097e-01,8.835637233897357667e-01,8.926633804155197360e-01,9.061120389131765984e-01,9.250288195286807680e-01,9.518969853644377865e-01,9.900965828910942568e-01,1.037936184277276741e+00,1.084905075032117194e+00,1.133536249596334589e+00,1.192852506444324057e+00,1.252856217072057632e+00,1.317490007537367225e+00,1.370394841991926960e+00,1.388995584071765821e+00,1.403560747883658921e+00,1.426022893475394016e+00
4.581489286485115286e+01,9.999882132746134022e-01,9.935301571974410884e-01,9.871895223957563026e-01,9.808304732777279877e-01,9.743350986604110142e-01,9.676070581792955982e-01,9.605752221395874590e-01,9.531978377811090031e-01,9.454676766783725039e-01,9.374182198857656800e-01,9.291299121497913482e-01,9.207342014585775392e-01,9.124128529536852383e-01,9.043931270319189863e-01,8.969465241247044363e-01,8.904057212389120401e-01,8.852077419684480919e-01,8.819378687607756229e-01,8.812994315066740025e-01,8.839517040232054423e-01,8.903280245638978130e-01,9.006889343172167495e-01,9.154949056067366309e-01,9.359794687288984782e-01,9.647290386274851581e-01,1.004772806843335031e+00,1.052840498747190656e+00,1.097815424951297469e+00,1.144013751560598591e+00,1.201123707115560268e+00,1.258686417106471112e+00,1.319047541090654141e+00,1.367172308058564933e+00,1.384502677650592206e+00,1.398724916780328398e+00,1.419871491868927249e+00
4.586725274241098305e+01,1.000025857343173064e+00,9.934457441089240559e-01,9.869857166496412981e-01,9.805125942167167707e-01,9.739108101664918360e-01,9.670869125399574884e-01,9.599741975376234748e-01,9.525378308059146981e-01,9.447807835923991426e-01,9.367504650695542834e-01,9.285449501275075956e-01,9.203165561259794014e-01,9.122703300984291719e-01,9.046580166342176321e-01,8.977747102222495279e-01,8.919713128604281893e-01,8.876886783787614199e-01,8.854874356279631709e-01,8.860061481365543168e-01,8.898087552066777928e-01,8.972422572282958697e-01,9.085273206056747597e-01,9.241236859541809290e-01,9.452361558784121431e-01,9.741947837513769137e-01,1.013060093837422349e+00,1.057416703079435916e+00,1.098762102864952350e+00,1.143817548842961829e+00,1.200281661351490170e+00,1.257997260811113849e+00,1.319558422387066887e+00,1.369370779962226781e+00,1.388146555414607297e+00,1.403633339843716410e+00,1.425837943484153270e+00
4.591961261997081323e+01,1.000052639014554989e+00,9.933504165813428211e-01,9.867685936254907419e-01,9.801776373358109806e-01,9.734653487592521692e-01,9.665421057658134529e-01,9.593463001832029935e-01,9.518503219206347898e-01,9.440671961304633042e-01,9.360576443945998193e-01,9.279364649612169558e-01,9.198759428966927221e-01,9.121039638508178227e-01,9.048971774105066812e-01,8.985755086403561798e-01,8.935090202983786423e-01,8.901398313456935218e-01,8.889919897310987196e-01,8.906124392527814404e-01,8.954311149390666857e-01,9.036716704880916051e-01,9.154837968659627068e-01,9.312786324140188698e-01,9.521211713474011518e-01,9.798652584780719321e-01,1.015477784885852497e+00,1.054446689484296762e+00,1.092476026578464987e+00,1.137437934672112183e+00,1.193329627474862376e+00,1.250672769431454334e+00,1.313723309740688183e+00,1.367701098743768773e+00,1.390398455312228609e+00,1.408107095328342995e+00,1.431448556362973079e+00
4.597197249753064341e+01,1.000040559634869153e+00,9.932210572658819459e-01,9.865205319098406811e-01,9.798140268004851272e-01,9.729935717768952719e-01,9.659739484435611034e-01,9.586988087237431344e-01,9.511473078615385601e-01,9.433413061832831570e-01,9.353528126237397045e-01,9.273104864288483906e-01,9.194030358653327850e-01,9.118771667126084335e-01,9.050301724816947058e-01,8.992024512394793945e-01,8.947786261826792265e-01,8.921967113038223873e-01,8.919374642969559730e-01,8.944489187663615670e-01,9.000226449474648671e-01,9.087589010923045052e-01,9.207322418875724113e-01,9.362837077552635945e-01,9.562984692993515834e-01,9.821613765118739625e-01,1.014157543884048218e+00,1.048807478224469847e+00,1.085406361710632650e+00,1.131119412540459113e+00,1.186505513185486249e+00,1.242392928883098380e+00,1.304328288601028341e+00,1.359738918892904103e+00,1.385430102594742641e+00,1.404381259360063972e+00,1.427048429049520673e+00
4.602433237509047359e+01,1.000005692159282367e+00,9.930749503812646983e-01,9.862613882210631289e-01,9.794453236568397836e-01,9.725236623505276734e-01,9.654160049524704856e-01,9.580711870717565359e-01,9.504743679292231295e-01,9.426545888909135806e-01,9.346923947438277036e-01,9.267263163069572318e-01,9.189560860611819537e-01,9.116403137616195806e-01,9.050885396131090888e-01,8.996520804657327508e-01,8.957205160324250848e-01,8.937206925161881310e-01,8.940904050332617592e-01,8.971926014622114698e-01,9.032089568840863114e-01,9.121481963129910442e-01,9.240285240718641990e-01,9.391270821494485110e-01,9.581780166734084059e-01,9.822699987215519624e-01,1.011606197203400281e+00,1.044244013935506477e+00,1.081146733939493565e+00,1.127882986585431624e+00,1.183346914507678260e+00,1.238206567548975512e+00,1.298076384912773884e+00,1.351868507488430904e+00,1.377808398179580562e+00,1.396516607122998188e+00,1.417658006731233877e+00
4.607669225265030377e+01,9.999868544446791629e-01,9.929466686089543082e-01,9.860216328973350208e-01,9.790979329210575122e-01,9.720780726333447808e-01,9.648871022630384209e-01,9.574794149852294822e-01,9.498460495322125219e-01,9.420223918270139718e-01,9.340957713937177997e-01,9.262116171713745683e-01,9.185761820739414274e-01,9.114535583301953681e-01,9.051568843888532223e-01,9.000376891284664893e-01,8.964790864235140377e-01,8.948884238320743423e-01,8.956626228612756258e-01,8.991003426763540807e-01,9.053126531204196414e-01,9.142584861430594900e-01,9.259273351432476540e-01,9.405538539995366154e-01,9.587781167175024599e-01,9.815766490867128269e-01,1.009426121885605765e+00,1.041572048368118342e+00,1.078926747333982084e+00,1.125968458575788089e+00,1.181741025593082695e+00,1.236869803624906394e+00,1.296642636895979139e+00,1.349683458305745987e+00,1.375014343506612446e+00,1.393404980671941962e+00,1.414270574736290920e+00
4.612905213021013395e+01,1.000003735531928895e+00,9.928512141502682242e-01,9.858094342364402962e-01,9.787712254790807975e-01,9.716457746292270770e-01,9.643648853352170258e-01,9.568898290292815467e-01,9.492187407133703125e-01,9.413942989441823617e-01,9.335110643061349522e-01,9.257211234533753164e-01,9.182359199938676664e-01,9.113221023274336030e-01,9.052912561490334964e-01,9.004872750247955304e-01,8.972767259970219067e-01,8.960378638825855502e-01,8.971238292431936712e-01,9.007805457990720743e-01,9.070752064231863976e-01,9.159467523889055496e-01,9.273772768291053126e-01,9.415776371787785148e-01,9.591314037650381374e-01,9.809739225319757949e-01,1.007797505881258937e+00,1.039240270108638509e+00,1.075602438512127224e+00,1.121440639796704497e+00,1.176582288761704342e+00,1.232170409994755911e+00,1.293922509565561318e+00,1.349674955510943075e+00,1.376495891738638067e+00,1.395806852095829109e+00,1.417736570382974959e+00
4.618141200776996413e+01,1.000036639312285924e+00,9.927694539645450789e-01,9.856029232478841218e-01,9.784376114759965049e-01,9.711909129933298246e-01,9.638032596359221715e-01,9.562449759991916709e-01,9.485236485552024366e-01,9.406916633430076891e-01,9.328531865119209510e-01,9.251690953361912939e-01,9.178577081681237315e-01,9.111890197009283598e-01,9.054722308020035637e-01,9.010401398190169830e-01,8.982359273410870371e-01,8.973991057883801137e-01,8.988297879385729328e-01,9.027177219667980035e-01,9.090911737624030042e-01,9.178779025032349770e-01,9.290594747086396987e-01,9.428267992397767472e-01,9.597027504802757569e-01,9.805230923349629313e-01,1.005879647779802877e+00,1.035178205230550486e+00,1.068685678702573139e+00,1.111934280871513803e+00,1.164864157603526351e+00,1.219485651740889409e+00,1.282724064163018207e+00,1.342846733865391773e+00,1.373601998019182036e+00,1.394589110190073367e+00,1.416759493443266571e+00
4.623377188532979432e+01,1.000046752531268623e+00,9.926676252672079759e-01,9.853714707487054580e-01,9.780678310175013879e-01,9.706839586279930598e-01,9.631709342036568477e-01,9.555104368836129236e-01,9.477219803109154794e-01,9.398701934981922301e-01,9.320713013140564662e-01,9.244973517023492571e-01,9.173757793228771718e-01,9.109819298430360535e-01,9.056239318011367612e-01,9.016232524999674425e-01,8.992966372429526123e-01,8.989379860504677078e-01,9.007840502276823758e-01,9.049568744857392488e-01,9.114360894942816760e-01,9.201312347809822434e-01,9.310170817891496586e-01,9.442530136903475313e-01,9.602660507055460481e-01,9.796787346213042813e-01,1.002695121361734554e+00,1.028400885695162748e+00,1.058074579703468299e+00,1.098380437825022371e+00,1.148253846719546889e+00,1.200410754914314149e+00,1.262874597074791660e+00,1.325616055433431306e+00,1.360440090487761378e+00,1.382433579052815942e+00,1.402576135523239564e+00
4.628613176288962450e+01,1.000018052469008767e+00,9.925327837245236928e-01,9.851062394294914926e-01,9.776581012749289146e-01,9.701269852127530902e-01,9.624763458158720475e-01,9.547010044668671203e-01,9.468340538401377460e-01,9.389536592160474537e-01,9.311889771257974013e-01,9.237235792586007133e-01,9.167941076069372475e-01,9.106813636271242629e-01,9.056927669929337732e-01,9.021389234124671530e-01,9.003100304269193721e-01,9.004524346746745067e-01,9.027343324678961389e-01,9.072013044759277278e-01,9.137733552479579968e-01,9.223306398889840052e-01,9.328293767239951295e-01,9.453795891734418921e-01,9.602749609290045507e-01,9.778473059765777631e-01,9.978508489271298298e-01,1.019453608770773956e+00,1.045691975870894019e+00,1.083852767326082489e+00,1.131257333142914101e+00,1.180944212458119980e+00,1.241406118806845926e+00,1.304365172559946107e+00,1.341641790609391149e+00,1.363678012318263910e+00,1.380887534213089296e+00
4.633849164044945468e+01,9.999785008828182553e-01,9.923901125966992920e-01,9.848326096767963111e-01,9.772368484654144760e-01,9.695541787198250772e-01,9.617619266771119113e-01,9.538693985293970057e-01,9.459241123948938235e-01,9.380178227682173242e-01,9.302915940047842280e-01,9.229385020908609238e-01,9.162015834731578323e-01,9.103640650415280033e-01,9.057301193520945759e-01,9.025981733935589668e-01,9.012319890127341582e-01,9.018312683042141176e-01,9.044959505589964532e-01,9.091933600754588118e-01,9.157801160480645297e-01,9.241019760546875794e-01,9.340895537252786873e-01,9.457921359044254572e-01,9.593547614059468875e-01,9.748226719086088288e-01,9.916684047249684220e-01,1.009706505654158315e+00,1.033782042299523640e+00,1.071024444508347884e+00,1.117326263840457967e+00,1.165819496310127601e+00,1.225146457543330625e+00,1.288181991588906561e+00,1.327093678989229586e+00,1.349443878300432775e+00,1.365282881130440717e+00
4.639085151800928486e+01,9.999729740273605172e-01,9.922797680832452505e-01,9.845883696130173224e-01,9.768417629186690876e-01,9.690054545504039885e-01,9.610722746785393955e-01,9.530675144360870599e-01,9.450540887966034642e-01,9.371373754439712433e-01,9.294691633835694411e-01,9.222494489379305938e-01,9.157238019494445824e-01,9.101730744571614462e-01,9.058930992172468111e-01,9.031653896748739196e-01,9.022235069723653078e-01,9.032178907305720150e-01,9.061787524233786417e-01,9.109958070716538403e-01,9.174665812462892145e-01,9.254096674162420877e-01,9.347362724104728571e-01,9.454393629115045439e-01,9.575288141849261914e-01,9.708321311274423770e-01,9.847993850728298248e-01,1.000274679160738200e+00,1.023381576920740832e+00,1.060475382859507265e+00,1.106625717819293753e+00,1.155050802687040745e+00,1.214647232694062495e+00,1.279126833157827159e+00,1.320306251891852689e+00,1.344033110798287911e+00,1.360298162795624766e+00
4.644321139556911504e+01,1.000009597178681764e+00,9.922101207110097798e-01,9.843824232696595233e-01,9.764822793746218421e-01,9.684906279663763051e-01,9.604175508541517026e-01,9.523062847443973800e-01,9.442370066800876982e-01,9.363301375838942731e-01,9.287488133829926440e-01,9.216994917707180823e-01,9.154284435512139995e-01,9.102106513049871284e-01,9.063280942060326639e-01,9.040375431394380712e-01,9.035320784172692354e-01,9.049008665787339201e-01,9.080935281340807297e-01,9.129184325036092673e-01,9.191231639167078971e-01,9.265191639188057326e-01,9.350200616178193647e-01,9.445824893096526065e-01,9.551114908044137097e-01,9.662967849236031581e-01,9.777523036757841401e-01,9.913976843844972686e-01,1.013965017801353952e+00,1.050864714389419863e+00,1.096840604226632765e+00,1.145278305664114926e+00,1.205434128015208106e+00,1.271703746394687862e+00,1.315382508128840611e+00,1.340448392335981564e+00,1.356628757936966689e+00
4.649557127312894522e+01,1.000042601414085075e+00,9.921411914304277824e-01,9.841799850484261869e-01,9.761274215281392497e-01,9.679803321022280027e-01,9.597671391927259377e-01,9.515507768481864526e-01,9.434310199608192393e-01,9.355461164312938172e-01,9.280735549309591104e-01,9.212290995765503032e-01,9.152617921424891501e-01,9.104410309907331467e-01,9.070319425423283288e-01,9.052585161595837482e-01,9.052589911148293256e-01,9.070414561558561850e-01,9.104550535963875646e-01,9.152170800630874403e-01,9.210345677092626193e-01,9.277373694373344248e-01,9.352704286310171700e-01,9.435789392280340415e-01,9.524895832928940154e-01,9.615950834393014457e-01,9.706965292317022431e-01,9.825611962474017913e-01,1.004176454143878239e+00,1.040356307068865727e+00,1.085624023730282106e+00,1.133611274960717452e+00,1.193918094252673479e+00,1.261232268738095463e+00,1.306525594029452897e+00,1.331587550579555357e+00,1.345693171481679551e+00
4.654793115068877540e+01,1.000024700887909512e+00,9.920303846066995668e-01,9.839437830343582547e-01,9.757448469996152784e-01,9.674454137062606929e-01,9.590918836769835032e-01,9.507673333023075601e-01,9.425926290793869011e-01,9.347265461778774265e-01,9.273648408215947603e-01,9.207374270338651856e-01,9.151012438844979835e-01,9.107242758571940655e-01,9.078561349848045525e-01,9.066841606441204959e-01,9.072808929673882306e-01,9.095559874708702974e-01,9.132389185813400978e-01,9.179436080779141971e-01,9.233386777815528745e-01,9.292878430191395811e-01,9.357869153253044470e-01,9.427852821085473956e-01,9.500392182552610532e-01,9.570290740058479129e-01,9.636195435736641945e-01,9.731133673854861499e-01,9.929554277974625975e-01,1.028112276499908440e+00,1.072628918007906940e+00,1.120461918996372930e+00,1.181766127512062337e+00,1.251171548741238038e+00,1.298421935096019775e+00,1.323502854776920978e+00,1.335853199757575327e+00
4.660029102824859848e+01,9.999727579103226960e-01,9.918930057039883064e-01,9.836892644686364706e-01,9.753513761558426642e-01,9.669044280298418892e-01,9.584112837969790410e-01,9.499741884496434308e-01,9.417351481776808919e-01,9.338748847801795483e-01,9.266103663601398255e-01,9.201901301348721640e-01,9.148845917632826286e-01,9.109662956152827507e-01,9.086746306162486464e-01,9.081636936056723952e-01,9.094407564806729072e-01,9.123136999571063166e-01,9.163842122791756584e-01,9.211489881185462858e-01,9.262210851178019899e-01,9.314853797164328597e-01,9.369852670943580319e-01,9.426756229330049974e-01,9.482353928389062325e-01,9.529853464061006640e-01,9.566789084923162934e-01,9.629494468500779947e-01,9.804009007068553716e-01,1.015036741174554669e+00,1.059978873690108347e+00,1.109540899933062708e+00,1.175018215568745195e+00,1.251049017362514837e+00,1.303773797343214413e+00,1.332507341595773998e+00,1.348119420473923302e+00
4.665265090580842866e+01,9.999538982456367409e-01,9.917906230907376219e-01,9.834717970968058776e-01,9.749960856109661789e-01,9.664005759176244048e-01,9.577633153220317386e-01,9.492048719942945967e-01,9.408882446250286247e-01,9.330169823994344247e-01,9.258314217951190139e-01,9.196021499809333699e-01,9.146178140202984030e-01,9.111617566968378545e-01,9.094714645053427748e-01,9.096791806513490064e-01,9.117416482533846622e-01,9.153796298380862950e-01,9.200706854132423285e-01,9.251714344076931162e-01,9.301883882307830920e-01,9.349745407273895026e-01,9.395935483386870235e-01,9.440030625492038530e-01,9.478054263303954396e-01,9.501332282063399415e-01,9.505185078688842548e-01,9.529308888461732741e-01,9.680428944375593092e-01,1.003571699412926455e+00,1.051201217783466868e+00,1.105344387368444536e+00,1.178617622741528592e+00,1.265242326402617579e+00,1.326172297066669170e+00,1.362416136956735802e+00,1.387025126817969634e+00
4.670501078336825884e+01,9.999952245603409562e-01,9.917455499474709946e-01,9.833024968129500110e-01,9.746733037135845157e-01,9.659069071724006861e-01,9.570967964887513446e-01,9.483826719107075753e-01,9.399501525721701833e-01,9.320281918388361175e-01,9.248841592727825578e-01,9.188155389820639174e-01,9.141356457451422779e-01,9.111476526295965161e-01,9.101007492238158969e-01,9.111260549568257483e-01,9.141580475388274563e-01,9.188585683295513729e-01,9.245875526702174163e-01,9.305180297942435841e-01,9.359552176487538899e-01,9.406239303193523194e-01,9.445637331937239978e-01,9.477446567723348814e-01,9.497269297427084478e-01,9.494909682823925445e-01,9.463802512998666927e-01,9.449037157713227053e-01,9.585284434749358207e-01,9.968087952813408092e-01,1.049366888411115806e+00,1.109782881440014357e+00,1.190286875509630748e+00,1.282029673399807335e+00,1.344039063863882832e+00,1.383038517893490527e+00,1.412976891557288228e+00
4.675737066092808902e+01,1.000039264740584688e+00,9.916974648620747734e-01,9.831076209757571016e-01,9.742849120473737745e-01,9.652899062677581243e-01,9.562321725409226314e-01,9.472724184901790689e-01,9.386222405380709732e-01,9.305410495319257347e-01,9.233301332215696489e-01,9.173232005549375456e-01,9.128708668501872570e-01,9.103137562883633072e-01,9.099376904640413821e-01,9.119067502995931163e-01,9.161744366966069197e-01,9.223800652881702922e-01,9.297696051341393098e-01,9.372693295453521367e-01,9.438529856165367438e-01,9.489847564857354367e-01,9.526199307763435487e-01,9.547629815733615910e-01,9.550051360753732954e-01,9.522876365879823224e-01,9.459520444759499380e-01,9.413490929060870371e-01,9.549175334576754937e-01,9.973232748077883736e-01,1.055285009057464141e+00,1.119802848346518998e+00,1.198608588551708820e+00,1.275994331582990249e+00,1.319951115757980853e+00,1.345483881716413421e+00,1.362943138474673743e+00
4.680973053848791920e+01,1.000021629036838444e+00,9.915813872115982752e-01,9.828148719171148073e-01,9.737425863480899668e-01,9.644341611170684780e-01,9.550134967870805847e-01,9.456621122418653602e-01,9.366195416078019198e-01,9.281803492862171767e-01,9.206879731049039117e-01,9.145252272861091880e-01,9.100993667178892688e-01,9.078164049857552209e-01,9.080370696088408966e-01,9.110066014657434152e-01,9.167507339014060452e-01,9.249314641088151046e-01,9.346930775017300297e-01,9.446618525107760567e-01,9.533516259036708407e-01,9.598153163512245234e-01,9.638347791483824478e-01,9.654541115540504759e-01,9.643788298855829888e-01,9.596745690735907219e-01,9.509773778849451853e-01,9.447548226200632726e-01,9.597639720250595863e-01,1.006014409884135929e+00,1.066374255784890979e+00,1.127436427233000638e+00,1.188321042958921048e+00,1.227497706987939807e+00,1.236851080266349268e+00,1.235064270262988595e+00,1.223530384739382137e+00
4.686209041604774939e+01,9.999683134286896369e-01,9.914283641531846936e-01,9.824664451349602867e-01,9.731036822229836014e-01,9.634128821843049861e-01,9.535261843271098936e-01,9.436406587707755200e-01,9.340204358195522971e-01,9.249949568850776016e-01,9.169539915436891730e-01,9.103399012982407168e-01,9.056355924578152194e-01,9.033423337753503368e-01,9.039375683098587189e-01,9.078001041881184063e-01,9.150868407424105344e-01,9.255414482371950857e-01,9.382526537342921191e-01,9.515503578537950480e-01,9.634114035316173608e-01,9.723285752434313034e-01,9.777714762505774759e-01,9.797709606920971259e-01,9.781993963458630592e-01,9.724192565792755261e-01,9.627011298887024893e-01,9.567654976228087138e-01,9.740378671149254597e-01,1.021144618316278452e+00,1.076762833908807337e+00,1.123034410699411900e+00,1.150851567480772664e+00,1.142670835153085873e+00,1.120774267101858124e+00,1.096222650785838137e+00,1.061244784676495412e+00
4.691445029360757957e+01,9.999599640356228170e-01,9.913302484386613544e-01,9.821859060287944088e-01,9.725437080914061116e-01,9.624718447776311470e-01,9.521008877148282590e-01,9.416327267828082936e-01,9.313457629861577880e-01,9.215959327811463764e-01,9.128145860926020205e-01,9.055044460322487776e-01,9.002324413076178145e-01,8.976128121391017123e-01,8.982678190252946226e-01,9.027488945499857476e-01,9.113965169070246120e-01,9.241087736333922775e-01,9.400165114234836361e-01,9.572490658157767340e-01,9.732607062562171896e-01,9.858570304156247799e-01,9.939931760213158718e-01,9.975397984291211051e-01,9.965135305740264737e-01,9.906972161800119414e-01,9.812924225955885760e-01,9.772066441959039729e-01,9.960133521381167032e-01,1.038017575673635617e+00,1.079241959046216781e+00,1.100839780374419874e+00,1.091765654597843360e+00,1.049222671400203089e+00,1.014575558684686962e+00,9.826128537537364149e-01,9.405367464728277005e-01
4.696681017116740975e+01,1.000005167574686826e+00,9.913043176379859878e-01,9.820244973770986263e-01,9.721747914480171060e-01,9.618113599919270174e-01,9.510520191408505797e-01,9.400892416975401567e-01,9.291996073849789761e-01,9.187491311678559480e-01,9.091956403403589348e-01,9.010898330949514978e-01,8.950739823529327843e-01,8.918709143119173399e-01,8.922485358788856402e-01,8.969405373397849601e-01,9.065002885120139187e-01,9.210522015826637654e-01,9.399116733248986666e-01,9.612121267257247581e-01,9.820479260045476000e-01,9.995068692718245273e-01,1.011792310320713817e+00,1.018319747462258507e+00,1.019030235502508708e+00,1.014030467669968960e+00,1.005524476772370113e+00,1.003376464774303090e+00,1.020754422691152685e+00,1.050168999039287732e+00,1.068985074710737893e+00,1.063275795185052219e+00,1.027056795723337634e+00,9.728769370660944604e-01,9.423046274047243154e-01,9.143551204230039309e-01,8.752437214071009386e-01
4.701917004872723993e+01,1.000025437342505708e+00,9.912717759275674334e-01,9.819178990071463220e-01,9.719633493181301098e-01,9.614460608139120401e-01,9.504602744322364627e-01,9.391737587253503605e-01,9.278422313009651035e-01,9.168201717029422770e-01,9.065689720945957486e-01,8.976638077739330646e-01,8.907979746450419567e-01,8.867767020842809433e-01,8.864852921277562858e-01,8.908137950638842506e-01,9.005202887730239247e-01,9.159990766767649450e-01,9.368991665201085173e-01,9.616529249933409851e-01,9.873694193040937206e-01,1.010651147015108942e+00,1.028838786259586247e+00,1.040457495030548962e+00,1.044752143055794891e+00,1.041441914000094338e+00,1.033156235219488739e+00,1.030499740131677111e+00,1.041464129804130723e+00,1.052525108704600809e+00,1.046928668403338092e+00,1.019913402566537730e+00,9.726028711769375557e-01,9.254366187549486478e-01,9.083904951350121326e-01,8.901936389541056371e-01,8.584899462299355744e-01
4.707152992628707011e+01,9.999860996273530755e-01,9.911962685180071286e-01,9.818244354395805340e-01,9.718582610062818095e-01,9.613116840242440508e-01,9.502455167462851016e-01,9.387885331730820848e-01,9.271570496327240507e-01,9.156719428845354614e-01,9.047734238528952755e-01,8.950340421633423693e-01,8.871676509262029775e-01,8.820257287725771222e-01,8.805669848089084928e-01,8.837877431305436460e-01,8.926063420529298797e-01,9.076791252163297630e-01,9.290800588136418625e-01,9.558220521434597217e-01,9.855409142711253345e-01,1.014932770164967746e+00,1.040773442974424645e+00,1.060447602066737716e+00,1.071595489480478891e+00,1.071868364164253462e+00,1.062314314424984474e+00,1.054157373020520261e+00,1.053256651351292428e+00,1.044961752156573720e+00,1.019897768652397119e+00,9.822500048883540114e-01,9.381346529471661366e-01,9.090414433760939383e-01,9.098597951416373952e-01,9.043484189470079038e-01,8.829979728138820372e-01
4.712388980384690029e+01,9.999550109004231579e-01,9.911491457964523022e-01,9.818037789274888238e-01,9.718911828712192280e-01,9.613962456377482813e-01,9.503389564175741544e-01,9.387987207924128885e-01,9.269388616073575005e-01,9.150300955190133756e-01,9.034724205550531684e-01,8.928143465837936610e-01,8.837653544999775068e-01,8.771919521467588243e-01,8.740850489975239279e-01,8.754935681134219383e-01,8.824321052828610901e-01,8.957578587304230178e-01,9.159522470934169380e-01,9.427306349249066075e-01,9.746509677078626366e-01,1.009198043781712073e+00,1.043351566036980538e+00,1.073813874559309101e+00,1.096281504645528093e+00,1.104302534388071022e+00,1.093217718086991308e+00,1.073869699852517012e+00,1.057206948625711185e+00,1.033342490113732914e+00,9.974790756035900596e-01,9.594108466603410434e-01,9.277762883223884538e-01,9.219741637118501476e-01,9.415962440532639199e-01,9.499927410634080305e-01,9.421366968105893136e-01
4.717624968140673047e+01,9.999855064818693462e-01,9.911837041821222050e-01,9.818969247519714338e-01,9.720797437242820749e-01,9.616865795488048763e-01,9.506952429946857741e-01,9.391335766921324879e-01,9.271080858998630436e-01,9.148333047328697232e-01,9.026603584797235902e-01,8.911017423114839797e-01,8.808458444000273335e-01,8.727502473260384530e-01,8.678035191827472294e-01,8.670580740817444010e-01,8.715558621773472625e-01,8.822600212016195043e-01,8.999422664646228309e-01,9.249307118654565008e-01,9.567791693474153591e-01,9.941754343018107676e-01,1.035136110621411198e+00,1.076848155725984357e+00,1.114227739056756539e+00,1.136459455608508584e+00,1.128151510838616201e+00,1.094939905938552727e+00,1.061167893942997376e+00,1.027226567325756790e+00,9.885795107107723245e-01,9.570059023289266831e-01,9.422936816526692461e-01,9.603204523376583923e-01,9.953477302980003882e-01,1.015844260034758584e+00,1.023759765354841589e+00
4.722860955896656066e+01,1.000024233186089573e+00,9.912373720497118512e-01,9.820312000249525886e-01,9.723445852792149680e-01,9.621066480147185684e-01,9.512604544390745875e-01,9.397906440817909157e-01,9.277544687618421992e-01,9.153150154192718491e-01,9.027742248539675218e-01,8.906009869602565798e-01,8.794458157895470585e-01,8.701303188477819139e-01,8.636034273092216829e-01,8.608732385094346462e-01,8.629457281380470413e-01,8.707954625445925023e-01,8.853335111418453307e-01,9.072823549714992275e-01,9.369636001647261292e-01,9.741997665943876727e-01,1.018390705033899613e+00,1.068288435410060355e+00,1.120281997734361434e+00,1.162490354701014139e+00,1.167762375959446208e+00,1.125936667360409649e+00,1.076502005356049230e+00,1.036307322949855836e+00,9.995989414368037229e-01,9.775914288129058383e-01,9.799236801007493725e-01,1.016359553797395510e+00,1.056450447691951622e+00,1.081543698417725130e+00,1.102527021973068067e+00
4.728096943652639084e+01,1.000003345983667025e+00,9.912352107161261916e-01,9.821308368724809279e-01,9.726199613911488129e-01,9.626173549154435349e-01,9.520456088837209174e-01,9.408619674968459190e-01,9.290891411548537482e-01,9.168489886219898244e-01,9.043962697623746383e-01,8.921468165308689136e-01,8.806909290161595294e-01,8.707806617599174182e-01,8.632854025364002926e-01,8.591282474006025627e-01,8.592371571718172563e-01,8.645392541389889107e-01,8.759725817551285987e-01,8.944362995170291875e-01,9.206670334597281125e-01,9.551950395567013752e-01,9.984953943746454064e-01,1.051066011800730449e+00,1.112335848748964073e+00,1.174455360395507242e+00,1.206071439513314081e+00,1.171973194326859868e+00,1.112706818860498714e+00,1.067417334103491378e+00,1.033684721754428049e+00,1.020698633641133668e+00,1.035234096750111910e+00,1.076107295708720324e+00,1.103749558118635399e+00,1.120362726164186196e+00,1.143237336912541258e+00
4.733332931408622102e+01,9.999575396723422438e-01,9.912143490282467884e-01,9.822365272208701814e-01,9.729527926309693431e-01,9.632756938108315570e-01,9.531224796033739288e-01,9.424393616847588362e-01,9.312294277129270492e-01,9.195833533209802901e-01,9.077102982242756246e-01,8.959636586153654214e-01,8.848532707003531339e-01,8.750344866347345985e-01,8.672706231514364372e-01,8.623815405416456192e-01,8.612090421184281919e-01,8.646230108511564483e-01,8.735435673243308052e-01,8.889058308895156912e-01,9.115547854152245000e-01,9.422351927920322723e-01,9.818728912568678302e-01,1.032056650576830492e+00,1.095006011857571737e+00,1.169523712644697122e+00,1.231903713610359219e+00,1.227613285567458190e+00,1.171636710342394805e+00,1.121911562249834793e+00,1.089558871046444555e+00,1.081428230114293232e+00,1.097125966051345047e+00,1.120942263782785497e+00,1.119292234934419206e+00,1.116321480294595103e+00,1.127291761886762389e+00
4.738568919164605120e+01,9.999652958096947319e-01,9.912544202839733698e-01,9.824174614106309100e-01,9.733883064571604571e-01,9.640861033664090973e-01,9.544335606532978744e-01,9.443775352220485919e-01,9.339124033040188122e-01,9.231057891792123771e-01,9.121247660143896319e-01,9.012585239720637409e-01,8.909308930621644418e-01,8.816953449293265521e-01,8.742099124247074693e-01,8.692021456087599685e-01,8.674478541854384606e-01,8.697796652928944106e-01,8.770963474667519133e-01,8.902982702538002613e-01,9.101466581667285727e-01,9.372621358670661929e-01,9.725254768747829681e-01,1.017839980260417443e+00,1.076880651435111691e+00,1.153731542895909845e+00,1.238276475390396536e+00,1.276525416316738104e+00,1.242634593936830623e+00,1.192520535126232017e+00,1.159135529190267855e+00,1.148352163606053189e+00,1.149589855207142186e+00,1.137378762697018653e+00,1.102362363316248262e+00,1.079261047869914059e+00,1.073248362160015512e+00
4.743804906920588138e+01,1.000018005766986517e+00,9.913389464785850036e-01,9.826304429092665993e-01,9.738346053115990442e-01,9.648813410498411347e-01,9.557039673606675390e-01,9.462559797237591885e-01,9.365296804807636821e-01,9.265767883763703638e-01,9.165302178723415683e-01,9.066246233308600244e-01,8.972111351202043394e-01,8.887603416499870734e-01,8.818502206686515965e-01,8.771447578082250951e-01,8.753796376652316358e-01,8.773644504777484698e-01,8.839682860176369950e-01,8.960129624526790293e-01,9.140905785946623618e-01,9.385783520145573045e-01,9.701324411667138214e-01,1.010558136717630173e+00,1.063828968614056292e+00,1.136284531888042570e+00,1.228257177381327336e+00,1.301823991817583570e+00,1.303251499767811517e+00,1.261499652806321370e+00,1.226093551143343063e+00,1.204560739587412055e+00,1.178962069778096478e+00,1.127149359529157069e+00,1.069408021600231962e+00,1.034509521264386889e+00,1.016196194310974077e+00
4.749040894676571156e+01,1.000035017549678829e+00,9.913793714710716909e-01,9.827653520402270804e-01,9.741441127157124402e-01,9.654571864523909808e-01,9.566497914479500375e-01,9.476844270358443234e-01,9.385556867127244907e-01,9.293069596072273120e-01,9.200492368649038077e-01,9.109809606889902600e-01,9.024056629895194082e-01,8.947416136706184409e-01,8.885181808081381583e-01,8.843601808046142043e-01,8.829716293568974361e-01,8.851254401397935512e-01,8.916262128903577056e-01,9.031772628010744652e-01,9.201939225772903796e-01,9.428645931114636447e-01,9.716962763833950634e-01,1.008354135348180636e+00,1.056610871758610459e+00,1.122872287213483311e+00,1.211228892049343253e+00,1.299475006643535879e+00,1.332191812877791204e+00,1.306897587319657328e+00,1.271366425095122654e+00,1.235904099568206016e+00,1.183167169845400268e+00,1.104684922339791209e+00,1.039781715969278819e+00,1.002519765790453876e+00,9.793761419118796052e-01
4.754276882432554174e+01,9.999903574801346506e-01,9.913495688914508719e-01,9.827947317157349483e-01,9.742860863357047929e-01,9.657765893369215648e-01,9.572236135879226282e-01,9.486004266422578546e-01,9.399085496260413120e-01,9.311920603308216915e-01,9.225546025126019067e-01,9.141789408645333292e-01,9.063458932259441658e-01,8.994464690685398667e-01,8.939800429829565243e-01,8.905371134774519026e-01,8.897759906724024281e-01,8.923993710784895450e-01,8.991020893933415747e-01,9.104381470268682053e-01,9.266773976643144506e-01,9.479386940279276308e-01,9.747400974512228089e-01,1.008729761625468013e+00,1.053471194756123053e+00,1.114760889143055156e+00,1.196120938431105563e+00,1.281537184809711682e+00,1.327876237502100265e+00,1.318796291313059532e+00,1.286376211038074535e+00,1.241268088039211293e+00,1.172554903742789589e+00,1.085810787499295937e+00,1.025097098483290559e+00,9.915152600268704042e-01,9.693206264455916932e-01
4.759512870188537192e+01,9.999484258133698455e-01,9.913171055061537063e-01,9.827980144889508773e-01,9.743606268713050911e-01,9.659695326572208529e-01,9.575952838813311940e-01,9.492247763667807092e-01,9.408722574175290010e-01,9.325921065073643490e-01,9.244943177208673202e-01,9.167624119149847539e-01,9.096707072349002887e-01,9.035943675562763122e-01,8.990047679572769068e-01,8.964485182242031280e-01,8.965183350812709895e-01,8.998205014608356977e-01,9.069144425552219113e-01,9.181944444865222099e-01,9.338118351541607742e-01,9.538837439259884032e-01,9.790201801209522658e-01,1.010938699498348248e+00,1.053141821028566127e+00,1.111084888092968015e+00,1.187154939978608104e+00,1.264738434721509597e+00,1.309610932506531933e+00,1.308618287073646913e+00,1.280430731200344230e+00,1.233024669977543564e+00,1.161563563026211332e+00,1.079748982675972524e+00,1.027848909731101212e+00,1.000318902197861570e+00,9.824221594616378006e-01
4.764748857944520211e+01,9.999666784476182180e-01,9.913412116871701540e-01,9.828466210449725571e-01,9.744618875910765476e-01,9.661639029641805321e-01,9.579380163983277630e-01,9.497879524451756650e-01,9.417460230031169388e-01,9.338845726306562733e-01,9.263293592568974111e-01,9.192742756889206168e-01,9.129944987530423939e-01,9.078520263930908163e-01,9.042875773419214447e-01,9.027980842698635211e-01,9.039066986276214077e-01,9.081260001390352166e-01,9.158905558652512546e-01,9.274469764581498854e-01,9.428231888971896346e-01,9.620920310634938355e-01,9.858843940201429401e-01,1.015939165028940883e+00,1.055755063284357087e+00,1.110815108094471926e+00,1.183554158594306571e+00,1.256448366550963591e+00,1.296553849731824748e+00,1.296428003297240172e+00,1.271193472537530678e+00,1.226267007053370772e+00,1.159671976529572213e+00,1.087557134070108011e+00,1.044082177172247938e+00,1.022493281750868288e+00,1.010256469348324915e+00
4.769984845700503229e+01,1.000018000011751118e+00,9.913978007945175586e-01,9.829254871904075097e-01,9.745895821048342622e-01,9.663796458002118506e-01,9.582967621835667416e-01,9.503631889988151116e-01,9.426319215391649742e-01,9.351967272376763285e-01,9.282030008760405737e-01,9.218587957011857847e-01,9.164433733654583358e-01,9.123086887031289782e-01,9.098697186226671896e-01,9.095841475379533581e-01,9.119258927715253593e-01,9.173470351620959251e-01,9.261992598444563907e-01,9.386083774264663004e-01,9.544420599302607666e-01,9.735967729356702627e-01,9.965435498122476865e-01,1.024896176007374926e+00,1.062069354287931366e+00,1.113593388678914886e+00,1.182636615714802497e+00,1.253280819295441217e+00,1.291971555367487534e+00,1.291805878945708974e+00,1.268956252813342456e+00,1.227988550640535470e+00,1.167796600847077038e+00,1.104285373986292784e+00,1.066510339936540319e+00,1.049391391063607903e+00,1.042535389896058540e+00
4.775220833456486247e+01,1.000035273379419554e+00,9.914258102975589404e-01,9.829809737422288141e-01,9.746984213718065115e-01,9.665799249906980029e-01,9.586417140986186469e-01,9.509238811933414803e-01,9.434992453074958485e-01,9.364820417873128688e-01,9.300365497743157128e-01,9.243851019354377696e-01,9.198134555814699853e-01,9.166703620384858420e-01,9.153590266020581456e-01,9.163214615672219399e-01,9.200175020618517330e-01,9.268856224555939161e-01,9.372458324490955395e-01,9.511299086361350019e-01,9.681959362459174878e-01,9.880191655226413516e-01,1.010737148368678451e+00,1.037713189924849733e+00,1.072180687305368529e+00,1.119500943516203995e+00,1.183169168511970515e+00,1.250096437695973783e+00,1.289152304568783824e+00,1.291406463811797245e+00,1.272287910200625927e+00,1.235631993982412524e+00,1.180706847078545785e+00,1.122681002958482388e+00,1.087631165226969454e+00,1.072961162448483163e+00,1.069832353521899204e+00
4.780456821212469265e+01,1.000001641602154656e+00,9.914123515325654612e-01,9.830042302190703518e-01,9.747833064502495759e-01,9.667623614991917025e-01,9.589710029417540804e-01,9.514646782025218963e-01,9.443328588510998545e-01,9.377066104862037399e-01,9.317657289255473207e-01,9.267449443379017771e-01,9.229380922407557364e-01,9.206980129861143114e-01,9.204308529376864501e-01,9.225857831745865045e-01,9.276385164044540499e-01,9.360482685265972824e-01,9.481341146825240651e-01,9.638415893227969544e-01,9.825812458926908022e-01,1.003535509795474345e+00,1.026457706461396446e+00,1.052459489426253780e+00,1.084602902323620777e+00,1.127962892493981295e+00,1.185669963704468088e+00,1.246495494503371049e+00,1.284221171376744852e+00,1.289911599816540688e+00,1.275877061603362339e+00,1.243707024359430147e+00,1.192642091387019487e+00,1.137289823000316114e+00,1.102823485557394845e+00,1.088662795260269878e+00,1.086806171026446277e+00
4.785692808968452283e+01,9.999644031389863796e-01,9.914019166302128205e-01,9.830379061196165003e-01,9.748859102814666500e-01,9.669683539587005106e-01,9.593262281826786531e-01,9.520276118852801783e-01,9.451751974790909561e-01,9.389129941713003635e-01,9.334324340589861269e-01,9.289778311825495072e-01,9.258504582196814825e-01,9.244097947618136191e-01,9.250709921092408194e-01,9.282984819916124675e-01,9.345909971100424540e-01,9.444298326678399746e-01,9.581232711575118355e-01,9.755103753724190252e-01,9.957470335762707014e-01,1.017671605810231306e+00,1.040765651975364747e+00,1.066018212504448170e+00,1.096431229471196644e+00,1.136892659001730754e+00,1.190012931603345869e+00,1.244947538040096502e+00,1.279547055648835974e+00,1.287483848271860909e+00,1.278488092165291468e+00,1.250576693093312652e+00,1.202140836343226216e+00,1.147456552109425099e+00,1.112418549233176179e+00,1.097397649015621424e+00,1.094516940043204212e+00
4.790928796724434591e+01,9.999693198617819467e-01,9.914344149011129481e-01,9.831171652425017005e-01,9.750379413371470516e-01,9.672278182269049562e-01,9.597377924276918604e-01,9.526467590317418965e-01,9.460683537289927836e-01,9.401568164071909539e-01,9.351122066111898778e-01,9.311851451304276051e-01,9.286807652833103388e-01,9.279608280250905006e-01,9.294429973628206554e-01,9.335959793410339991e-01,9.409220577423208498e-01,9.518920977112553805e-01,9.667588428895409480e-01,9.852212241464100018e-01,1.006218013966372116e+00,1.028398841834689215e+00,1.051190190853967588e+00,1.075626558805190980e+00,1.104746292515201844e+00,1.143396240427867250e+00,1.194024669574019981e+00,1.245754484708230025e+00,1.278095443079886095e+00,1.287423296727647104e+00,1.283078083242342515e+00,1.259336845264308113e+00,1.212762865691567438e+00,1.157450827678290439e+00,1.121343000536487278e+00,1.104961162786115558e+00,1.099932715200858446e+00
4.796164784480417609e+01,1.000008248079277795e+00,9.915003881652819651e-01,9.832306536062609403e-01,9.752258709278570636e-01,9.675252454268191693e-01,9.601890857161060611e-01,9.533062072380517060e-01,9.470000164439835721e-01,9.414334005319087151e-01,9.368127481924370947e-01,9.333914464835122438e-01,9.314727639665997261e-01,9.314114189283213552e-01,9.336127247862535672e-01,9.385266446242704896e-01,9.466247917568205716e-01,9.583207579456151093e-01,9.737615803763404188e-01,9.924913534265019655e-01,1.013318244087029418e+00,1.034904253844720401e+00,1.056829067278078682e+00,1.080270162111800269e+00,1.108288265235996661e+00,1.145687993082970424e+00,1.195087944476181718e+00,1.246146710252706402e+00,1.278771531905578129e+00,1.290424985029150040e+00,1.291386082397757429e+00,1.272929034334402409e+00,1.229027418284261763e+00,1.173043783033929088e+00,1.135849963253305006e+00,1.118575709185684719e+00,1.112066119789867802e+00
4.801400772236400627e+01,1.000036340314521377e+00,9.915595019275806887e-01,9.833400397687357408e-01,9.754110160593446599e-01,9.678193504034120487e-01,9.606340587701623912e-01,9.539530520445492767e-01,9.479084136130130345e-01,9.426701567281837724e-01,9.384487454089166514e-01,9.354967202010703309e-01,9.341095646197145053e-01,9.346253470690356613e-01,9.374220933495467367e-01,9.429088986235866221e-01,9.514964717740619360e-01,9.635061562664072321e-01,9.789564939252255460e-01,9.972662075487426225e-01,1.017232719957316789e+00,1.037701278548236683e+00,1.058511288398694017e+00,1.080966249952653335e+00,1.108043373021724065e+00,1.144363881154162987e+00,1.192690145432400595e+00,1.243734276571654584e+00,1.278184544865766936e+00,1.293469697040759314e+00,1.300641127293215460e+00,1.289226947361567621e+00,1.250734220806037245e+00,1.196138132701156653e+00,1.158567420754464505e+00,1.141681824313281135e+00,1.135944333663953643e+00
4.806636759992383645e+01,1.000025607467280420e+00,9.915877234878843760e-01,9.834226972572124303e-01,9.755694830887882141e-01,9.680819700996836641e-01,9.610367477492671728e-01,9.545393215997485248e-01,9.487285902003885774e-01,9.437794722627912414e-01,9.399038593046303847e-01,9.373502102893663812e-01,9.364020238018236908e-01,9.373749622032268025e-01,9.406115431311036224e-01,9.464689240444636997e-01,9.552842670355524701e-01,9.672797481938147923e-01,9.823633362336772201e-01,9.998974467063265203e-01,1.018782987946370566e+00,1.038131406087456687e+00,1.058023317193675483e+00,1.079799939239041606e+00,1.106261068431737771e+00,1.141732836949966190e+00,1.188880469792534811e+00,1.239278237460311294e+00,1.275043003182351642e+00,1.293719539232380811e+00,1.306371116898165985e+00,1.302079980673185977e+00,1.271375832719429111e+00,1.221551821772375979e+00,1.185105906615939064e+00,1.170075071900466890e+00,1.167607530526351356e+00
4.811872747748366663e+01,9.999920998093937419e-01,9.915990807457875089e-01,9.834901648748196612e-01,9.757096197837312745e-01,9.683171821933137524e-01,9.613953619125384931e-01,9.550551099932497179e-01,9.494395711463610166e-01,9.447257306266145793e-01,9.411240461106803457e-01,9.388763294454415265e-01,9.382521707525665056e-01,9.395437869010705434e-01,9.430582875423084710e-01,9.491026538716381689e-01,9.579467235235091804e-01,9.697320469146216704e-01,9.843003911052901067e-01,1.001032188244339816e+00,1.018995921363618162e+00,1.037552445630306686e+00,1.056929981454505452e+00,1.078429645911349599e+00,1.104672190210494787e+00,1.139731816936403241e+00,1.186069208436135947e+00,1.235525868120606274e+00,1.271366041005456360e+00,1.291792613318240468e+00,1.307488156702758531e+00,1.307654393803364012e+00,1.283647763129108998e+00,1.240195874104124796e+00,1.206198468770246501e+00,1.193611871594032703e+00,1.195183046607817490e+00
4.817108735504349681e+01,9.999746175704923301e-01,9.916267871559211189e-01,9.835718936666053569e-01,9.758589145095049044e-01,9.685523537682750872e-01,9.617390807321742896e-01,9.555334319939815524e-01,9.500803037896902170e-01,9.455559888395468349e-01,9.421668036804875523e-01,9.401458326354485973e-01,9.397480178372114024e-01,9.412435722303696961e-01,9.449086191907575261e-01,9.510086212952897355e-01,9.597614437464493387e-01,9.712547842163283818e-01,9.853055768894749544e-01,1.001353539586854247e+00,1.018630648203742162e+00,1.036670246428053499e+00,1.055758288624067953e+00,1.077138379083923070e+00,1.103326396430779344e+00,1.138289877259650584e+00,1.184441334378799393e+00,1.233656016362628449e+00,1.269442782532145264e+00,1.290508116010715467e+00,1.307272788688792042e+00,1.308614264669509586e+00,1.286982266569645539e+00,1.247330105212637763e+00,1.215389419607651345e+00,1.204259088948300915e+00,1.208039932241866010e+00
4.822344723260332700e+01,9.999928506046850130e-01,9.916883625090811005e-01,9.836854759167865669e-01,9.760375954758335748e-01,9.688134816750039180e-01,9.621035273644937824e-01,9.560242467966669766e-01,9.507206395066608584e-01,9.463662453248519180e-01,9.431609907503212265e-01,9.413271566368233145e-01,9.411038346102020835e-01,9.427397643458619303e-01,9.464833505962793048e-01,9.525655190989519294e-01,9.611639773314282209e-01,9.723293983066463309e-01,9.858701104776169677e-01,1.001281075886584437e+00,1.017909596524490423e+00,1.035388201486270310e+00,1.054026995177698156e+00,1.075044763384675361e+00,1.100920697031767759e+00,1.135605311757285740e+00,1.181689431480249963e+00,1.231515179369741642e+00,1.268492179734993064e+00,1.290961326076373039e+00,1.309135086136952175e+00,1.310868718538107380e+00,1.288231904701807595e+00,1.247644911261117207e+00,1.215531820893560155e+00,1.203905841657839426e+00,1.206901887789490813e+00
4.827580711016315718e+01,1.000027118097374990e+00,9.917681272657171698e-01,9.838198974661537255e-01,9.762404186535295070e-01,9.691028522511661025e-01,9.625011559559701890e-01,9.565537860476978071e-01,9.514052099970564669e-01,9.472250582555457044e-01,9.442051125567880732e-01,9.425546399808230058e-01,9.424945013116317050e-01,9.442499384338217672e-01,9.480405791013043482e-01,9.540631358797524442e-01,9.624565076070445979e-01,9.732341209916591795e-01,9.861863638612049510e-01,1.000834072854742685e+00,1.016594692880289363e+00,1.033176453058953559e+00,1.050939034761023239e+00,1.071118249776985110e+00,1.096161475169692645e+00,1.129952725511820910e+00,1.175315432962001916e+00,1.225723120269673672e+00,1.265177120644732423e+00,1.290931180693961400e+00,1.312466410055112664e+00,1.316670307729375766e+00,1.294089718257900312e+00,1.250874399489491084e+00,1.216891929787086379e+00,1.203759955372515567e+00,1.204596686573302433e+00
4.832816698772298736e+01,1.000038603806341353e+00,9.918325917365727884e-01,9.839459586871676100e-01,9.764416150859154264e-01,9.693975339956700799e-01,9.629115880212937295e-01,9.571043923844804180e-01,9.521197813670878585e-01,9.481228837862518688e-01,9.452961305427554084e-01,9.438337430891305946e-01,9.439354747453044814e-01,9.457993689935898507e-01,9.496117824869861890e-01,9.555297766052117669e-01,9.636461852988637000e-01,9.739259629803070917e-01,9.861235422488298097e-01,9.997633726218680961e-01,1.014325723861243311e+00,1.029625321757051015e+00,1.046122822415024967e+00,1.065091602756647049e+00,1.088902715028673196e+00,1.121254501713722318e+00,1.165077720090592850e+00,1.215269899424815225e+00,1.257394592524986088e+00,1.287643584149419373e+00,1.313784401183070827e+00,1.322466182629575160e+00,1.303747970720287697e+00,1.261581378547589560e+00,1.227257356811626066e+00,1.214224973415947817e+00,1.214966132724911718e+00
4.838052686528281754e+01,1.000011264811730305e+00,9.918659295446832225e-01,9.840470354692786303e-01,9.766225051807742030e-01,9.696751802321795788e-01,9.633068903603124733e-01,9.576402848426388559e-01,9.528182826857949372e-01,9.490009962910048724e-01,9.463605456935465510e-01,9.450746432049037526e-01,9.453196321267754998e-01,9.472629200267338456e-01,9.510526914517282160e-01,9.567996041955207920e-01,9.645416150795997901e-01,9.741849019078948624e-01,9.854400440899958591e-01,9.978404196500074708e-01,1.010962394851540047e+00,1.024782076101666606e+00,1.039898906270952939e+00,1.057616765923742097e+00,1.080188070305957426e+00,1.111063555171521999e+00,1.153163055664568448e+00,1.202602387978050302e+00,1.246801976455154781e+00,1.281427530428478345e+00,1.311696793773269087e+00,1.324144891216575859e+00,1.310463993128508697e+00,1.273839892872409729e+00,1.242923773907031793e+00,1.233220330816198862e+00,1.237822425837559637e+00
4.843288674284264772e+01,9.999730602903826870e-01,9.918911795218796623e-01,9.841418665942837096e-01,9.767977134766123726e-01,9.699459440190515425e-01,9.636916422638472923e-01,9.581586831700111828e-01,9.534881096348728491e-01,9.498339415053447254e-01,9.473568675724164390e-01,9.462167638767325917e-01,9.465649073168220795e-01,9.485357850866061868e-01,9.522362078866930535e-01,9.577263492488770069e-01,9.649853337983796964e-01,9.738601667030186704e-01,9.840280213048501201e-01,9.950626424220043731e-01,1.006687140379197265e+00,1.019080256363029013e+00,1.032982087921857639e+00,1.049701393791575343e+00,1.071362151430657716e+00,1.101207115585918661e+00,1.142156332648105677e+00,1.191173105609337091e+00,1.237116514258875810e+00,1.275657441918850443e+00,1.309325856934639321e+00,1.323093795360411162e+00,1.310296635273762611e+00,1.277447652299936731e+00,1.250993783570699680e+00,1.245744242838347837e+00,1.255636846213604718e+00
4.848524662040247790e+01,9.999688758754751161e-01,9.919496362945799950e-01,9.842701696077824636e-01,9.770071647632303513e-01,9.702514098723394875e-01,9.641101631864568144e-01,9.587071260534838490e-01,9.541797860783752805e-01,9.506741558373049683e-01,9.483374151045650402e-01,9.473094774387091910e-01,9.477144778307980966e-01,9.496521071387840074e-01,9.531864363509574556e-01,9.583271093997963730e-01,9.649977185998970253e-01,9.729969590199437635e-01,9.819933488388301601e-01,9.916413512773061267e-01,1.001850552099332159e+00,1.013009865879320959e+00,1.025969549572119277e+00,1.042012825107291318e+00,1.063148711261705515e+00,1.092491426540868504e+00,1.133038048405936804e+00,1.182367215499870117e+00,1.230300034690450239e+00,1.272893619583018721e+00,1.310727003086521680e+00,1.325171393546766385e+00,1.307489738312697547e+00,1.269186879936970547e+00,1.242145283520774690e+00,1.237995513196687769e+00,1.249816850451019201e+00
4.853760649796230808e+01,1.000006851959656551e+00,9.920521206618190257e-01,9.844470735763336533e-01,9.772720891854150826e-01,9.706208938357490101e-01,9.646019808336484536e-01,9.593374866568527004e-01,9.549593996873941837e-01,9.516031692645240403e-01,9.493993527233770546e-01,9.484644535986502811e-01,9.488921591001751032e-01,9.507449668098004736e-01,9.540438088612773759e-01,9.587508954723830135e-01,9.647429855074660665e-01,9.717875184285797996e-01,9.795711706507701511e-01,9.878592980229108367e-01,9.967613622386217731e-01,1.006855671804846253e+00,1.019063516131350822e+00,1.034621346988944701e+00,1.055437813185785112e+00,1.084540385387970707e+00,1.125028660592618746e+00,1.175029731057108284e+00,1.225156620864241042e+00,1.272021965257544851e+00,1.315372289808774964e+00,1.332907367606893878e+00,1.309555807721762610e+00,1.256442798078342138e+00,1.220124341568757487e+00,1.211163283240089372e+00,1.219512293686523696e+00
4.858996637552213826e+01,1.000041221185344664e+00,9.921585973484386978e-01,9.846382749145120572e-01,9.775642880658012013e-01,9.710331897403718937e-01,9.651543530703460272e-01,9.600475787175071218e-01,9.558379272765765711e-01,9.526480188615417122e-01,9.505886245503224474e-01,9.497490360159465128e-01,9.501886910007112386e-01,9.519302007944094868e-01,9.549512232434855807e-01,9.591704557765411421e-01,9.644270041405066385e-01,9.704715882938931282e-01,9.770258540056063756e-01,9.839756792376412875e-01,9.916207046457831131e-01,1.000702167079026150e+00,1.012191945256603054e+00,1.027280042455134268e+00,1.047784718221180134e+00,1.076641445090344096e+00,1.117026309023879227e+00,1.167637194006064805e+00,1.219819056990724793e+00,1.270415045715484803e+00,1.318659335996619220e+00,1.341039819660457821e+00,1.317292006248248271e+00,1.249279864726943412e+00,1.198161883935120242e+00,1.180283423535349430e+00,1.182150118573662478e+00
4.864232625308196845e+01,1.000024676564828408e+00,9.922230429691417664e-01,9.847981456628021046e-01,9.778378847336768320e-01,9.714419743293009057e-01,9.657210385499059857e-01,9.607927461899186117e-01,9.567750563029252531e-01,9.537769633251830248e-01,9.518878990932734263e-01,9.511676765370227216e-01,9.516389149506617740e-01,9.532822120850006353e-01,9.560312031110540509e-01,9.597625013228855417e-01,9.642812421496697040e-01,9.693259298229154330e-01,9.746545002271848057e-01,9.802656077268306900e-01,9.866327181268322866e-01,9.946509939824140778e-01,1.005356617046767376e+00,1.019919957098782248e+00,1.040086427229130805e+00,1.068702210444438805e+00,1.109057108091964672e+00,1.160521677131095331e+00,1.214951341957120734e+00,1.268723087662814386e+00,1.319705838710725887e+00,1.344408238560306224e+00,1.323751157884194507e+00,1.250135330330231387e+00,1.186888869510245303e+00,1.160782233393273577e+00,1.157417276347796342e+00
4.869468613064179863e+01,9.999740562908697727e-01,9.922574555728057577e-01,9.849336799010521837e-01,9.780947901857935944e-01,9.718443619218488649e-01,9.662953303346836220e-01,9.615645820387798137e-01,9.577644595497533109e-01,9.549917427990866070e-01,9.533155799948639375e-01,9.527667063566983563e-01,9.533303366382712696e-01,9.549432114809648375e-01,9.574916995359584737e-01,9.608056908299323906e-01,9.646503772711255698e-01,9.687445568236862092e-01,9.728727900720292032e-01,9.771352683228453628e-01,9.821745617463149003e-01,9.890577549054974105e-01,9.989276021279117623e-01,1.012978852724722989e+00,1.032917393946520823e+00,1.061558491056366904e+00,1.102472903138581151e+00,1.155818880008226968e+00,1.213527663015887992e+00,1.271399972253758115e+00,1.325937031643971808e+00,1.349940776333525161e+00,1.327036807695159304e+00,1.254026699279369605e+00,1.186651821160593201e+00,1.156804597281455571e+00,1.151907769403147874e+00
4.874704600820162881e+01,9.999564941075460567e-01,9.923245744212084718e-01,9.851036598507456610e-01,9.783906549308705181e-01,9.722944214331402657e-01,9.669323464321997186e-01,9.624233661869303624e-01,9.588776172739005288e-01,9.563834098993476696e-01,9.549931893414407291e-01,9.547111630028446427e-01,9.554854026929427979e-01,9.572053293831925824e-01,9.597018082079621371e-01,9.627450720537042983e-01,9.660445466576613738e-01,9.692842214413122104e-01,9.722655096510565143e-01,9.751902970067046761e-01,9.788856994436541115e-01,9.846262631105149321e-01,9.937074786106173674e-01,1.007385104363822448e+00,1.027358313883004692e+00,1.056498344738163286e+00,1.098821195170448739e+00,1.155071369987725527e+00,1.216591204538537863e+00,1.279884245281233346e+00,1.343601320490163564e+00,1.372152511573750289e+00,1.339750686949342517e+00,1.259286145394906464e+00,1.191610805553387165e+00,1.161915316838792789e+00,1.158193625605149490e+00
4.879940588576145899e+01,9.999991193808827061e-01,9.924522582861600162e-01,9.853351328310747670e-01,9.787513114532336855e-01,9.728179129899656719e-01,9.676608658848141475e-01,9.634062608821757356e-01,9.601679851791864451e-01,9.580322499989900598e-01,9.570407217392399302e-01,9.571750458982755116e-01,9.583460619121411117e-01,9.603894849676362089e-01,9.630666885488127216e-01,9.660677763405560725e-01,9.690239307375572153e-01,9.715675432280385104e-01,9.735142511139746047e-01,9.751827565392627850e-01,9.776126293822818836e-01,9.823157957106198879e-01,9.907588120175306878e-01,1.004256790177105785e+00,1.024494650173390475e+00,1.054410656565647031e+00,1.098325751254340066e+00,1.156609247191272116e+00,1.219163271096388224e+00,1.285192028219167115e+00,1.360645272785443893e+00,1.406674168668109237e+00,1.375315952516104945e+00,1.274156168326070926e+00,1.199485862339336517e+00,1.169160209918715054e+00,1.166275172510136571e+00
4.885176576332128917e+01,1.000044477662727305e+00,9.925840163606212130e-01,9.855668321951170929e-01,9.791065226671968880e-01,9.733334272993137137e-01,9.683885337226091350e-01,9.644131141444194366e-01,9.615340507838520123e-01,9.598452854100513187e-01,9.593868793697397646e-01,9.601244451940672553e-01,9.619328028530202968e-01,9.645871914402537328e-01,9.677634366318933479e-01,9.710478844386837283e-01,9.739681367527579514e-01,9.760872885566752588e-01,9.772342528306587894e-01,9.778610784898019714e-01,9.792390405227844319e-01,9.831167409757244346e-01,9.910988156680172745e-01,1.004497919516199156e+00,1.024898246797268486e+00,1.055130998847730650e+00,1.099152704187618568e+00,1.155288150378654288e+00,1.211669070036276885e+00,1.271501595486530967e+00,1.348114163094788820e+00,1.414341767728556354e+00,1.417628115658659427e+00,1.308766902707609869e+00,1.216500966224535185e+00,1.180232826583364591e+00,1.175692659098799719e+00
4.890412564088111935e+01,1.000028157639857085e+00,9.926507891560931718e-01,9.857166971139712519e-01,9.793537578807233190e-01,9.737116066148155946e-01,9.689543739190430438e-01,9.652486940014265437e-01,9.627465981694033337e-01,9.615633274685932985e-01,9.617510866830626393e-01,9.632713621074824317e-01,9.659701945320333660e-01,9.695618382430383209e-01,9.736260557714472297e-01,9.776249544856191465e-01,9.809558484421765368e-01,9.830871543687571545e-01,9.838455524327276436e-01,9.838117152412277910e-01,9.844771815684447702e-01,9.877813264353749734e-01,9.953778392142956788e-01,1.008456094055140362e+00,1.028330104200440021e+00,1.057349743076313464e+00,1.098043909559948128e+00,1.145292744780309846e+00,1.186942994913799510e+00,1.230404006502126890e+00,1.289597212556946593e+00,1.357578581638080983e+00,1.417663202458671501e+00,1.356383377649676980e+00,1.252577291948314686e+00,1.206698436203738511e+00,1.199369829833901058e+00
4.895648551844094953e+01,9.999761177880124308e-01,9.926731015148734238e-01,9.857937703297217080e-01,9.794840327931056967e-01,9.739181269909219507e-01,9.692906947336359380e-01,9.658036380806652721e-01,9.636469348193150708e-01,9.629728230682620405e-01,9.638637183382791074e-01,9.662960191293424872e-01,9.701045315173453254e-01,9.749548106592262897e-01,9.803327348090173921e-01,9.855634643421165020e-01,9.898840308145030464e-01,9.926242613728288866e-01,9.935611096675744935e-01,9.933611858604312062e-01,9.936864282663459003e-01,9.965819277170283597e-01,1.003625140694517137e+00,1.015734038402298367e+00,1.033749368102364841e+00,1.059092514930214390e+00,1.091938088598610745e+00,1.123924560256526872e+00,1.146132543702166995e+00,1.169476383379134399e+00,1.201678208078747589e+00,1.250948816821656262e+00,1.346218997061435330e+00,1.382847433197620601e+00,1.305682574332648782e+00,1.258551166386056686e+00,1.252901293832903828e+00
4.900884539600077971e+01,9.999690084899471865e-01,9.927330954809455710e-01,9.858810967316060658e-01,9.795791335420825918e-01,9.740288896715093570e-01,9.694598306315036496e-01,9.661158742490959517e-01,9.642351617510235284e-01,9.640216178714132722e-01,9.656077839834654730e-01,9.690101996868192291e-01,9.740815746047618573e-01,9.804676541910524179e-01,9.875808282042907171e-01,9.946087447926968972e-01,1.000593227735820934e+00,1.004650929245517688e+00,1.006409561980298184e+00,1.006527646070655813e+00,1.006759155303695863e+00,1.009166678773915748e+00,1.015142261297077297e+00,1.025219974365298770e+00,1.039621006679243509e+00,1.058532747231063054e+00,1.079582471596205906e+00,1.093388264384936415e+00,1.097880108006527466e+00,1.105719015934250260e+00,1.117005205793620837e+00,1.146245463999197689e+00,1.237323738641241677e+00,1.351102361454485257e+00,1.344701223191484329e+00,1.319424361693711134e+00,1.324936481458756532e+00
4.906120527356060990e+01,1.000015462375271946e+00,9.928424289324860874e-01,9.859952131277328613e-01,9.796603013498568213e-01,9.740664019225134806e-01,9.694778087968186631e-01,9.661822100362179588e-01,9.644711147267848173e-01,9.646108973295091094e-01,9.668029991476072560e-01,9.711332630058855386e-01,9.775129681352028310e-01,9.856176327111558777e-01,9.948345856027069889e-01,1.004239784348041509e+00,1.012650504690619124e+00,1.018856368995508355e+00,1.022148054673107653e+00,1.022991187190146700e+00,1.023131176620616145e+00,1.024622484658240573e+00,1.028668949205398198e+00,1.035427175949347633e+00,1.044496695439417921e+00,1.054835050277880049e+00,1.062270669489132846e+00,1.059574149702620760e+00,1.052830986199592811e+00,1.053970368759364007e+00,1.057932122447018175e+00,1.079211024191208956e+00,1.148962754979066858e+00,1.269501199476468889e+00,1.326948689223911293e+00,1.338406154756446975e+00,1.357385590521251073e+00
4.911356515112044008e+01,1.000037014718305750e+00,9.929175643149268371e-01,9.860459842389781571e-01,9.796268476850659157e-01,9.739120820171044413e-01,9.691964769867568164e-01,9.658080827979310667e-01,9.640913326316045140e-01,9.643804546264457267e-01,9.669610043175991265e-01,9.720181431307660658e-01,9.795716618792764674e-01,9.893991427301925823e-01,1.000951108787619726e+00,1.013270605544104974e+00,1.024964151261429368e+00,1.034364884798418371e+00,1.040120578018903119e+00,1.042148804236836090e+00,1.042021472318854336e+00,1.041879380696835389e+00,1.042944682250898314e+00,1.045194703428975691e+00,1.047782202229531778e+00,1.048758175390662073e+00,1.043497298077366908e+00,1.029391459470036407e+00,1.019128363564179018e+00,1.021773286700847327e+00,1.030149086659165603e+00,1.054182489377778476e+00,1.104118396432315130e+00,1.186845305667216133e+00,1.255251073214584956e+00,1.286840103926120138e+00,1.307189909004188744e+00
4.916592502868026315e+01,9.999989526568687781e-01,9.929179199544586609e-01,9.859825823027216218e-01,9.794105709942139137e-01,9.734702571056734755e-01,9.684792439752724080e-01,9.647985701441925688e-01,9.628203233538339401e-01,9.629461620768346997e-01,9.655544066480657994e-01,9.709535872397736522e-01,9.793200442535638928e-01,9.906149398323976785e-01,1.004472005373808541e+00,1.020046617676184875e+00,1.035846735654977646e+00,1.049699109142942621e+00,1.059253777034198762e+00,1.063304655963611900e+00,1.062895413883219620e+00,1.060419980327558021e+00,1.057572135169257077e+00,1.054561913780461158e+00,1.050413453553468823e+00,1.042777127054086650e+00,1.027905127981143085e+00,1.008628099634256259e+00,1.001058279835312037e+00,1.010142003751655748e+00,1.028248982281778190e+00,1.057011556120188711e+00,1.088999867004234012e+00,1.130015207077323280e+00,1.175591424857057365e+00,1.202674491350604002e+00,1.214745645600207258e+00
4.921828490624009333e+01,9.999690930247648879e-01,9.929187144335814841e-01,9.858890575101455500e-01,9.791038098579114557e-01,9.728393210622422460e-01,9.674265748893278172e-01,9.632498167344302198e-01,9.607395552859449017e-01,9.603576863621030579e-01,9.625728734061965719e-01,9.678244116651097961e-01,9.764712345040792441e-01,9.887168806600460380e-01,1.004488942523575012e+00,1.023233812156073785e+00,1.043590789374252203e+00,1.063042814103107858e+00,1.078073645874948916e+00,1.085695446042572510e+00,1.085732223661088458e+00,1.080810526213212164e+00,1.073653186116556357e+00,1.065277347162986166e+00,1.054992187885449351e+00,1.040584498381885048e+00,1.020063292321261805e+00,1.000980623045701456e+00,9.994629834905052190e-01,1.015554348858302536e+00,1.040732097239496223e+00,1.066260548812955067e+00,1.077123113373214203e+00,1.088508703600892025e+00,1.111831796136678596e+00,1.127765776053187841e+00,1.132540307682570857e+00
4.927064478379992352e+01,1.000000795786044616e+00,9.929892661358115102e-01,9.858651372524451784e-01,9.788513252558853628e-01,9.722238534062537241e-01,9.663172632414425145e-01,9.615274692616537777e-01,9.583098487801026133e-01,9.571707564399702939e-01,9.586515486516198337e-01,9.633046876581532469e-01,9.716596307960363443e-01,9.841683931001400376e-01,1.001102272256582104e+00,1.022336502704773942e+00,1.046921314194799058e+00,1.072408913771483840e+00,1.094416162368171852e+00,1.107856556706198869e+00,1.110383419355235546e+00,1.104236394379561892e+00,1.093415362657174317e+00,1.080326975950566259e+00,1.065063695017438583e+00,1.046066881399249970e+00,1.023446001687734919e+00,1.007841153448336025e+00,1.012385649131564591e+00,1.031408661370869506e+00,1.053597001312821080e+00,1.062007536242647987e+00,1.048763946736989805e+00,1.044876647409527903e+00,1.057513820644361502e+00,1.065960829207832194e+00,1.066050857452558009e+00
4.932300466135975370e+01,1.000040755237078027e+00,9.930852351625788499e-01,9.859003064858432586e-01,9.787036674556669480e-01,9.717643170143285269e-01,9.654107646365175377e-01,9.600371866743493410e-01,9.561054272788486186e-01,9.541415350456365907e-01,9.547270058374148771e-01,9.584860455573298577e-01,9.660688651685747086e-01,9.781233779071425438e-01,9.952279310961485992e-01,1.017714563375560211e+00,1.045239037573147289e+00,1.075926528653669889e+00,1.105325848851920867e+00,1.126759095695075041e+00,1.135069294375510740e+00,1.130777466055565839e+00,1.118525923490573559e+00,1.102352125258866167e+00,1.083660224424709106e+00,1.062063597979336915e+00,1.039705469679959249e+00,1.028283683868728371e+00,1.035501918921512887e+00,1.049475017435792745e+00,1.055055672028518243e+00,1.035498526963632981e+00,1.001953547691248225e+00,9.947100198984969444e-01,1.005301433148950485e+00,1.010034974990684287e+00,1.006440184001896609e+00
4.937536453891958388e+01,1.000021118417686816e+00,9.931398325788538539e-01,9.859529179261830034e-01,9.786715071223839324e-01,9.715530259170674920e-01,9.649111999374544446e-01,9.591243068703260155e-01,9.546397639303816351e-01,9.519741927629931100e-01,9.517099642358796130e-01,9.544909185881094160e-01,9.610194362511984556e-01,9.720511031616912989e-01,9.883664284109384690e-01,1.010658888235633324e+00,1.039193436425611239e+00,1.072983275724683327e+00,1.108414349434799773e+00,1.138524995494575087e+00,1.155796015081172357e+00,1.157745488957422575e+00,1.148006754795383166e+00,1.131649243915768599e+00,1.111652917194811740e+00,1.089220997177042793e+00,1.068135133310650131e+00,1.059005200901415478e+00,1.062664583641347305e+00,1.062158938170192579e+00,1.040859436234887081e+00,9.935002492442204236e-01,9.498706308889061090e-01,9.457425088131192759e-01,9.573037213918115240e-01,9.600939810652477924e-01,9.536094451335449529e-01
4.942772441647941406e+01,9.999765374335870538e-01,9.931903814079978687e-01,9.860741128753793827e-01,9.788330744938309458e-01,9.717107183388347114e-01,9.649994987515083666e-01,9.590502811160653840e-01,9.542786388487354277e-01,9.511674951140223211e-01,9.502674938206143729e-01,9.521982448783850028e-01,9.576537581816644273e-01,9.674114017059786130e-01,9.823319395951208843e-01,1.003307688625350469e+00,1.031040782536423617e+00,1.065398914347313486e+00,1.104081374135454929e+00,1.141196286784607050e+00,1.168417563097702061e+00,1.180231570250733331e+00,1.177554535544150127e+00,1.164975748117904830e+00,1.146584519481745446e+00,1.125141456325209788e+00,1.105239139762540512e+00,1.094401983862118621e+00,1.087130565769147905e+00,1.065267290023363289e+00,1.015903632019536040e+00,9.511017391569951407e-01,9.076160324715297767e-01,9.076678255703287679e-01,9.194899022285301093e-01,9.208278895296350131e-01,9.126774770840007101e-01
4.948008429403924424e+01,9.999854928875199223e-01,9.933187540049538411e-01,9.863424767814027438e-01,9.792576069201768263e-01,9.722932703837855462e-01,9.657180392661163237e-01,9.598500665499670736e-01,9.550647130674978502e-01,9.517993115567180418e-01,9.505563524538163112e-01,9.519078612943566720e-01,9.565042892249688844e-01,9.650888320178975244e-01,9.785110028163862550e-01,9.977128790273263048e-01,1.023604696429661454e+00,1.056622635462024729e+00,1.095653219340301909e+00,1.136470638587806503e+00,1.171580349872011206e+00,1.193871160518287011e+00,1.201172447201254601e+00,1.196074042293416184e+00,1.182547106437243922e+00,1.164077526088321379e+00,1.144656844689476483e+00,1.127356667675722957e+00,1.103619120262154363e+00,1.059525865931455479e+00,9.898302276033055236e-01,9.204208417676215115e-01,8.828069717183335552e-01,8.851939727492791343e-01,8.954549149365934602e-01,8.954037286342215740e-01,8.868566496424907797e-01
4.953244417159907442e+01,1.000039415820619837e+00,9.935127562871788331e-01,9.867233119595116841e-01,9.798687220257775721e-01,9.731652152664972411e-01,9.668591144864292497e-01,9.612375439783698017e-01,9.566371822236908740e-01,9.534507151941423730e-01,9.521318799947348088e-01,9.532011898860615062e-01,9.572550670831133646e-01,9.649799287568954220e-01,9.771688108492494473e-01,9.947246702961454190e-01,1.018592139434506771e+00,1.049457037304381002e+00,1.086931703134559557e+00,1.128192083235402876e+00,1.167289835926490937e+00,1.197271858089588248e+00,1.214099655555041624e+00,1.218019254640894555e+00,1.211683181736145531e+00,1.197897218277303555e+00,1.178296761755604827e+00,1.151323603210887780e+00,1.110350881271248813e+00,1.049476353870260725e+00,9.708942217529237251e-01,9.060588425746072261e-01,8.755224598987424445e-01,8.776184360465937306e-01,8.848117404947020148e-01,8.834016708379832661e-01,8.753320254268800449e-01
4.958480404915890460e+01,1.000057663139326758e+00,9.936819828810190547e-01,9.870971414248914666e-01,9.804982378239714969e-01,9.740913486790947484e-01,9.681052139915118371e-01,9.628022987928217535e-01,9.584882558220808590e-01,9.555193052400927645e-01,9.543080338612545122e-01,9.553291809092961939e-01,9.591277213630378107e-01,9.663312513858368646e-01,9.776662845643029343e-01,9.939677796384278619e-01,1.016135381789932568e+00,1.044901121079194084e+00,1.080166977252671634e+00,1.119870841334497324e+00,1.159325862974295296e+00,1.192626290027651192e+00,1.215523745474064832e+00,1.226890136547013510e+00,1.227805000756246878e+00,1.219333491195871755e+00,1.199537992344424708e+00,1.163282761692472134e+00,1.109633680472496664e+00,1.040653729454874554e+00,9.629964008444783508e-01,9.068330109476142598e-01,8.818236558233789602e-01,8.812017057763188443e-01,8.844784857770161546e-01,8.817714977486258432e-01,8.745298946751332014e-01
4.963716392671873479e+01,1.000014225151319103e+00,9.937920210905720753e-01,9.874112058564601391e-01,9.810653643788185274e-01,9.749540031895113090e-01,9.692941361078092344e-01,9.643312403035591007e-01,9.603486475029905378e-01,9.576748128226166834e-01,9.566887813700428733e-01,9.578252995135968506e-01,9.615820170992812610e-01,9.685314671037247303e-01,9.793386715489096339e-01,9.947754662405829951e-01,1.015687788247541690e+00,1.042787014351814756e+00,1.076039425224672552e+00,1.113641759636549988e+00,1.151515925989240463e+00,1.184662933963569253e+00,1.209490413640162298e+00,1.224743462447729581e+00,1.230639679392756092e+00,1.226564857340124215e+00,1.207221653487010604e+00,1.165473408199472205e+00,1.106372513607159158e+00,1.037090750152873442e+00,9.659746064123359011e-01,9.186551416825323724e-01,8.964531104613602253e-01,8.913268925043054125e-01,8.904539031680643868e-01,8.865232506111487831e-01,8.800419488440183180e-01
4.968952380427856497e+01,9.999734856645193792e-01,9.939045638775826363e-01,9.877257979755168504e-01,9.816309205793852799e-01,9.758166654756101899e-01,9.704937605647075971e-01,9.658971168428367449e-01,9.622942491394163023e-01,9.599914649146552570e-01,9.593382219988170201e-01,9.607312946900091744e-01,9.646217235593953498e-01,9.715280025358944416e-01,9.820573267948976559e-01,9.969267008599402846e-01,1.016940511665111568e+00,1.042795674536170392e+00,1.074486568775108175e+00,1.110297089819911376e+00,1.146341880298482385e+00,1.178016199461059177e+00,1.202284208170667057e+00,1.218298295717023416e+00,1.226229674746495357e+00,1.224692006444282555e+00,1.206509318592767332e+00,1.163869470140007412e+00,1.105380034451834970e+00,1.040194242065394015e+00,9.770593827281908172e-01,9.364689639891310424e-01,9.142957671769555983e-01,9.038476124128637101e-01,8.991427061411548793e-01,8.940874574643142836e-01,8.880769093463998232e-01
4.974188368183839515e+01,9.999929285073545504e-01,9.940795442216805444e-01,9.881097621022447708e-01,9.822792825301147612e-01,9.767852086202370998e-01,9.718360129359475685e-01,9.676603648537112079e-01,9.645139734825115552e-01,9.626841266651814388e-01,9.624925532324100086e-01,9.642985244122285193e-01,9.685055633593964153e-01,9.755757551205700429e-01,9.860541885466260759e-01,1.000596317647768574e+00,1.019957084143631620e+00,1.044817554564907214e+00,1.075221742756840015e+00,1.109583795270825179e+00,1.144181601102373547e+00,1.174549553286715176e+00,1.197819201609972684e+00,1.213386778509865316e+00,1.221648234844883163e+00,1.221247517687886530e+00,1.204671511859229271e+00,1.164133210817961173e+00,1.109095633614987531e+00,1.048871738865331249e+00,9.923229717569594932e-01,9.554670882894537032e-01,9.312827307600588522e-01,9.158747659798933682e-01,9.081279140093859725e-01,9.021138299300873742e-01,8.962624195663658755e-01
4.979424355939822533e+01,1.000045468134969751e+00,9.942945943104207762e-01,9.885491452952177571e-01,9.830078111679875219e-01,9.778698382171678860e-01,9.733437942075600091e-01,9.696548415907637608e-01,9.670498656503411228e-01,9.658002778200439620e-01,9.662032850181976329e-01,9.685836229661763941e-01,9.732990700783519245e-01,9.807537588070560641e-01,9.914221147438081472e-01,1.005877595272338443e+00,1.024789902633381100e+00,1.048778553800490565e+00,1.077909703690384857e+00,1.110773788096881987e+00,1.143954864507222613e+00,1.173239946878396056e+00,1.195829400485526772e+00,1.211118073695005570e+00,1.219601485803397223e+00,1.220190732399896616e+00,1.205700946766597781e+00,1.168350852551649055e+00,1.116941022762838687e+00,1.060490509882247911e+00,1.007961424362903813e+00,9.720761163158484486e-01,9.450839255177500009e-01,9.261540828379216661e-01,9.164278379623068682e-01,9.096958531249157431e-01,9.038188913286848702e-01
4.984660343695805551e+01,1.000063967603130211e+00,9.944855907013250285e-01,9.889805044320182370e-01,9.837501111012265653e-01,9.789960788149282278e-01,9.749280217839764173e-01,9.717694437109244410e-01,9.697614004731849313e-01,9.691638141304945719e-01,9.702551800151253403e-01,9.733324684248975123e-01,9.787140308930667443e-01,9.867491010346306490e-01,9.978366873829027650e-01,1.012449517702358026e+00,1.031132659312731459e+00,1.054380277966447954e+00,1.082201648279310646e+00,1.113312519370428966e+00,1.144666185358684141e+00,1.172512575468846352e+00,1.194328824765835906e+00,1.209547453324398170e+00,1.218677261042758753e+00,1.220832296490597324e+00,1.209073327720135094e+00,1.175094839276056513e+00,1.126519219751684897e+00,1.072291251699768688e+00,1.021428428394844712e+00,9.847564978995098084e-01,9.554728458189480911e-01,9.349790986133620363e-01,9.242436869015994150e-01,9.170427026105749668e-01,9.111395374118541612e-01
4.989896331451788569e+01,1.000031541352694342e+00,9.946334190936771957e-01,9.893767395430873579e-01,9.844643895312664705e-01,9.800996799964419859e-01,9.764932155445635864e-01,9.738678696324633011e-01,9.724613760478294511e-01,9.725264678741227797e-01,9.743290821782317757e-01,9.781460457587292101e-01,9.842643739500319677e-01,9.929852781465265954e-01,1.004635747415131064e+00,1.019584963557166546e+00,1.038240614113154825e+00,1.060941910805899502e+00,1.087582469560127718e+00,1.116909249272791449e+00,1.146161161157549735e+00,1.172090399699892371e+00,1.192644320982967798e+00,1.207505353854226415e+00,1.217309805750758089e+00,1.221380402218020356e+00,1.212809449402945328e+00,1.182172808463035185e+00,1.135770894589414493e+00,1.082765746906466209e+00,1.032188353390063540e+00,9.942807783900278196e-01,9.640649793524630473e-01,9.435772464931766468e-01,9.322725387795847141e-01,9.247269025893747330e-01,9.189274690760615982e-01
4.995132319207771587e+01,9.999954787665601419e-01,9.947786650569819811e-01,9.897670157582929562e-01,9.851634744967376900e-01,9.811717446093581874e-01,9.780025570121418932e-01,9.758779177659616666e-01,9.750328826568080975e-01,9.757146847927937738e-01,9.781795061618936415e-01,9.826878175897302281e-01,9.895000657751327200e-01,9.988756083664509511e-01,1.011078419043732524e+00,1.026388743407222304e+00,1.045099796070988241e+00,1.067424297359376384e+00,1.093155234351825156e+00,1.121030966093720771e+00,1.148450640113331422e+00,1.172520221884247427e+00,1.191621818734575955e+00,1.205799542625932697e+00,1.215989842240759122e+00,1.221879852971936575e+00,1.216596858814883220e+00,1.189214363817412856e+00,1.144587755057241196e+00,1.092342971539046248e+00,1.041692047723750347e+00,1.003142695363479442e+00,9.733076351786239533e-01,9.531094779255816496e-01,9.408478791938896801e-01,9.328327807834930763e-01,9.272588978281127714e-01
5.000368306963754605e+01,1.000001566339761450e+00,9.949617581182091941e-01,9.901845153203414629e-01,9.858716986714374242e-01,9.822260472171902013e-01,9.794568562738359407e-01,9.777835199264338639e-01,9.774364813718102729e-01,9.786553373199794459e-01,9.816842156652736406e-01,9.867650785680452952e-01,9.941307532666114888e-01,1.004001025742071285e+00,1.016586558417202246e+00,1.032101854391791695e+00,1.050768583407323042e+00,1.072736892162360345e+00,1.097770400189614026e+00,1.124637642719820585e+00,1.150842740465113367e+00,1.173674546756020565e+00,1.191760763269121837e+00,1.205428859809574815e+00,1.215977291853687303e+00,1.223634998982126687e+00,1.221770850038776501e+00,1.197754673348558896e+00,1.154653154881065014e+00,1.102862708975289596e+00,1.052365752317624636e+00,1.014105803579415266e+00,9.849875772088000359e-01,9.636867858965930678e-01,9.493389464305180825e-01,9.404703726279766141e-01,9.350850962315604420e-01
5.005604294719737624e+01,1.000041663274859438e+00,9.951751724156950862e-01,9.906216366711825261e-01,9.865810276446532745e-01,9.832538060688427173e-01,9.808458903351316982e-01,9.795713420724504461e-01,9.796523503485830009e-01,9.813162446449427145e-01,9.847896366160800996e-01,9.902903850277884334e-01,9.980195721911508944e-01,1.008157704722346448e+00,1.020871322635475753e+00,1.036332345037676461e+00,1.054731931121337896e+00,1.076215882781021094e+00,1.100585862844903451e+00,1.126700771754142627e+00,1.152189555770793072e+00,1.174455047393713869e+00,1.192217774523881557e+00,1.205940029774528410e+00,1.217220271084799466e+00,1.226913296930919106e+00,1.228921604955030444e+00,1.208922320571489628e+00,1.167481324967022172e+00,1.115918226642142130e+00,1.065889154436777231e+00,1.028393835363076603e+00,9.988917267763139929e-01,9.739466868212277584e-01,9.562236874983406354e-01,9.460332948826387645e-01,9.405732291089915487e-01
5.010840282475720642e+01,1.000070931964879284e+00,9.953782197241323182e-01,9.910402826491853112e-01,9.872546226908121003e-01,9.842183235350961956e-01,9.821321823164116394e-01,9.812024130219777485e-01,9.816395810360545315e-01,9.836545931126847719e-01,9.874519862926517400e-01,9.932215454825175094e-01,1.001131019433002090e+00,1.011325083374914557e+00,1.023937423896904120e+00,1.039118080730761173e+00,1.057055831596749762e+00,1.077921109770946240e+00,1.101575671708511450e+00,1.126985691760756803e+00,1.151926995256391750e+00,1.173929552201922855e+00,1.191772049715643877e+00,1.205964500804482142e+00,1.218302283567255451e+00,1.230218492578281975e+00,1.236389747873564371e+00,1.221249730864657712e+00,1.182211285694244829e+00,1.131045462384753453e+00,1.081632836465864944e+00,1.044464799846744008e+00,1.012455429239073501e+00,9.816198146007673042e-01,9.599664892206509759e-01,9.482163956983776787e-01,9.422764529712787107e-01
5.016076270231703660e+01,1.000061353833385569e+00,9.955442709677833069e-01,9.914130151265316826e-01,9.878622532068721540e-01,9.850850192602739197e-01,9.832759979783427529e-01,9.826322813247388988e-01,9.833513702655543032e-01,9.856264339101801220e-01,9.896393237967756606e-01,9.955529220508884114e-01,1.003506116940148019e+00,1.013617166529542146e+00,1.026002007021667772e+00,1.040807615005618025e+00,1.058236895092089735e+00,1.078489108920622108e+00,1.101468713454397896e+00,1.126212954501245145e+00,1.150614442383802727e+00,1.172334078549055247e+00,1.190232983551215984e+00,1.204862498187657449e+00,1.218134500838116585e+00,1.231897595664330547e+00,1.241606287933838093e+00,1.231267142810984483e+00,1.195429240822897476e+00,1.145326609157488296e+00,1.096495181814374886e+00,1.058465167989262712e+00,1.022048709635085428e+00,9.850527409757899866e-01,9.603211080444893355e-01,9.472753362783642439e-01,9.405421469070737173e-01
5.021312257987686678e+01,1.000028968330543222e+00,9.956860021516134029e-01,9.917483165952873936e-01,9.884076158884632646e-01,9.858526748071426704e-01,9.842719032223286035e-01,9.838533610358026760e-01,9.847821257748835544e-01,9.872352410908455944e-01,9.913751214877795093e-01,9.973433973358662996e-01,1.005259075344978381e+00,1.015226743182842117e+00,1.027360141995161458e+00,1.041818451997616579e+00,1.058828134684074662e+00,1.078614085877616979e+00,1.101101170550778496e+00,1.125351747128553015e+00,1.149312326485202984e+00,1.170726153767545963e+00,1.188530766629064095e+00,1.203330162298367201e+00,1.217107864779126469e+00,1.231929428940526927e+00,1.243730271431865209e+00,1.236662938286601232e+00,1.203795076738631842e+00,1.155290117857547871e+00,1.106832690476084791e+00,1.066736485390931799e+00,1.025617869292556827e+00,9.848823015217710308e-01,9.591662535324202432e-01,9.455869002658753297e-01,9.381181597901007141e-01
5.026548245743669696e+01,1.000012589013585584e+00,9.958385979717180314e-01,9.920794450838980039e-01,9.889238746672145419e-01,9.865563826570640238e-01,9.851592635125074882e-01,9.849121488704846161e-01,9.859890869171674677e-01,9.885535911226436268e-01,9.927528263644673778e-01,9.987133738922160386e-01,1.006542623815634308e+00,1.016341227042415252e+00,1.028230476922186387e+00,1.042389155616884500e+00,1.059070884630324505e+00,1.078526686573189286e+00,1.100700350614803869e+00,1.124670353538886669e+00,1.148405285737260861e+00,1.169674172913503618e+00,1.187439055049375858e+00,1.202331316276749718e+00,1.216378752862677493e+00,1.231737332761070114e+00,1.244441086840904598e+00,1.238617807706483998e+00,1.207185505949290860e+00,1.159871240962194738e+00,1.111439333610742430e+00,1.068978456396449950e+00,1.024996452868931485e+00,9.845118750276892206e-01,9.599376039373133107e-01,9.466966153444014154e-01,9.390671983088871855e-01
5.031784233499652714e+01,1.000031939384266266e+00,9.960225040156228671e-01,9.924306684697344894e-01,9.894421513756705977e-01,9.872369636560697215e-01,9.859910909161243575e-01,9.858757808698465075e-01,9.870545700417254764e-01,9.896786587548278558e-01,9.938820598572796206e-01,9.997791404778438862e-01,1.007468781326123164e+00,1.017050051879556438e+00,1.028652053621237794e+00,1.042470926396196873e+00,1.058784864078980315e+00,1.077874350466946130e+00,1.099719756674973237e+00,1.123449991092018374e+00,1.147091014091917272e+00,1.168440395103385931e+00,1.186442192066577528e+00,1.201699879735745435e+00,1.216253205805409188e+00,1.232332522286751830e+00,1.245919479532011653e+00,1.240506439486283030e+00,1.208920056305051061e+00,1.161637692756569029e+00,1.113085936451096103e+00,1.069463822084569582e+00,1.025788576576864397e+00,9.884754234631841774e-01,9.654876257940903095e-01,9.529405875160025241e-01,9.460775971216587310e-01
5.037020221255635732e+01,1.000067313135418745e+00,9.962218816512857789e-01,9.927922334083815192e-01,9.899608572951189567e-01,9.879027469404139117e-01,9.867868109079137584e-01,9.867749822019898920e-01,9.880193025780199534e-01,9.906576872285187685e-01,9.948099642383626540e-01,1.000576954113529204e+00,1.008046808665323812e+00,1.017313141820975986e+00,1.028506790773823232e+00,1.041833767787542664e+00,1.057591093729452814e+00,1.076090945454656778e+00,1.097369387587364908e+00,1.120652082632656033e+00,1.144096627695049051e+00,1.165597128014279615e+00,1.184091596171292338e+00,1.200112914581636492e+00,1.215666226318300014e+00,1.233074076388870122e+00,1.248400943235181471e+00,1.244271576250938205e+00,1.212458623445143546e+00,1.164641690838050803e+00,1.116780980281858460e+00,1.074667513463788415e+00,1.034047117636609947e+00,9.990951087386312768e-01,9.754221006643358782e-01,9.629496027339620179e-01,9.576053635501693417e-01
5.042256209011618751e+01,1.000079874401516022e+00,9.963998015364438077e-01,9.931292378741961580e-01,9.904472760557416766e-01,9.885233002449076434e-01,9.875181218984685483e-01,9.875829591193640011e-01,9.888565680985180739e-01,9.914614080362734727e-01,9.955004999442519376e-01,1.001057991431123506e+00,1.008207501748316304e+00,1.017032634340377051e+00,1.027661063763405602e+00,1.040304297522531618e+00,1.055276094001053488e+00,1.072922495806006848e+00,1.093344834999926185e+00,1.115891168334992134e+00,1.138904447701635458e+00,1.160446602166653074e+00,1.179496550569947955e+00,1.196511202125786433e+00,1.213411310726000503e+00,1.232556613907360710e+00,1.250209474006152899e+00,1.248559103701755157e+00,1.217859728696108368e+00,1.170414668968399186e+00,1.125286126593074920e+00,1.087893741676578152e+00,1.050892285372119428e+00,1.013261743811736615e+00,9.848377351950312608e-01,9.710321200481198956e-01,9.671288459772434676e-01
5.047492196767601058e+01,1.000053542730951817e+00,9.965378424409486735e-01,9.934196921392390855e-01,9.908749015689443107e-01,9.890669129969661411e-01,9.881477420202794404e-01,9.882567931879432388e-01,9.895181102957304464e-01,9.920369950679911453e-01,9.958978518187807660e-01,1.001166464756245267e+00,1.007900802191984413e+00,1.016174566964117787e+00,1.026114230444876263e+00,1.037941312371492897e+00,1.051992806077522102e+00,1.068654804763991661e+00,1.088096243755844572e+00,1.109785347586013105e+00,1.132251003346085527e+00,1.153738435920514727e+00,1.173297824350428398e+00,1.191332119126844002e+00,1.209652696586426490e+00,1.230525781456597967e+00,1.250182834243724228e+00,1.250732503879960156e+00,1.221810729507856408e+00,1.175891089731256445e+00,1.135217840650174725e+00,1.104182211065283248e+00,1.068556884701852505e+00,1.022257357346668671e+00,9.862116931374942386e-01,9.698177189062159309e-01,9.662096580203385354e-01
5.052728184523584076e+01,1.000016327930420390e+00,9.966606071888897134e-01,9.936839140818308769e-01,9.912591550027572973e-01,9.895438283222703912e-01,9.886808355218402733e-01,9.887973207089127969e-01,9.900021367196218947e-01,9.923831389809991688e-01,9.960064288809712396e-01,1.000920822754532979e+00,1.007171904273117979e+00,1.014829390456816638e+00,1.024027674565928470e+00,1.035010242012289083e+00,1.048150263205106958e+00,1.063883775792114017e+00,1.082447795565511628e+00,1.103413691049262457e+00,1.125458608560068408e+00,1.146972257965797048e+00,1.167070949217668518e+00,1.186135045295534374e+00,1.205894513750216390e+00,1.228441608381718897e+00,1.249485436196446475e+00,1.250367656019013785e+00,1.221281661880992520e+00,1.175726716284730466e+00,1.138125513978649250e+00,1.111240904424236842e+00,1.073269574646025459e+00,1.016634533800988560e+00,9.741378310571564558e-01,9.551321767995385459e-01,9.502260920436810254e-01
5.057964172279567094e+01,1.000013118059189576e+00,9.968129835705087372e-01,9.939673921328257000e-01,9.916466341610012947e-01,9.900021937057915666e-01,9.891676520770981140e-01,9.892577357382098535e-01,9.903662993924228219e-01,9.925646694499745681e-01,9.959027211101575405e-01,1.000416193545021093e+00,1.006144532718733497e+00,1.013162425914293285e+00,1.021623644080833504e+00,1.031806363163216389e+00,1.044131693919504889e+00,1.059093129373084752e+00,1.076994170813649676e+00,1.097490805606873954e+00,1.119366833374633163e+00,1.141107979859412369e+00,1.161878627975131639e+00,1.182068735314416141e+00,1.203404406795398174e+00,1.227889361971305826e+00,1.250442438031518444e+00,1.250055458280640464e+00,1.216876841670219145e+00,1.167100269921385713e+00,1.126907986552955654e+00,1.098336224433796859e+00,1.055398490721503268e+00,9.932080852105380497e-01,9.493467532637053230e-01,9.292421770021498384e-01,9.221517805241475907e-01
5.063200160035550113e+01,1.000052083510524437e+00,9.970069922502919901e-01,9.942881509618055613e-01,9.920630422833628392e-01,9.904766760550959281e-01,9.896528019405677057e-01,9.896934478704108029e-01,9.906777606648583534e-01,9.926618090005456807e-01,9.956819276096744442e-01,9.997652281335993596e-01,1.004951338408324180e+00,1.011327748201214849e+00,1.019075956536884098e+00,1.028516144870349036e+00,1.040121871397487796e+00,1.054444245011002534e+00,1.071847482767237958e+00,1.092057436435224682e+00,1.113939238290985179e+00,1.136047639592769665e+00,1.157583500984645131e+00,1.178964284319121703e+00,1.201979591601866293e+00,1.228721007439973034e+00,1.253596695482988688e+00,1.252335135918815512e+00,1.212280168054918228e+00,1.152461430320551372e+00,1.101938840700906752e+00,1.065288769143623027e+00,1.017408453309333050e+00,9.575884820719290369e-01,9.182299547235570625e-01,8.992828486636146312e-01,8.905335689626504569e-01
5.068436147791533131e+01,1.000087422090554012e+00,9.972007469160855120e-01,9.946115438263365416e-01,9.924838027390773254e-01,9.909552625292897821e-01,9.901390988207989796e-01,9.901241590542249060e-01,9.909749510254818317e-01,9.927332031982836202e-01,9.954237050641098206e-01,9.990680466182414454e-01,1.003709943783360981e+00,1.009453658559859024e+00,1.016511366643682468e+00,1.025246091179467856e+00,1.036181973305947635e+00,1.049923415814317140e+00,1.066889187449549858e+00,1.086867398455252154e+00,1.108796094098260188e+00,1.131289506756824714e+00,1.153571531612952450e+00,1.176070811497427648e+00,1.200629639691545458e+00,1.229470610562518385e+00,1.256923345199266961e+00,1.256425713650685561e+00,1.210433066183734141e+00,1.137744340585759906e+00,1.071386658973451089e+00,1.022996564641063255e+00,9.720448040648381749e-01,9.202489187912862301e-01,8.884457693029750303e-01,8.722542110904792922e-01,8.633880610806321521e-01
5.073672135547516149e+01,1.000071778475501549e+00,9.973474878389630982e-01,9.948957273418688185e-01,9.928761650567800023e-01,9.914185134440346436e-01,9.906246990443704492e-01,9.905698669959064340e-01,9.913035933180410764e-01,9.928532901399322874e-01,9.952325642654720195e-01,9.984580744799826935e-01,1.002578152259848698e+00,1.007713868761855203e+00,1.014107244681555553e+00,1.022162486168772366e+00,1.032452632800710868e+00,1.045635160758342730e+00,1.062185790223118875e+00,1.081958903204409905e+00,1.103966185316509252e+00,1.126870330128379116e+00,1.149892169759359151e+00,1.173436098365486790e+00,1.199345116780102360e+00,1.229848516670250191e+00,1.259085379623527956e+00,1.259720641755364801e+00,1.211049824446083223e+00,1.127903892861105817e+00,1.045713437582100891e+00,9.860068769740994998e-01,9.337887702176710381e-01,8.900846691268812227e-01,8.643553226934420630e-01,8.507119566892943352e-01,8.430386307837870463e-01
5.078908123303499167e+01,1.000022017758835036e+00,9.974627545756550306e-01,9.951601590266497821e-01,9.932688945079148901e-01,9.919101129111630444e-01,9.911739593328906528e-01,9.911211837116146173e-01,9.917854395106546761e-01,9.931784242472566637e-01,9.953007606994138667e-01,9.981620157464966558e-01,1.001812858274031104e+00,1.006389136751060231e+00,1.012161521282230137e+00,1.019576012286711242e+00,1.029258423101355291e+00,1.041928012210991517e+00,1.058130825583740942e+00,1.077799677327259564e+00,1.100016888962671358e+00,1.123467675073477334e+00,1.147341631522149852e+00,1.172024019804267070e+00,1.199418882196092939e+00,1.231822188691565456e+00,1.262692242646886287e+00,1.263083857124283282e+00,1.212869533297553426e+00,1.124125278770485181e+00,1.031044532892479104e+00,9.634812090490258996e-01,9.103824949281227319e-01,8.696658788494198156e-01,8.449902896019926279e-01,8.317431959358707605e-01,8.250887080893565262e-01
5.084144111059482185e+01,1.000005299053761787e+00,9.976153443889217431e-01,9.954808345525802959e-01,9.937508756491597595e-01,9.925375849049939969e-01,9.919186222960832966e-01,9.919390718496476911e-01,9.926145140811034606e-01,9.939377574856922415e-01,9.958923474401656373e-01,9.984763090103544458e-01,1.001738685623214442e+00,1.005827686714116709e+00,1.011042748111131706e+00,1.017875067386385668e+00,1.027010332596102193e+00,1.039239944414287686e+00,1.055190607951860260e+00,1.074872932629886035e+00,1.097411860076843659e+00,1.121468366485035784e+00,1.146189758880701515e+00,1.172026539550625079e+00,1.201195794324271926e+00,1.236636784435661829e+00,1.271549259196782078e+00,1.272075178155736674e+00,1.217618886550270840e+00,1.124965342509123056e+00,1.026488429273888947e+00,9.547773234585330560e-01,8.993500094326635219e-01,8.545264663247746917e-01,8.253298946798394153e-01,8.094413134458596781e-01,8.018355494176728770e-01
5.089380098815465203e+01,1.000048762046488404e+00,9.978384084477015525e-01,9.959014599142619328e-01,9.943810074370030838e-01,9.933796556654413967e-01,9.929616533924895405e-01,9.931545335501343885e-01,9.939525573830536587e-01,9.953248956329772135e-01,9.972320731510857517e-01,9.996542733541106118e-01,1.002633453058904944e+00,1.006326680644489269e+00,1.011061061628974578e+00,1.017373528004949845e+00,1.026009428184997629e+00,1.037826881310761840e+00,1.053515143822376876e+00,1.073120447116301834e+00,1.095740308312964206e+00,1.119951790596688923e+00,1.144877272188115080e+00,1.171152028447930649e+00,1.201567204562098645e+00,1.240445780276398624e+00,1.282822434533406275e+00,1.289398995245736090e+00,1.229625914116235563e+00,1.129464662951890519e+00,1.026561436046393938e+00,9.516808006312330592e-01,8.910224722251572915e-01,8.368776451592689902e-01,8.002075835682669336e-01,7.794961967302012074e-01,7.682777491342426268e-01
5.094616086571448221e+01,1.000094951074691485e+00,9.980789430625166547e-01,9.963756482357880584e-01,9.951221093110578231e-01,9.944114945408258910e-01,9.942942083719751301e-01,9.947786807680484289e-01,9.958345858054946653e-01,9.974021816714641053e-01,9.994118909970320930e-01,1.001817784466777939e+00,1.004646234390671689e+00,1.008055051307677807e+00,1.012390723119104718e+00,1.018224793638298209e+00,1.026342767616572615e+00,1.037633135186450062e+00,1.052785274041665220e+00,1.071790339629452804e+00,1.093625246257830197e+00,1.116753055635340663e+00,1.140333472433620710e+00,1.165258435083183608e+00,1.194860307558246681e+00,1.234859785483068073e+00,1.284334194877722268e+00,1.305896163826496759e+00,1.250133350639141883e+00,1.139182457161143969e+00,1.026427662203455826e+00,9.449690582692542584e-01,8.757386416961147058e-01,8.113940870414816375e-01,7.683946346630080582e-01,7.429261783924436813e-01,7.266382710247956123e-01
5.099852074327431239e+01,1.000079437360097856e+00,9.982694866936050460e-01,9.968321921548979336e-01,9.958995408156889884e-01,9.955567910337187465e-01,9.958418707217204791e-01,9.967443791558890931e-01,9.982077226683809812e-01,1.000138829482574820e+00,1.002430325992055060e+00,1.004999208459683491e+00,1.007842238936051293e+00,1.011100985238698069e+00,1.015120318689013867e+00,1.020477877260061783e+00,1.027956384201364815e+00,1.038408292664625199e+00,1.052429200076409277e+00,1.069852502470420408e+00,1.089484946463521231e+00,1.109744746050183473e+00,1.129958292584941182e+00,1.151265849897022520e+00,1.177148817120278190e+00,1.213703348407257243e+00,1.264045288712596804e+00,1.303860704168259055e+00,1.271871758778386541e+00,1.157516730532494709e+00,1.026920745481355590e+00,9.317241039098511646e-01,8.510314907997936773e-01,7.793674716804941394e-01,7.340360314092362337e-01,7.060904082564255502e-01,6.856206462685001668e-01
5.105088062083414258e+01,1.000028150845475805e+00,9.984290937709990876e-01,9.972798869192887050e-01,9.967100074744174032e-01,9.968005379770301655e-01,9.975809870263750989e-01,9.990254110887243355e-01,1.001052059182898857e+00,1.003531854552171643e+00,1.006311627135233033e+00,1.009256773064372670e+00,1.012313005066028948e+00,1.015577459153330420e+00,1.019358220969361462e+00,1.024194691172574778e+00,1.030808494914771556e+00,1.039939729294130810e+00,1.052004990664838990e+00,1.066630064745121675e+00,1.082518194434704872e+00,1.098244309970205945e+00,1.113477691064385766e+00,1.129534202732553005e+00,1.149528980523245147e+00,1.178601195914684485e+00,1.221769042048835407e+00,1.272811224422460974e+00,1.280377744068115664e+00,1.185339751909568751e+00,1.035696185031280914e+00,9.190993466880642560e-01,8.245568224886692388e-01,7.488609039398728129e-01,7.048526259613446809e-01,6.773158652050201844e-01,6.553411789754657324e-01
5.110324049839397276e+01,1.000021738098868740e+00,9.986356654464397797e-01,9.977875008295784554e-01,9.976087590064743882e-01,9.981827135842585852e-01,9.995377974682644329e-01,1.001639593706618481e+00,1.004386068452554959e+00,1.007612219025237232e+00,1.011111379123190934e+00,1.014679290266180534e+00,1.018181135322671738e+00,1.021629801893169320e+00,1.025249003837587658e+00,1.029486718569166293e+00,1.034945928143747196e+00,1.042197994672306116e+00,1.051449399953622965e+00,1.062171243266578635e+00,1.073161487702601891e+00,1.083428091198993526e+00,1.093121871775334819e+00,1.103611636355637859e+00,1.117276378786930868e+00,1.137551757242645234e+00,1.169240563708153102e+00,1.219734727545911390e+00,1.263316824907421809e+00,1.214227177460005969e+00,1.061453548692402604e+00,9.207660214910819985e-01,8.102835713020033470e-01,7.309069769217934054e-01,6.887591379399242708e-01,6.631125877257976198e-01,6.424063119726013404e-01
5.115560037595380294e+01,1.000068869181686138e+00,9.988975655324541236e-01,9.983526175996809693e-01,9.985744891889427599e-01,9.996580066056824920e-01,1.001641782574046236e+00,1.004494925897250646e+00,1.008105626357486573e+00,1.012278346708867183e+00,1.016748388557525695e+00,1.021222550802630247e+00,1.025448920338662973e+00,1.029304506497121574e+00,1.032869490799678491e+00,1.036444242907601732e+00,1.040471179316768691e+00,1.045341172093517068e+00,1.051100426582918690e+00,1.057224137816304310e+00,1.062874397918950331e+00,1.067724209613049924e+00,1.072420233254161470e+00,1.078228193823193015e+00,1.086676162253608746e+00,1.099600451130089418e+00,1.120898600470724871e+00,1.163056955088970001e+00,1.221806272877077326e+00,1.226060286861541115e+00,1.102830395267625940e+00,9.475765480663608242e-01,8.205959609892812257e-01,7.343669759348200321e-01,6.910125797713635443e-01,6.663210699440086371e-01,6.481189976746685177e-01
5.120796025351363312e+01,1.000091130915036874e+00,9.991293714636092504e-01,9.988686460305499226e-01,9.994671154737987395e-01,1.001043054804019894e+00,1.003660349239237082e+00,1.007309307108125385e+00,1.011886595445977477e+00,1.017180806048046726e+00,1.022873619795722444e+00,1.028568998247594735e+00,1.033859717320364302e+00,1.038425782086335403e+00,1.042132561842012972e+00,1.045073662478987142e+00,1.047509164204572407e+00,1.049689685263310412e+00,1.051628093601758573e+00,1.053025501226444227e+00,1.053651221916791059e+00,1.053931400830456777e+00,1.054878529709506685e+00,1.057501185594043935e+00,1.062575477330561569e+00,1.070961397057979214e+00,1.085975616592416371e+00,1.118418563195756610e+00,1.171115381868566896e+00,1.208195775906605096e+00,1.142210505570278922e+00,9.984248126506782839e-01,8.601640420304764723e-01,7.628204528588751199e-01,7.131025798967915996e-01,6.863927311319827362e-01,6.697107972172087198e-01
5.126032013107346330e+01,1.000053796850833177e+00,9.992833472815887408e-01,9.992606022228915919e-01,1.000169810251063218e+00,1.002164665563662682e+00,1.005350702820987152e+00,1.009760623779300648e+00,1.015324759400329624e+00,1.021841742758212268e+00,1.028959322346284511e+00,1.036181341027228697e+00,1.042919600946696335e+00,1.048598811836438882e+00,1.052791173698802929e+00,1.055317270027569254e+00,1.056242050537417043e+00,1.055749651265390554e+00,1.053987837494242630e+00,1.051101501847215625e+00,1.047602804672549848e+00,1.044587789557754665e+00,1.043210154497799858e+00,1.044103831014658201e+00,1.047483088767650727e+00,1.053843794603122941e+00,1.066102498544194921e+00,1.089856393497418585e+00,1.126178658388663489e+00,1.167664686225597714e+00,1.157632288563600786e+00,1.056661508846143294e+00,9.226391610769413276e-01,8.128464056340815036e-01,7.516308086137561961e-01,7.190582970705543531e-01,7.011955593102970896e-01
5.131268000863329348e+01,1.000024607963852175e+00,9.994208360761972498e-01,9.995737344383507361e-01,1.000698711198112711e+00,1.002993029252964519e+00,1.006616604438535623e+00,1.011663506153981817e+00,1.018124217286110689e+00,1.025841085379548323e+00,1.034464830009719005e+00,1.043429504764317617e+00,1.051974105385890423e+00,1.059239203624993575e+00,1.064438322192656772e+00,1.067045678066654624e+00,1.066901861746600844e+00,1.064184366502037626e+00,1.059321830263931785e+00,1.053049717205034375e+00,1.046619826865073488e+00,1.041589048533379858e+00,1.039012204331202671e+00,1.039081185638617733e+00,1.041599166138416965e+00,1.046908835684429162e+00,1.056922672482458969e+00,1.071348421877336365e+00,1.090093115579057859e+00,1.120725375867110074e+00,1.142162056486461852e+00,1.096983826987153243e+00,9.886814884233894318e-01,8.714597455881615273e-01,7.960428302890727448e-01,7.545387810630957981e-01,7.324596585385361180e-01
5.136503988619312366e+01,1.000056896647671278e+00,9.996006487747031155e-01,9.998695112292835807e-01,1.001109978102049602e+00,1.003564164462723562e+00,1.007450832555110143e+00,1.012935717929933643e+00,1.020089108194264460e+00,1.028829877980626195e+00,1.038859862154332347e+00,1.049603471600632831e+00,1.060185494526612704e+00,1.069495112498407563e+00,1.076370770662623544e+00,1.079876525245631047e+00,1.079558882362700034e+00,1.075570080310779053e+00,1.068663715155032223e+00,1.060189233355661731e+00,1.052015219739618868e+00,1.045910006833419059e+00,1.042646928507573456e+00,1.041958972848297638e+00,1.043278360023834894e+00,1.046522480820064827e+00,1.051484410367313993e+00,1.053874505194579925e+00,1.057899754042614271e+00,1.076344713317535673e+00,1.105335456630255342e+00,1.101916159262568806e+00,1.031893605733514629e+00,9.186485876472942902e-01,8.322312106726118541e-01,7.822959356678577114e-01,7.550304499454164597e-01
5.141739976375295385e+01,1.000097419660791243e+00,9.997769514891892140e-01,1.000113732114089604e+00,1.001380311151653268e+00,1.003857563025048139e+00,1.007817611436869321e+00,1.013495913894762790e+00,1.021048989472699065e+00,1.030494170306614388e+00,1.041630539956944101e+00,1.053949955130503380e+00,1.066567912931920326e+00,1.078231866734247646e+00,1.087475110488990149e+00,1.092937850604294603e+00,1.093771401607968485e+00,1.089963449408531515e+00,1.082465446694865108e+00,1.073103950370281279e+00,1.064159998090002945e+00,1.057404829836171123e+00,1.053257372856448715e+00,1.051034952968505021e+00,1.049752095306634825e+00,1.048376736461757996e+00,1.043842450462749705e+00,1.031849305104286296e+00,1.025483200616752466e+00,1.036044466669047370e+00,1.061239364324223944e+00,1.075255409818800745e+00,1.038441531339098001e+00,9.421155498185485033e-01,8.553804992201962110e-01,8.029923200360855606e-01,7.736041837002306520e-01
5.146975964131278403e+01,1.000078373949518040e+00,9.998836713010144095e-01,1.000252965804355965e+00,1.001476726555542651e+00,1.003863271582413397e+00,1.007724676137801589e+00,1.013352936665241844e+00,1.020982316337451845e+00,1.030732611708173874e+00,1.042528653398956617e+00,1.055997758572418510e+00,1.070364992882819610e+00,1.084398474767166665e+00,1.096488568702624677e+00,1.104934562441699297e+00,1.108423660791906018e+00,1.106553612173792223e+00,1.100163532951932588e+00,1.091240632911934183e+00,1.082211447076399269e+00,1.074725240154478012e+00,1.068912448668452475e+00,1.063804923646084921e+00,1.057967575354504364e+00,1.049044467904223454e+00,1.031547669487100638e+00,1.005628076768070978e+00,9.934018205388784883e-01,1.000229548552960646e+00,1.019884612008062019e+00,1.036336582130890305e+00,1.019779897737767005e+00,9.482930016524309114e-01,8.741112811390745474e-01,8.278992288410412792e-01,8.021227612158415843e-01
5.152211951887261421e+01,1.000034381461818667e+00,9.999578687681826006e-01,1.000342432527454806e+00,1.001487882375619476e+00,1.003717216512129307e+00,1.007365802657760989e+00,1.012762677515068876e+00,1.020200102797313102e+00,1.029885806522811142e+00,1.041871274872081088e+00,1.055952204738407563e+00,1.071549257499654351e+00,1.087605004184126756e+00,1.102572544962219903e+00,1.114595684309095835e+00,1.121943190069979224e+00,1.123633928483134481e+00,1.119992692112350641e+00,1.112701128847592091e+00,1.104000254486162458e+00,1.095371722903432321e+00,1.086860461478979412e+00,1.077450066980700782e+00,1.065346859742890340e+00,1.046961322757625767e+00,1.015997306058353811e+00,9.797324784917661455e-01,9.652680016665909912e-01,9.703480159587217768e-01,9.853362397236152814e-01,1.000098146250504527e+00,9.949430930930126538e-01,9.487701479572154817e-01,8.944785058014992352e-01,8.603900562673733043e-01,8.427358128855260144e-01
5.157447939643244439e+01,1.000043883829782931e+00,1.000087789073287547e+00,1.000495890095131291e+00,1.001570539860763276e+00,1.003638699879495721e+00,1.007043990500356090e+00,1.012132853448780567e+00,1.019231539150543986e+00,1.028608946284186754e+00,1.040418575735430728e+00,1.054613077162647627e+00,1.070830855400960235e+00,1.088272699332232030e+00,1.105620027932351146e+00,1.121085381135855208e+00,1.132699911244899660e+00,1.138882987697530158e+00,1.139131094635798869e+00,1.134328081489335283e+00,1.126162864948984543e+00,1.115949462852294349e+00,1.103934212392688297e+00,1.089361590163474780e+00,1.070314645891985883e+00,1.042522163327409102e+00,1.000781805272304981e+00,9.591975294922617801e-01,9.445579517696104377e-01,9.479348808040011232e-01,9.581437516753962269e-01,9.697516554105313213e-01,9.702733050366615375e-01,9.439062813232034221e-01,9.090371289435259516e-01,8.875520003831181004e-01,8.782556466149663565e-01
5.162683927399227457e+01,1.000098320283594022e+00,1.000275998192927229e+00,1.000737771948632782e+00,1.001784254498534255e+00,1.003739277117479345e+00,1.006944044557328333e+00,1.011747041162819105e+00,1.018486956115235209e+00,1.027464544491685672e+00,1.038897596400632839e+00,1.052852339658809644e+00,1.069146901301432973e+00,1.087232738831472867e+00,1.106081635032130750e+00,1.124138158281183353e+00,1.139432963161028933e+00,1.149964738515874219e+00,1.154343933119604815e+00,1.152344113722447494e+00,1.144805760456273136e+00,1.132883664259050960e+00,1.117276914951256916e+00,1.097754274186931500e+00,1.072553644419689922e+00,1.037426787941295281e+00,9.894486983201876695e-01,9.469950282775184691e-01,9.327501681067834616e-01,9.335553554955385858e-01,9.381293303225106683e-01,9.446413471094406988e-01,9.453516829049544157e-01,9.302885487451398872e-01,9.090319934381283495e-01,8.960724545286761211e-01,8.914604778569875654e-01
5.167919915155210475e+01,1.000117059147573428e+00,1.000444742393732156e+00,1.000997966478674561e+00,1.002073221458377406e+00,1.003987332651637976e+00,1.007072954824488553e+00,1.011670906655830038e+00,1.018117025855260316e+00,1.026720150028320511e+00,1.037726397396310452e+00,1.051263912536885003e+00,1.067263293441145455e+00,1.085354914738954735e+00,1.104756788390251820e+00,1.124184116671662181e+00,1.141837342640445341e+00,1.155568797120549052e+00,1.163332492731351531e+00,1.163830087875224573e+00,1.156974157311028151e+00,1.143755054797621629e+00,1.125398484068494298e+00,1.102275090909073940e+00,1.072955762720921857e+00,1.033729282055244392e+00,9.840625420742301621e-01,9.434860370224560366e-01,9.292024848033720863e-01,9.265351666564470845e-01,9.251125131513883160e-01,9.255333842426965996e-01,9.228608670171287720e-01,9.117141996349726885e-01,8.971354345779896100e-01,8.876226274182820175e-01,8.836712930397746524e-01
5.173155902911192783e+01,1.000074078977831737e+00,1.000563525322641700e+00,1.001242633172286789e+00,1.002402352799311780e+00,1.004350567173065478e+00,1.007408346969356217e+00,1.011903733082374801e+00,1.018160957288383184e+00,1.026482105010324553e+00,1.037116954941643465e+00,1.050215794944072689e+00,1.065760949050862605e+00,1.083477791805994572e+00,1.102735003623452670e+00,1.122451481202555890e+00,1.141033604251896261e+00,1.156398468286325310e+00,1.166208617762423350e+00,1.168455910644371931e+00,1.162320309857537204e+00,1.148618248864907709e+00,1.128956728295413825e+00,1.104168372436515000e+00,1.073179335755097386e+00,1.033005021357664033e+00,9.848778488204649184e-01,9.471083134732867226e-01,9.319185290460885174e-01,9.252697993820846456e-01,9.183375870500826155e-01,9.132557748836984679e-01,9.064643619028219801e-01,8.952708242360553070e-01,8.828035458790619572e-01,8.739184789909348883e-01,8.691336425720999070e-01
5.178391890667175801e+01,1.000033764732773278e+00,1.000693564909230560e+00,1.001529344219043161e+00,1.002825504949720337e+00,1.004879802244052378e+00,1.008000015705664776e+00,1.012498649667702866e+00,1.018683737412213519e+00,1.026842985999989244e+00,1.037217174473928694e+00,1.049957709918600601e+00,1.065064057055870039e+00,1.082301926803322711e+00,1.101112184097538638e+00,1.120526161200278592e+00,1.139098825060087306e+00,1.154881052471326219e+00,1.165524716137991357e+00,1.168749040248796778e+00,1.163342199162129997e+00,1.149960879528430624e+00,1.130352630078718779e+00,1.105579485396123163e+00,1.074849968104845788e+00,1.035845928228036561e+00,9.907200167607604913e-01,9.553663911510664741e-01,9.384574309464182029e-01,9.277972351329132339e-01,9.162556054615443868e-01,9.068771430574504855e-01,8.965432923045230096e-01,8.838474221598152658e-01,8.716224836332153725e-01,8.628223769109215624e-01,8.575918474219037524e-01
5.183627878423158819e+01,1.000053630065402821e+00,1.000894087536615906e+00,1.001917143559141854e+00,1.003399883674372273e+00,1.005628855096827312e+00,1.008896957562988472e+00,1.013498760673116283e+00,1.019722591728537964e+00,1.027836839584745254e+00,1.038066566049311801e+00,1.050555324222025577e+00,1.065307431428144991e+00,1.082110746349377539e+00,1.100449196037178723e+00,1.119421253171698272e+00,1.137676298337222613e+00,1.153380851696568898e+00,1.164280297957461574e+00,1.168081866134224489e+00,1.163440086934609763e+00,1.150879695892230936e+00,1.132114991592728659e+00,1.108271208031077926e+00,1.078762965278534880e+00,1.041767772944165005e+00,9.996487104194252682e-01,9.657082949897308755e-01,9.466639590870121745e-01,9.323704522159640407e-01,9.170493563342041465e-01,9.042524527965285497e-01,8.907715835887872746e-01,8.758225726526815968e-01,8.629980072714376060e-01,8.541781466454468896e-01,8.487899846102842094e-01
5.188863866179141837e+01,1.000106599207611691e+00,1.001139838825179318e+00,1.002378855775539312e+00,1.004092912956064509e+00,1.006556387774619088e+00,1.010045683972810471e+00,1.014834869493338232e+00,1.021188699246544651e+00,1.029350802234354489e+00,1.039523589368885448e+00,1.051835164169088621e+00,1.066288447710693976e+00,1.082691450935421962e+00,1.100575422157196170e+00,1.119114141497399295e+00,1.137055336836576336e+00,1.152676662898110660e+00,1.163824178361743567e+00,1.168243465221693977e+00,1.164515878765199908e+00,1.153022561340391050e+00,1.135374355053160755e+00,1.112706766413318116e+00,1.084599872643094320e+00,1.049547317774585098e+00,1.009682283403767311e+00,9.761913201423004782e-01,9.551215590556690893e-01,9.378179796433815385e-01,9.192839691451722972e-01,9.034462760730689324e-01,8.868226914072723233e-01,8.690290735464953897e-01,8.549427829891927955e-01,8.456953909845900119e-01,8.398726765870269118e-01
5.194099853935124855e+01,1.000125501668063466e+00,1.001360753924979585e+00,1.002836099255307811e+00,1.004812834543426181e+00,1.007552751153004023e+00,1.011314852448773394e+00,1.016350963617895120e+00,1.022899111286326157e+00,1.031172952891938666e+00,1.041344533326354016e+00,1.053516573834164305e+00,1.067680337761299780e+00,1.083657753955562075e+00,1.101032030288751962e+00,1.119074637637512470e+00,1.136671958673599825e+00,1.152256557709049556e+00,1.163795436321836796e+00,1.169048683785393283e+00,1.166460975111337506e+00,1.156200739147399625e+00,1.139741391581036822e+00,1.118227844617354583e+00,1.091383851400617777e+00,1.057878947282358428e+00,1.019441818324341220e+00,9.858771412942445300e-01,9.632827240986054917e-01,9.435800508745036952e-01,9.221381684486742447e-01,9.034199312203488041e-01,8.837564537817105270e-01,8.631216557592633620e-01,8.475931693265064126e-01,8.376685926890288236e-01,8.312208245072514323e-01
5.199335841691107873e+01,1.000093414325252006e+00,1.001533375348585775e+00,1.003252609175476540e+00,1.005504681967706038e+00,1.008539195962985469e+00,1.012598212019002242e+00,1.017911535512507015e+00,1.024689953542192056e+00,1.033115189297550085e+00,1.043324648321239501e+00,1.055388334259609984e+00,1.069275296586842394e+00,1.084809063724482492e+00,1.101615369138137623e+00,1.119065737509703284e+00,1.136210301857111027e+00,1.151686871987266381e+00,1.163636961533542236e+00,1.169846193756166164e+00,1.168566403679194288e+00,1.159673043591153530e+00,1.144458306655653068e+00,1.124066956212284030e+00,1.098342728241294752e+00,1.066047891116298274e+00,1.028529176824164226e+00,9.948548443364448879e-01,9.712594746140579272e-01,9.494468171851856431e-01,9.251595898671176599e-01,9.037400753819007093e-01,8.815233179579349265e-01,8.588279336990052304e-01,8.423763926818941261e-01,8.320405093069439539e-01,8.252388848722359560e-01
5.204571829447090892e+01,1.000057644942420554e+00,1.001699420750658431e+00,1.003658426910705614e+00,1.006180860273647060e+00,1.009505011663832219e+00,1.013857457825101172e+00,1.019448014340769149e+00,1.026462740820224706e+00,1.035054174124765192e+00,1.045327551286193701e+00,1.057321331158994848e+00,1.070980541414769949e+00,1.086123362881445065e+00,1.102404651532128854e+00,1.119278654512254612e+00,1.135947831223173665e+00,1.151265535750534585e+00,1.163586706676894345e+00,1.170765156157680398e+00,1.170860231628511050e+00,1.163408886645421969e+00,1.149477532720356132e+00,1.130189136628295454e+00,1.105489399301011755e+00,1.074212229646688499e+00,1.037444588743634100e+00,1.003837248193072851e+00,9.793502632315769230e-01,9.551733014120319387e-01,9.278617768807139177e-01,9.039420918431742002e-01,8.798325749093707238e-01,8.561409803311218480e-01,8.396006156103213991e-01,8.294018168676182690e-01,8.227230728850953856e-01
5.209807817203073910e+01,1.000064023779147160e+00,1.001902987097043285e+00,1.004090954673101166e+00,1.006866809107315852e+00,1.010458151307599861e+00,1.015077476648863275e+00,1.020917080776888364e+00,1.028142219267306867e+00,1.036882009513561131e+00,1.047217319196017238e+00,1.059164429405826002e+00,1.072653564479164601e+00,1.087503124380344799e+00,1.103393919331626671e+00,1.119846511483555407e+00,1.136186924763145978e+00,1.151455559976447773e+00,1.164215377144526276e+00,1.172414827460023456e+00,1.173946137616275864e+00,1.167994741546859228e+00,1.155368992856233401e+00,1.137153606675710860e+00,1.113398524549605417e+00,1.083034434851509964e+00,1.046997359610549738e+00,1.013448508226602485e+00,9.875198094391617332e-01,9.602375398222827707e-01,9.295775657253444457e-01,9.033044840506195827e-01,8.777750106956339060e-01,8.537914227135985357e-01,8.377378320502439912e-01,8.280484475667769795e-01,8.217358366902743905e-01
5.215043804959056928e+01,1.000104427415572150e+00,1.002136994772620637e+00,1.004541068833989081e+00,1.007547759739688686e+00,1.011373966343220188e+00,1.016218792016346795e+00,1.022258825335671029e+00,1.029642030599658309e+00,1.038479987747924493e+00,1.048837929957573634e+00,1.060721600292194422e+00,1.074059855837899091e+00,1.088683841524569207e+00,1.104307290244371798e+00,1.120512195181650794e+00,1.136726214824791192e+00,1.152140395020507579e+00,1.165493705814844905e+00,1.174828343678264497e+00,1.177894492485269673e+00,1.173532791760407701e+00,1.162271685955515110e+00,1.145142397316397886e+00,1.122308733760261967e+00,1.092823158983565746e+00,1.057457472964523193e+00,1.023539195968820925e+00,9.951385338664892055e-01,9.639537184989328544e-01,9.297596823387243026e-01,9.012845753458674780e-01,8.745297252065312721e-01,8.503877981498844107e-01,8.348792166650340629e-01,8.256677988343186225e-01,8.195730447726738976e-01
5.220279792715039946e+01,1.000133967428200155e+00,1.002357141431637677e+00,1.004964232025088000e+00,1.008177909461380528e+00,1.012204125890953987e+00,1.017228975322669093e+00,1.023414685936693935e+00,1.030894659344341768e+00,1.039767442969659061e+00,1.050089177416947628e+00,1.061863335261081787e+00,1.075026577434470276e+00,1.089431243166559371e+00,1.104829231222831165e+00,1.120862325015265615e+00,1.137046411130417711e+00,1.152695267276358626e+00,1.166690974779825307e+00,1.177161282291283140e+00,1.181751150083976132e+00,1.179000860185337229e+00,1.169163430195448550e+00,1.153196011862503090e+00,1.131364319213614245e+00,1.102819526906242187e+00,1.067989599732698691e+00,1.032988509782267750e+00,1.001221794012550514e+00,9.659231570640932629e-01,9.285038014206020707e-01,8.981652840652319947e-01,8.703203988535521685e-01,8.458544542878266848e-01,8.305867284956506280e-01,8.215444416541808348e-01,8.153356740942633296e-01
5.225515780471022964e+01,1.000124600182251466e+00,1.002534027764787394e+00,1.005330787920844626e+00,1.008728834547072850e+00,1.012923488968776820e+00,1.018088851543756057e+00,1.024374647621353551e+00,1.031902522525526056e+00,1.040761696610648546e+00,1.051003345010033341e+00,1.062632469904986277e+00,1.075595705744410324e+00,1.089765805383981379e+00,1.104927955748639334e+00,1.120773662098754730e+00,1.136889923715308504e+00,1.152686959244771270e+00,1.167159159633885945e+00,1.178511190384049945e+00,1.184334499033400379e+00,1.182963310295264803e+00,1.174434057981143420e+00,1.159625270876760039e+00,1.138871423066708077e+00,1.111359061538406134e+00,1.076925827752469145e+00,1.040299048195826304e+00,1.005125750841215027e+00,9.665041359154586953e-01,9.267711684159884999e-01,8.951584475149928499e-01,8.665158095572597086e-01,8.416488268195830846e-01,8.263039421384854588e-01,8.171549604034686887e-01,8.106631673088683376e-01
5.230751768227005982e+01,1.000092363640305626e+00,1.002682282435966465e+00,1.005655660087737768e+00,1.009218200407832500e+00,1.013555841775822142e+00,1.018832736193048705e+00,1.025188950854358350e+00,1.032737885383456788e+00,1.041563223597024912e+00,1.051714588911405679e+00,1.063200310338556331e+00,1.075975806517150302e+00,1.089928594278577245e+00,1.104865882576045788e+00,1.120511304743647907e+00,1.136498511083437135e+00,1.152302395812907720e+00,1.166994033937539976e+00,1.178834831468627442e+00,1.185398327639580529e+00,1.184913487358144835e+00,1.177298500542186099e+00,1.163386567567215257e+00,1.143561265144602324e+00,1.117012207663407697e+00,1.082902191008059178e+00,1.044743168358043262e+00,1.007240175291922668e+00,9.668274695804697227e-01,9.258942625335888632e-01,8.935846453010549695e-01,8.645142632550657513e-01,8.394137233281994126e-01,8.239442539309885793e-01,8.146965148631218900e-01,8.081074319127893313e-01
5.235987755982989000e+01,1.000076122968717174e+00,1.002841420988272780e+00,1.005979608219093047e+00,1.009689120497330173e+00,1.014148244360771223e+00,1.019513649649267606e+00,1.025918886109202788e+00,1.033472766488664263e+00,1.042257308869975141e+00,1.052324097736140773e+00,1.063687300227388555e+00,1.076311686869470208e+00,1.090097081792684275e+00,1.104865900956796487e+00,1.120361047139742716e+00,1.136242285497489846e+00,1.152020170348663219e+00,1.166806627553247599e+00,1.178886425270413207e+00,1.185807133267792857e+00,1.185732836634481924e+00,1.178533833315502433e+00,1.165047666241932678e+00,1.145722047226939155e+00,1.119807606963591384e+00,1.086048206646851977e+00,1.047199264817791686e+00,1.009019738775553288e+00,9.681123326648586325e-01,9.265038648698756818e-01,8.935869260388752400e-01,8.642057274606333994e-01,8.391494269988842847e-01,8.238526076522912911e-01,8.148211821566074820e-01,8.085501781862042270e-01
5.241223743738972018e+01,1.000095623181917359e+00,1.003032606342424637e+00,1.006323924058230457e+00,1.010161666146666137e+00,1.014717840324871556e+00,1.020143456579897467e+00,1.026567782008747987e+00,1.034097654201327598e+00,1.042816353216341252e+00,1.052780704682460433e+00,1.064014364074206354e+00,1.076495623606996688e+00,1.090141173445735800e+00,1.104792709687767216e+00,1.120213900107825955e+00,1.136086289303703811e+00,1.151942966275874669e+00,1.166914434138570211e+00,1.179279031952478407e+00,1.186522453039326130e+00,1.186712181407779454e+00,1.179664162911796321e+00,1.166237943779729225e+00,1.146975266802696680e+00,1.121317392241066857e+00,1.088112218147592625e+00,1.049806863153815550e+00,1.012062858059835202e+00,9.706130698196412387e-01,9.276569055510379691e-01,8.934748495364992493e-01,8.634234861376187675e-01,8.385799647326742656e-01,8.239457998120583992e-01,8.155321928746753768e-01,8.098581706940422009e-01
5.246459731494955037e+01,1.000131136821518663e+00,1.003234982818567156e+00,1.006664449517118420e+00,1.010605777828748497e+00,1.015225282543458007e+00,1.020668996507306137e+00,1.027062734979833580e+00,1.034512425390468726e+00,1.043104111310897197e+00,1.052902147718725701e+00,1.063943395184406837e+00,1.076225567780339842e+00,1.089690977942311179e+00,1.104212125031219571e+00,1.119586216569097292e+00,1.135526915313025631e+00,1.151592929059752191e+00,1.166926840021540901e+00,1.179786882549049398e+00,1.187573896007164453e+00,1.188216159368903124e+00,1.181424629933573556e+00,1.168052895579518191e+00,1.148749815173097266e+00,1.123278307422620470e+00,1.091090566722250133e+00,1.054338863500091428e+00,1.016679374258286028e+00,9.729791036917673219e-01,9.270218785464169331e-01,8.905087792773705990e-01,8.591626730726916739e-01,8.345368434366211563e-01,8.209894000186055418e-01,8.133855829407967697e-01,8.081420691853603566e-01
5.251695719250938055e+01,1.000143781919686559e+00,1.003405762457357575e+00,1.006953326210976218e+00,1.010967110586528550e+00,1.015607883292970470e+00,1.021016808369057838e+00,1.027316393467041955e+00,1.034612015713784361e+00,1.042993303398126015e+00,1.052533858036270420e+00,1.063286827758305630e+00,1.075274468343060175e+00,1.088472419067128882e+00,1.102794629093093892e+00,1.118084425880864874e+00,1.134099284693507625e+00,1.150428791553147922e+00,1.166221733549291484e+00,1.179705287751215304e+00,1.188194581050704413e+00,1.189482615799938081e+00,1.183159634591974596e+00,1.170043373185987390e+00,1.150879709183552313e+00,1.125824335521101061e+00,1.095163010933111414e+00,1.060194357894056472e+00,1.020913873670202143e+00,9.726455047334345849e-01,9.222158240013683672e-01,8.827628203901812798e-01,8.498421319134351615e-01,8.254769932022788526e-01,8.132020534595493233e-01,8.062665219237407088e-01,8.008890324105902847e-01
5.256931707006921073e+01,1.000117449027522198e+00,1.003526279116258024e+00,1.007170082562466762e+00,1.011224390403367979e+00,1.015844935535428206e+00,1.021168547500486357e+00,1.027315197928451385e+00,1.034390827488688380e+00,1.042490316191039712e+00,1.051698769294577840e+00,1.062088675564289098e+00,1.073710550420303500e+00,1.086577723999172296e+00,1.100650260490181997e+00,1.115822474778970008e+00,1.131898719399069719e+00,1.148495572154271782e+00,1.164749156819927522e+00,1.178822214935561163e+00,1.187924458765266200e+00,1.189737788258824036e+00,1.183774858129795771e+00,1.170831039260382456e+00,1.151728073193757140e+00,1.126990655839471334e+00,1.097680144665996727e+00,1.063647523474333223e+00,1.020981029664060902e+00,9.671574368612360084e-01,9.123941213179679321e-01,8.707004459683771458e-01,8.369035921426533076e-01,8.132199927326581035e-01,8.022039812992328711e-01,7.956306886052406657e-01,7.895995809759857043e-01
5.262167694762904091e+01,1.000080213146606445e+00,1.003626876470468110e+00,1.007349147433390657e+00,1.011418555206531567e+00,1.015987113513158180e+00,1.021189017643656438e+00,1.027143770178106097e+00,1.033960501363647699e+00,1.041742496567010123e+00,1.050589996686144723e+00,1.060598413708889520e+00,1.071849571292016856e+00,1.084396340949671300e+00,1.098245265584381958e+00,1.113340411930084706e+00,1.129529980226902319e+00,1.146449464034837495e+00,1.163198347934028432e+00,1.177820147752913327e+00,1.187342814316831419e+00,1.189295275005297858e+00,1.183136069477030983e+00,1.169668548789741136e+00,1.149748257292655618e+00,1.124131933782508197e+00,1.094508362166493942e+00,1.059605204176596649e+00,1.013258906060066966e+00,9.555792428520856197e-01,8.988642677834932648e-01,8.571530217442963062e-01,8.243612135004129149e-01,8.023893771112419193e-01,7.926422249539281095e-01,7.863274423442959682e-01,7.797446831587039329e-01
5.267403682518887109e+01,1.000076989544918193e+00,1.003757380925853315e+00,1.007546913583827086e+00,1.011614740768564502e+00,1.016111189109223378e+00,1.021170264589551291e+00,1.026914022535652560e+00,1.033458329617716220e+00,1.040918842246199238e+00,1.049414924944573224e+00,1.059068461867337385e+00,1.069994972906174180e+00,1.082287523156303388e+00,1.095998038889637982e+00,1.111118115169253739e+00,1.127538133252053099e+00,1.144911958316282341e+00,1.162296074306198079e+00,1.177577732508781061e+00,1.187504697246788643e+00,1.189317286938194274e+00,1.182326055008846577e+00,1.167291542751054845e+00,1.144983383001801469e+00,1.116121728089818577e+00,1.083001221980320006e+00,1.045009297684893701e+00,9.965745051762129325e-01,9.389437871484039855e-01,8.840979609285832819e-01,8.453562338946704058e-01,8.160538147681652976e-01,7.972442118426666946e-01,7.890281048617036053e-01,7.833595300025220087e-01,7.771961870676850070e-01
5.272639670274870127e+01,1.000115941926750462e+00,1.003928394114881328e+00,1.007778164648984065e+00,1.011833716895502944e+00,1.016245700164166044e+00,1.021150328977201704e+00,1.026674978502075231e+00,1.032945301837529861e+00,1.040092406072959497e+00,1.048257530133203774e+00,1.057590924169023117e+00,1.068242403534224394e+00,1.080344278935144287e+00,1.093991482951795602e+00,1.109220473885828007e+00,1.125963245157614923e+00,1.143897737836689910e+00,1.162052617971200297e+00,1.178173229613118655e+00,1.188698477927485175e+00,1.190462321024935877e+00,1.182448503619330626e+00,1.165188564379107783e+00,1.139112163899267394e+00,1.104480353380219881e+00,1.064268443080013782e+00,1.021246633724970820e+00,9.730767601663693478e-01,9.194484776766127521e-01,8.697337773780329240e-01,8.360985566071186259e-01,8.119254793526200498e-01,7.972961737948367489e-01,7.910767268934562058e-01,7.867724491821985744e-01,7.822750085585830071e-01
5.277875658030853145e+01,1.000151218175584056e+00,1.004092739234334397e+00,1.007997725403130929e+00,1.012035115726475976e+00,1.016357142664710222e+00,1.021103616731311003e+00,1.026408708232201317e+00,1.032409273791245807e+00,1.039252995555414172e+00,1.047103501795614511e+00,1.056139032359443508e+00,1.066542173981343655e+00,1.078481662513454564e+00,1.092091327901871356e+00,1.107447280430210679e+00,1.124517886469775574e+00,1.143003390951729425e+00,1.161915427943198909e+00,1.178896549101508429e+00,1.190146030465778271e+00,1.192131578830924354e+00,1.183435296511500479e+00,1.164164877288716315e+00,1.134097362889733063e+00,1.092516841078279954e+00,1.042946771497803571e+00,9.937638694244874671e-01,9.472305373241445281e-01,8.992064550375667986e-01,8.552337102650809930e-01,8.263310403922169423e-01,8.064555896587423112e-01,7.954187552956742957e-01,7.914164428538800200e-01,7.888025712828784508e-01,7.861018900015188660e-01
5.283111645786836164e+01,1.000135453626874726e+00,1.004201920292468575e+00,1.008161321149775747e+00,1.012183284546233963e+00,1.016421669295406227e+00,1.021019814574426254e+00,1.026118491284284229e+00,1.031865381536438475e+00,1.038424090667389166e+00,1.045979624476684355e+00,1.054736779564498628e+00,1.064909009601840095e+00,1.076698994135672827e+00,1.090276112173077516e+00,1.105751477954251660e+00,1.123123372163472355e+00,1.142105909350720205e+00,1.161685077042913017e+00,1.179404709657551731e+00,1.191282122358970907e+00,1.193559671381041687e+00,1.184562840280899199e+00,1.164011838606253013e+00,1.130927352082609749e+00,1.083269333348973573e+00,1.024575535647173963e+00,9.691613045806130033e-01,9.236695417593010493e-01,8.795021538150880058e-01,8.385155366280916400e-01,8.110968091387986689e-01,7.919148096628717548e-01,7.819714641318900039e-01,7.797478465362278621e-01,7.781008876231426674e-01,7.752564604931160286e-01
5.288347633542819182e+01,1.000085528440056271e+00,1.004275239509830220e+00,1.008296034632004456e+00,1.012317406579734680e+00,1.016493628410662708e+00,1.020970096237980407e+00,1.025892549935198517e+00,1.031417822418294827e+00,1.037723854650327793e+00,1.045015643881855860e+00,1.053523517803459875e+00,1.063491227606226275e+00,1.075155405356287064e+00,1.088721879301344231e+00,1.104339522253225958e+00,1.122043294346760867e+00,1.141573584980026146e+00,1.161900744576233491e+00,1.180446940948972179e+00,1.192975943672271777e+00,1.195485553784645161e+00,1.186208927528666468e+00,1.164777493709540312e+00,1.129778444321411390e+00,1.078042209362070736e+00,1.012507252253209922e+00,9.516272831550921518e-01,9.050087908408975812e-01,8.606788749917085868e-01,8.179532835874323560e-01,7.875367065795909616e-01,7.645773022534102514e-01,7.528135209664313932e-01,7.516572228967732805e-01,7.495456838543256284e-01,7.433596379169467028e-01
5.293583621298802200e+01,1.000068645577602444e+00,1.004384335646689719e+00,1.008480380649291464e+00,1.012524589747177517e+00,1.016669462398508195e+00,1.021059818973207634e+00,1.025843538087209739e+00,1.031183810085818608e+00,1.037270357706812973e+00,1.044326048332575363e+00,1.052605042813177905e+00,1.062380232054791040e+00,1.073921950561968597e+00,1.087474611717494932e+00,1.103233583302984044e+00,1.121295106327306002e+00,1.141480237606398829e+00,1.162830338419389209e+00,1.182706049260534131e+00,1.196508855950874528e+00,1.199693950541778964e+00,1.190213118190180941e+00,1.167785896844750537e+00,1.131085427321025572e+00,1.076567322498800161e+00,1.006565874076998934e+00,9.410367997365908233e-01,8.907869503258518673e-01,8.423395170181672276e-01,7.939126720863729503e-01,7.576263420212548949e-01,7.288157260087552158e-01,7.147825721369003293e-01,7.151926768889971253e-01,7.120422480837603763e-01,7.004752074037490228e-01
5.298819609054784507e+01,1.000111945902320221e+00,1.004558927704594762e+00,1.008745455624141751e+00,1.012835918747184705e+00,1.016978196684911628e+00,1.021312831765543327e+00,1.025985558398472275e+00,1.031161256277891125e+00,1.037036447263777639e+00,1.043846434406540125e+00,1.051863018607244182e+00,1.061380965378765140e+00,1.072696233688486878e+00,1.086084881376790490e+00,1.101789172451418164e+00,1.119988668422942979e+00,1.140655757855116192e+00,1.163056996730189141e+00,1.184722635449322992e+00,1.200833951594378890e+00,1.206068124757329052e+00,1.197523508443850471e+00,1.174556599585220740e+00,1.135910685609608395e+00,1.078239585524124022e+00,1.004118514056755895e+00,9.337583253617061096e-01,8.781351632876828184e-01,8.237140479904342394e-01,7.687882240232630782e-01,7.277915143073957482e-01,6.963442318387274010e-01,6.849279586197657421e-01,6.905000736225320734e-01,6.887286235413448976e-01,6.739800208465061004e-01
5.304055596810767526e+01,1.000157940067327278e+00,1.004740617953989057e+00,1.009029954413429797e+00,1.013185305704894068e+00,1.017346507559540481e+00,1.021644858099079345e+00,1.026217561217044327e+00,1.031223432313603583e+00,1.036856508713387637e+00,1.043353238761028701e+00,1.050989194473815447e+00,1.060063885111310666e+00,1.070878397066860499e+00,1.083718020666070814e+00,1.098852087161230839e+00,1.116537208972409712e+00,1.136929198481224867e+00,1.159646346009534756e+00,1.182707501152338025e+00,1.201600644189233735e+00,1.210583439441910159e+00,1.205544417084325470e+00,1.184486511710607370e+00,1.145092460895277942e+00,1.083362298616974861e+00,1.002768184618629821e+00,9.255926259199180883e-01,8.638652032439489981e-01,8.041872491736812290e-01,7.455995528602865630e-01,7.053597094107734167e-01,6.801828880327488447e-01,6.817943869277092173e-01,6.987725767372755525e-01,7.045000868988551268e-01,6.959739335660539705e-01
5.309291584566750544e+01,1.000142188831560253e+00,1.004862491678415681e+00,1.009266067552885282e+00,1.013505377710766320e+00,1.017707947131809787e+00,1.021989186802257699e+00,1.026468839492400420e+00,1.031288261597407718e+00,1.036624936616398873e+00,1.042699499940887842e+00,1.049770947016098299e+00,1.058119628594598183e+00,1.068024414877787098e+00,1.079749692643083847e+00,1.093559815362486587e+00,1.109755170551642189e+00,1.128645963397310492e+00,1.150217344989078461e+00,1.173185791686784718e+00,1.193990165100539347e+00,1.207432753259095159e+00,1.208697412878623201e+00,1.193870904157865231e+00,1.157946475409593834e+00,1.093498340152656123e+00,1.003168932902622768e+00,9.155108506855920147e-01,8.472269627167905437e-01,7.841041640662530510e-01,7.259715756678433163e-01,6.928122027244931758e-01,6.830963744860103493e-01,7.050977931309460045e-01,7.337099598371445985e-01,7.500771848248796170e-01,7.592852887968138953e-01
5.314527572322733562e+01,1.000090636379763032e+00,1.004950505426915441e+00,1.009487013408769229e+00,1.013842705752407980e+00,1.018127179193181409e+00,1.022431673105833383e+00,1.026847132806355312e+00,1.031483086954520845e+00,1.036483212211780858e+00,1.042032492386945064e+00,1.048351817134945740e+00,1.055680066217767887e+00,1.064252022656842378e+00,1.074290239628578059e+00,1.086031572876853257e+00,1.099786568420350497e+00,1.115958513195594248e+00,1.134811292713384212e+00,1.155747915863439834e+00,1.176509171438128387e+00,1.193372986936414026e+00,1.201999242686573099e+00,1.197287626035620667e+00,1.171185129021196980e+00,1.109917754452848904e+00,1.009662028744991780e+00,9.078422781419980270e-01,8.318420727947640758e-01,7.657882209213678903e-01,7.095245953466492450e-01,6.843265053489179239e-01,6.878604703979509516e-01,7.170217799856022367e-01,7.393543712903806187e-01,7.532748702828657716e-01,7.693834521909354018e-01
5.319763560078716580e+01,1.000083917130203170e+00,1.005091335349114656e+00,1.009796145015570135e+00,1.014326418390874229e+00,1.018767176367278093e+00,1.023176028466812104e+00,1.027602461095257658e+00,1.032108288189746537e+00,1.036785036086281364e+00,1.041762874978812370e+00,1.047206819406648171e+00,1.053300636587140460e+00,1.060227843117829583e+00,1.068168849886655503e+00,1.077334539858590290e+00,1.088033921631045953e+00,1.100710756338713736e+00,1.115785434904200235e+00,1.133171039797857826e+00,1.151816600943282420e+00,1.169760811402832168e+00,1.184095446162042986e+00,1.190137320805520149e+00,1.178709249891431998e+00,1.130103122410339944e+00,1.026882038899201044e+00,9.103741281656321238e-01,8.247549940921633516e-01,7.537522033648615949e-01,6.959006752429935938e-01,6.706360019205381828e-01,6.678024581571340157e-01,6.693961666879343353e-01,6.604530368345999936e-01,6.491515273771781835e-01,6.340134570891576837e-01
5.324999547834699598e+01,1.000130704304812435e+00,1.005304527146717364e+00,1.010232500594014038e+00,1.015023365847409265e+00,1.019731407876754314e+00,1.024371825347005549e+00,1.028940372001706738e+00,1.033435435002520109e+00,1.037878635663600058e+00,1.042328377030237396e+00,1.046881545082937626e+00,1.051663355951233836e+00,1.056814307732024893e+00,1.062492079889592489e+00,1.068905486545840278e+00,1.076374830527228932e+00,1.085361095260541031e+00,1.096348032394828031e+00,1.109546530214645443e+00,1.124731752085158742e+00,1.141289121994138567e+00,1.157821000302217795e+00,1.171219663242632825e+00,1.174040310443884128e+00,1.145722168464816226e+00,1.053839114654139930e+00,9.289288515391121992e-01,8.326324670882786494e-01,7.531409898456644658e-01,6.869489846251568554e-01,6.484558942546501115e-01,6.143406101222556037e-01,5.645979909171712219e-01,5.235897478235970182e-01,4.867743195106220000e-01,4.355243689457885536e-01
5.330235535590682616e+01,1.000152631322897667e+00,1.005517833163017016e+00,1.010731184430694096e+00,1.015879511363764642e+00,1.020983331146065431e+00,1.026010016497257427e+00,1.030892368724696695e+00,1.035552099790969294e+00,1.039925270324686402e+00,1.043984139855889337e+00,1.047749503130768423e+00,1.051291494668374460e+00,1.054725175155749373e+00,1.058215292128570795e+00,1.062002978653541430e+00,1.066446383261013153e+00,1.072027916659177960e+00,1.079253746856571050e+00,1.088473536469603209e+00,1.099856359336536693e+00,1.113412881093564399e+00,1.128643219258467223e+00,1.144035370001379670e+00,1.155354348409964427e+00,1.147235212446926500e+00,1.081321538075838307e+00,9.623593062783003527e-01,8.578360117892372960e-01,7.671055472068126768e-01,6.857589782306562354e-01,6.227613070419483199e-01,5.460463193129863058e-01,4.566697684911112942e-01,4.058486964556257681e-01,3.632475842033022206e-01,3.056716903708827093e-01
5.335471523346665634e+01,1.000114995532944473e+00,1.005687491584612792e+00,1.011230702546640936e+00,1.016811465166382433e+00,1.022419008419015007e+00,1.027973732941520835e+00,1.033342770067230632e+00,1.038363924485585121e+00,1.042876914423022106e+00,1.046756939505665729e+00,1.049942977937164068e+00,1.052454765999149666e+00,1.054399272339492377e+00,1.055975463256416447e+00,1.057486225019567572e+00,1.059351070182390719e+00,1.062086569642917810e+00,1.066210744862454485e+00,1.072108277671387944e+00,1.079998857694771441e+00,1.089917903472528815e+00,1.101621895204250023e+00,1.114604960866276029e+00,1.127406849885427054e+00,1.132143859740878167e+00,1.097428376117069559e+00,1.001482782233910740e+00,8.962023977350914716e-01,7.941622090650045651e-01,6.929376884616382792e-01,6.007025972352758592e-01,4.893137081234497088e-01,3.869504596999848167e-01,3.412898131108160760e-01,3.023089913643988158e-01,2.477075854214815520e-01
5.340707511102648652e+01,1.000085476117967387e+00,1.005861957629178960e+00,1.011743230692982998e+00,1.017782952959915610e+00,1.023947847544206313e+00,1.030120285801213731e+00,1.036108665991780642e+00,1.041669827264134707e+00,1.046545268729978329e+00,1.050507791561396953e+00,1.053409411068767731e+00,1.055218858124814085e+00,1.056041042556568055e+00,1.056119455761208581e+00,1.055827502529234074e+00,1.055648488807227503e+00,1.056127994101830225e+00,1.057773059066704935e+00,1.060913200415777524e+00,1.065605652271096382e+00,1.071651758364242424e+00,1.078829528585879993e+00,1.087188318230511985e+00,1.096897779674303131e+00,1.105866209231314956e+00,1.095904000703165737e+00,1.032732968914961136e+00,9.369861479393268855e-01,8.269418720542018875e-01,7.049198648152282809e-01,5.878589439024977104e-01,4.612601904793190433e-01,3.646734893910098529e-01,3.282564953011922193e-01,2.934658591339441291e-01,2.384632372311834003e-01
5.345943498858631671e+01,1.000117343871911757e+00,1.006082395397063012e+00,1.012277801813349809e+00,1.018754123379310261e+00,1.025469363739706763e+00,1.032284467047869470e+00,1.038966635392138738e+00,1.045207292781149766e+00,1.050659948162969037e+00,1.054997488046486964e+00,1.057979494875804116e+00,1.059512287879350145e+00,1.059683734330476357e+00,1.058763634014978638e+00,1.057172590513977051e+00,1.055427429865532396e+00,1.054063691998649466e+00,1.053520349532616862e+00,1.053984381534572856e+00,1.055291661318366048e+00,1.057111490087847994e+00,1.059402102824074543e+00,1.062612489367474211e+00,1.067611192641636286e+00,1.075251491846593410e+00,1.078335186863792039e+00,1.045043628789106283e+00,9.668590106904610959e-01,8.555184184119449808e-01,7.185668766033737054e-01,5.901164762158059851e-01,4.692031183744576062e-01,3.895514880801271285e-01,3.645377564697340200e-01,3.342446120026287271e-01,2.739928495390875351e-01
5.351179486614614689e+01,1.000157392967897074e+00,1.006296033377474197e+00,1.012766564779762568e+00,1.019627046198984921e+00,1.026842520569723138e+00,1.034273663869015758e+00,1.041671958362621497e+00,1.048690017012926967e+00,1.054915620718201996e+00,1.059933006530228594e+00,1.063404138977091851e+00,1.065149472270584319e+00,1.065200484073704823e+00,1.063802737375006746e+00,1.061366777899463765e+00,1.058381632087611379e+00,1.055306804587901492e+00,1.052441724257585642e+00,1.049788633364128421e+00,1.047081436318094250e+00,1.044209875240447172e+00,1.041612466728075725e+00,1.040060737771082433e+00,1.040515039695675492e+00,1.044681665970898843e+00,1.051198283114971987e+00,1.036801402291369856e+00,9.784652766884038844e-01,8.750743009618755508e-01,7.368428298842017998e-01,6.138777617514655782e-01,5.144436981926813202e-01,4.615511821325471442e-01,4.527499348072342999e-01,4.326136820247206694e-01,3.700292655215716708e-01
5.356415474370597707e+01,1.000137896450191910e+00,1.006436778121903908e+00,1.013138952158772810e+00,1.020318212197271146e+00,1.027960484774109062e+00,1.035946819544127262e+00,1.044040456674031336e+00,1.051887080696479293e+00,1.059039040498464201e+00,1.065011287098488912e+00,1.069366404788696157e+00,1.071809483028375309e+00,1.072259164760963390e+00,1.070861741183345872e+00,1.067936039008695381e+00,1.063865302778305821e+00,1.058965680226622075e+00,1.053357052319715326e+00,1.046914583461185488e+00,1.039546269095327657e+00,1.031773251618290477e+00,1.024694674562335539e+00,1.019230916408199183e+00,1.016028207268022010e+00,1.016608580684227769e+00,1.021880438086593346e+00,1.016318100134934843e+00,9.755513413964732594e-01,8.887775337905533535e-01,7.652867375461509525e-01,6.608570693772061189e-01,5.904406068941667751e-01,5.697051053760718853e-01,5.781748662493711999e-01,5.773002273934008111e-01,5.412122752255413838e-01
5.361651462126580725e+01,1.000093479025931709e+00,1.006535961073381280e+00,1.013424546739128074e+00,1.020852718117604585e+00,1.028835824176058233e+00,1.037290172919701048e+00,1.046013205490476272e+00,1.054672970594497494e+00,1.062818207653135616e+00,1.069919978782679637e+00,1.075448155671705930e+00,1.078969426306420898e+00,1.080233698155313116e+00,1.079207718748797173e+00,1.076031660793937306e+00,1.070909506067432515e+00,1.063974247697127007e+00,1.055194880386896461e+00,1.044488282180115801e+00,1.032270238534853002e+00,1.019956710544035916e+00,1.009234433738987136e+00,1.000900650001887326e+00,9.950292949724128810e-01,9.925743168835040597e-01,9.952929571632626038e-01,9.932700885006616742e-01,9.663266631488216518e-01,9.003730153661236857e-01,8.021173354105329834e-01,7.215905259790111881e-01,6.755636280596818422e-01,6.703602142177410572e-01,6.757537913528387508e-01,6.825676997626780595e-01,6.942508078069439259e-01
5.366887449882563743e+01,1.000102527853814260e+00,1.006671113949090257e+00,1.013703503726186117e+00,1.021312249576401543e+00,1.029543784059966827e+00,1.038355508723243670e+00,1.047591180171105751e+00,1.056960993481804723e+00,1.066036532874106380e+00,1.074272756979403720e+00,1.081065521434301679e+00,1.085839979451782122e+00,1.088144171040091868e+00,1.087706084869509260e+00,1.084420158893728781e+00,1.078263516703956926e+00,1.069190066056911803e+00,1.057114660426991204e+00,1.042217239024534114e+00,1.025666251727612277e+00,1.009765102046756180e+00,9.965010857606018124e-01,9.862889338517435434e-01,9.785221152086220897e-01,9.734614151290844619e-01,9.731497786322081955e-01,9.718130164162077644e-01,9.544675253742448406e-01,9.078202777106999521e-01,8.359669712280080045e-01,7.757154491850727362e-01,7.359278711805445905e-01,7.117500732433132971e-01,6.908611872621446270e-01,6.826823102406648358e-01,7.036584095001418016e-01
5.372123437638546761e+01,1.000156452503335291e+00,1.006838710946426074e+00,1.013980285761917788e+00,1.021708657996543312e+00,1.030096780818902102e+00,1.039139756843369788e+00,1.048727811218415740e+00,1.058619938643064806e+00,1.068426245139442621e+00,1.077610326015943532e+00,1.085523097575816109e+00,1.091471564860236221e+00,1.094808550061659336e+00,1.095009698833486533e+00,1.091700855643760404e+00,1.084625522497957739e+00,1.073600989302557318e+00,1.058607920253508805e+00,1.040259002486462636e+00,1.020517927467108343e+00,1.002319872113367483e+00,9.876075413442128026e-01,9.762782329128240066e-01,9.670864492073214524e-01,9.595876547030542936e-01,9.556801812323997281e-01,9.525938027284579501e-01,9.402953378847626054e-01,9.075270254696220507e-01,8.552523091286498014e-01,8.047704869255736249e-01,7.526078163022511536e-01,6.968161244613650940e-01,6.561706087507334084e-01,6.337190614750798368e-01,6.363241331003161028e-01
5.377359425394529779e+01,1.000174629289663164e+00,1.006962251751003956e+00,1.014187256917556734e+00,1.021986103515700739e+00,1.030449895537031590e+00,1.039601609790498760e+00,1.049368608412291737e+00,1.059553141810363863e+00,1.069806686416058250e+00,1.079617549124461728e+00,1.088323295846270078e+00,1.095156830113427793e+00,1.099323282004999403e+00,1.100087242149776268e+00,1.096839036912089949e+00,1.089124325642523816e+00,1.076680696226638645e+00,1.059635220824914237e+00,1.039067626618611628e+00,1.017567901973278399e+00,9.983378179540765007e-01,9.830265682099695868e-01,9.710395689008067821e-01,9.606496894916781715e-01,9.508071831982094491e-01,9.430142876647842343e-01,9.365692334107292849e-01,9.255963827790197884e-01,9.004942771938733159e-01,8.584208040413150442e-01,8.087295525427828924e-01,7.430438202319896712e-01,6.747480168837958203e-01,6.347419789487569464e-01,6.106261703624610293e-01,5.988061841630453186e-01
5.382595413150512798e+01,1.000131051349940403e+00,1.007016542135973136e+00,1.014308275611223387e+00,1.022145870778192522e+00,1.030629671809399683e+00,1.039798895787239941e+00,1.049604776781251747e+00,1.059880420555884273e+00,1.070311669894681961e+00,1.080416507721644770e+00,1.089543360221084667e+00,1.096898802204049561e+00,1.101609031757573298e+00,1.102806779659148084e+00,1.099723144130718255e+00,1.091770096423682723e+00,1.078652197165546056e+00,1.060650136117559539e+00,1.039205417179184243e+00,1.017248156251187030e+00,9.979270106662181394e-01,9.825097590043638807e-01,9.700498557149728196e-01,9.585434997706305804e-01,9.465213183929207519e-01,9.350985216832559122e-01,9.249764698485927195e-01,9.132571905636538423e-01,8.912816009486518309e-01,8.534781487806283318e-01,8.042832670315288590e-01,7.390028061629138056e-01,6.805498375777849773e-01,6.520778292770011975e-01,6.338750363704080959e-01,6.186597128553747993e-01
5.387831400906495816e+01,1.000090121141170574e+00,1.007069354412050366e+00,1.014423430911986168e+00,1.022290947186761834e+00,1.030774747439850758e+00,1.039921066253146176e+00,1.049693720581712064e+00,1.059944620590546061e+00,1.070384050694840772e+00,1.080557053622387187e+00,1.089835041579333197e+00,1.097432784636396486e+00,1.102457909847678108e+00,1.103991806163474143e+00,1.101191175890548823e+00,1.093402007185176217e+00,1.080322519357051814e+00,1.062337885659759840e+00,1.041077658045880261e+00,1.019535060809058313e+00,1.000617632250711875e+00,9.852559623556451651e-01,9.723234419351969304e-01,9.597174338473059008e-01,9.457339809768832151e-01,9.312273939933077838e-01,9.178330127995274479e-01,9.045175238606489865e-01,8.832361289181411834e-01,8.482825327162510920e-01,8.047338882835324281e-01,7.524058281482827182e-01,7.125821354898919102e-01,6.965540863926530379e-01,6.859541947181900801e-01,6.738895589401772135e-01
5.393067388662478834e+01,1.000109367470187749e+00,1.007184819634693085e+00,1.014608640304621945e+00,1.022516108934620638e+00,1.031008755384873243e+00,1.040134598782381348e+00,1.049863675645865246e+00,1.060059767415898468e+00,1.070451349856061940e+00,1.080607406006105720e+00,1.089926488221721890e+00,1.097648526948747261e+00,1.102897047505147388e+00,1.104753654967754128e+00,1.102359594674914955e+00,1.095041996286526542e+00,1.082501094058138991e+00,1.065162272420491218e+00,1.044685008499688150e+00,1.023940874339505314e+00,1.005543309892756643e+00,9.901926488773784563e-01,9.767190618444435701e-01,9.630252503386972363e-01,9.472829364057145929e-01,9.301625025461527363e-01,9.138762731408339723e-01,8.985337900847657489e-01,8.766754716339889564e-01,8.445411169283744135e-01,8.100476337901297841e-01,7.744674912568254577e-01,7.520164866699354800e-01,7.452933547491256139e-01,7.408360955866230002e-01,7.337649160886899891e-01
5.398303376418461852e+01,1.000161703506933897e+00,1.007338241470289830e+00,1.014841807854913736e+00,1.022803107286029745e+00,1.031320348995244496e+00,1.040440889158904536e+00,1.050138503486085728e+00,1.060286894712153094e+00,1.070631941025794287e+00,1.080767666203100497e+00,1.090123611817968685e+00,1.097972756462682664e+00,1.103467962523876800e+00,1.105710501965669446e+00,1.103848495298542121e+00,1.097206006371351128e+00,1.085477309817356018e+00,1.069074193487498325e+00,1.049585083946444453e+00,1.029682028393808624e+00,1.011721844361943790e+00,9.962838289020594651e-01,9.822288621139173559e-01,9.674916817447175577e-01,9.501439683970490657e-01,9.306685501486192669e-01,9.116275523207585385e-01,8.939537587568952004e-01,8.707459187722249583e-01,8.406895961885370028e-01,8.145185574693619701e-01,7.927285284377110219e-01,7.819968644467965024e-01,7.802440313240235348e-01,7.788575284868730630e-01,7.751890370927191354e-01
5.403539364174444870e+01,1.000179925705321216e+00,1.007457536082763339e+00,1.015044078593762000e+00,1.023064657718578685e+00,1.031612689905264002e+00,1.040733254964841370e+00,1.050402611631543248e+00,1.060504207588195635e+00,1.070803020771529113e+00,1.080922232337666378e+00,1.090328797965329111e+00,1.098336375441264057e+00,1.104134141658613677e+00,1.106847307272152303e+00,1.105630627310445036e+00,1.099797499171732085e+00,1.089015417911162853e+00,1.073641796882796040e+00,1.055145233443884445e+00,1.035994595928718010e+00,1.018362464873451501e+00,1.002784414249091594e+00,9.881687295297294504e-01,9.724591303684313459e-01,9.536057207932024937e-01,9.318901247519508768e-01,9.101794013394858274e-01,8.901609567873302042e-01,8.653894736254675868e-01,8.363096518369466104e-01,8.153109340320604526e-01,8.014234233195183243e-01,7.958903966746249115e-01,7.953327208468119469e-01,7.939983642350912918e-01,7.906219513845381686e-01
5.408775351930427888e+01,1.000147092007747318e+00,1.007520408296977754e+00,1.015186974163967859e+00,1.023265540074506985e+00,1.031843636506005524e+00,1.040962714596836314e+00,1.050600192632460628e+00,1.060648491359293066e+00,1.070892270328054785e+00,1.080986679698584529e+00,1.090441621315095366e+00,1.098619041204721203e+00,1.104751830751461439e+00,1.107992770103573665e+00,1.107499474637563042e+00,1.102561174943186506e+00,1.092794630595306238e+00,1.078472082146621824e+00,1.060923234006981630e+00,1.042439580870757609e+00,1.025072306258910659e+00,1.009347899814465155e+00,9.942043338800986563e-01,9.775585689354718832e-01,9.572216109116825633e-01,9.333209288459017872e-01,9.091541414654220610e-01,8.871753748975023113e-01,8.612725427785228316e-01,8.326812997654079451e-01,8.139349555308162953e-01,8.028066044249265731e-01,7.980440178301997367e-01,7.969643986309618011e-01,7.942881772790210126e-01,7.888335164591397941e-01
5.414011339686410906e+01,1.000110543845571520e+00,1.007575118824879601e+00,1.015320025447168373e+00,1.023457647981955487e+00,1.032069514943980915e+00,1.041193092983678792e+00,1.050806241403043684e+00,1.060809282449638014e+00,1.071005389708038047e+00,1.081081064559669347e+00,1.090589998355324441e+00,1.098945476986984859e+00,1.105429014080659078e+00,1.109225484429542608e+00,1.109495710432509163e+00,1.105497085198370977e+00,1.096778672259547172e+00,1.083506494693187605e+00,1.066863207415941650e+00,1.048984770200235950e+00,1.031832276497546719e+00,1.015923984842159067e+00,1.000203293851065656e+00,9.825411737481212215e-01,9.606241148131280383e-01,9.345435091108469372e-01,9.082264674333339061e-01,8.848725713645591018e-01,8.586037726106073853e-01,8.308861336995708724e-01,8.133634964864554506e-01,8.030413124238178213e-01,7.982965281573337624e-01,7.973044333628463987e-01,7.938355951991253878e-01,7.858865461852601042e-01
5.419247327442393924e+01,1.000116149396598875e+00,1.007672297510937121e+00,1.015498184774044521e+00,1.023700573019887816e+00,1.032356006207372889e+00,1.041499019305168527e+00,1.051108660193520450e+00,1.061093134636384328e+00,1.071272945477668381e+00,1.081363488504735626e+00,1.090959068709679958e+00,1.099521654921626235e+00,1.106380684246232704e+00,1.110754815184071820e+00,1.111810462067840843e+00,1.108772602408794272e+00,1.101115500115428025e+00,1.088885810243623409e+00,1.073108215239266583e+00,1.055763117622589675e+00,1.038722306860502265e+00,1.022487024024371527e+00,1.006001309126237642e+00,9.871019279687778258e-01,9.633980930540547716e-01,9.350910977535923374e-01,9.068858359784435219e-01,8.826362469634996266e-01,8.566225491897132560e-01,8.305417756282178487e-01,8.150297474981267332e-01,8.066696689389554198e-01,8.038768208766525758e-01,8.046222205034437858e-01,8.017567411224992835e-01,7.923566060560202073e-01
5.424483315198376943e+01,1.000155791188845900e+00,1.007805002610868916e+00,1.015713650392482181e+00,1.023983746840109621e+00,1.032688220168014759e+00,1.041860372267415569e+00,1.051482074431333347e+00,1.061470432589281865e+00,1.071662973616192449e+00,1.081801793271265355e+00,1.091517659346614932e+00,1.100316061539447610e+00,1.107570159141619826e+00,1.112531388876037974e+00,1.114374803932864033e+00,1.112298099410390151e+00,1.105702825607397299e+00,1.094508594984607841e+00,1.079560870945545314e+00,1.062657104078423620e+00,1.045562940570679666e+00,1.028769318549457967e+00,1.011250505192202276e+00,9.908504572366152452e-01,9.651644626315036835e-01,9.346209821170613496e-01,9.047179554715367722e-01,8.798145138762624162e-01,8.542751179121834681e-01,8.302935234136661347e-01,8.180900477312910146e-01,8.138948365476741387e-01,8.152365973746504846e-01,8.188059018293626368e-01,8.174762618153906812e-01,8.078835236764316807e-01
5.429719302954359250e+01,1.000184530245225023e+00,1.007923602837923927e+00,1.015910010390682405e+00,1.024241388011658538e+00,1.032987831639307741e+00,1.042182436487197883e+00,1.051810887131883199e+00,1.061799650878809231e+00,1.072002623284284972e+00,1.082186273859581327e+00,1.092013668455195985e+00,1.101028466678547924e+00,1.108642860912643968e+00,1.114139989066750491e+00,1.116708623284314417e+00,1.115530808581895128e+00,1.109949106207208436e+00,1.099759845020862103e+00,1.085607694466328876e+00,1.069064248609691292e+00,1.051766992152315394e+00,1.034224297795363956e+00,1.015495478862054712e+00,9.934850005573278020e-01,9.658311507326445833e-01,9.332378297443777448e-01,9.018672779537715289e-01,8.764057200186329277e-01,8.512237881237266768e-01,8.291483760780484769e-01,8.207299571353554590e-01,8.218450032502752078e-01,8.279976660092743801e-01,8.342266074653559293e-01,8.343945624837904029e-01,8.252994318696600384e-01
5.434955290710342268e+01,1.000174294127739394e+00,1.007995004941541817e+00,1.016048914066399966e+00,1.024429125890153225e+00,1.033202862869390559e+00,1.042402900375417163e+00,1.052018218143987660e+00,1.061983325348599516e+00,1.072165927633787819e+00,1.082352770699555933e+00,1.092233561914643269e+00,1.101383594566174073e+00,1.109248395124178721e+00,1.115140682012419893e+00,1.118268195016205446e+00,1.117812814751548478e+00,1.113083595664156489e+00,1.103780647060807141e+00,1.090355172534037687e+00,1.074129653743134627e+00,1.056597088355316849e+00,1.038309832314886272e+00,1.018456380689711782e+00,9.950373305910624744e-01,9.657624243439207889e-01,9.315757872108600957e-01,8.990904879747473322e-01,8.731655684513633942e-01,8.481287587911227055e-01,8.272578801108941837e-01,8.218172341816809556e-01,8.275262663209804748e-01,8.374233404009295834e-01,8.452002127869101544e-01,8.461277498828840837e-01,8.375597936326516502e-01
5.440191278466325286e+01,1.000141141182079085e+00,1.008036062718443260e+00,1.016149468258745303e+00,1.024569749582898925e+00,1.033361006526339443e+00,1.042555103389873228e+00,1.052143023010431611e+00,1.062064883687427130e+00,1.072198234062058830e+00,1.082344278456782050e+00,1.092211808174538445e+00,1.101398943048838674e+00,1.109375746225191195e+00,1.115478059759089646e+00,1.118931778812345179e+00,1.118928394058566145e+00,1.114770162763400352e+00,1.106108977016333483e+00,1.093260916322268184e+00,1.077335432314142194e+00,1.059683695321680164e+00,1.040895312711852760e+00,1.020280087767396981e+00,9.959262909793811236e-01,9.656004666023310090e-01,9.303833021167885464e-01,8.971535544081995495e-01,8.708987411879168805e-01,8.459346380047823022e-01,8.255888855384549974e-01,8.216143506352904247e-01,8.299516563604110164e-01,8.416459554093550510e-01,8.496678223435714106e-01,8.505036976150773809e-01,8.421303984734467285e-01
5.445427266222308305e+01,1.000123983403777395e+00,1.008091227486744401e+00,1.016262615980658701e+00,1.024722073097621200e+00,1.033530846830426508e+00,1.042719937187919887e+00,1.052281779598859490e+00,1.062160534664310152e+00,1.072240546796043192e+00,1.082332601944952621e+00,1.092157591198518851e+00,1.101327488399976184e+00,1.109326421685715713e+00,1.115502330262074349e+00,1.119089658405686638e+00,1.119285554257417603e+00,1.115397287010357230e+00,1.107074496066545066e+00,1.094589635147111828e+00,1.078936396806448927e+00,1.061351249447200384e+00,1.042410555609326162e+00,1.021473301467487715e+00,9.966606114337013267e-01,9.657419606962069913e-01,9.298116582870510349e-01,8.959830468910432444e-01,8.695105335618478204e-01,8.448156651411063978e-01,8.249160592387810853e-01,8.213145183814173356e-01,8.304083715586796366e-01,8.422385267601347758e-01,8.496820203371407976e-01,8.499509751260633239e-01,8.414647455533694753e-01
5.450663253978291323e+01,1.000142572697123589e+00,1.008183168379241268e+00,1.016412544783363403e+00,1.024910847922920309e+00,1.033737482095146598e+00,1.042923726118030636e+00,1.052464540775798651e+00,1.062308800479091264e+00,1.072347523197575869e+00,1.082399646662522974e+00,1.092194975031321347e+00,1.101353952272901449e+00,1.109366934216466927e+00,1.115583555205455824e+00,1.119233859418978128e+00,1.119506723949088789e+00,1.115707041297931301e+00,1.107502435852530054e+00,1.095196619122484227e+00,1.079771971907288908e+00,1.062382003534235952e+00,1.043514010910492784e+00,1.022474620735183137e+00,9.973480485440785470e-01,9.658432591864148931e-01,9.290028793814367747e-01,8.943596319014056606e-01,8.677237572671377963e-01,8.437458559833880267e-01,8.250180231673091003e-01,8.219355411478833640e-01,8.311112839744180247e-01,8.424496385165252121e-01,8.492107119733008913e-01,8.489569548395345944e-01,8.403132364446891378e-01
5.455899241734274341e+01,1.000177166023160868e+00,1.008287754783377066e+00,1.016567653524343084e+00,1.025094061958489844e+00,1.033925907238846698e+00,1.043096612237365273e+00,1.052605907170070632e+00,1.062409860666063022e+00,1.072408576758263843e+00,1.082431082971278435e+00,1.092216898869840414e+00,1.101394030277297764e+00,1.109455948575879036e+00,1.115748303236432371e+00,1.119488062765193304e+00,1.119843684666110617e+00,1.116103960975291187e+00,1.107949968997717916e+00,1.095741952457570889e+00,1.080498502962485841e+00,1.063290380132862367e+00,1.044443734407987767e+00,1.023139595872104568e+00,9.973874096967255687e-01,9.648069570548554186e-01,9.264470851262580631e-01,8.905873399676906832e-01,8.638604731410614024e-01,8.411501638140088666e-01,8.247566522355002094e-01,8.234763783497138778e-01,8.334137436447454084e-01,8.446381501094387678e-01,8.511055862336112110e-01,8.506857840218111644e-01,8.420719405899638188e-01
5.461135229490257359e+01,1.000188838174953299e+00,1.008358617140949098e+00,1.016672037425556230e+00,1.025204089908433591e+00,1.034014536118232241e+00,1.043140779521446460e+00,1.052589661254189846e+00,1.062327148929726572e+00,1.072265274273952240e+00,1.082245598986902868e+00,1.092018904851500771e+00,1.101220625905144468e+00,1.109345075322366370e+00,1.115729626149328357e+00,1.119572349409216017e+00,1.120014581097497741e+00,1.116321734799038845e+00,1.108181295356954088e+00,1.096004877238502928e+00,1.080837051432530282e+00,1.063632252834990632e+00,1.044512149651496857e+00,1.022520216251440850e+00,9.956065381593562913e-01,9.613342338663704023e-01,9.209397057037773671e-01,8.837210663377869091e-01,8.571528007457117626e-01,8.361754641448804204e-01,8.230093200199311010e-01,8.250051843438188648e-01,8.369671744849130901e-01,8.488526517448908848e-01,8.554804427256716970e-01,8.552281755218754666e-01,8.468453061311975727e-01
5.466371217246240377e+01,1.000161522645284240e+00,1.008377886923967459e+00,1.016706901088160198e+00,1.025222017907083893e+00,1.033984950557149007e+00,1.043038660442071608e+00,1.052398855353782192e+00,1.062043199960566175e+00,1.071897066266213727e+00,1.081815152740549291e+00,1.091558253295307646e+00,1.100765236709609685e+00,1.108923540350840620e+00,1.115350346337768750e+00,1.119209897324121350e+00,1.119601483511701190e+00,1.115757939065626481e+00,1.107376616591216001e+00,1.094936049955088864e+00,1.079518931215792454e+00,1.061963703334818376e+00,1.042197832604976560e+00,1.019160207711526489e+00,9.907817957329304592e-01,9.546475170543805566e-01,9.124082016027704745e-01,8.743861202479491501e-01,8.485370521252257880e-01,8.295718158689318056e-01,8.197181935934415575e-01,8.255787853013769606e-01,8.403885927730131433e-01,8.534534033743921277e-01,8.604491927242482463e-01,8.604633245115529405e-01,8.523456195790637402e-01
5.471607205002223395e+01,1.000123260429388594e+00,1.008379996264098910e+00,1.016716164633238551e+00,1.025204446716105222e+00,1.033909733465940617e+00,1.042881847977471299e+00,1.052146793964653160e+00,1.061694949597177029e+00,1.071465211943751328e+00,1.081323999505414912e+00,1.091038160351156527e+00,1.100241855149177050e+00,1.108401119785589417e+00,1.114789601651390960e+00,1.118503773502565801e+00,1.118558613348013431e+00,1.114115810816856955e+00,1.104876310013779284e+00,1.091447541563560497e+00,1.075077682002429258e+00,1.056622992117104198e+00,1.035905300820835651e+00,1.011792700809490908e+00,9.822086763098577533e-01,9.448412029223031139e-01,9.019217332174447321e-01,8.644534085541086821e-01,8.401924333122038346e-01,8.233983411743582836e-01,8.161911566335169343e-01,8.252297507406132215e-01,8.427438875028614440e-01,8.569430348742456127e-01,8.641870268006925926e-01,8.643331436566777937e-01,8.563758667692092930e-01
5.476843192758206413e+01,1.000119044701215154e+00,1.008417330116833543e+00,1.016762346928474336e+00,1.025226925209069329e+00,1.033880385736692720e+00,1.042780946460741820e+00,1.051966192874500328e+00,1.061440087068434623e+00,1.071155084748136366e+00,1.080987953548490532e+00,1.090708014542169035e+00,1.099937301772835108e+00,1.108106255841751819e+00,1.114419065603677650e+00,1.117859992741895958e+00,1.117291299026952123e+00,1.111718589912682909e+00,1.100790170862283146e+00,1.085309887318351540e+00,1.066938979458117220e+00,1.046858235366320056e+00,1.024959232429359046e+00,1.000047081602440047e+00,9.699915777511849413e-01,9.326260990539839701e-01,8.907949605813819671e-01,8.556061877333049903e-01,8.338926340411435545e-01,8.194967144279889926e-01,8.142308027861522302e-01,8.251527685729284078e-01,8.445258571725404728e-01,8.593232304564722979e-01,8.664382873423799314e-01,8.664831330525557540e-01,8.586516117093558886e-01
5.482079180514189432e+01,1.000156992225231578e+00,1.008497917175976699e+00,1.016854130520222110e+00,1.025299548671367411e+00,1.033909117629839614e+00,1.042750632196804306e+00,1.051874306362283518e+00,1.061298381205832975e+00,1.070989113207805321e+00,1.080833393442460544e+00,1.090602152578531436e+00,1.099903310373467891e+00,1.108126869805280190e+00,1.114395408708137358e+00,1.117552347531291623e+00,1.116247359937915684e+00,1.109227179698306864e+00,1.095969629053462180e+00,1.077465044590887766e+00,1.056029315828282522e+00,1.033554174498706013e+00,1.010233372252663075e+00,9.848054020770562467e-01,9.550002067510091619e-01,9.187706984223014128e-01,8.794542326390524245e-01,8.477324884081599565e-01,8.291809965362215706e-01,8.175956239929212943e-01,8.144525737797183584e-01,8.267391245656369181e-01,8.472479873532221539e-01,8.619055770101210490e-01,8.683831737869989187e-01,8.681315475130761961e-01,8.606465423906167755e-01
5.487315168270172450e+01,1.000191226613012407e+00,1.008569429708582765e+00,1.016932318022709225e+00,1.025355644636116503e+00,1.033920668928997477e+00,1.042705254556986150e+00,1.051772448391428139e+00,1.061154700396873096e+00,1.070831871896858578e+00,1.080700986811228059e+00,1.090535438483661634e+00,1.099931615057391676e+00,1.108244327669389628e+00,1.114522456928119354e+00,1.117475164097405438e+00,1.115531042703192588e+00,1.107125616922919109e+00,1.091446401345697259e+00,1.069548148145370803e+00,1.044460558724604970e+00,1.019049232548954853e+00,9.940168438247136695e-01,9.680517102625896264e-01,9.386630118400564049e-01,9.038158699592429013e-01,8.671038894521443385e-01,8.385981023271906754e-01,8.230298490341553252e-01,8.147151102915625165e-01,8.151359510536881903e-01,8.301511602618241170e-01,8.519994457821552514e-01,8.659273985093413062e-01,8.712837853708257363e-01,8.706342289219528574e-01,8.639224615090542736e-01
5.492551156026155468e+01,1.000174381590128281e+00,1.008580780693229206e+00,1.016942304145199927e+00,1.025337024446562717e+00,1.033852674380169923e+00,1.042577003413372783e+00,1.051585436935526197e+00,1.060924014114138947e+00,1.070585621813928467e+00,1.080477258030019927e+00,1.090375622171722236e+00,1.099868561649039345e+00,1.108282957146708325e+00,1.114609247856861440e+00,1.117450895455135873e+00,1.115058914565600023e+00,1.105597293987540031e+00,1.087937749433265155e+00,1.063048734475840362e+00,1.034492222355839930e+00,1.006075021993380059e+00,9.790820161188136250e-01,9.521904383394799165e-01,9.226466323172869410e-01,8.882587478090772093e-01,8.526171708760004186e-01,8.254968515834538723e-01,8.119025572003976121e-01,8.071022516247466916e-01,8.131950527037512533e-01,8.339592052003417244e-01,8.584209139586087556e-01,8.714542835908148932e-01,8.753957440541694224e-01,8.743101025361701417e-01,8.687191109662226740e-01
5.497787143782138486e+01,1.000123387196598657e+00,1.008552415410084668e+00,1.016908630347672426e+00,1.025272719184881165e+00,1.033738896455124401e+00,1.042404702196289223e+00,1.051357923332108868e+00,1.060658530548452827e+00,1.070313436632681858e+00,1.080241513671145626e+00,1.090225791269071598e+00,1.099849623480297911e+00,1.108416924781069346e+00,1.114866855115308697e+00,1.117712758885522017e+00,1.115067527977444017e+00,1.104903114214881299e+00,1.085863478869070198e+00,1.058789992051610840e+00,1.027508284194119881e+00,9.964639101681500577e-01,9.674112738752903562e-01,9.390414030588264405e-01,9.083348045182365604e-01,8.727766116381854289e-01,8.358195713828051598e-01,8.076684723860035886e-01,7.948933406192997264e-01,7.937184622359212405e-01,8.072578495832349876e-01,8.367423154544552100e-01,8.653928058102156040e-01,8.778846445969997747e-01,8.804110778279814475e-01,8.788636252675497973e-01,8.744235756237486168e-01
5.503023131538121504e+01,1.000105448670267183e+00,1.008555811619774367e+00,1.016904994507569437e+00,1.025236511851062904e+00,1.033651283141474808e+00,1.042257140348551214e+00,1.051155427451444524e+00,1.060422468057427459e+00,1.070083555904928208e+00,1.080076565894626084e+00,1.090201252495462736e+00,1.100049614092114325e+00,1.108915459610471776e+00,1.115692865451737736e+00,1.118797296176380573e+00,1.116184598061331634e+00,1.105635846063427019e+00,1.085636570733694350e+00,1.056987112091444692e+00,1.023668158968792152e+00,9.904514234158912078e-01,9.593434127228827046e-01,9.290248832701822890e-01,8.962242562939916057e-01,8.580339394924061391e-01,8.179193540691710451e-01,7.874045813136044680e-01,7.753518878655887292e-01,7.784699755593893489e-01,8.003920616921122999e-01,8.392876094155286015e-01,8.728479177513794873e-01,8.856847956945743672e-01,8.871352128312763874e-01,8.851489271992997176e-01,8.816856563039666694e-01
5.508259119294104522e+01,1.000147688087726916e+00,1.008615083639823329e+00,1.016945191177088370e+00,1.025224515738092812e+00,1.033560903585603707e+00,1.042073068769904243e+00,1.050877381876712313e+00,1.060069800495509140e+00,1.069700525688982884e+00,1.079738193876585983e+00,1.090018734927634014e+00,1.100171693020850716e+00,1.109517753033181897e+00,1.116941478208669070e+00,1.120770981112201969e+00,1.118753087391564316e+00,1.108342368240647913e+00,1.087717315559709963e+00,1.057637253568858515e+00,1.022362884969559405e+00,9.869949780965293629e-01,9.536902862970842998e-01,9.210734046912001372e-01,8.856328461662770213e-01,8.441661071914587922e-01,8.006792954835243448e-01,7.688090531518637638e-01,7.592791771727490646e-01,7.684121432044728195e-01,7.985096720818914973e-01,8.438529431084493826e-01,8.820726040775067611e-01,8.971488081139982196e-01,8.984457120013407128e-01,8.963120664961001793e-01,8.937959014505525435e-01
5.513495107050087540e+01,1.000192590446091101e+00,1.008664292017621422e+00,1.016944331016146119e+00,1.025122244162644192e+00,1.033312366721027775e+00,1.041643587081474420e+00,1.050246999454027996e+00,1.059239426989415866e+00,1.068700700129420200e+00,1.078641552203121190e+00,1.088956531010403239e+00,1.099352213985724580e+00,1.109238389470875941e+00,1.117574797831166755e+00,1.122688277287405390e+00,1.122136972641198494e+00,1.112882173497344640e+00,1.092378716670442840e+00,1.060948019216742644e+00,1.023214549986047661e+00,9.850257799121359126e-01,9.489435385020600355e-01,9.135788277510317190e-01,8.751946127849991042e-01,8.305308403677132967e-01,7.849138227130331158e-01,7.545226383938086201e-01,7.501783521524565401e-01,7.664718576016885665e-01,8.020005480445100421e-01,8.487217448338765236e-01,8.927548020801843176e-01,9.141890856768386531e-01,9.175021804818389581e-01,9.161244819208422818e-01,9.146267337080518089e-01
5.518731094806070558e+01,1.000175727349961852e+00,1.008633639493393463e+00,1.016820534460641134e+00,1.024828503147754422e+00,1.032776432687657175e+00,1.040800336709100771e+00,1.049042504689874367e+00,1.057637805727651870e+00,1.066695448897302834e+00,1.076273562502895853e+00,1.086341089981331054e+00,1.096715930086409108e+00,1.106962245036517301e+00,1.116226910310970322e+00,1.123000699969784355e+00,1.124829129770717362e+00,1.118199134164924002e+00,1.099411531736778080e+00,1.067489392094052025e+00,1.026976564294807437e+00,9.849605713848776922e-01,9.450659519143175258e-01,9.061545326809088419e-01,8.643123060312464245e-01,8.164345896745798248e-01,7.697171547726082697e-01,7.425425097607165625e-01,7.433462774762278347e-01,7.634291703106157456e-01,7.980775620389205516e-01,8.444898241268973260e-01,8.998766045518447054e-01,9.344128606260008185e-01,9.435808659244991903e-01,9.444986047974746057e-01,9.432412179957047060e-01
5.523967082562053577e+01,1.000123066297862406e+00,1.008550616199432648e+00,1.016606700402848507e+00,1.024383938405611705e+00,1.032001539587243055e+00,1.039596745856033566e+00,1.047316236578824444e+00,1.055306131251559032e+00,1.063699383243567276e+00,1.072598624890465979e+00,1.082049891235649319e+00,1.091996550333798499e+00,1.102195389754718757e+00,1.112067324529686596e+00,1.120441255513396683e+00,1.125142003668265556e+00,1.122514257476936450e+00,1.107693753056705033e+00,1.077525376175901384e+00,1.035255577214676537e+00,9.890851004367547938e-01,9.444380605971967046e-01,9.009571398846024648e-01,8.547033343044765363e-01,8.027502472920411414e-01,7.539253374489237602e-01,7.274593974175607158e-01,7.278597568165647846e-01,7.428998698103574938e-01,7.700940676783069039e-01,8.214349381318549748e-01,8.964368565468056049e-01,9.510772157221857315e-01,9.706788563071249154e-01,9.753736844674424367e-01,9.716561196346970020e-01
5.529203070318036595e+01,1.000115238124861694e+00,1.008503062254960225e+00,1.016412720340211351e+00,1.023932444102715777e+00,1.031174504606004794e+00,1.038268569951020792e+00,1.045356198258404978e+00,1.052585097248078583e+00,1.060102308527080428e+00,1.068045033890244744e+00,1.076525537578784331e+00,1.085601600298396141e+00,1.095217104697453703e+00,1.105086182680498519e+00,1.114467681285306933e+00,1.121723840765833868e+00,1.123583298105787165e+00,1.114649377641383721e+00,1.089467717467858643e+00,1.048496144221053861e+00,9.997384647565222826e-01,9.505424804815507667e-01,9.019519251884573485e-01,8.503338763578615067e-01,7.928101603142378995e-01,7.388147864035830015e-01,7.066767599644300235e-01,6.980334783051737046e-01,6.993912721600978877e-01,7.173530915108495831e-01,7.814164715914514447e-01,8.812587211359671491e-01,9.602130501473191693e-01,9.943204170683362930e-01,1.003876563051749882e+00,9.938092874197065330e-01
5.534439058074019613e+01,1.000160882446715860e+00,1.008512428035331476e+00,1.016291155754247777e+00,1.023572854265968779e+00,1.030452787111756807e+00,1.037041999132779502e+00,1.043465670216243923e+00,1.049861938262099725e+00,1.056380277793594002e+00,1.063178381213367274e+00,1.070414905807365757e+00,1.078232028154542110e+00,1.086717203229488948e+00,1.095824790610697486e+00,1.105210114969079171e+00,1.113855222396443301e+00,1.119293378973956532e+00,1.116589923555037611e+00,1.099041989635776373e+00,1.063732133954061743e+00,1.016331245857522880e+00,9.649416449245212801e-01,9.122129058555250580e-01,8.552486827118350732e-01,7.911044612580397928e-01,7.285772756808366335e-01,6.841063363066659520e-01,6.600282539279499483e-01,6.450462066914383064e-01,6.574025462180618229e-01,7.382208238510012954e-01,8.613285744555753132e-01,9.644992476860132502e-01,1.016482783526177158e+00,1.032635791729363373e+00,1.013327688388670822e+00
5.539675045830002631e+01,1.000181646319767026e+00,1.008514131321001983e+00,1.016203265593674354e+00,1.023303439049172425e+00,1.029882314466680659e+00,1.036021105796597563e+00,1.041817542329209090e+00,1.047389439130814726e+00,1.052877411182387757e+00,1.058445386276119615e+00,1.064276765198812980e+00,1.070562310536113504e+00,1.077474034911941603e+00,1.085114819687250209e+00,1.093412079002938464e+00,1.101857580613073262e+00,1.108888197375046181e+00,1.110795027799887258e+00,1.101300704459452717e+00,1.075176395384618289e+00,1.034261294096390005e+00,9.851736822244433478e-01,9.313875567415825785e-01,8.708828564232014013e-01,8.005197841195261788e-01,7.274225797827609252e-01,6.665121208402847719e-01,6.254472409713508485e-01,5.976336515802990190e-01,6.101665756769373283e-01,7.057049931784834529e-01,8.424718756528225549e-01,9.620570071201045570e-01,1.031125767484192046e+00,1.054834944736163793e+00,1.025403600378447022e+00
5.544911033585985649e+01,1.000142868877056168e+00,1.008475082205694484e+00,1.016119856323651538e+00,1.023104174779792874e+00,1.029460573102897181e+00,1.035232145793155478e+00,1.040480714660032557e+00,1.045295319870497064e+00,1.049798608075612316e+00,1.054149014405723950e+00,1.058536637420149695e+00,1.063170487569912614e+00,1.068255306795688586e+00,1.073955571423941491e+00,1.080332199589960185e+00,1.087192792029578303e+00,1.093706343980948903e+00,1.097586059845268691e+00,1.094216690173370754e+00,1.078046335960984647e+00,1.047394871935814153e+00,1.005537140852561295e+00,9.551672022504105186e-01,8.945716274020572012e-01,8.199418191504374009e-01,7.358740594137032076e-01,6.575921118838002899e-01,6.023881253319806062e-01,5.684308795455419450e-01,5.854350792259117586e-01,6.872664846347436018e-01,8.210538969363734285e-01,9.394159232446830377e-01,1.014429751941668956e+00,1.040654083888540526e+00,1.002988444867754625e+00
5.550147021341968667e+01,1.000112222308923826e+00,1.008449878426907365e+00,1.016079504136138345e+00,1.022999967902217922e+00,1.029206523614637936e+00,1.034700678907732652e+00,1.039503689665979280e+00,1.043669975993924526e+00,1.047296816717547374e+00,1.050527150652753816e+00,1.053543143549912076e+00,1.056549411426503715e+00,1.059747186742171499e+00,1.063303305225596684e+00,1.067314378525185958e+00,1.071743775086208661e+00,1.076251517139689584e+00,1.079743178491552102e+00,1.079556188104017433e+00,1.071320925260496715e+00,1.051492887970026047e+00,1.019799079636315442e+00,9.767952914090790584e-01,9.199649906030236135e-01,8.438605398014811243e-01,7.499324039136894271e-01,6.568528734423156878e-01,5.937155911165961086e-01,5.605516172378468553e-01,5.823949353978398191e-01,6.772810305712999579e-01,7.913052018820072586e-01,8.898339653420221929e-01,9.544045580639990423e-01,9.741172485644471468e-01,9.330613287506049902e-01
5.555383009097950975e+01,1.000142924087401131e+00,1.008482806409371157e+00,1.016115923208419147e+00,1.023016451080243527e+00,1.029144751470072450e+00,1.034461281828335855e+00,1.038944710365222956e+00,1.042609790071588494e+00,1.045520124384769156e+00,1.047791462283201191e+00,1.049582771884916221e+00,1.051074989175003527e+00,1.052441466741854459e+00,1.053819415382281743e+00,1.055294628000724266e+00,1.056903943725524542e+00,1.058623810734539150e+00,1.060205494340908938e+00,1.060567891701261978e+00,1.056944029376579053e+00,1.045553928883292905e+00,1.023804882690693141e+00,9.899116631953530643e-01,9.397208256081122091e-01,8.652955791927033902e-01,7.650792813336242393e-01,6.639775367114634230e-01,6.006198276614579390e-01,5.728905867694348286e-01,5.955684625027461987e-01,6.709634809151980850e-01,7.567183576493405894e-01,8.273055468238357246e-01,8.727223115272788601e-01,8.816489338515820506e-01,8.420573333124951043e-01
5.560618996853933993e+01,1.000181758559783196e+00,1.008529242931910153e+00,1.016195663450624398e+00,1.023134691830944298e+00,1.029275710759606666e+00,1.034539975832520664e+00,1.038861739644730608e+00,1.042209537443459455e+00,1.044601827601073563e+00,1.046111523341467953e+00,1.046856157671977261e+00,1.046974427825217324e+00,1.046595757126594695e+00,1.045817071694511435e+00,1.044707793537720031e+00,1.043362308312860254e+00,1.041988693440568436e+00,1.040906008579047137e+00,1.040084289775748738e+00,1.038058559462059494e+00,1.031623943972799662e+00,1.017348103797007797e+00,9.919434393996809929e-01,9.497760525749662230e-01,8.807197574808697249e-01,7.813058720136255575e-01,6.819576388252530652e-01,6.245598000613249434e-01,6.027938834116849387e-01,6.195062896438660038e-01,6.692595632645117476e-01,7.278504628205590965e-01,7.737499541272487846e-01,8.022362913964687925e-01,8.028052884011204204e-01,7.667259760456992534e-01
5.565854984609917011e+01,1.000161052226706593e+00,1.008534200034055806e+00,1.016280383916311481e+00,1.023335297264957644e+00,1.029600366637286823e+00,1.034958793701824975e+00,1.039297492166171955e+00,1.042530349370919707e+00,1.044616634409381462e+00,1.045568320147433949e+00,1.045442531055130075e+00,1.044320437801881551e+00,1.042281406750784178e+00,1.039390304031863943e+00,1.035723419058040440e+00,1.031455714967029813e+00,1.026999023253658772e+00,1.023062965962470372e+00,1.020260934785920170e+00,1.017985440607578562e+00,1.013730962489914678e+00,1.004126556107680646e+00,9.854359355600686987e-01,9.515272175388965747e-01,8.916636847729103588e-01,8.018180524379777685e-01,7.132444806260380687e-01,6.642563375346869359e-01,6.447187758183811068e-01,6.484328632145773819e-01,6.742802642113546741e-01,7.127543166698679933e-01,7.431645480461377407e-01,7.624392736842999785e-01,7.595513253279784216e-01,7.265316437454328868e-01
5.571090972365900029e+01,1.000115463269783733e+00,1.008530525878387207e+00,1.016399397775428648e+00,1.023640972133775362e+00,1.030130941095141139e+00,1.035715406905602931e+00,1.040231376271719910e+00,1.043530466352756925e+00,1.045500048258639625e+00,1.046075405085217458e+00,1.045238698144041578e+00,1.043006077121627628e+00,1.039412684627143424e+00,1.034514587906837590e+00,1.028432170671729429e+00,1.021452622925642428e+00,1.014174756613882122e+00,1.007575184170812266e+00,1.002649922049316578e+00,9.993353152974570053e-01,9.957137206737414203e-01,9.887904353998323570e-01,9.750350006141247361e-01,9.487945780432910370e-01,9.004597909358118546e-01,8.264016751349990697e-01,7.533686763379201512e-01,7.112779849060559823e-01,6.875840499565054609e-01,6.742926162047397920e-01,6.847406399898401386e-01,7.132730797461516170e-01,7.391830603201140493e-01,7.576852759131673665e-01,7.559701612139028137e-01,7.250055933695671584e-01
5.576326960121883047e+01,1.000123345822218734e+00,1.008582906552832892e+00,1.016591398002819391e+00,1.024052621598489532e+00,1.030819736313789647e+00,1.036704795477298102e+00,1.041495989811953793e+00,1.044980401875707843e+00,1.046967717956185373e+00,1.047309005005065963e+00,1.045906286198368340e+00,1.042713315062952395e+00,1.037736259401829786e+00,1.031050707172795677e+00,1.022853290716275065e+00,1.013556569245664729e+00,1.003907068956835014e+00,9.950300487177518027e-01,9.881166438457448242e-01,9.834541793943273325e-01,9.796077254231910780e-01,9.740156327950605375e-01,9.635792009988319862e-01,9.435547476568738601e-01,9.063070714400965899e-01,8.489722761549325369e-01,7.905895197431813681e-01,7.510083660238705550e-01,7.178681314356345489e-01,6.905078856355468808e-01,6.978162856951986015e-01,7.269380622309931095e-01,7.577972918822695192e-01,7.817791307262244027e-01,7.845788091581342716e-01,7.556237633438799284e-01
5.581562947877866065e+01,1.000176061106009096e+00,1.008670203646498953e+00,1.016803667631557717e+00,1.024468400818013603e+00,1.031500295339985884e+00,1.037684041171875071e+00,1.042766162814462216e+00,1.046475744465603430e+00,1.048550114092523078e+00,1.048760973658694029e+00,1.046936702167418964e+00,1.042979912352888006e+00,1.036885340711949155e+00,1.028768169473966321e+00,1.018911880547103133e+00,1.007835760727844088e+00,9.963673993211792368e-01,9.856620284761246076e-01,9.769568496016767245e-01,9.707570377422403141e-01,9.660389344982467374e-01,9.606658161338794688e-01,9.519740346584270041e-01,9.360725091431688627e-01,9.071400361425285830e-01,8.627354721007339799e-01,8.136811117724972453e-01,7.723596134117021172e-01,7.305662690248797553e-01,6.991396342097598859e-01,7.130168481874762376e-01,7.492389696416172917e-01,7.891735588432101656e-01,8.200660786448151773e-01,8.281480653368958889e-01,8.025113745323283476e-01
5.586798935633849084e+01,1.000192981170685336e+00,1.008704818714427187e+00,1.016926181472810109e+00,1.024741196870836202e+00,1.031975009469246807e+00,1.038394413015078621e+00,1.043716737428712404e+00,1.047627989210925925e+00,1.049809518007389642e+00,1.049970417742987161e+00,1.047881882398104425e+00,1.043410739558181310e+00,1.036552236880788680e+00,1.027463860200146684e+00,1.016499563660427485e+00,1.004240566892525388e+00,9.915212888261222268e-01,9.794346766851583785e-01,9.691695323476205992e-01,9.613641153465098954e-01,9.553464802597502192e-01,9.493672581767209628e-01,9.411183300716365885e-01,9.272995108737687175e-01,9.032482486608481853e-01,8.663307716520911583e-01,8.212148762677556890e-01,7.780964263884235788e-01,7.350387107574527512e-01,7.098373756922655708e-01,7.322971712838063363e-01,7.752663357912380482e-01,8.212220424978756705e-01,8.546966198510236312e-01,8.654066752305400456e-01,8.446982366369221173e-01
5.592034923389832102e+01,1.000148136921643172e+00,1.008659334603461577e+00,1.016925936214533754e+00,1.024827697941053994e+00,1.032184967798289055e+00,1.038756262381188122e+00,1.044243822088025686e+00,1.048309237283707285e+00,1.050599979451904531e+00,1.050785678903440656e+00,1.048601102386641948e+00,1.043891396709663244e+00,1.036654764338625245e+00,1.027076359089598157e+00,1.015545304934507120e+00,1.002651571882157366e+00,9.891782447271527667e-01,9.761105103845220121e-01,9.645589512055211534e-01,9.552574742466953817e-01,9.478269988863343709e-01,9.408377925743605097e-01,9.322356489328299523e-01,9.190605807835023899e-01,8.972561854993570396e-01,8.640257151838586225e-01,8.215287532538593229e-01,7.809893597450112690e-01,7.446508122064107171e-01,7.298657457254206227e-01,7.566416380440080802e-01,8.010691610107519844e-01,8.454706358909316322e-01,8.743436452328638975e-01,8.830100240602078987e-01,8.672871919668913021e-01
5.597270911145815120e+01,1.000105952580930824e+00,1.008603607138562452e+00,1.016884745453911831e+00,1.024826930664533675e+00,1.032249894518743716e+00,1.038911217612023208e+00,1.044509662740127576e+00,1.048698703716105518e+00,1.051112061001899134e+00,1.051401246179418880e+00,1.049282628822449270e+00,1.044588713921694945e+00,1.037315095580229718e+00,1.027651160013594245e+00,1.015982158958751880e+00,1.002862779404713800e+00,9.889934185873860972e-01,9.752471250765345490e-01,9.626691651098137070e-01,9.520780279676408497e-01,9.433279421243898621e-01,9.352279719137009950e-01,9.258867681339830735e-01,9.125278402830652169e-01,8.914924078753356795e-01,8.606203470211201134e-01,8.227602230229401625e-01,7.894772836913789282e-01,7.635429329436768109e-01,7.578460078780235865e-01,7.838022666396358140e-01,8.244707916148099613e-01,8.612458418675198457e-01,8.812057232828954811e-01,8.847691342044340379e-01,8.718255778198046313e-01
5.602506898901798138e+01,1.000123945651868684e+00,1.008603684832146241e+00,1.016887440792632935e+00,1.024851867653903126e+00,1.032318633157695453e+00,1.039048953008077536e+00,1.044745411035411520e+00,1.049063785103026225e+00,1.051637055428492618e+00,1.052112208815473959e+00,1.050197773261044132e+00,1.045716349709316262e+00,1.038651636367381448e+00,1.029174960675551809e+00,1.017637508628542298e+00,1.004532355480835193e+00,9.904688824434012551e-01,9.762235750703669446e-01,9.627991554092837356e-01,9.510909330489216718e-01,9.411329330444123675e-01,9.319047268136290141e-01,9.216134720234532285e-01,9.075849879575517143e-01,8.865395412442879097e-01,8.577379223228416283e-01,8.262651612179262584e-01,8.021462009234699986e-01,7.863453280917201971e-01,7.867297802417406727e-01,8.096608452213164275e-01,8.453825253689143393e-01,8.751467575469695781e-01,8.890351495706033669e-01,8.890209101139509018e-01,8.756788330716920310e-01
5.607742886657781156e+01,1.000174997769207819e+00,1.008635532575131943e+00,1.016920199635520161e+00,1.024905879198200198e+00,1.032418059976404789e+00,1.039224456891536086e+00,1.045035530647145494e+00,1.049514591285437781e+00,1.052299813793085681e+00,1.053039059263461086e+00,1.051435798262592813e+00,1.047300259416541923e+00,1.040594606588709947e+00,1.031456083816182812e+00,1.020184458054181897e+00,1.007201053072286134e+00,9.930285014100133090e-01,9.783638479036802504e-01,9.641814983139883610e-01,9.514430919057604852e-01,9.403260189919339096e-01,9.299405501804971497e-01,9.185582158878350389e-01,9.035658288928521964e-01,8.820399816804084248e-01,8.548477978403322686e-01,8.294147631642174723e-01,8.135064373084553990e-01,8.056422421964375413e-01,8.098239539507822160e-01,8.310385287380973596e-01,8.653793280846331371e-01,8.960154592709637100e-01,9.129458431870065560e-01,9.148780402499819830e-01,8.988432687073503180e-01
5.612978874413764174e+01,1.000191899308435772e+00,1.008627664871881713e+00,1.016909324522736080e+00,1.024915200373735180e+00,1.032476311876841191e+00,1.039369109578875072e+00,1.045314572149765864e+00,1.049986251800094417e+00,1.053029686399074460e+00,1.054094382210532643e+00,1.052877056419611712e+00,1.049170536987449998e+00,1.042907061569642524e+00,1.034179794956189946e+00,1.023229383004735205e+00,1.010404452435099909e+00,9.961482341323751877e-01,9.810895571671119919e-01,9.661806444669180927e-01,9.524445506081454793e-01,9.401899744192091513e-01,9.286470322378143072e-01,9.161442182507769649e-01,9.001187438704636445e-01,8.779459515192261643e-01,8.517414520102303266e-01,8.305178707443130470e-01,8.202722944548951345e-01,8.176583939839384696e-01,8.246986620026427461e-01,8.474654281180786786e-01,8.863981343485103359e-01,9.283809306677851536e-01,9.581108530875175333e-01,9.679210280691388224e-01,9.488520061306547904e-01
5.618214862169747192e+01,1.000157722249667147e+00,1.008559609421596281e+00,1.016830268192337794e+00,1.024850387786094830e+00,1.032457732841023379e+00,1.039439066507554132e+00,1.045527726516087386e+00,1.050409271246285359e+00,1.053737691695191048e+00,1.055163781980286819e+00,1.054375027248826591e+00,1.051142020391494958e+00,1.045360584582270658e+00,1.037073572197007687e+00,1.026459160683262262e+00,1.013794651799868829e+00,9.994492739400316905e-01,9.839904973859008308e-01,9.683560401450522770e-01,9.536406233095567897e-01,9.402943068746232314e-01,9.276728717524885814e-01,9.141693058344955158e-01,8.972869643320805499e-01,8.746591358311295306e-01,8.491348381085519481e-01,8.303014941812507654e-01,8.231877881386689966e-01,8.237541665330277985e-01,8.338488946393416423e-01,8.610844706936005011e-01,9.091809740177017041e-01,9.685839562258581337e-01,1.014734449536232042e+00,1.034554846948274154e+00,1.014267626712038295e+00
5.623450849925730211e+01,1.000119832002372311e+00,1.008482475469277162e+00,1.016737599480112664e+00,1.024768541646098985e+00,1.032420087499052785e+00,1.039489724076386068e+00,1.045723753380451537e+00,1.050820437119126094e+00,1.054442674805209812e+00,1.056242232178597362e+00,1.055895646906024554e+00,1.053147879935760534e+00,1.047853679899062085e+00,1.040000957175599927e+00,1.029702543197149156e+00,1.017164360329809947e+00,1.002684684076053268e+00,9.867774887817702956e-01,9.703836591421716173e-01,9.546966596458641430e-01,9.403287712005388155e-01,9.267666309749212905e-01,9.124726316557666417e-01,8.950388463619078916e-01,8.723577523867452888e-01,8.476938445525459276e-01,8.305107431596142620e-01,8.252884713268034966e-01,8.283046827757722941e-01,8.421496126340701771e-01,8.747110788344161225e-01,9.322778283012430611e-01,1.006055442954287393e+00,1.062270139222769583e+00,1.087792124697579910e+00,1.069410128638078161e+00
5.628686837681713229e+01,1.000124106822846137e+00,1.008448667627876549e+00,1.016690476746187066e+00,1.024735234688083585e+00,1.032434190613081615e+00,1.039594843240444266e+00,1.045975732426871696e+00,1.051287212320680897e+00,1.055200623704462437e+00,1.057368128690834963e+00,1.057454244946222310e+00,1.055176140392965145e+00,1.050343983782083823e+00,1.042886302572508361e+00,1.032846394874482820e+00,1.020356694232816830e+00,1.005647449648624070e+00,9.891926955021517198e-01,9.719658344098224267e-01,9.552951278678429858e-01,9.399720729562814903e-01,9.256060624936007786e-01,9.107188847257731146e-01,8.929980085708979498e-01,8.706158264766122867e-01,8.472392656314390313e-01,8.320957404196618334e-01,8.290205390216662806e-01,8.349148207512915310e-01,8.528775995209867400e-01,8.893453047695336622e-01,9.522360560915006378e-01,1.029101336683992507e+00,1.081577038229307286e+00,1.103605161974155369e+00,1.089474442446704217e+00
5.633922825437696247e+01,1.000162412153507097e+00,1.008450195171839869e+00,1.016680160730981664e+00,1.024739813153205281e+00,1.032485934383174708e+00,1.039734787442274877e+00,1.046255756067372644e+00,1.051769991543451521e+00,1.055956341790032837e+00,1.058466952081653867e+00,1.058954129133150346e+00,1.057106630327399044e+00,1.052688061597580438e+00,1.045563804247621631e+00,1.035702860913238155e+00,1.023161529921829738e+00,1.008107071833164170e+00,9.909929456567534434e-01,9.728592643188255229e-01,9.551994497415983165e-01,9.389850737574091388e-01,9.239246861069821959e-01,9.085758481481278626e-01,8.907049694136336404e-01,8.687636223273584868e-01,8.469649315920084742e-01,8.346199558288835973e-01,8.346069368175976777e-01,8.440457879037259747e-01,8.656074678206417961e-01,9.033342963134467496e-01,9.653079048187123146e-01,1.032283433081320867e+00,1.069063318502006421e+00,1.080345551069884058e+00,1.069956701435115454e+00
5.639158813193679265e+01,1.000189797388849389e+00,1.008434731657242844e+00,1.016644202282770193e+00,1.024706816973766976e+00,1.032483801247839450e+00,1.039798803106958269e+00,1.046430562744095294e+00,1.052109804880962507e+00,1.056522371182940123e+00,1.059321123380624563e+00,1.060148099841826674e+00,1.058666354326037062e+00,1.054595199791269255e+00,1.047737211329805129e+00,1.037985894919930541e+00,1.025321561441165041e+00,1.009855971934194629e+00,9.920413252068458476e-01,9.730089400788567433e-01,9.544253011374901341e-01,9.374209476463798429e-01,9.217725396165217244e-01,9.060495705621485207e-01,8.880699988829704461e-01,8.665191777394325445e-01,8.462215836222443111e-01,8.369490892773734370e-01,8.405063387539569719e-01,8.535429602851751785e-01,8.773569480535385878e-01,9.138671248224250476e-01,9.698802938491216663e-01,1.020344514991164298e+00,1.040352094669752869e+00,1.041818881475559344e+00,1.032133609594414692e+00
5.644394800949662283e+01,1.000178177607799590e+00,1.008367746724478264e+00,1.016538619163513513e+00,1.024579618602459385e+00,1.032355072937336526e+00,1.039694357779984868e+00,1.046383896034873695e+00,1.052162764379390270e+00,1.056723769698332704e+00,1.059722269035395348e+00,1.060794572543922731e+00,1.059585275523054593e+00,1.055778498421454659e+00,1.049123435056732889e+00,1.039446070041898817e+00,1.026657935949126799e+00,1.010824020902304277e+00,9.924049165718913379e-01,9.726221583865054532e-01,9.532900657991960625e-01,9.356596633137752583e-01,9.195515941952407957e-01,9.035398766596178799e-01,8.854769881537384313e-01,8.642060822389842079e-01,8.450212260262752739e-01,8.382796526451234964e-01,8.449877692760987546e-01,8.608398385629152383e-01,8.852970680958104355e-01,9.192633306850672703e-01,9.676892178012007628e-01,1.004392860929691267e+00,1.016451916175388215e+00,1.014958271151645830e+00,1.003211944051102256e+00
5.649630788705645301e+01,1.000143641680147244e+00,1.008267116840645850e+00,1.016382245442081889e+00,1.024377027434071996e+00,1.032117263972923915e+00,1.039436004780210476e+00,1.046125159523692671e+00,1.051930331331571100e+00,1.056550591158617713e+00,1.059645418311761844e+00,1.060850469163633125e+00,1.059801650294211361e+00,1.056162692716559492e+00,1.049647976995926824e+00,1.040035372170266870e+00,1.027183822235620214e+00,1.011120010943623138e+00,9.923060719855444356e-01,9.720219222287015404e-01,9.521772614476587959e-01,9.341045751519339024e-01,9.176661603870757133e-01,9.014580172689042881e-01,8.833753302272564500e-01,8.623566520952746783e-01,8.438815870510250061e-01,8.386705230944130340e-01,8.474271448581228716e-01,8.648607632499171194e-01,8.887462465820812341e-01,9.201828293330690522e-01,9.626999757832956917e-01,9.936073087060114384e-01,1.007449275166274916e+00,1.008858542598164210e+00,9.945561954161644680e-01
5.654866776461628319e+01,1.000125104051642122e+00,1.008179220886051608e+00,1.016230957851529171e+00,1.024166535736909633e+00,1.031851658898895296e+00,1.039120923189673418e+00,1.045769220537182020e+00,1.051546134634784524e+00,1.056155057041397560e+00,1.059259184702491030e+00,1.060496234838653740e+00,1.059501041818811107e+00,1.055931137316307389e+00,1.049487003771986116e+00,1.039922913761702539e+00,1.027065975518947960e+00,1.010910649535848638e+00,9.919005577255995965e-01,9.713250446235933699e-01,9.511361330641342482e-01,9.327321840514364304e-01,9.160415416552416534e-01,8.997167913523665961e-01,8.817253763885516404e-01,8.610938629023190405e-01,8.432534798320615588e-01,8.388401395539791805e-01,8.485654611022598326e-01,8.665106774644845133e-01,8.893492118438475202e-01,9.190704629935576575e-01,9.586404669744249540e-01,9.903568605302640604e-01,1.009943336401088132e+00,1.015722555908253000e+00,1.000362321165148005e+00
5.660102764217611337e+01,1.000142317785400969e+00,1.008128217636601764e+00,1.016116387079760264e+00,1.023990660736917357e+00,1.031615583524381874e+00,1.038825721894964582e+00,1.045416827723001374e+00,1.051139870586529135e+00,1.055699730636861844e+00,1.058760896625995596e+00,1.059962056491283944e+00,1.058938920190907851e+00,1.055349788964529134e+00,1.048894462556619223e+00,1.039321353357934852e+00,1.026441053861917974e+00,1.010217290351275610e+00,9.910537507798150569e-01,9.702127563077657113e-01,9.496704785725519349e-01,9.309142212096898072e-01,9.139771145925181806e-01,8.975966370401974315e-01,8.798402327440497661e-01,8.598717775400555041e-01,8.430514471048945468e-01,8.394994119847566383e-01,8.497562389020024698e-01,8.677304105709067183e-01,8.896700162396908862e-01,9.184641411325881188e-01,9.570965263699017234e-01,9.912598469212339225e-01,1.014295153266151495e+00,1.022235704282559832e+00,1.007995828873903044e+00
5.665338751973594356e+01,1.000175524510277913e+00,1.008091358153281325e+00,1.016014376894174953e+00,1.023825793493829073e+00,1.031388525470649853e+00,1.038536264305040202e+00,1.045064224723441182e+00,1.050722683326699158e+00,1.055215214581322947e+00,1.058204145261515405e+00,1.059325486686876427e+00,1.058212688101257459e+00,1.054523341131809122e+00,1.047957800220324032e+00,1.038262185595455911e+00,1.025233283581393318e+00,1.008800943671100958e+00,9.893202867836780046e-01,9.680289999310147664e-01,9.469625867569688715e-01,9.277489538292033044e-01,9.105513703997690778e-01,8.941889259066603257e-01,8.768278907805482358e-01,8.578303448614450488e-01,8.426742761071359666e-01,8.407673513919826647e-01,8.518731708117238677e-01,8.699860111575932198e-01,8.913951447258128269e-01,9.194888748752064744e-01,9.572712414068447195e-01,9.911517092705781629e-01,1.012367951161559976e+00,1.018966102279222241e+00,1.007403355684730162e+00
5.670574739729577374e+01,1.000185814180264643e+00,1.008024075427484290e+00,1.015874048180641198e+00,1.023614179421663772e+00,1.031105421458947902e+00,1.038179862990350921e+00,1.044630860968906783e+00,1.050205887713714592e+00,1.054604200318752572e+00,1.057482131739321263e+00,1.058468514510429559e+00,1.057189710765320756e+00,1.053297734054162493e+00,1.046488710843474834e+00,1.036501727356085256e+00,1.023115481982649788e+00,1.006225356154876627e+00,9.861515734760436525e-01,9.641515063968064680e-01,9.423894953556783971e-01,9.226766484011753588e-01,9.052904314601053493e-01,8.890881656223512675e-01,8.722959798392159181e-01,8.544885523989540488e-01,8.415001245525568496e-01,8.421333854584822642e-01,8.547522289177994503e-01,8.733827274174035260e-01,8.944902575274747969e-01,9.215622958335599746e-01,9.571796716590966758e-01,9.866614198156464788e-01,1.001771154724616197e+00,1.004609376034552248e+00,9.958969182027292977e-01
5.675810727485560392e+01,1.000157129484276375e+00,1.007909468879372605e+00,1.015676293588344326e+00,1.023332879508734194e+00,1.030737355103664932e+00,1.037718707284880804e+00,1.044065974863225055e+00,1.049520247892793856e+00,1.053771749124189583e+00,1.056465257416720371e+00,1.057216844341213324e+00,1.055641304382955559e+00,1.051382847265732945e+00,1.044133887594930865e+00,1.033629839914987469e+00,1.019638808481926340e+00,1.002039316065335584e+00,9.811557040512135508e-01,9.583288369231111048e-01,9.359060011735299556e-01,9.158691206274593988e-01,8.985419740559692503e-01,8.827531054542215871e-01,8.667318871355297327e-01,8.502099988737981118e-01,8.394629334875544080e-01,8.429901184386168200e-01,8.575726067459411572e-01,8.769950400495847287e-01,8.977526736682328590e-01,9.232781653774814190e-01,9.551948360278172956e-01,9.776409923070508157e-01,9.856713135368537770e-01,9.846051572117757722e-01,9.776520778118447108e-01
5.681046715241542699e+01,1.000117538622083524e+00,1.007780730830039051e+00,1.015459405964888262e+00,1.023024905716594990e+00,1.030331022661878704e+00,1.037200982812074512e+00,1.043415472495561325e+00,1.048703372219953689e+00,1.052738161225749591e+00,1.055143999668167742e+00,1.055515196407556422e+00,1.053448957040223455e+00,1.048582579288317218e+00,1.040616488875202750e+00,1.029306924762362296e+00,1.014449092132452490e+00,9.959560239805933524e-01,9.742192350032267134e-01,9.507168752461763184e-01,9.279721445068958019e-01,9.080472150252106855e-01,8.912069453672766262e-01,8.761922187053714506e-01,8.612001102785108442e-01,8.460297289887589445e-01,8.372395546497343188e-01,8.432942747868453770e-01,8.597806342696979742e-01,8.799437585139063822e-01,9.000391741510740395e-01,9.235693856285137615e-01,9.509010979242700223e-01,9.662825215166419568e-01,9.693878432140118351e-01,9.661283742341917335e-01,9.594051171558405366e-01
5.686282702997525718e+01,1.000111981348481116e+00,1.007687632973776282e+00,1.015279734280061019e+00,1.022754845916796773e+00,1.029960715801773397e+00,1.036711946857783673e+00,1.042776307081673792e+00,1.047863691165181743e+00,1.051621374892416583e+00,1.053640740943927900e+00,1.053480867980043811e+00,1.050710243825379919e+00,1.044957240347473615e+00,1.035946081431231125e+00,1.023494656747317544e+00,1.007492127103072566e+00,9.879708912516614872e-01,9.654701489421315674e-01,9.416352677499424395e-01,9.190932928220120202e-01,8.998416091020200458e-01,8.839791547096069735e-01,8.701352299088986886e-01,8.564901493707443025e-01,8.428637767615875243e-01,8.358078216480986367e-01,8.437608835580390210e-01,8.617061143683882873e-01,8.821993355382339308e-01,9.010879153786202078e-01,9.222835629315875305e-01,9.449458576134823762e-01,9.551242458575116556e-01,9.566922720998799479e-01,9.534867352284923658e-01,9.459177441545788545e-01
5.691518690753508736e+01,1.000148580418128041e+00,1.007637128256092751e+00,1.015145099732612133e+00,1.022533754867372302e+00,1.029643759680204829e+00,1.036279293721974692e+00,1.042192237510977559e+00,1.047068747736164207e+00,1.050522537083203645e+00,1.052101435872426327e+00,1.051314965270107038e+00,1.047687082928098423e+00,1.040826126338056268e+00,1.030484755464539548e+00,1.016575411007715868e+00,9.991481378655312495e-01,9.784451742069958380e-01,9.552333807706561153e-01,9.313385553993505095e-01,9.094026041201141997e-01,8.912287942643841721e-01,8.766853535177178136e-01,8.643057772585014398e-01,8.523133481530321687e-01,8.406040964777606872e-01,8.355718468079900152e-01,8.453062884427358092e-01,8.642945417030558630e-01,8.844728065004222595e-01,9.014348733258713553e-01,9.199761982039230679e-01,9.383123653853500112e-01,9.454498433864413354e-01,9.480369577278565663e-01,9.464380951138247067e-01,9.378560222427099191e-01
5.696754678509491754e+01,1.000181466519411755e+00,1.007578423019229064e+00,1.015000634687223569e+00,1.022304082645006273e+00,1.029322385798304040e+00,1.035849338383597384e+00,1.041620845312220878e+00,1.046298824401766359e+00,1.049461842403837553e+00,1.050610282155706177e+00,1.049196166976471778e+00,1.044685511584941162e+00,1.036648858368749204e+00,1.024851874753784253e+00,1.009300887166865834e+00,9.902323380879273218e-01,9.681476741763908045e-01,9.440896765378331557e-01,9.200738194092877853e-01,8.987193744712667076e-01,8.816024417774827038e-01,8.683704996309207225e-01,8.574970329707538585e-01,8.473052441217010511e-01,8.379081863887918313e-01,8.357674923916940113e-01,8.481555775150299015e-01,8.682060369381823239e-01,8.874546103290286148e-01,9.017737616730682193e-01,9.173476957623791783e-01,9.316604568623250149e-01,9.368426107675131842e-01,9.409765214172809422e-01,9.412101087670652344e-01,9.322854418534662901e-01
5.701990666265474772e+01,1.000163291227595952e+00,1.007463068793067906e+00,1.014796895074730143e+00,1.022016031590477603e+00,1.028948039086914568e+00,1.035377843122179842e+00,1.041027650287115192e+00,1.045538281349331688e+00,1.048457097374691616e+00,1.049241127822322595e+00,1.047287182651340576e+00,1.042000088993582096e+00,1.032898835261367276e+00,1.019734789274491460e+00,1.002570959534502482e+00,9.817940032451576426e-01,9.581398202578615964e-01,9.329162995865308838e-01,9.083366274338253721e-01,8.870485651269364169e-01,8.704985940149179147e-01,8.581968848016917617e-01,8.485840784297258299e-01,8.400873978823159005e-01,8.331754298985237783e-01,8.349509279501932113e-01,8.515688506916436751e-01,8.732349344472977171e-01,8.912919024936365453e-01,9.025254658911335826e-01,9.149024156801616181e-01,9.251457040355541839e-01,9.277982560511245369e-01,9.318945422204393259e-01,9.328712343000911122e-01,9.246907798997351380e-01
5.707226654021457790e+01,1.000111001552758561e+00,1.007313294039772877e+00,1.014562414090333320e+00,1.021706050052794357e+00,1.028567479006991192e+00,1.034925267367416302e+00,1.040491237339674635e+00,1.044889396134693893e+00,1.047641307273479816e+00,1.048167181784179336e+00,1.045815699385714392e+00,1.039935518031910089e+00,1.029990759714255244e+00,1.015696897400720333e+00,9.971250094172219303e-01,9.747372686572468581e-01,9.494186116009367682e-01,9.226762996761096458e-01,8.969251911675923949e-01,8.749617995763301348e-01,8.582880138392937619e-01,8.463914630270303885e-01,8.376822005545921934e-01,8.306412735369983480e-01,8.261528247473407527e-01,8.325159521573465282e-01,8.547247042162334774e-01,8.787898250453091142e-01,8.959551634226377015e-01,9.040891861564720466e-01,9.131006731889720340e-01,9.187391375925957338e-01,9.168607208089939453e-01,9.179872212254556185e-01,9.177894807752511319e-01,9.113286441657776349e-01
5.712462641777440808e+01,1.000091800720298352e+00,1.007201174045695202e+00,1.014376077854647118e+00,1.021462565014636059e+00,1.028282550564436626e+00,1.034612025823790971e+00,1.040156776484181700e+00,1.044528366824516663e+00,1.047226199391576573e+00,1.047635859298901462e+00,1.045058463137654492e+00,1.038785748744749160e+00,1.028224010517339471e+00,1.013041973095150983e+00,9.932881554195291951e-01,9.694391581812948910e-01,9.424436082192555464e-01,9.139361973994810651e-01,8.865436340650809655e-01,8.633467660379320341e-01,8.460789201878781141e-01,8.342857127356180236e-01,8.263270836874007097e-01,8.206928580499016634e-01,8.186782028368692066e-01,8.298149539532240215e-01,8.578659258293052092e-01,8.849261785979777306e-01,9.021210812177015148e-01,9.075047574105965520e-01,9.128059596488189431e-01,9.127815304226080118e-01,9.036892988382441150e-01,8.986812425879222577e-01,8.952440664881686772e-01,8.909617030482172018e-01
5.717698629533423826e+01,1.000132775448392408e+00,1.007151335794882252e+00,1.014260064610579049e+00,1.021306209208423965e+00,1.028114898981921765e+00,1.034465682379203111e+00,1.040065414120569853e+00,1.044519945076466172e+00,1.047310451224292338e+00,1.047785672101660071e+00,1.045187642155639640e+00,1.038730102035310576e+00,1.027735950194239134e+00,1.011805684210818068e+00,9.909517160618817044e-01,9.656525389854689889e-01,9.369022683370588078e-01,9.064569689258907825e-01,8.772050388070110616e-01,8.526205691802259956e-01,8.347449113214264749e-01,8.231684320787217013e-01,8.161626194509964405e-01,8.122401068700947357e-01,8.130961166164203391e-01,8.287874806169179820e-01,8.616969038225179567e-01,8.923395421586762799e-01,9.113493740002946986e-01,9.147076632670695373e-01,9.155563386114122792e-01,9.084291261944246187e-01,8.896556893388780640e-01,8.760842073763392968e-01,8.677610066707603931e-01,8.654534642170184089e-01
5.722934617289406845e+01,1.000176397990987676e+00,1.007099473645014287e+00,1.014138580773791265e+00,1.021145619652994219e+00,1.027955092648478841e+00,1.034359053440577991e+00,1.040076854978454701e+00,1.044721219594367367e+00,1.047765544772323532e+00,1.048523884581409105e+00,1.046164353330025554e+00,1.039783299470287581e+00,1.028558098273750554e+00,1.011955277615262938e+00,9.899133690959133203e-01,9.629255219147810907e-01,9.320932744722267849e-01,8.993935003833567476e-01,8.680978014027493916e-01,8.421522570551355225e-01,8.238575494620041795e-01,8.127230769258870779e-01,8.068525560189946377e-01,8.047929966085068942e-01,8.085683029396083521e-01,8.278638490833025720e-01,8.645508836252586704e-01,9.005944206955511788e-01,9.247413371926173076e-01,9.277183018874749498e-01,9.232831177767497621e-01,9.077466984059049393e-01,8.778707675800204724e-01,8.546037671205349850e-01,8.404423044650343178e-01,8.393428374549779525e-01
5.728170605045389863e+01,1.000158265243819677e+00,1.006977636436842793e+00,1.013931638551959225e+00,1.020880242976924590e+00,1.027673973616416436e+00,1.034127845511083166e+00,1.039988543648920905e+00,1.044894768907576710e+00,1.048333479036014371e+00,1.049601522249456798e+00,1.047794391683102289e+00,1.041858412002317325e+00,1.030745023611005617e+00,1.013668150273223434e+00,9.903825704565867305e-01,9.613600978689624821e-01,9.278826520722259774e-01,8.923081627975363306e-01,8.584655559646577894e-01,8.308386930431066464e-01,8.118760943757877824e-01,8.008275998365393944e-01,7.954893952910426780e-01,7.942935384840511537e-01,7.993081732525846306e-01,8.200354169704945351e-01,8.610544060571219127e-01,9.066008903120399420e-01,9.410788448055119604e-01,9.471196928192084918e-01,9.375395126780181609e-01,9.133624550475059056e-01,8.727583787170856144e-01,8.402187543130439362e-01,8.200192912796837597e-01,8.190131044264301607e-01
5.733406592801372881e+01,1.000104383283090925e+00,1.006810998539671598e+00,1.013655359607073425e+00,1.020507814359990162e+00,1.027240029728349713e+00,1.033698943371727630e+00,1.039672884149344334e+00,1.044847992628374467e+00,1.048754555245614561e+00,1.050708489272979662e+00,1.049766317183930875e+00,1.044733894844345645e+00,1.034289942421988240e+00,1.017269906769447951e+00,9.930641482270984310e-01,9.619729474250255929e-01,9.254297413699859032e-01,8.862775180470464642e-01,8.490491903824581854e-01,8.188268051351782484e-01,7.981447594555893810e-01,7.858902250580757087e-01,7.794060547602402744e-01,7.766748084279720965e-01,7.793637175405242479e-01,7.986242134753838151e-01,8.462579019126333923e-01,9.063724649997410010e-01,9.571388446363375824e-01,9.716484360013598609e-01,9.589260723055152980e-01,9.277396018520424059e-01,8.792640749663640509e-01,8.397671896927858537e-01,8.142178299735411962e-01,8.120399798404281944e-01
5.738642580557355899e+01,1.000095374125740788e+00,1.006676330280100284e+00,1.013377172864978526e+00,1.020078583563474917e+00,1.026674791911285078e+00,1.033048669909521156e+00,1.039038824684310969e+00,1.044395350457557825e+00,1.048720881415710737e+00,1.051396869138640389e+00,1.051505947700224208e+00,1.047785466056526671e+00,1.038684248604177629e+00,1.022615168124285878e+00,9.984340606164952003e-01,9.660163697461582322e-01,9.267335200799219352e-01,8.838313061963821715e-01,8.425656214723676873e-01,8.086624314010881776e-01,7.848126150998944173e-01,7.696199489920075854e-01,7.599343439252720378e-01,7.529814384351384282e-01,7.497395939047323266e-01,7.653332812541701058e-01,8.215506152493434744e-01,8.991586395665507325e-01,9.708724792652662083e-01,1.000285741817877438e+00,9.875150385348522297e-01,9.522553141339228366e-01,9.015107877286741012e-01,8.599992990193979780e-01,8.312957061408465798e-01,8.266902138466485361e-01
5.743878568313338917e+01,1.000139829676073511e+00,1.006577704165609655e+00,1.013092268609097513e+00,1.019571815793386182e+00,1.025930054197177865e+00,1.032083233186843474e+00,1.037920011325538017e+00,1.043260025752633657e+00,1.047795997048767136e+00,1.051014995219722525e+00,1.052101139486638859e+00,1.049842011656988650e+00,1.042602759785087985e+00,1.028483423056705259e+00,1.005773567563175597e+00,9.736834835465940641e-01,9.331416716097296060e-01,8.874432359042672136e-01,8.423605234848331458e-01,8.042530378885215381e-01,7.761692592201586693e-01,7.567013049072216502e-01,7.423407275434057428e-01,7.294993665003504102e-01,7.185723844409351857e-01,7.299681168789281527e-01,7.946010327820763885e-01,8.881273452328326545e-01,9.820635967505785269e-01,1.033339250395141962e+00,1.023680313675993547e+00,9.864689204756307284e-01,9.404959649999343752e-01,9.051075003311185307e-01,8.782107087594657191e-01,8.702558416484883486e-01
5.749114556069321935e+01,1.000159366057031152e+00,1.006438110648948170e+00,1.012720170882027482e+00,1.018897701522419208e+00,1.024898175627401820e+00,1.030663988881466819e+00,1.036126165803631816e+00,1.041168244762275430e+00,1.045574925337013239e+00,1.048959202385602918e+00,1.050664000805606291e+00,1.049646134584931723e+00,1.044383649673382042e+00,1.032908065132171149e+00,1.013118413252322769e+00,9.834926022911173460e-01,9.441210258577463765e-01,8.977612611176407631e-01,8.502064868966907607e-01,8.082992971222396905e-01,7.756988936343633956e-01,7.513872015040515828e-01,7.317892072469729392e-01,7.127319789244780379e-01,6.944749682557962434e-01,7.024494835708025020e-01,7.724530137207944458e-01,8.749747332359023577e-01,9.865643304475845143e-01,1.066528267340884018e+00,1.066900212777043055e+00,1.028242810995031675e+00,9.912273024807872757e-01,9.709636220985190525e-01,9.539147063287347628e-01,9.430127953646488814e-01
5.754350543825304953e+01,1.000119357657326180e+00,1.006226346595451959e+00,1.012231176461080961e+00,1.018027698092837774e+00,1.023552095299733233e+00,1.028765023657651989e+00,1.033629449557187163e+00,1.038080922683908502e+00,1.041985815204271359e+00,1.045081669803822999e+00,1.046893108341721224e+00,1.046620307950745676e+00,1.043014860236327612e+00,1.034304588682973369e+00,1.018307695454998552e+00,9.929394653779871627e-01,9.572515154499406931e-01,9.128527162583850441e-01,8.648403534910124035e-01,8.201948459767894883e-01,7.834000457757602787e-01,7.542742379868018210e-01,7.295425144210209156e-01,7.048272098434119615e-01,6.807694342816907884e-01,6.860799614262471646e-01,7.555553263014460619e-01,8.564232790208958779e-01,9.745392029836341674e-01,1.084518751052218288e+00,1.111590295653293925e+00,1.075431964741295099e+00,1.042562453407567924e+00,1.039060260791639712e+00,1.037769723506981157e+00,1.027169730575415496e+00
5.759586531581287971e+01,1.000087528402692660e+00,1.006008321705029296e+00,1.011695901678376641e+00,1.017045969949782025e+00,1.022000421645803847e+00,1.026531860478057556e+00,1.030625393093614228e+00,1.034255257194254485e+00,1.037353268896242797e+00,1.039764901653534190e+00,1.041186637398158643e+00,1.041075816538661547e+00,1.038527310551139893e+00,1.032134747053999657e+00,1.019922481147837789e+00,9.995564288047461554e-01,9.691435864839199610e-01,9.287840349088507530e-01,8.821916768219957294e-01,8.360256039519667892e-01,7.957084506822046377e-01,7.622662182208498338e-01,7.330313963213285211e-01,7.037617160734905841e-01,6.757473037623905610e-01,6.782172196369015138e-01,7.402504404021984508e-01,8.298203739423908321e-01,9.413376198820493368e-01,1.070898510912871027e+00,1.144544021271614476e+00,1.128300417027902292e+00,1.084499920895964031e+00,1.084001543273930279e+00,1.093053194219317570e+00,1.088171942144465110e+00
5.764822519337270990e+01,1.000117083334374879e+00,1.005836776460130588e+00,1.011182215334580414e+00,1.016051138414422184e+00,1.020388317998844219e+00,1.024172292479523128e+00,1.027400816204559364e+00,1.030073313365639454e+00,1.032168695466680219e+00,1.033616161263576139e+00,1.034253833257644750e+00,1.033764174986353979e+00,1.031568271971392559e+00,1.026664565042766597e+00,1.017441355036670325e+00,1.001619037486837227e+00,9.766870717342164276e-01,9.413032778823003932e-01,8.974714372512083704e-01,8.511460190938517911e-01,8.086048102563816453e-01,7.721660396289445893e-01,7.398725993376364940e-01,7.077979823214927135e-01,6.777232315428509679e-01,6.765219762791457869e-01,7.261216190133757964e-01,7.995963465586617414e-01,8.955886673787478713e-01,1.026326586634502602e+00,1.150157140178423854e+00,1.187567424168175290e+00,1.119971091694833554e+00,1.097756741439742223e+00,1.101648185490641696e+00,1.106540504397017122e+00
5.770058507093254008e+01,1.000154754185995865e+00,1.005670786732353994e+00,1.010681008774338974e+00,1.015082291863834030e+00,1.018816803583186159e+00,1.021861024009805385e+00,1.024214742368970255e+00,1.025888867303820451e+00,1.026891412455937180e+00,1.027210572192797322e+00,1.026790712873705491e+00,1.025489397740498854e+00,1.022991670693128796e+00,1.018650251728528744e+00,1.011243587527802523e+00,9.987473872520674645e-01,9.784502448377525585e-01,9.480447788631855000e-01,9.080473547620934172e-01,8.635167118681034149e-01,8.211397688773250936e-01,7.841317686076203497e-01,7.511088453320337033e-01,7.185031511975121798e-01,6.880900532279824455e-01,6.823267819739489148e-01,7.176216616543805715e-01,7.748141383237736601e-01,8.527669799047530308e-01,9.695778942355971486e-01,1.122649117140811281e+00,1.243050215679198267e+00,1.167949735553519330e+00,1.102605218022180589e+00,1.086716116099292195e+00,1.103680507381606724e+00
5.775294494849237026e+01,1.000132863412022344e+00,1.005461994648978674e+00,1.010180097768361485e+00,1.014176327803943511e+00,1.017381546939408521e+00,1.019760045137368509e+00,1.021302343318258643e+00,1.022018261479908485e+00,1.021930159230088453e+00,1.021065843937658979e+00,1.019447234595234120e+00,1.017062388587839816e+00,1.013795091748712407e+00,1.009275343852472862e+00,1.002627778955260673e+00,9.921760620861386215e-01,9.753743014080604734e-01,9.496086277399009568e-01,9.145185544906756503e-01,8.742198528543836389e-01,8.350349556038227927e-01,8.003300483238817709e-01,7.690467219971175439e-01,7.379555662155554696e-01,7.082228429277012127e-01,6.971052161961618365e-01,7.187617913314041651e-01,7.623011978305825886e-01,8.249871976702285448e-01,9.232491251121804909e-01,1.075602265704043159e+00,1.268963530713964616e+00,1.246644638826419627e+00,1.138715092145472951e+00,1.096231721103229750e+00,1.129484745125003631e+00
5.780530482605220044e+01,1.000086112841048536e+00,1.005253858043891668e+00,1.009741153549276405e+00,1.013420940761003530e+00,1.016203239024695115e+00,1.018030202064009959e+00,1.018873240864673013e+00,1.018731534528336313e+00,1.017631907598883334e+00,1.015629458233370919e+00,1.012804659108041738e+00,1.009244186322117320e+00,1.004980052490685338e+00,9.998520225933771322e-01,9.932703910448827944e-01,9.839240831770887930e-01,9.696586824993238540e-01,9.480887653921686864e-01,9.185926065498282167e-01,8.843834642257529799e-01,8.507124882472114624e-01,8.204072336088543693e-01,7.924988619680737312e-01,7.639904538253977639e-01,7.349100456069470599e-01,7.180101749731576666e-01,7.289462277463828466e-01,7.633782087007465744e-01,8.167388560124900776e-01,9.006595346028087867e-01,1.033736199629964103e+00,1.251507790825267863e+00,1.340280768007906076e+00,1.238360959396823002e+00,1.177526948480326574e+00,1.232360660029998334e+00
5.785766470361203062e+01,1.000092867228093763e+00,1.005118167689505349e+00,1.009429347589857029e+00,1.012876700130990848e+00,1.015342597661770263e+00,1.016740348892459345e+00,1.017016014672137647e+00,1.016152423866118371e+00,1.014174959828052058e+00,1.011157814044377101e+00,1.007225730245289608e+00,1.002538518891391561e+00,9.972350986451236077e-01,9.913073024346675810e-01,9.843871560607286852e-01,9.754925216116316911e-01,9.629265689473719414e-01,9.447908843215652164e-01,9.205864616855473637e-01,8.927676986597262720e-01,8.652309249180092365e-01,8.399086489407107115e-01,8.157237568785241644e-01,7.896989542633465753e-01,7.605139819690092118e-01,7.386622666829472106e-01,7.440139227400462962e-01,7.748767784393697511e-01,8.252562618758131352e-01,9.015664335506753391e-01,1.012025170679497599e+00,1.210496528850016684e+00,1.395864470977949745e+00,1.383120454613095962e+00,1.342742682407667365e+00,1.404591612235134512e+00
5.791002458117186080e+01,1.000144454527928994e+00,1.005035035444063585e+00,1.009205888723894828e+00,1.012482938492918150e+00,1.014719331696539495e+00,1.015798037162973788e+00,1.015638174639531321e+00,1.014204076503527396e+00,1.011515835789568829e+00,1.007658987346321755e+00,1.002787641293408916e+00,9.971088890357515666e-01,9.908286979854187271e-01,9.840361420591005048e-01,9.765175570689296203e-01,9.675488181917143438e-01,9.558420655083361694e-01,9.400116118799000109e-01,9.198246040116717648e-01,8.971821122185761332e-01,8.747596282065434048e-01,8.536013207751470544e-01,8.324237928620329408e-01,8.081202538313134731e-01,7.784572596375720632e-01,7.545009141937405461e-01,7.600719814171806865e-01,7.918084358568544534e-01,8.429317771792362857e-01,9.155543085944061188e-01,1.008003908527898895e+00,1.174062309655642622e+00,1.385403934393969694e+00,1.481211080297043292e+00,1.502386779930143579e+00,1.526377288690441425e+00
5.796238445873169098e+01,1.000160237206762170e+00,1.004917520875533654e+00,1.008967603730457130e+00,1.012115177021025714e+00,1.014187902445038203e+00,1.015042024163518963e+00,1.014572403696496927e+00,1.012725493708489299e+00,1.009513142663758467e+00,1.005023799004194807e+00,9.994248008593059618e-01,9.929448398949227705e-01,9.858206055418269331e-01,9.781908144396971316e-01,9.699357294988031342e-01,9.605124081376965606e-01,9.489467915806302223e-01,9.342717776127448248e-01,9.165083843311623291e-01,8.971983257844168280e-01,8.781538303527016698e-01,8.597946110113108276e-01,8.407017478108138597e-01,8.177576551479482925e-01,7.887742394644825517e-01,7.667448472951401417e-01,7.761494239476778301e-01,8.100857730572936788e-01,8.615862632642714569e-01,9.299766502747239816e-01,1.010684368440625258e+00,1.152674305361210072e+00,1.338391870235036807e+00,1.472161551019964154e+00,1.532380155355160145e+00,1.509167143944296630e+00
5.801474433629152117e+01,1.000114273231671458e+00,1.004739498672015285e+00,1.008681382477103705e+00,1.011729087845865127e+00,1.013691472405206850e+00,1.014404607744603837e+00,1.013744165552631804e+00,1.011640799634673460e+00,1.008095669022953889e+00,1.003191808542771790e+00,9.970948934248220485e-01,9.900338361951508404e-01,9.822488113654838093e-01,9.738948357469007222e-01,9.649030231291859661e-01,9.548497331596014215e-01,9.429816164528078692e-01,9.286322426118532869e-01,9.120232458043706636e-01,8.945241131972067050e-01,8.774901102228512828e-01,8.610408658774478807e-01,8.437809503251739729e-01,8.228816431271012144e-01,7.969716019448289668e-01,7.799750667267961735e-01,7.933662529083304049e-01,8.279391011714745119e-01,8.768706434473794165e-01,9.382741527065858733e-01,1.012022081580899346e+00,1.142359416261609306e+00,1.297837431647780315e+00,1.408180765678384017e+00,1.461685381440695819e+00,1.427727773640482312e+00
5.806710421385135135e+01,1.000071004590584955e+00,1.004567943096761784e+00,1.008414984731176300e+00,1.011390901455813784e+00,1.013292005369524018e+00,1.013940426135592654e+00,1.013197431009030369e+00,1.010979717236097919e+00,1.007275367152120626e+00,1.002154765215232057e+00,9.957701394688321939e-01,9.883355565843622292e-01,9.800775890936529455e-01,9.711478529008489291e-01,9.615014765839841049e-01,9.507904588229431075e-01,9.384110406375151259e-01,9.239108905018562634e-01,9.076994666291957614e-01,8.911715064809767606e-01,8.755575092815639504e-01,8.608883842596841696e-01,8.458858263806776634e-01,8.282162504115525570e-01,8.074587075384266344e-01,7.965463453090609880e-01,8.122329653165719643e-01,8.453851646095359440e-01,8.896350565082248307e-01,9.430891218081700611e-01,1.012202808398686260e+00,1.137023240909459387e+00,1.279296095376104558e+00,1.363647097753508675e+00,1.399945141653524461e+00,1.377941201117101500e+00
5.811946409141117442e+01,1.000087917406456972e+00,1.004461519551495874e+00,1.008229567434376195e+00,1.011163219421984838e+00,1.013049892911644045e+00,1.013701403139481760e+00,1.012967140871648297e+00,1.010750144258372618e+00,1.007022661104054251e+00,1.001836468844041317e+00,9.953219016555012733e-01,9.876685620159169066e-01,9.790795128774505418e-01,9.696917066252163098e-01,9.594673741098477260e-01,9.481045524415042669e-01,9.351024573138646545e-01,9.201770026004759684e-01,9.039500634267029211e-01,8.880046116383234489e-01,8.736460641646980330e-01,8.608910006256286218e-01,8.485696250608477653e-01,8.348482283898749357e-01,8.199772819614588037e-01,8.147299864866169861e-01,8.315228558084039046e-01,8.629822568368503699e-01,9.039061082944689351e-01,9.527839055950203528e-01,1.017561676932239090e+00,1.135058665842769710e+00,1.273619460804884529e+00,1.352234866381424538e+00,1.383355695283154940e+00,1.368624899296551289e+00
5.817182396897100460e+01,1.000137871017381164e+00,1.004390710884497828e+00,1.008093908524969828e+00,1.011011874131739985e+00,1.012924314049006735e+00,1.013633709082679468e+00,1.012977682745396679e+00,1.010844271504082403e+00,1.007186762060342744e+00,1.002033532540494321e+00,9.954873033636398860e-01,9.877074318168419520e-01,9.788679805009700141e-01,9.690849897137309155e-01,9.583179528959325788e-01,9.462940269517741143e-01,9.325910512261756935e-01,9.170736006286638320e-01,9.005935140266073669e-01,8.849937644102180423e-01,8.717237967331767923e-01,8.607912094254202007e-01,8.510866528653485696e-01,8.411591178265042101e-01,8.316166244576074229e-01,8.311137183150308916e-01,8.493038963168290101e-01,8.811000972118553376e-01,9.235680202304943354e-01,9.748384509857578317e-01,1.034594051529100334e+00,1.139359419871762258e+00,1.269356616395924009e+00,1.349469497372390192e+00,1.382376644642581587e+00,1.366002934231227650e+00
5.822418384653083478e+01,1.000153666054444779e+00,1.004283869021813658e+00,1.007929462282586508e+00,1.010848591246038541e+00,1.012813550581528554e+00,1.013617283113851020e+00,1.013084661670851760e+00,1.011086754057187953e+00,1.007554968462716527e+00,1.002490764986383232e+00,9.959657346647754483e-01,9.881061177199522705e-01,9.790550116865390784e-01,9.689061107848373489e-01,9.576143845481486228e-01,9.449331366119887443e-01,9.305144089287149534e-01,9.143649925977122006e-01,8.975527582454981834e-01,8.821506295096229744e-01,8.697192107376227055e-01,8.602408658476692338e-01,8.526312066701416947e-01,8.456890048170361274e-01,8.402073743049404131e-01,8.435691082208918168e-01,8.644637371036154594e-01,8.997189921882572383e-01,9.495335987658495291e-01,1.009975479051721470e+00,1.064068723908264902e+00,1.152976050219265192e+00,1.266080890778230827e+00,1.340298794413237404e+00,1.372428755148315416e+00,1.354418419093053494e+00
5.827654372409066497e+01,1.000118417391113956e+00,1.004121627558674623e+00,1.007709145652711857e+00,1.010633837644950628e+00,1.012661166109185329e+00,1.013574528471792968e+00,1.013185320407983481e+00,1.011346201493334540e+00,1.007964746562473701e+00,1.003013469042987937e+00,9.965313410291196661e-01,9.886112083954401442e-01,9.793667191006387718e-01,9.688729954333408223e-01,9.570869466858183960e-01,9.437972302581945083e-01,9.287397583916608967e-01,9.120628341025885932e-01,8.950128224034162860e-01,8.798024298065934001e-01,8.680163096177384574e-01,8.595883668326417260e-01,8.534494125971937573e-01,8.485664424157540742e-01,8.459037083585069228e-01,8.525484670935902232e-01,8.774105074138512927e-01,9.183959002936167293e-01,9.786359980094230249e-01,1.050157000498924909e+00,1.098581537146029907e+00,1.173769438187070469e+00,1.269726438775011790e+00,1.331353430759593337e+00,1.358954071360951366e+00,1.345065473837027570e+00
5.832890360165049515e+01,1.000079490233206192e+00,1.003952574316548940e+00,1.007477184745635412e+00,1.010402131307224449e+00,1.012486917680857079e+00,1.013505824065340954e+00,1.013256709668846067e+00,1.011573318636200813e+00,1.008338648811344607e+00,1.003495727668468840e+00,9.970512009156218269e-01,9.890664516772643688e-01,9.796301132218772079e-01,9.688064644999617725e-01,9.565658353193507990e-01,9.427466856053798860e-01,9.271820476865259009e-01,9.101612682472510762e-01,8.930710515040672925e-01,8.781786832265787712e-01,8.670124329104035299e-01,8.594364788457014015e-01,8.544039890843853069e-01,8.510380489765904111e-01,8.505530372703563602e-01,8.602744997737914456e-01,8.894525831183320852e-01,9.361786085786144573e-01,1.004919340620796797e+00,1.082407597616924955e+00,1.125995902527566095e+00,1.193339760328146815e+00,1.280044623014476635e+00,1.331990590888186610e+00,1.355859637172638132e+00,1.348597123547911947e+00
5.838126347921032533e+01,1.000082739041083357e+00,1.003824078257576913e+00,1.007278669336899135e+00,1.010192160334322686e+00,1.012318785308887303e+00,1.013424229861600523e+00,1.013293143476030833e+00,1.011740552577264030e+00,1.008625106427635032e+00,1.003860926227351902e+00,9.974239158461343235e-01,9.893473586169492240e-01,9.797008344305255800e-01,9.685467853219484891e-01,9.558803546305741916e-01,9.416012480126991768e-01,9.256464473326864173e-01,9.084416363515537274e-01,8.914912156174964464e-01,8.770802097025657273e-01,8.666490066572400952e-01,8.599819798655624625e-01,8.560635156898759313e-01,8.541996588793394629e-01,8.559194819230437901e-01,8.686886667087814207e-01,9.013668354354128498e-01,9.515448208313351808e-01,1.022628112980236370e+00,1.096648748289446473e+00,1.137208719033955484e+00,1.202582748636796595e+00,1.287866862542136781e+00,1.337814916058271741e+00,1.361158331394126453e+00,1.356854684260861976e+00
5.843362335677015551e+01,1.000120001371714196e+00,1.003725613108007231e+00,1.007098786750862285e+00,1.009982570501700705e+00,1.012126473405853488e+00,1.013288152102428397e+00,1.013239793273501999e+00,1.011778603423275857e+00,1.008740001649709672e+00,1.004010821173304757e+00,9.975386668322033801e-01,9.893326555374102327e-01,9.794491752242943106e-01,9.679562406748200010e-01,9.548810266949030456e-01,9.401879712137425349e-01,9.239138543249305613e-01,9.066085631508177256e-01,8.898841118500012692e-01,8.760511497122059899e-01,8.664807461282820755e-01,8.608838919525809708e-01,8.582774354003588346e-01,8.581658503630749113e-01,8.623595544538702473e-01,8.779596650390794066e-01,9.125235389867216718e-01,9.627790695124429643e-01,1.029225502798122305e+00,1.092285742303160001e+00,1.132366588166797472e+00,1.199047101107345359e+00,1.284926039859840552e+00,1.337003501976002484e+00,1.361199687620180399e+00,1.354630420403648117e+00
5.848598323432998569e+01,1.000146352279806194e+00,1.003607207656222355e+00,1.006881188119031822e+00,1.009709440422275284e+00,1.011837603839005117e+00,1.013016563770701595e+00,1.013007722089389828e+00,1.011592650254308001e+00,1.008586173304573119e+00,1.003850859242669591e+00,9.973094949611437388e-01,9.889510442622159170e-01,9.788231156618966144e-01,9.670031402339894777e-01,9.535514249453054259e-01,9.384922194916964777e-01,9.219484046874635297e-01,9.045736334147659319e-01,8.880744986302466781e-01,8.748040259264886487e-01,8.661029412909492242e-01,8.616313874475054480e-01,8.604351217504320193e-01,8.621929866830300160e-01,8.688641375933362498e-01,8.866737621616923581e-01,9.213901384754440427e-01,9.688925015079269398e-01,1.026704200111350218e+00,1.078233653777390222e+00,1.120160547310073085e+00,1.188792875132788307e+00,1.273069417755991362e+00,1.325779879445970311e+00,1.349701211511499910e+00,1.339392548322156484e+00
5.853834311188981587e+01,1.000133734852347800e+00,1.003438362056948252e+00,1.006591562948279783e+00,1.009333671147637057e+00,1.011407958204827651e+00,1.012560703754892266e+00,1.012545540041426939e+00,1.011132318558536358e+00,1.008119959775219066e+00,1.003351759438665836e+00,9.967305821244173414e-01,9.882292695770790170e-01,9.778889612808350229e-01,9.657961530911692849e-01,9.520396198893126272e-01,9.366931263876550062e-01,9.199482890198228402e-01,9.025375165216298345e-01,8.862358089140631723e-01,8.734314939338451156e-01,8.654601581611298666e-01,8.619618734234092416e-01,8.620114983046396340e-01,8.654079520793446223e-01,8.740953751337143807e-01,8.931957601026506710e-01,9.268339709351482991e-01,9.703959061516352902e-01,1.020093669669986269e+00,1.065594887816766700e+00,1.110373523071553459e+00,1.180550463601729438e+00,1.262037692532718136e+00,1.312548512086225250e+00,1.335000737179780517e+00,1.323761571107198387e+00
5.859070298944964605e+01,1.000098242227051903e+00,1.003237700476454775e+00,1.006250367757123509e+00,1.008876926467650703e+00,1.010859986645223474e+00,1.011943779666445442e+00,1.011877858588785761e+00,1.010425318066025424e+00,1.007375226853548522e+00,1.002558266082097305e+00,9.958634160037161953e-01,9.872514914095974481e-01,9.767579299432116446e-01,9.644747260622920093e-01,9.505117242920877452e-01,9.349818898975027492e-01,9.181323382833013191e-01,9.007540602812440511e-01,8.846574000988499664e-01,8.722299892885393424e-01,8.647946900453300501e-01,8.619935114495661521e-01,8.629356971290098599e-01,8.674836334880773325e-01,8.774460415527122192e-01,8.969478568046793665e-01,9.290561622994754076e-01,9.691527537577155904e-01,1.014139569050502843e+00,1.059705335290157313e+00,1.106556413458509525e+00,1.177773257466098622e+00,1.258361954839753327e+00,1.306893680411004732e+00,1.328500614777601951e+00,1.319154656141505511e+00
5.864306286700947624e+01,1.000078759577070819e+00,1.003048182845005298e+00,1.005905396146177466e+00,1.008392100781564160e+00,1.010251344099810211e+00,1.011227122916066312e+00,1.011067835127958281e+00,1.009534077655938056e+00,1.006410667155343663e+00,1.001522034052320098e+00,9.947493300398833060e-01,9.860453928144070623e-01,9.754405068967505477e-01,9.630290265178151898e-01,9.489365880783440232e-01,9.333109047647685230e-01,9.164518504894512141e-01,8.992025390638546112e-01,8.833860249168516976e-01,8.713454760797932908e-01,8.643532794700744537e-01,8.620477501714750579e-01,8.635722821789243442e-01,8.688138037920387635e-01,8.793980779177735796e-01,8.987393895801002452e-01,9.294833777986100110e-01,9.673459471181112823e-01,1.010812041529721483e+00,1.058534472168890961e+00,1.105277982402642190e+00,1.176463326772127171e+00,1.258113099790643563e+00,1.307278883398441671e+00,1.329489058244761601e+00,1.321170577293685255e+00
5.869542274456930642e+01,1.000095020379471622e+00,1.002890831028071306e+00,1.005580724927251701e+00,1.007907321150457891e+00,1.009614079245244378e+00,1.010445089989385536e+00,1.010148586949360716e+00,1.008484660632237961e+00,1.005237029066540222e+00,1.000228106428734609e+00,9.933357700631386678e-01,9.845087668613419218e-01,9.737745803974382497e-01,9.612309509377945371e-01,9.470209326955031370e-01,9.313314499758650333e-01,9.145227985701827045e-01,8.974978055519278186e-01,8.820911803993817246e-01,8.705771561319473051e-01,8.641304194267067640e-01,8.623469221040501731e-01,8.643856896667689860e-01,8.701369982003749337e-01,8.810461109765479470e-01,9.000689239334078717e-01,9.297963187341660163e-01,9.663165828680987390e-01,1.009163560949052352e+00,1.056621011173286995e+00,1.100813426608199475e+00,1.170040155754512146e+00,1.251422135946763881e+00,1.302330931256687307e+00,1.325199050520593280e+00,1.314429653641266960e+00
5.874778262212913660e+01,1.000127274713977554e+00,1.002744460971948248e+00,1.005255046523879869e+00,1.007401859618381135e+00,1.008927806758024071e+00,1.009576027072903059e+00,1.009093736600621849e+00,1.007240170796557921e+00,1.003798470444368318e+00,9.985906228238190518e-01,9.914941320780317202e-01,9.824578031280030155e-01,9.715118320799558393e-01,9.587646307999994066e-01,9.443860257298196670e-01,9.286127359964490013e-01,9.118753842343342297e-01,8.951464582413859450e-01,8.802860710864376381e-01,8.695056173796305021e-01,8.638520670213836183e-01,8.628253690392450048e-01,8.655631723497713148e-01,8.719429889598284689e-01,8.832372342096693751e-01,9.020337220590700644e-01,9.308875182986022789e-01,9.660638203899966081e-01,1.006914241217863326e+00,1.049818008557374061e+00,1.090092141814421378e+00,1.155632536235092989e+00,1.233013318686510873e+00,1.283679220084382289e+00,1.305524467248615927e+00,1.290120551932692594e+00
5.880014249968896678e+01,1.000136660236432995e+00,1.002569408296007492e+00,1.004887656637875493e+00,1.006833425630535350e+00,1.008147663497833468e+00,1.008570949276601070e+00,1.007847897864029063e+00,1.005735696559340697e+00,1.002016535125656693e+00,9.965130743625328913e-01,9.891055534705123220e-01,9.797487494293524168e-01,9.684847876859858928e-01,9.554450010569671692e-01,9.408388913129182018e-01,9.249617410224728609e-01,9.083146739873035891e-01,8.919353711998657674e-01,8.777168628021878583e-01,8.678317929162586708e-01,8.632031374333541951e-01,8.631999331621534877e-01,8.669009908330519432e-01,8.741514434001305123e-01,8.860356834384309765e-01,9.047164856008552691e-01,9.325244043486137224e-01,9.656500229940858659e-01,1.002315512848199752e+00,1.037752751329571677e+00,1.074484211286572233e+00,1.136185627184718161e+00,1.207368294740807757e+00,1.255219113706421252e+00,1.274597005039170616e+00,1.255727108572384454e+00
5.885250237724879696e+01,1.000107129869650446e+00,1.002350956285594563e+00,1.004463665152707685e+00,1.006185229648976387e+00,1.007253101516946359e+00,1.007403724512520693e+00,1.006377922768200373e+00,1.003930573442801233e+00,9.998442712760113871e-01,9.939459500961850269e-01,9.861252238114222024e-01,9.763528616074714783e-01,9.646960318512267651e-01,9.513230118333889651e-01,9.364931809763549220e-01,9.205595001686016632e-01,9.040764842281688862e-01,8.881186532774969500e-01,8.745936066027544253e-01,8.656502149575848737e-01,8.621200450431768525e-01,8.632519231700114259e-01,8.680535728184191058e-01,8.763187498011217880e-01,8.889067293078808385e-01,9.074453524225890577e-01,9.338464572791209672e-01,9.640802984601385406e-01,9.951300641824892823e-01,1.023203232110763583e+00,1.058026759391860194e+00,1.117389586231146481e+00,1.183848721815368155e+00,1.228670517879934199e+00,1.246024846100759698e+00,1.226559119345447924e+00
5.890486225480862714e+01,1.000066741279571847e+00,1.002118615591514050e+00,1.004012709188938368e+00,1.005485390165571147e+00,1.006268832661641799e+00,1.006093782559779104e+00,1.004696579213866681e+00,1.001830929055172570e+00,9.972838633728304814e-01,9.908945153836563602e-01,9.825740153977371438e-01,9.723248738003550384e-01,9.602563140079349857e-01,9.465874584034907890e-01,9.316317624053545021e-01,9.157879460034020758e-01,8.996330242184849002e-01,8.842325976033855728e-01,8.714626663062434719e-01,8.634321508911233511e-01,8.609167620968883883e-01,8.630979755793602992e-01,8.689368402384672896e-01,8.781653512890296165e-01,8.913691313792309057e-01,9.095531153815380465e-01,9.341507800458447308e-01,9.609615381245053545e-01,9.863675699116444262e-01,1.009548903869530223e+00,1.044135848222696783e+00,1.102963026967494153e+00,1.167984362048732683e+00,1.211628642703623138e+00,1.228574190966698065e+00,1.210334999865431804e+00
5.895722213236845732e+01,1.000060374264529539e+00,1.001916831627742477e+00,1.003579259328764905e+00,1.004778632108476621e+00,1.005239723587580514e+00,1.004685574724663910e+00,1.002847012918682168e+00,9.994777736244179200e-01,9.943743183801861951e-01,9.873981008207514121e-01,9.784975221151944735e-01,9.677266858201672983e-01,9.552567892264159921e-01,9.413714630733601707e-01,9.264391111741739904e-01,9.108887106357377306e-01,8.952894689976642617e-01,8.806562393165955349e-01,8.687811607756046328e-01,8.616876090466980553e-01,8.601012469899046442e-01,8.631898874777426123e-01,8.699085642078305813e-01,8.799217408936108598e-01,8.934808792868343952e-01,9.109222502836997748e-01,9.333281923985619066e-01,9.565718713826801833e-01,9.772998713759656342e-01,9.984720187633685518e-01,1.033497454375115865e+00,1.092470712458197601e+00,1.157912791617811354e+00,1.201813646501254107e+00,1.219251388487003540e+00,1.202099298788314119e+00
5.900958200992828750e+01,1.000096155452004920e+00,1.001752683300155988e+00,1.003172439939503002e+00,1.004079490635299887e+00,1.004189104662527976e+00,1.003214179137725814e+00,1.000877899719127884e+00,9.969333190209191953e-01,9.911886367898860017e-01,9.835347563773593205e-01,9.739701903748029244e-01,9.626182191972605384e-01,9.497304754107784852e-01,9.356685104508982720e-01,9.208588998715045992e-01,9.057535216267301736e-01,8.909010256651890280e-01,8.772516084467988362e-01,8.664903223770237251e-01,8.605114417911018387e-01,8.599517830539404883e-01,8.639625605851634083e-01,8.715027081426459654e-01,8.821488864509313688e-01,8.957402104600612480e-01,9.119359500472178359e-01,9.317577715314396825e-01,9.514956916511915219e-01,9.686050459033912485e-01,9.892931309222458003e-01,1.024226175773478742e+00,1.082643242529004235e+00,1.147703986905968643e+00,1.191515159620241349e+00,1.208834423695312132e+00,1.191367966518410038e+00
5.906194188748811769e+01,1.000128256294831042e+00,1.001581895421486568e+00,1.002754922466788434e+00,1.003363860953558451e+00,1.003113144660716882e+00,1.001703411771537988e+00,9.988473076359327685e-01,9.942939015189838914e-01,9.878603241798358248e-01,9.794660204975432771e-01,9.691621851185709957e-01,9.571479691936463086e-01,9.437651561611305473e-01,9.294633107442055175e-01,9.147355957708495078e-01,9.000647531629563103e-01,8.859916999404492399e-01,8.734257189566532187e-01,8.639744078870662536e-01,8.594037287038605033e-01,8.601987010750697937e-01,8.654060925379397640e-01,8.739296676653262042e-01,8.852082655513202614e-01,8.985836469349064437e-01,9.130601003839123875e-01,9.299466936982889731e-01,9.462330199563602218e-01,9.601413761603313501e-01,9.798340949854408288e-01,1.013531896866075144e+00,1.070302079147311236e+00,1.133071188191041578e+00,1.175777347354379776e+00,1.191798183264421773e+00,1.172198244028436642e+00
5.911430176504794787e+01,1.000109358429692064e+00,1.001362586190526649e+00,1.002296733924260996e+00,1.002621126970250076e+00,1.002029219512133862e+00,1.000208326331496478e+00,9.968580227082329825e-01,9.917187668609697138e-01,9.846095284348361787e-01,9.754690390246316678e-01,9.643910978228690256e-01,9.516421314796195130e-01,9.376496875726041402e-01,9.229536352176155312e-01,9.081246243573860566e-01,8.936970606639161874e-01,8.802363643585543462e-01,8.686599357502599039e-01,8.605696300308171010e-01,8.576606303733746994e-01,8.602187232936863159e-01,8.670480984890228671e-01,8.768848638280031249e-01,8.889677263602295820e-01,9.020836514818215690e-01,9.145975543778637196e-01,9.283324647326008927e-01,9.410872456057558511e-01,9.513304827267410335e-01,9.679394731068829971e-01,9.995922079323348308e-01,1.054699839783417081e+00,1.114964558002873307e+00,1.157237113761003577e+00,1.171941693296860265e+00,1.148456710993297936e+00
5.916666164260777805e+01,1.000056395228985151e+00,1.001118255519007016e+00,1.001834161214158803e+00,1.001906873144988053e+00,1.001019248232241976e+00,9.988449361964895079e-01,9.950686150755345682e-01,9.894177507615511402e-01,9.817049905528135723e-01,9.718755383983979090e-01,9.600486957874768690e-01,9.465393486793615141e-01,9.318453507347210785e-01,9.165912873835500019e-01,9.014348602455555248e-01,8.869878240401454228e-01,8.738784087725616212e-01,8.630823354322672003e-01,8.562651290061263909e-01,8.551181488804444619e-01,8.597094394925893779e-01,8.684944875394428054e-01,8.799588134086985258e-01,8.931267370564927033e-01,9.062365346549379197e-01,9.169159221257080494e-01,9.274220977891620699e-01,9.363638328121581811e-01,9.418245546062936624e-01,9.528105006270413124e-01,9.827115006305056077e-01,1.038175122092552138e+00,1.099271253803071335e+00,1.144764454941118670e+00,1.160300548299720846e+00,1.131809111754941588e+00
5.921902152016760823e+01,1.000036537523663283e+00,1.000919102913554459e+00,1.001445537147190867e+00,1.001311979239896566e+00,1.000190197695530969e+00,9.977388726557734344e-01,9.936251036145329341e-01,9.875586860056939642e-01,9.793384804040838887e-01,9.689051570046348649e-01,9.563888589698187337e-01,9.421362697801828334e-01,9.267012881418883463e-01,9.107879637139896234e-01,8.951506663340007552e-01,8.805038894677669203e-01,8.675740103109637058e-01,8.574299056385035200e-01,8.518214085670776647e-01,8.524297998333358883e-01,8.590837428409454635e-01,8.698940407137176756e-01,8.831487374384758837e-01,8.977622012210777491e-01,9.114987399663673218e-01,9.208736073364331975e-01,9.280797882576043989e-01,9.326914170209663624e-01,9.320904030445277266e-01,9.356497542152821811e-01,9.654464822640211885e-01,1.025169074665708058e+00,1.093390232144218821e+00,1.147292314957764514e+00,1.167180232885069113e+00,1.134477441474207149e+00
5.927138139772743841e+01,1.000076857727264512e+00,1.000790432833551957e+00,1.001157984773888510e+00,1.000867838509634788e+00,9.995783685136112595e-01,9.969292522606331142e-01,9.925639035838428326e-01,9.861663254401210610e-01,9.775121859506566979e-01,9.665281817246318408e-01,9.533472293721275692e-01,9.383425947482553209e-01,9.221236743148771842e-01,9.054803773144198820e-01,8.892787429686476175e-01,8.743592017465894317e-01,8.615737764507100938e-01,8.521015718888405033e-01,8.477429273472100180e-01,8.500678326184546441e-01,8.586314475583861627e-01,8.713451061755439486e-01,8.865200922272534756e-01,9.031871737781815845e-01,9.187422817116621676e-01,9.278188576973683821e-01,9.315992762464517796e-01,9.312192652052465602e-01,9.236695747570369264e-01,9.195374450360389584e-01,9.518966095573345720e-01,1.020334780071754377e+00,1.101683336112747158e+00,1.166385644010760725e+00,1.192794969113345482e+00,1.160556041029890517e+00
5.932374127528726859e+01,1.000119840859495568e+00,1.000672955831544364e+00,1.000912480175179198e+00,1.000517210130897450e+00,9.991286147758773328e-01,9.963608806563867271e-01,9.918232892562109937e-01,9.851596521435967979e-01,9.761058574250357500e-01,9.645596321095250003e-01,9.506480938973398409e-01,9.347726716681445946e-01,9.176104184768655303e-01,9.000560830045192251e-01,8.831065565916706994e-01,8.677417698610516705e-01,8.549463690159685436e-01,8.460079250918813853e-01,8.427450834432895777e-01,8.465612666164740174e-01,8.568056493293850773e-01,8.714294054325995020e-01,8.890124712096881821e-01,9.089263573569104082e-01,9.282982745299892535e-01,9.388390899207299523e-01,9.393520616865572714e-01,9.335367733431881865e-01,9.190463122596814749e-01,9.087844264100194414e-01,9.465870906021518483e-01,1.026484548523347140e+00,1.121577078752943546e+00,1.191219599740078960e+00,1.221310683862896651e+00,1.198756730148519134e+00
5.937610115284709167e+01,1.000101103610892439e+00,1.000505315973546860e+00,1.000651536889098470e+00,1.000208307861855994e+00,9.987979154231172441e-01,9.960033054559633836e-01,9.913882004410139448e-01,9.845376124391304051e-01,9.751225486066245063e-01,9.629844126299851315e-01,9.482224931144005442e-01,9.312572982543245725e-01,9.128398711032614798e-01,8.939850241760372018e-01,8.758304172372346486e-01,8.594861038220339422e-01,8.460394365644934300e-01,8.368622217530097274e-01,8.338418344805733629e-01,8.384282657053863108e-01,8.500896894211745769e-01,8.670182332272310388e-01,8.880906284248597515e-01,9.130879523787289731e-01,9.390197291697416349e-01,9.538276943586063705e-01,9.522198741028451430e-01,9.413172760662286143e-01,9.211567947184805538e-01,9.080364283476558551e-01,9.531947718664658398e-01,1.042748688358919429e+00,1.141863378702865139e+00,1.200051320585464598e+00,1.224288265146472598e+00,1.220888578519304213e+00
5.942846103040692185e+01,1.000046669255039156e+00,1.000317774603743715e+00,1.000409166259598193e+00,9.999809353237940623e-01,9.986381782431154042e-01,9.959326323329762420e-01,9.913773574299359348e-01,9.844845799289061450e-01,9.748348755273431587e-01,9.621771021304704741e-01,9.465420995691637973e-01,9.283344341116992471e-01,9.083571674497988857e-01,8.877339790533518293e-01,8.677292695345018014e-01,8.495490536749339405e-01,8.343257375212813631e-01,8.234835550037421514e-01,8.191349307938761148e-01,8.232742323457264977e-01,8.360063992374442421e-01,8.558078562139429524e-01,8.816094468306036047e-01,9.135372128402062808e-01,9.488582469632331762e-01,9.716170257804660482e-01,9.703928378606498928e-01,9.558330232096519108e-01,9.325703364317274868e-01,9.211193074325697561e-01,9.730037778319653441e-01,1.063340469802387389e+00,1.145717202869862339e+00,1.172200244978033101e+00,1.179034639671505014e+00,1.195194180413405860e+00
5.948082090796675203e+01,1.000037166680919576e+00,1.000187754543656382e+00,1.000255720021731687e+00,9.998974315828095261e-01,9.987086321788504195e-01,9.962194739817529232e-01,9.919008147490300242e-01,9.851943376160863242e-01,9.755795956919272038e-01,9.626838382025937335e-01,9.464213021801745063e-01,9.271204728758223323e-01,9.055762640519638973e-01,8.829698504187741825e-01,8.606490822317508504e-01,8.398721940606627134e-01,8.217699766061499211e-01,8.078146593581426727e-01,8.005396348124925732e-01,8.029898583570442838e-01,8.163145203160629970e-01,8.391620978892241345e-01,8.702168820452652609e-01,9.099393755251028448e-01,9.566284940772628032e-01,9.912945732427839163e-01,9.938088468793037089e-01,9.775520947179877629e-01,9.543733819390747275e-01,9.492764570789011813e-01,1.002991293528270544e+00,1.078202899924469937e+00,1.120408603423714622e+00,1.106000344074838937e+00,1.091797882013020082e+00,1.115393454664659778e+00
5.953318078552658221e+01,1.000081156097234247e+00,1.000112462854207740e+00,1.000166953837392514e+00,9.999036955910876046e-01,9.989215211449489207e-01,9.967477176514489834e-01,9.928347087773753410e-01,9.865782161454546006e-01,9.773736264123069617e-01,9.647236091631398169e-01,9.483918363443158972e-01,9.285630881011970317e-01,9.059336320375139806e-01,8.816496285280577272e-01,8.570685582191059915e-01,8.334577202171220556e-01,8.119381689105746869e-01,7.940742110456363578e-01,7.829704928009025844e-01,7.829540251212167012e-01,7.962666153565299831e-01,8.215253339228593132e-01,8.570041900613725172e-01,9.036329671275000752e-01,9.618958546297554646e-01,1.012085396283995964e+00,1.022352894933898027e+00,1.005986146075706245e+00,9.850271007436621762e-01,9.887015185451001331e-01,1.034559081089482246e+00,1.077300808700538015e+00,1.068081731494984865e+00,1.022508474646927956e+00,9.943117592986753239e-01,1.011485334608147602e+00
5.958554066308641239e+01,1.000100199081856545e+00,1.000003689971419307e+00,1.000029146373486055e+00,9.998445561762332456e-01,9.990654702021184441e-01,9.972389876400609143e-01,9.938318240336615483e-01,9.882348684328476907e-01,9.798018092514770849e-01,9.679400773914874634e-01,9.522593891232241647e-01,9.327490717430049205e-01,9.099079700598028397e-01,8.847259750809339796e-01,8.584657918662573772e-01,8.323522713611570811e-01,8.075159115553657285e-01,7.856937305694289275e-01,7.706359625402469105e-01,7.678512099939963642e-01,7.803522853818117833e-01,8.064854757303425714e-01,8.440999824035794186e-01,8.947237304398358848e-01,9.620732067101404050e-01,1.030091549808465956e+00,1.054545364621723991e+00,1.039922197062407738e+00,1.020116469075860621e+00,1.029114103771278099e+00,1.055770098808633373e+00,1.057332383072391302e+00,1.004988279484183789e+00,9.473966486867503312e-01,9.150097973409889729e-01,9.196163871968614512e-01
5.963790054064624258e+01,1.000059674781888397e+00,9.998245050175644799e-01,9.997869897056935740e-01,9.996288678138355310e-01,9.989936590103166703e-01,9.974680269082758510e-01,9.945635772196592672e-01,9.897088527584310125e-01,9.822669890944963900e-01,9.715987744846961149e-01,9.571855702244468356e-01,9.388000965456270164e-01,9.166640079522730966e-01,8.914881039681608055e-01,8.643178533224302740e-01,8.362654088447797340e-01,8.084865923976990443e-01,7.829781598889263838e-01,7.641558374007331178e-01,7.584087362541935828e-01,7.690222787658972381e-01,7.938926205822772753e-01,8.305223882719605655e-01,8.809353987394668017e-01,9.521757344763562836e-01,1.036943254481978993e+00,1.085509558971359922e+00,1.078087571589400717e+00,1.054375904753046989e+00,1.057477314746209984e+00,1.058555622174803812e+00,1.024859221028644685e+00,9.496305673902184497e-01,8.959574623232151591e-01,8.660270059282673127e-01,8.577409715734417572e-01
5.969026041820607276e+01,1.000027383027877192e+00,9.996410757849600870e-01,9.994937446646515733e-01,9.992839172368626066e-01,9.986897007780580759e-01,9.973491556092509702e-01,9.948383110516024752e-01,9.906532238831526893e-01,9.842075206496180284e-01,9.748631925402103660e-01,9.620143916627307279e-01,9.452296168388809594e-01,9.244165412233816825e-01,8.999204176026025515e-01,8.724640648053761938e-01,8.429732055257094236e-01,8.126288403973663810e-01,7.837509439476952888e-01,7.613955196574225814e-01,7.524798916673549609e-01,7.601329287853544336e-01,7.817938687916123897e-01,8.147465454951976493e-01,8.611422582235059853e-01,9.301764604607464237e-01,1.025751535144649118e+00,1.107129118501638976e+00,1.119460323260108137e+00,1.086006295478557648e+00,1.067482996221137848e+00,1.045536107013466998e+00,9.925268872426933342e-01,9.144106147442169208e-01,8.737797884885877275e-01,8.497833907876036763e-01,8.299508071856257496e-01
5.974262029576590294e+01,1.000056564645575463e+00,9.994995431949931231e-01,9.991833142476927998e-01,9.988242946785826915e-01,9.981365621670995614e-01,9.968122828141958713e-01,9.944980166269866695e-01,9.907701082634534639e-01,9.851161343495217215e-01,9.769361947200286833e-01,9.655849963266035507e-01,9.504733314356644813e-01,9.312203902227335073e-01,9.077957114487534840e-01,8.805603502998811116e-01,8.502146754850870014e-01,8.179539486260161141e-01,7.864145563081799128e-01,7.611473032133031502e-01,7.492145896370310254e-01,7.533532592419249774e-01,7.707378493411214393e-01,7.985897883330658198e-01,8.387637929582557605e-01,9.008461056684795576e-01,9.980127713302869852e-01,1.111397468847043823e+00,1.161046316300089254e+00,1.119906562670952122e+00,1.066422360678339398e+00,1.029407287126044235e+00,9.730382006789985994e-01,9.056222726679644675e-01,8.823480907440782728e-01,8.663063718900763099e-01,8.364907625367277166e-01
5.979498017332573312e+01,1.000093889401684866e+00,9.993417362143998117e-01,9.987938323463553258e-01,9.981839369166877196e-01,9.972594380803160297e-01,9.957626201124274434e-01,9.934070022985386217e-01,9.898494844960856742e-01,9.846615320360105894e-01,9.773089918044448599e-01,9.671599363541137917e-01,9.535462782393405723e-01,9.358917053182154167e-01,9.138740817631841873e-01,8.875456667410841494e-01,8.573933496813682664e-01,8.245876253063628702e-01,7.919349587391740775e-01,7.651223378648441820e-01,7.509188814920364496e-01,7.516360828879825595e-01,7.645240685577854300e-01,7.869400994228610280e-01,8.202187093638672044e-01,8.729819729736308931e-01,9.631298572622479792e-01,1.095363902798839773e+00,1.193514564290546476e+00,1.164676262386732164e+00,1.072370332241451507e+00,1.026575790443597702e+00,9.759646882439283466e-01,9.262563101805452170e-01,9.219710927459031646e-01,9.155437512353884477e-01,8.782703487717740121e-01
5.984734005088556330e+01,1.000071619574494974e+00,9.991068694821985119e-01,9.982797535057820193e-01,9.973399867365699833e-01,9.960638328603341751e-01,9.942370128217035141e-01,9.916326022170923737e-01,9.879830669543748778e-01,9.829471967331924187e-01,9.760783188333886917e-01,9.668106094310905396e-01,9.544908259155207020e-01,9.384787606109186164e-01,9.183047916072821781e-01,8.938247063583619756e-01,8.653449104675955406e-01,8.339189294299855781e-01,8.022379351711983464e-01,7.756267030041749111e-01,7.601772789194773949e-01,7.579306760684065836e-01,7.666030140760786704e-01,7.839000549931864903e-01,8.106878597617058757e-01,8.541801384230756078e-01,9.328115064002475698e-01,1.065509419537305380e+00,1.203838754850837134e+00,1.221882202328718137e+00,1.105176895451762897e+00,1.051261724972377465e+00,1.007237756832722653e+00,9.772215133411443766e-01,9.907989570490483011e-01,9.950045456945192379e-01,9.561861644936174853e-01
5.989969992844539348e+01,1.000024481163978018e+00,9.988427633060686928e-01,9.977160063774563881e-01,9.964081050374165027e-01,9.947194591528043528e-01,9.924722669383776452e-01,9.894911245504951491e-01,9.855772471667955115e-01,9.804757928437657366e-01,9.738407364186143500e-01,9.652115570086673424e-01,9.540269033980259827e-01,9.396996316857303411e-01,9.217493589812717492e-01,8.999457746976157191e-01,8.744401931222958169e-01,8.460533545485818818e-01,8.170586694922687965e-01,7.920047763210738001e-01,7.761565989130049248e-01,7.715820295162010289e-01,7.767534735494926457e-01,7.898408177495441773e-01,8.114488340324088611e-01,8.477140444051317614e-01,9.153234112907225883e-01,1.035584860490190495e+00,1.189190488738679718e+00,1.276752787867102779e+00,1.176064829125731848e+00,1.111477315905790908e+00,1.068428902601165298e+00,1.055117623965919904e+00,1.079619890104103197e+00,1.092412743630544858e+00,1.063986212412639798e+00
5.995205980600522366e+01,1.000030885584032747e+00,9.986346293629796422e-01,9.972092760302200265e-01,9.955304306399919145e-01,9.934174841104688181e-01,9.907216938496163916e-01,9.873099896452052215e-01,9.830424966518769292e-01,9.777428234603331436e-01,9.711646283130264123e-01,9.629665761659749190e-01,9.527169498370621215e-01,9.399475532139044409e-01,9.242515887141847797e-01,9.053857526157385038e-01,8.833637854417982771e-01,8.586925156204213705e-01,8.330437879236547438e-01,8.100491723589070547e-01,7.943216917352843298e-01,7.882815567251990618e-01,7.911870787525234761e-01,8.015853259292449184e-01,8.200042332632401232e-01,8.520845085411723474e-01,9.120705938034485705e-01,1.016426943434928676e+00,1.162236959370378298e+00,1.306971047239468886e+00,1.275118930921229854e+00,1.203211340187862133e+00,1.153169039507936811e+00,1.146409812398320849e+00,1.165894883521901626e+00,1.179237578834964495e+00,1.175228855268594996e+00
6.000441968356505384e+01,1.000082162694953869e+00,9.984739246284577430e-01,9.967620837763473407e-01,9.947307067005949355e-01,9.922124005405826841e-01,9.890791151819425808e-01,9.852290148018251204e-01,9.805674178046063227e-01,9.749809003472648117e-01,9.683077486451228122e-01,9.603151686059749892e-01,9.507002407509876907e-01,9.391273828808545110e-01,9.252911984857509209e-01,9.089672038811360544e-01,8.900476013049177793e-01,8.687119026111675968e-01,8.460325210534630491e-01,8.249028134874857310e-01,8.096787052865218604e-01,8.032809683999535544e-01,8.054683517188129249e-01,8.149206184285368026e-01,8.321578485558656091e-01,8.626509387158809439e-01,9.182313034956286479e-01,1.009224556280640339e+00,1.137909951121549135e+00,1.304210029948243310e+00,1.364202236552955583e+00,1.302122564484703204e+00,1.241874951479035261e+00,1.224980092031803913e+00,1.220635951113054896e+00,1.223914064698832238e+00,1.246799700729327665e+00
6.005677956112488403e+01,1.000097665382262635e+00,9.982826074695083651e-01,9.963057618012390870e-01,9.939563166508388337e-01,9.910744285157883082e-01,9.875443340975078588e-01,9.832838058034994999e-01,9.782281023378491813e-01,9.723077860210899148e-01,9.654235206494252708e-01,9.574268442939818380e-01,9.481200171357396789e-01,9.372811473227857793e-01,9.246975356745177343e-01,9.101708680291219489e-01,8.935016615344422153e-01,8.746145636999050899e-01,8.541642484277023328e-01,8.346620381872922323e-01,8.204927108242885403e-01,8.148685428296914557e-01,8.176232292210505737e-01,8.273836289627336527e-01,8.446626452582821631e-01,8.746759722251026270e-01,9.270826268511054291e-01,1.008640857919246070e+00,1.122267473094848977e+00,1.280659501738193429e+00,1.401340452569983519e+00,1.368779101465758652e+00,1.305633146285072543e+00,1.266103867585008702e+00,1.231501212201710160e+00,1.220519309621100668e+00,1.257467810909251638e+00
6.010913943868471421e+01,1.000051459552692146e+00,9.980414653741660480e-01,9.958316202368262537e-01,9.932134423612682950e-01,9.900298945437554510e-01,9.861702946241744927e-01,9.815618381387091196e-01,9.761560614754164478e-01,9.699099543517329947e-01,9.627648015984431318e-01,9.546305922021807167e-01,9.453860736245632834e-01,9.348959283504529871e-01,9.230245226237230316e-01,9.096125321993739909e-01,8.944340457881715389e-01,8.773095283901473085e-01,8.587392182139776953e-01,8.411208300113387493e-01,8.287768969459409218e-01,8.247393542399049648e-01,8.286439623037723523e-01,8.391005510815231494e-01,8.566412336235457170e-01,8.859520228628429139e-01,9.347993810034544993e-01,1.009696615336100667e+00,1.114029763217196933e+00,1.255806391602445338e+00,1.384861470886026513e+00,1.381800398322481360e+00,1.327304285539372186e+00,1.267628841675844553e+00,1.212891919615325165e+00,1.191882743112258503e+00,1.228030172307977619e+00
6.016149931624454439e+01,1.000007980946379105e+00,9.978178949489858729e-01,9.954109481055437580e-01,9.925786598802386340e-01,9.891629570500322099e-01,9.850524939918396949e-01,9.801758275184320190e-01,9.744900573606455341e-01,9.679648834031731042e-01,9.605651559475660850e-01,9.522390056571591321e-01,9.429197153407740117e-01,9.325403947402463034e-01,9.210400970989343072e-01,9.083312340612219593e-01,8.942528982147889272e-01,8.786878931064273646e-01,8.621855487082036307e-01,8.470695547326828612e-01,8.372488803428652648e-01,8.351651717130877950e-01,8.402435404478397762e-01,8.512628609205565855e-01,8.688646068457018812e-01,8.970980476483089161e-01,9.421398940107711395e-01,1.011662858494962958e+00,1.110379236216699317e+00,1.240980783409522337e+00,1.352369877864526559e+00,1.360663820412348679e+00,1.317741847790261156e+00,1.250167552384216840e+00,1.190422876424468424e+00,1.166348660574107576e+00,1.194964081248043319e+00
6.021385919380437457e+01,1.000024687287255576e+00,9.976649186898147725e-01,9.950901356593154778e-01,9.920896423396071695e-01,9.885009977978962414e-01,9.842075124772124983e-01,9.791329030894838636e-01,9.732319540707377037e-01,9.664773952530130163e-01,9.588461321938661630e-01,9.503115431584313599e-01,9.408491373547946957e-01,9.304538209681716410e-01,9.191479103925973559e-01,9.069522580838708103e-01,8.938466054705400676e-01,8.798845513436189814e-01,8.657442537084791834e-01,8.535837420287853972e-01,8.466200247905391052e-01,8.465652168359618646e-01,8.527568638397821088e-01,8.643108073611580622e-01,8.821258586123350565e-01,9.098959021955512760e-01,9.525363524268420923e-01,1.017359223479531893e+00,1.110280455793809962e+00,1.235281507135137735e+00,1.334084317547643561e+00,1.339946070921160803e+00,1.302854002627020558e+00,1.237280818274591576e+00,1.181869747920403002e+00,1.159599409239685963e+00,1.181823873464592944e+00
6.026621907136420475e+01,1.000074432474768571e+00,9.975493513382492905e-01,9.948254948588899360e-01,9.916879029008364155e-01,9.879669383326422638e-01,9.835369195403946829e-01,9.783122355959726901e-01,9.722400667615659353e-01,9.652901441514399883e-01,9.574448019995157599e-01,9.486958931607724077e-01,9.390554748368207250e-01,9.285782569164457989e-01,9.173754137115337493e-01,9.055929950335446232e-01,8.933784681067740152e-01,8.809808225732037590e-01,8.691968525700847215e-01,8.599550158454463133e-01,8.557557130160164949e-01,8.576889632377039385e-01,8.651202423786302775e-01,8.775700968201562979e-01,8.963775777028684111e-01,9.255056243327488552e-01,9.688922247050046899e-01,1.029938211896882283e+00,1.114669032147939109e+00,1.232790692157796020e+00,1.329433827886786990e+00,1.333049834613679430e+00,1.298219364067515702e+00,1.238790635398060225e+00,1.189964339102475455e+00,1.171332190599274625e+00,1.191322064981354734e+00
6.031857894892403493e+01,1.000090053685382729e+00,9.974022313392034711e-01,9.945410955434150768e-01,9.912859857834420696e-01,9.874582139845798912e-01,9.829208720926989606e-01,9.775765243531527871e-01,9.713621127765763585e-01,9.642417362472623932e-01,9.562006110152335703e-01,9.472465841775653539e-01,9.374256545808319352e-01,9.268490107214860663e-01,9.157111831107215272e-01,9.042726722181825272e-01,8.928273949089633454e-01,8.817821274395840625e-01,8.720082138280149664e-01,8.652245116114862800e-01,8.633959443640376596e-01,8.672151347359157159e-01,8.761313492555534710e-01,8.900489301247602736e-01,9.109095251707840513e-01,9.436057594870403964e-01,9.911789405434150435e-01,1.049721457324968243e+00,1.124590366365984861e+00,1.230933531740878273e+00,1.325302482261125459e+00,1.331828016979887952e+00,1.301660488826942075e+00,1.249787672393568805e+00,1.206443028431424036e+00,1.191229774870951053e+00,1.211990361692436347e+00
6.037093882648386511e+01,1.000054698315563151e+00,9.972078824561741994e-01,9.942175687844952980e-01,9.908569227064210061e-01,9.869376757777624798e-01,9.823111811074131117e-01,9.768677938911342062e-01,9.705341305178274425e-01,9.632689666967741982e-01,9.550609978080223383e-01,9.459344097871560386e-01,9.359678813089464811e-01,9.253236480659546848e-01,9.142659861488342532e-01,9.031430810024532185e-01,8.923512095635199870e-01,8.823963496907857307e-01,8.741828943001112018e-01,8.692864393486274821e-01,8.693660945149752628e-01,8.749207444423833246e-01,8.854850855781561947e-01,9.012815877547523113e-01,9.249146868996291904e-01,9.624865408872449457e-01,1.015865423479971996e+00,1.072867104568964169e+00,1.138721614928583925e+00,1.231539657870899251e+00,1.317321388526270898e+00,1.327641686597345050e+00,1.305172196416785058e+00,1.260976565980022945e+00,1.221353527240714554e+00,1.208280451784921494e+00,1.230206843246042903e+00
6.042329870404369530e+01,1.000015710446475969e+00,9.970130695341822280e-01,9.938967691198383747e-01,9.904342602464044631e-01,9.864283771939948986e-01,9.817196680633424322e-01,9.761875731076911089e-01,9.697501377659188959e-01,9.623630387922458285e-01,9.540208878154939898e-01,9.447660630653482716e-01,9.347096196672129986e-01,9.240598386574950807e-01,9.131377517585027581e-01,9.023550770674632071e-01,8.921740374230606729e-01,8.831570241670722021e-01,8.762185783939667738e-01,8.728436127196592675e-01,8.745216861839353317e-01,8.816466508417543091e-01,8.938074226603641703e-01,9.114709992902392255e-01,9.378046722238687627e-01,9.797735410440052695e-01,1.037503594473325519e+00,1.092931407360631102e+00,1.152628583858364753e+00,1.235614421795779627e+00,1.310852328551039170e+00,1.321886156913699706e+00,1.306772035284414102e+00,1.269011163548232624e+00,1.231269700957536850e+00,1.218702635171164506e+00,1.240681591902491610e+00
6.047565858160352548e+01,1.000018897713975230e+00,9.968597928559261856e-01,9.936133232820131278e-01,9.900423698078707480e-01,9.859423191380297657e-01,9.811446906394800660e-01,9.755201439240249739e-01,9.689806801715887818e-01,9.614817057067596151e-01,9.530265360853886758e-01,9.436778175883753228e-01,9.335793069236043573e-01,9.229827335382112530e-01,9.122594756199787769e-01,9.018744152310762541e-01,8.923424762462809356e-01,8.842695777559371750e-01,8.785745531381810025e-01,8.766568664657383714e-01,8.798337474025487159e-01,8.883623580216370996e-01,9.018462672994547180e-01,9.209291933093451954e-01,9.490928162354503872e-01,9.933258627819835374e-01,1.051568232990595320e+00,1.104581583878527118e+00,1.161176649244927583e+00,1.239987590867100531e+00,1.309652653357366470e+00,1.319927839608880715e+00,1.310611888299153982e+00,1.278519304798811485e+00,1.241252999268384283e+00,1.228019229608239060e+00,1.249516769230275548e+00
6.052801845916335566e+01,1.000056088577862878e+00,9.967360341971573945e-01,9.933491998571442050e-01,9.896555223380397726e-01,9.854448245686140417e-01,9.805416768358876656e-01,9.748102658683784894e-01,9.681589646473542921e-01,9.605452459768675233e-01,9.519830478747786096e-01,9.425562972608209078e-01,9.324412173628895406e-01,9.219316881821884024e-01,9.114481370756006839e-01,9.015091685224876361e-01,8.926863292823674634e-01,8.856353476630185462e-01,8.812786538562132899e-01,8.808963702871964729e-01,8.855486342817783241e-01,8.952758820515405169e-01,9.096682830845158607e-01,9.294806071557980554e-01,9.581970735178864107e-01,1.001949441869435686e+00,1.056732732909288597e+00,1.106748745080633700e+00,1.162212116490570768e+00,1.240189498282530334e+00,1.310375461501047001e+00,1.322133769057248776e+00,1.319263074328010266e+00,1.295229753485170443e+00,1.259064950175289521e+00,1.245449565354926902e+00,1.267512781616901618e+00
6.058037833672318584e+01,1.000082399438653846e+00,9.965967715225634294e-01,9.930589707466427329e-01,9.892279717078442669e-01,9.848901830308182115e-01,9.798655293116603771e-01,9.740139062587500618e-01,9.672419781865003729e-01,9.595106167358886662e-01,9.508446627226527781e-01,9.413482848415622994e-01,9.312276934936607464e-01,9.208156372820696101e-01,9.105791011843332727e-01,9.010906424627309619e-01,8.929824869288754963e-01,8.869654519159152484e-01,8.839607249642252862e-01,8.850914219919997494e-01,8.910897828681556554e-01,9.017339070225027786e-01,9.165916903023350049e-01,9.364637928746062379e-01,9.645815523596367180e-01,1.005774005101230939e+00,1.055211156984699361e+00,1.102815895636237054e+00,1.158026814665364945e+00,1.235319413175263170e+00,1.307822845030806258e+00,1.323814554724821013e+00,1.329220574917145292e+00,1.317558548672963736e+00,1.285930439921592061e+00,1.274008006939391313e+00,1.298126265822772574e+00
6.063273821428301602e+01,1.000069811587916302e+00,9.964172637791197662e-01,9.927223555535594768e-01,9.887452418015116873e-01,9.842713284796137385e-01,9.791182884626740135e-01,9.731439054628702179e-01,9.662546428026946854e-01,9.584151396569836612e-01,9.496600062145935661e-01,9.401104660361756515e-01,9.299974277478483264e-01,9.196853540470941724e-01,9.096793915514235218e-01,9.005975168163732336e-01,8.931244518252032805e-01,8.880177189831018891e-01,8.861870912237886921e-01,8.885883185454320765e-01,8.956295054890114349e-01,9.068521330057769392e-01,9.218087790082329924e-01,9.412915072053320564e-01,9.681678922070616755e-01,1.006127419145698143e+00,1.050998894460798638e+00,1.097731988165881134e+00,1.153132652583748863e+00,1.228926022401403140e+00,1.301623448404027439e+00,1.321703714569955945e+00,1.334847665114574422e+00,1.336405568187847948e+00,1.312826554991711969e+00,1.304960840977935854e+00,1.330996728144936858e+00
6.068509809184283910e+01,1.000034408977658718e+00,9.962159782865463997e-01,9.923613463797225087e-01,9.882338551780710523e-01,9.836203216167254126e-01,9.783387258164512046e-01,9.722469947779122101e-01,9.652528893777972963e-01,9.573250448933354750e-01,9.485062476687851074e-01,9.389310528782085497e-01,9.288487990667374516e-01,9.186464588174314549e-01,9.088547696984384805e-01,9.001206237358923001e-01,8.931608697781725503e-01,8.887576437960819087e-01,8.877954693172882550e-01,8.910824031813660007e-01,8.987752997635619634e-01,9.102588540918885585e-01,9.250861239857623985e-01,9.440096075031103595e-01,9.695680718055232905e-01,1.004841219656470441e+00,1.047261644578177053e+00,1.094402572870064372e+00,1.150302071685930239e+00,1.224953790406369203e+00,1.296034379719203322e+00,1.317669604306295428e+00,1.335047677364503027e+00,1.344602832298839701e+00,1.328383876766805027e+00,1.324697282198814996e+00,1.350714497129795522e+00
6.073745796940266928e+01,1.000015028793625582e+00,9.960299989285750222e-01,9.920107811099513340e-01,9.877255352073853745e-01,9.829646939184677468e-01,9.775490164799094384e-01,9.713390428684818279e-01,9.642458266138846934e-01,9.562430789606055637e-01,9.473815926226660800e-01,9.378074292954362567e-01,9.277845252042348223e-01,9.177157861323371746e-01,9.081469217021637119e-01,8.997373973191634677e-01,8.932128450579397416e-01,8.893519308596784523e-01,8.889952807153129744e-01,8.928291309800830966e-01,9.008499010493414838e-01,9.123749791217025118e-01,9.269765525483776303e-01,9.453621512125320869e-01,9.698418931811624288e-01,1.003341674360774816e+00,1.044800086323234956e+00,1.092274528436707692e+00,1.148505339907064382e+00,1.223254362021284347e+00,1.293894725112985755e+00,1.315576749963693004e+00,1.334167476455148993e+00,1.345019716996629144e+00,1.331159682521930288e+00,1.329034674343626543e+00,1.353666750839412902e+00
6.078981784696249946e+01,1.000031378075620259e+00,9.958752672348527568e-01,9.916803720383799980e-01,9.872208879249284585e-01,9.822926510100435937e-01,9.767215256888449604e-01,9.703732994174197879e-01,9.631651027384037222e-01,9.550784232123435968e-01,9.461743621655337444e-01,9.366122804430033755e-01,9.266715997648038439e-01,9.167705304972190161e-01,9.074663524969811546e-01,8.994226079176017574e-01,8.933571450394524049e-01,8.900195497311497173e-01,8.901814256269087178e-01,8.944123618322916691e-01,9.026052853750017313e-01,9.140712065469995817e-01,9.284185204389723278e-01,9.463181805945715119e-01,9.699190195617085619e-01,1.002088193794044013e+00,1.042420639262760851e+00,1.088800164272614168e+00,1.144433404139772792e+00,1.219600121157097927e+00,1.292397765233315177e+00,1.315733085678612246e+00,1.336231516340854686e+00,1.346943083497251559e+00,1.331287811128323728e+00,1.328037098658334525e+00,1.352224536211826367e+00
6.084217772452232964e+01,1.000063736173436357e+00,9.957312919178942234e-01,9.913458503113637965e-01,9.866885911047480473e-01,9.815622264700744060e-01,9.757997769051983683e-01,9.692750335341864254e-01,9.619146310920594356e-01,9.537118385240587193e-01,9.447425323415071796e-01,9.351839507941150931e-01,9.253355004148993146e-01,9.156348634719851942e-01,9.066541505063852036e-01,8.990615282559253352e-01,8.935609229307659440e-01,8.908552502540363349e-01,8.916189840207293660e-01,8.962832793230506301e-01,9.046436199709834147e-01,9.160250929546523979e-01,9.300835911395264333e-01,9.474583723934195678e-01,9.701231660995719430e-01,1.000652195074322570e+00,1.038436780248615632e+00,1.081973435423448260e+00,1.135782755252829235e+00,1.210076142057144866e+00,1.285907366955977515e+00,1.314046974527146805e+00,1.339883411670570013e+00,1.354911343922199585e+00,1.338688152116110253e+00,1.334497522697150718e+00,1.360056778532755750e+00
6.089453760208215982e+01,1.000073280845306778e+00,9.955627843837804303e-01,9.909739901024524622e-01,9.860959506011542919e-01,9.807396055130843671e-01,9.747471863852856799e-01,9.680033057498284021e-01,9.604477665453322599e-01,9.520899953667719684e-01,9.430252855998705330e-01,9.334533161746852992e-01,9.236975632955796156e-01,9.142189864581571346e-01,9.056085749286449937e-01,8.985431016894883660e-01,8.937136138636643246e-01,8.917687487461026796e-01,8.932645068930245014e-01,8.984626237382705716e-01,9.070367443539348873e-01,9.183183376544808985e-01,9.320124416182731242e-01,9.487168156975759326e-01,9.701550450523908076e-01,9.982914631272704620e-01,1.032033085466129929e+00,1.071838012875560020e+00,1.123203266265565992e+00,1.195041694555901035e+00,1.272409128598853911e+00,1.306987465383128599e+00,1.340500496409546383e+00,1.363837174579834111e+00,1.351699048167254835e+00,1.349197394459151100e+00,1.376054544524147660e+00
6.094689747964199000e+01,1.000043986549236985e+00,9.953570566728715541e-01,9.905563249907362033e-01,9.854397288775130770e-01,9.798280789876280261e-01,9.735751664603112809e-01,9.665795846620527376e-01,9.587980528824296966e-01,9.502600074752165504e-01,9.410834699852008711e-01,9.314923266408587921e-01,9.218339723359861848e-01,9.125909945784554944e-01,9.043716038078499775e-01,8.978611913948358891e-01,8.937397358737161346e-01,8.926022852233900240e-01,8.948803059138671356e-01,9.006488298909433032e-01,9.094370152545084851e-01,9.205679885392061834e-01,9.337884802887665980e-01,9.496324298175727874e-01,9.694941599236226448e-01,9.945695045815412527e-01,1.023674371050455667e+00,1.060153992538203971e+00,1.109493991513727851e+00,1.178649588068105381e+00,1.255904503295802499e+00,1.296120840723059775e+00,1.336750540813151256e+00,1.366627247096432907e+00,1.360109966455921970e+00,1.360753844997963924e+00,1.386872001671544785e+00
6.099925735720182018e+01,1.000003846938527730e+00,9.951407973885516567e-01,9.901202764569189130e-01,9.847502980567977016e-01,9.788636343172604226e-01,9.723287103197482129e-01,9.650619616455619054e-01,9.570412096390058521e-01,9.483195396628234519e-01,9.390395536169414692e-01,9.294482874079601498e-01,9.199123835057563259e-01,9.109282322676639509e-01,9.031121135942181688e-01,8.971504988813050474e-01,8.937093827816907643e-01,8.933330457770436439e-01,8.963337909663675607e-01,9.026015227342154557e-01,9.115174487787925939e-01,9.223932114431823148e-01,9.350102822311575634e-01,9.498176516938342528e-01,9.678444518999131940e-01,9.895977486257585554e-01,1.014529860467342282e+00,1.048884833889489610e+00,1.097213944799792396e+00,1.164883806375704767e+00,1.242114419065064590e+00,1.286551179995616634e+00,1.333087618751600534e+00,1.364623442990587243e+00,1.359089211960472499e+00,1.360756057241900630e+00,1.385364226930198894e+00
6.105161723476165037e+01,9.999977259340701030e-01,9.949547713660085169e-01,9.897039374440355086e-01,9.840644437961987290e-01,9.778833193686113923e-01,9.710471042347802451e-01,9.634945871338843615e-01,9.552296034789823365e-01,9.463331444544610394e-01,9.369746401627369048e-01,9.274231756338038313e-01,9.180594480905934773e-01,9.093845093483262643e-01,9.020108055737751096e-01,8.966134290933470696e-01,8.938343391990367648e-01,8.941615868345995644e-01,8.977870124971403243e-01,9.044181780338207410e-01,9.133016756791666468e-01,9.237594755297006133e-01,9.356178732364666129e-01,9.492356740130156734e-01,9.652935317300028739e-01,9.838379804202280754e-01,1.005560088564008581e+00,1.038881091131545586e+00,1.086987576665718436e+00,1.154474851115147915e+00,1.232843461481280878e+00,1.281137838380480787e+00,1.334435363163516186e+00,1.367124724055612583e+00,1.356505356229503079e+00,1.355395563415123794e+00,1.381400372015741507e+00
6.110397711232148055e+01,1.000033755520777223e+00,9.948064699717606985e-01,9.893149114565842339e-01,9.833899902003530036e-01,9.768945171515007742e-01,9.697359294280996078e-01,9.618793253622224260e-01,9.533593989755052567e-01,9.442900475502379321e-01,9.348716336815119377e-01,9.253975430013493542e-01,9.162622122956175508e-01,9.079681600122669893e-01,9.011175987471591320e-01,8.963639613595927313e-01,8.943098059920887577e-01,8.953650004931074102e-01,8.995735309324300877e-01,9.064424563686526160e-01,9.151033480862610370e-01,9.249396903211311027e-01,9.358593531878565130e-01,9.481456975401723053e-01,9.621750304602216808e-01,9.777479023186043117e-01,9.969920554664539747e-01,1.029652825188873688e+00,1.077675082039851961e+00,1.145348863822943875e+00,1.225378013839637958e+00,1.277747596565997901e+00,1.339320291544238595e+00,1.378752482177926675e+00,1.363334041833350385e+00,1.358333475731869910e+00,1.389822515710292805e+00
6.115633698988131073e+01,1.000066146019438884e+00,9.946554112352615773e-01,9.889199930107271941e-01,9.827017764903759334e-01,9.758791030088792562e-01,9.683807496980624263e-01,9.601996185721006771e-01,9.514040112078359090e-01,9.421448012955744300e-01,9.326585728244923823e-01,9.232692305816212475e-01,9.143917813876262235e-01,9.065369590050705861e-01,9.003015685642823396e-01,8.963160966282741615e-01,8.951292485799658971e-01,8.970377363463016840e-01,9.018842504830568707e-01,9.089328612372538085e-01,9.172161952231961957e-01,9.262452266935058409e-01,9.360621051213129373e-01,9.468991669585959947e-01,9.588632869568717298e-01,9.715875119433611262e-01,9.884377531610489820e-01,1.020107301716564718e+00,1.067813643948744229e+00,1.135425012858854332e+00,1.216918561684638522e+00,1.273195557308525627e+00,1.341705696667577108e+00,1.390728211827336969e+00,1.377412124242267444e+00,1.371697314282868563e+00,1.407954245769277524e+00
6.120869686744114091e+01,1.000047603935176221e+00,9.944610832731674011e-01,9.884899557639286183e-01,9.819852009090406231e-01,9.748383962369436828e-01,9.669971729571635866e-01,9.584800986980578363e-01,9.493880118911838251e-01,9.399096799796762269e-01,9.303217102361358570e-01,9.209858657978392538e-01,9.123487352289889607e-01,9.049431812949781939e-01,8.993749506835222451e-01,8.962606399731514184e-01,8.960892643967622861e-01,8.990140428985657906e-01,9.046238128500111442e-01,9.118931246323478401e-01,9.197559869727680582e-01,9.278947091341112063e-01,9.365267617951834600e-01,9.458527895570306709e-01,9.557142953476509550e-01,9.654993120828301301e-01,9.794367361581499676e-01,1.009565201388004985e+00,1.057029942998295002e+00,1.124945217143518583e+00,1.208759115065050738e+00,1.269026510849494915e+00,1.341576806420334833e+00,1.393521794617190279e+00,1.385125527420268510e+00,1.381681325923197035e+00,1.416686267071079586e+00
6.126105674500097109e+01,9.999950318100347957e-01,9.942428230017447133e-01,9.880518146681214198e-01,9.812797301230848923e-01,9.738279619601997172e-01,9.656587305806936250e-01,9.568115160375101347e-01,9.474154267577151733e-01,9.376946255425477883e-01,9.279664492714810864e-01,9.186356156590251842e-01,9.101901296905952066e-01,9.031988195704180322e-01,8.982921057387450725e-01,8.960866027270093515e-01,8.970185124064700144e-01,9.010934752668128267e-01,9.076313789903609486e-01,9.152900181947937197e-01,9.228670026675803717e-01,9.301937696729480898e-01,9.376709372924928454e-01,9.454802563637940693e-01,9.531807236809005657e-01,9.597623408005101497e-01,9.700401394736518634e-01,9.984403508515837800e-01,1.046539519992562894e+00,1.116550668093809540e+00,1.205607686775761467e+00,1.271101683960375928e+00,1.349605267733202663e+00,1.398925097808293216e+00,1.386500119536282272e+00,1.382704042676261791e+00,1.415345390405020387e+00
6.131341662256080127e+01,9.999755504007105111e-01,9.940649138888179026e-01,9.876688948640338639e-01,9.806496829068243049e-01,9.729151220289843360e-01,9.644377262384553617e-01,9.552731631283345459e-01,9.455743559669610443e-01,9.355977577242330367e-01,9.257008897550276227e-01,9.163342895935024934e-01,9.080337268925816607e-01,9.014129100274373974e-01,8.971373437767695691e-01,8.958362813418773163e-01,8.979129841440600668e-01,9.032600732055581227e-01,9.109692523014960575e-01,9.193730421854588997e-01,9.270238373699976053e-01,9.337852875136185560e-01,9.402200836420792074e-01,9.465187032627347952e-01,9.519584309020830970e-01,9.550312499269759670e-01,9.611428471458814959e-01,9.883220520561561973e-01,1.038611551352528251e+00,1.113231237133833984e+00,1.210101682357535902e+00,1.281010533136781815e+00,1.372807830035858823e+00,1.434258308770000934e+00,1.408837897241330683e+00,1.399061122629876142e+00,1.442607337247108434e+00
6.136577650012063145e+01,1.000016250464828893e+00,9.939497931214641424e-01,9.873550929304421020e-01,9.800960011572088515e-01,9.720831765136150882e-01,9.632955069785000823e-01,9.538013750437559501e-01,9.437751864922410139e-01,9.335051443105446545e-01,9.233907140074715247e-01,9.139323145238444912e-01,9.057194302169211397e-01,8.994177637022258143e-01,8.957367308029988706e-01,8.953344950702242233e-01,8.986194646456987511e-01,9.054455205942848472e-01,9.147607735449626576e-01,9.245536016174600302e-01,9.329220514548646204e-01,9.395452841458762361e-01,9.451185761361439175e-01,9.499147363357546281e-01,9.529950758623200180e-01,9.524098747797220543e-01,9.544531318192472913e-01,9.815289831675277910e-01,1.035426223481143770e+00,1.115648817713662311e+00,1.217274152381286889e+00,1.287817142426132877e+00,1.392103167534220143e+00,1.492135557090921827e+00,1.472184538105520080e+00,1.460361434868757247e+00,1.527966128948182511e+00
6.141813637768046164e+01,1.000059650075210804e+00,9.938375885359048700e-01,9.870414984069846298e-01,9.795320609437898618e-01,9.712168625670241084e-01,9.620753836696467332e-01,9.521842046616101340e-01,9.417371543977843817e-01,9.310552908328134647e-01,9.205842843814604493e-01,9.108816725003094916e-01,9.026006421535697211e-01,8.964727031891689402e-01,8.932728290890414868e-01,8.937267904443646493e-01,8.983188498065461935e-01,9.069728658248044084e-01,9.185926215650163096e-01,9.307692474973843222e-01,9.408480169436164164e-01,9.480237008515589592e-01,9.530866299068075920e-01,9.565158904178908683e-01,9.573076644192706208e-01,9.533065682513536254e-01,9.521382437092228423e-01,9.803608139639791164e-01,1.037902522624895019e+00,1.120634402659173690e+00,1.214991617345528407e+00,1.272644157478108218e+00,1.368549362756684040e+00,1.496131174235171279e+00,1.525016683947793439e+00,1.531280937558249011e+00,1.591643610208026249e+00
6.147049625524029182e+01,1.000041362910497389e+00,9.936667491088596593e-01,9.866677086234111327e-01,9.788943522720020551e-01,9.702416887701289516e-01,9.606793886426959750e-01,9.502826631954971459e-01,9.392577652075759786e-01,9.279555389458454817e-01,9.168694728742051714e-01,9.066208567005014096e-01,8.979398124560369343e-01,8.916479440813196433e-01,8.886293854415325821e-01,8.897508485161380598e-01,8.956805812697267166e-01,9.065420292590148366e-01,9.212917835935700017e-01,9.370691859555421166e-01,9.501666464739751961e-01,9.589481730802525972e-01,9.642073995289254240e-01,9.667522371478528553e-01,9.657195710828030411e-01,9.591055699414561264e-01,9.562338816768460870e-01,9.862466368961632091e-01,1.044938351623978079e+00,1.121991361757052497e+00,1.191831327869880219e+00,1.225348775345291630e+00,1.286590679948053539e+00,1.383995891393598132e+00,1.467964284281889409e+00,1.502785440005403039e+00,1.488605506308209314e+00
6.152285613280012200e+01,9.999873993392855986e-01,9.934717539254892538e-01,9.862864644938510450e-01,9.782631454477915822e-01,9.692727403760721394e-01,9.592607535710160338e-01,9.482851374286310753e-01,9.365491441670207307e-01,9.244206424440026826e-01,9.124328815622900768e-01,9.012696188528737107e-01,8.917469153904834522e-01,8.848025957385101670e-01,8.814833769663114049e-01,8.828854069352632949e-01,8.899790673385877815e-01,9.032137586544829455e-01,9.217076337249162643e-01,9.421846918034851859e-01,9.597155283223702815e-01,9.714815696258661815e-01,9.780655990571499592e-01,9.806458962203569163e-01,9.786973537326578709e-01,9.707434654164431853e-01,9.678951931666299746e-01,9.989270908230603041e-01,1.053356714786878090e+00,1.113479138122146939e+00,1.146171972532632477e+00,1.154963929448903803e+00,1.176322863697119692e+00,1.214177922996551473e+00,1.303469807817345671e+00,1.344539104317821421e+00,1.262810821152908991e+00
6.157521601035995218e+01,9.999784026313215390e-01,9.933427488625717894e-01,9.860174097716624120e-01,9.778107857843513218e-01,9.685608173152474576e-01,9.581750954098146034e-01,9.466758288235304075e-01,9.342412481260076174e-01,9.212331169370548967e-01,9.082034723761850392e-01,8.958836256866365977e-01,8.851712668836517750e-01,8.771327050288418858e-01,8.730127747791791570e-01,8.741981684913153750e-01,8.820409428505064930e-01,8.974103770636383537e-01,9.197275244625305879e-01,9.455116330025259419e-01,9.686820054859708318e-01,9.849256104660258915e-01,9.942392536899651301e-01,9.980690685142337149e-01,9.963334847035526520e-01,9.883220288147863686e-01,9.866285614999776854e-01,1.015919276508861602e+00,1.058805706741515973e+00,1.092431356082443017e+00,1.087842047384105060e+00,1.081904457845475509e+00,1.080758372559395442e+00,1.087187540882128323e+00,1.151634171628688863e+00,1.179291437594730096e+00,1.101807379424464273e+00
6.162757588791978236e+01,1.000022941500003926e+00,9.932914846847158419e-01,9.858955354346558009e-01,9.776211072378696576e-01,9.682705931903630159e-01,9.577057105391266756e-01,9.458977114299642608e-01,9.329767196436045129e-01,9.192689290499249655e-01,9.053130221860713478e-01,8.918580929039817695e-01,8.798608078909947450e-01,8.705032058631193559e-01,8.652246851483449408e-01,8.657033415199965054e-01,8.736752511467753557e-01,8.904591760719793303e-01,9.159344992630151783e-01,9.468113371544779611e-01,9.762675750498628346e-01,9.983732942848017045e-01,1.012031827998578937e+00,1.018614737838934303e+00,1.018314787474011274e+00,1.010954262486602806e+00,1.009892859852529190e+00,1.032824749003030007e+00,1.057640446089647579e+00,1.061640473275265339e+00,1.031272927740332079e+00,1.023509525664834774e+00,1.021924700963320998e+00,1.033747511443956713e+00,1.079926979485671623e+00,1.097323400579352182e+00,1.053376387526448132e+00
6.167993576547961254e+01,1.000042535415340383e+00,9.932358263266881648e-01,9.858424809280521561e-01,9.776311521072020838e-01,9.683722928376563566e-01,9.578809400556063114e-01,9.460686590304183685e-01,9.329981269314845393e-01,9.189296970359096539e-01,9.043504179811144850e-01,8.899861254503034225e-01,8.768133477495047012e-01,8.660926564315259979e-01,8.594151907310348948e-01,8.586896634100088521e-01,8.659554363594029747e-01,8.829230084634619447e-01,9.100341779965941402e-01,9.446789829222339563e-01,9.801031985712724826e-01,1.009137002782641845e+00,1.029160365280645140e+00,1.040803586586718232e+00,1.043786455154795734e+00,1.037115038467949280e+00,1.033759225287673278e+00,1.045078131602234839e+00,1.049085691251541830e+00,1.028158799779088639e+00,9.880105433616819255e-01,9.881944320111010205e-01,1.001424622359667005e+00,1.037751274006977198e+00,1.074228848118761848e+00,1.087169598875608489e+00,1.076330792784902846e+00
6.173229564303944272e+01,1.000002533801487958e+00,9.931383783466818382e-01,9.858072049172703633e-01,9.777658091812595487e-01,9.687587581685878080e-01,9.585579215808479603e-01,9.470120798637442494e-01,9.341028539241627016e-01,9.199986365934337273e-01,9.050976026068052738e-01,8.900584888363485270e-01,8.758319518986704688e-01,8.637090561648655962e-01,8.553723047284459424e-01,8.528713771241867025e-01,8.584229062526446130e-01,8.740005497558135383e-01,9.005988750467531778e-01,9.366686641808792402e-01,9.765176998504150330e-01,1.012759794057980001e+00,1.041356152275785707e+00,1.061534619960334158e+00,1.071265740051930759e+00,1.065614489960912792e+00,1.055054921173633753e+00,1.050766611797675054e+00,1.036291555768421579e+00,1.000228664849507343e+00,9.642687442984424484e-01,9.773115588139023036e-01,1.010764126222339687e+00,1.068964851862816756e+00,1.093347921893506047e+00,1.101628373163453967e+00,1.113985560554168641e+00
6.178465552059927290e+01,9.999707891158811091e-01,9.930657455627405206e-01,9.858314510986799784e-01,9.780165502983085846e-01,9.693455024124343344e-01,9.595524590302010326e-01,9.484251452070100452e-01,9.358583714736145032e-01,9.219125438908384318e-01,9.068704437287768982e-01,8.912896232823335207e-01,8.760573352363775212e-01,8.624547007312343139e-01,8.522041467778115331e-01,8.474178884727191496e-01,8.503721644742787689e-01,8.631539035349334865e-01,8.871775388340421564e-01,9.220324671311743714e-01,9.637850118374795549e-01,1.006099999432078951e+00,1.044421323898602427e+00,1.076716967217278276e+00,1.098491064781811799e+00,1.096547095981913911e+00,1.074085394569601837e+00,1.052685897559922479e+00,1.025465511609199742e+00,9.847155869342932855e-01,9.619462002662382272e-01,9.878466924213288314e-01,1.035915381071798258e+00,1.091300975009286134e+00,1.093468761505732134e+00,1.092803958382025709e+00,1.109491184971198807e+00
6.183701539815910309e+01,1.000000604217825328e+00,9.930619583618722768e-01,9.859258760384161935e-01,9.783357983013616366e-01,9.700026265678647341e-01,9.606317593363724594e-01,9.499593426433861065e-01,9.378006795666589124e-01,9.241103620373289917e-01,9.090506629780525927e-01,8.930650976464191704e-01,8.769575682062602517e-01,8.619712159790968720e-01,8.498266594790254702e-01,8.426342666717396845e-01,8.426354589235777182e-01,8.518947083671586373e-01,8.720422944608284821e-01,9.035753520876477207e-01,9.444117740873879674e-01,9.901026395212707554e-01,1.036832102962472080e+00,1.082562882112755087e+00,1.121692966447634721e+00,1.130565413022992516e+00,1.095644444432968045e+00,1.057881846136446979e+00,1.023751633775211944e+00,9.860343996263775113e-01,9.798723118536367682e-01,1.013503168202809945e+00,1.059494519832510750e+00,1.075239022822913615e+00,1.049445630246984784e+00,1.037587317374302875e+00,1.038068259023117390e+00
6.188937527571893327e+01,1.000038618977914018e+00,9.930575767058690273e-01,9.859908422129850525e-01,9.785812509475506626e-01,9.705360105783565894e-01,9.615470609619889419e-01,9.513194361993666526e-01,9.396131138440264596e-01,9.263015314363653996e-01,9.114465833038604137e-01,8.953872119702008803e-01,8.788363365550893036e-01,8.629684931246718316e-01,8.494458538513546264e-01,8.402990884142652606e-01,8.376475365140304552e-01,8.434304175302974604e-01,8.593101481604976666e-01,8.863352995136100088e-01,9.238731633297406765e-01,9.694100799719127526e-01,1.020656101547257943e+00,1.077077515100068217e+00,1.135276387467890391e+00,1.165607040848044784e+00,1.126444165514004503e+00,1.074797961855783468e+00,1.037092344953516321e+00,1.005943003587625562e+00,1.014013808536279759e+00,1.045069767204464872e+00,1.065911169172518713e+00,1.018223800688846437e+00,9.730186980081215742e-01,9.539643746987004347e-01,9.332079131177370979e-01
6.194173515327875634e+01,1.000017019277348762e+00,9.929775473627227012e-01,9.859422619605694438e-01,9.786603924367424101e-01,9.708485519217352477e-01,9.622055377787585018e-01,9.524336640678860988e-01,9.412733842182934296e-01,9.285565328386078399e-01,9.142802807188369352e-01,8.986994563010433090e-01,8.824286922210475836e-01,8.665299045494384567e-01,8.525284655740419382e-01,8.422835086210658240e-01,8.377191807938704216e-01,8.406030292474641064e-01,8.525426842100889413e-01,8.748541192201719774e-01,9.077750090690174245e-01,9.501437796322858009e-01,1.001089078952067890e+00,1.062143131933306783e+00,1.134883511472935202e+00,1.194447806946864921e+00,1.169459208651139281e+00,1.109400365009471701e+00,1.068555853312957549e+00,1.043239298602179232e+00,1.057013952673042878e+00,1.071928454125539831e+00,1.049442391588496948e+00,9.465696051257153076e-01,8.981348029384423892e-01,8.784506475614947130e-01,8.466111263864755099e-01
6.199409503083858652e+01,9.999705200458597343e-01,9.928627024987266569e-01,9.858308199803700322e-01,9.786379501837167982e-01,9.710226486936687218e-01,9.627095719186860023e-01,9.534250052858881386e-01,9.429240520044273044e-01,9.310353088775532582e-01,9.177261397401447196e-01,9.031869678519428568e-01,8.879261025995780487e-01,8.728505103151459332e-01,8.592806725449173566e-01,8.488384940438423731e-01,8.432251448636041147e-01,8.440567740999626034e-01,8.529013464730286209e-01,8.711989031075113576e-01,8.995498647040522933e-01,9.373586061428231808e-01,9.844963473462339243e-01,1.043980436319147609e+00,1.122384444735225140e+00,1.208744052679443737e+00,1.218845453014153035e+00,1.161383013298578071e+00,1.116795284128488941e+00,1.092943827822678182e+00,1.098548988591710351e+00,1.085784216958989523e+00,1.017559174787832976e+00,8.888346572003399393e-01,8.480038242590549613e-01,8.316143732888563456e-01,7.989419060505948966e-01
6.204645490839841671e+01,9.999775845039768907e-01,9.927968120771900606e-01,9.857464329225525956e-01,9.786083950429139700e-01,9.711507239828913729e-01,9.631351857799671512e-01,9.543282262481462830e-01,9.445210826129600834e-01,9.335642491433812085e-01,9.214194150207286604e-01,9.082285981688958953e-01,8.943947299368173454e-01,8.806548997234732168e-01,8.681050507980511144e-01,8.581273155045827661e-01,8.522322555026552449e-01,8.519462357424850696e-01,8.588472438995513603e-01,8.744302642000042480e-01,8.993011718222027051e-01,9.328173983720166040e-01,9.749625881904424585e-01,1.029326044546834851e+00,1.105367146872085815e+00,1.206624343975266189e+00,1.260903558955119186e+00,1.221536746370842863e+00,1.174485302227270322e+00,1.145660289150207456e+00,1.128293701200815624e+00,1.084739201672374920e+00,9.842523644327337839e-01,8.570336813451150393e-01,8.267332737772280504e-01,8.145318524609526101e-01,7.862013613231922937e-01
6.209881478595824689e+01,1.000029576946706689e+00,9.927685077953055659e-01,9.856723007637469003e-01,9.785430826482672817e-01,9.711793915254061105e-01,9.633818564193015188e-01,9.549607102311320483e-01,9.457498227610148245e-01,9.356313427831841611e-01,9.245737855016581408e-01,9.126849330964101892e-01,9.002784505015732908e-01,8.879439442278386219e-01,8.765902996474015385e-01,8.674183940204998056e-01,8.618176490210120999e-01,8.612769582197135065e-01,8.673864442304032307e-01,8.816064660180430446e-01,9.043337641041951924e-01,9.346182363013444405e-01,9.723068968093221409e-01,1.020997375301524457e+00,1.090854279663191706e+00,1.193868154251838343e+00,1.282558299374396693e+00,1.273038571868857272e+00,1.228290236244340194e+00,1.189229183627616093e+00,1.140948697463840755e+00,1.073815347547226517e+00,9.606671538321472914e-01,8.501296326263038106e-01,8.289161905248698670e-01,8.202785922001516461e-01,7.983286299909987394e-01
6.215117466351807707e+01,1.000045845711088344e+00,9.926959836832759398e-01,9.855251381602083693e-01,9.783540327078700249e-01,9.710080672047997075e-01,9.633218263209278875e-01,9.551442746327409861e-01,9.463482143765670207e-01,9.368471044687507465e-01,9.266219598591229900e-01,9.157616018756101761e-01,9.045200559593040701e-01,8.933884668333924584e-01,8.831579939300314708e-01,8.749258595706516095e-01,8.700168961550177604e-01,8.698839878817389293e-01,8.760574878867884996e-01,8.898336797364894135e-01,9.113138693045630401e-01,9.393124126066765278e-01,9.736397093617457088e-01,1.017768783355802897e+00,1.081429272160002952e+00,1.178568163178775441e+00,1.281063617994634640e+00,1.300166409492874431e+00,1.263810533459692742e+00,1.214258581427903660e+00,1.139172305703677557e+00,1.061232061444373098e+00,9.514212075070771490e-01,8.620364101154032177e-01,8.468610756078238655e-01,8.406159730042104261e-01,8.257525144823644192e-01
6.220353454107790725e+01,1.000000437471954662e+00,9.925589574251891811e-01,9.852957786319120892e-01,9.780473135580148858e-01,9.706604136828880236e-01,9.629964598362883432e-01,9.549353709926177158e-01,9.463823506945645558e-01,9.372797865838761178e-01,9.276271110903503425e-01,9.175133853945524054e-01,9.071697334895525433e-01,8.970430233734287828e-01,8.878685111240028904e-01,8.806872463727247746e-01,8.767667096097139234e-01,8.774769209722163010e-01,8.841900049116988569e-01,8.979242887987689548e-01,9.184927196216292611e-01,9.446921687992393402e-01,9.765190590180606867e-01,1.017410845298572619e+00,1.076490802796913560e+00,1.166516854567943184e+00,1.266222367417934480e+00,1.300767354405325316e+00,1.275284411923102823e+00,1.220317391608744417e+00,1.131350578452350986e+00,1.053914933100249529e+00,9.557950063764759641e-01,8.855339582516577046e-01,8.729918482543410629e-01,8.678317369870459652e-01,8.600027546180463167e-01
6.225589441863773743e+01,9.999577627937277224e-01,9.924265082689724959e-01,9.850662987068081744e-01,9.777262164062612282e-01,9.702696563807665653e-01,9.625787313604666773e-01,9.545583072855110540e-01,9.461419764071188343e-01,9.373019724587469126e-01,9.280657100603330045e-01,9.185441237829150563e-01,9.089795668025522080e-01,8.998149507157831017e-01,8.917610477335282670e-01,8.858070746589254973e-01,8.831340293803743302e-01,8.849790207610924719e-01,8.925003644753159993e-01,9.063953444722160357e-01,9.262210673514212900e-01,9.508841113532536804e-01,9.806741481455737430e-01,1.019088113504519333e+00,1.074904175411460994e+00,1.159738922112341530e+00,1.251788283098047350e+00,1.288264976462441647e+00,1.270522002924582727e+00,1.216124329936556059e+00,1.126228545827754335e+00,1.055064495286990311e+00,9.699905186442435712e-01,9.135221720660219313e-01,9.005007480133145892e-01,8.952106873656130448e-01,8.935371706390571322e-01
6.230825429619756761e+01,9.999752716537773090e-01,9.923549509096835086e-01,9.848980751407908629e-01,9.774639579318769034e-01,9.699290822375974397e-01,9.621924873610733231e-01,9.541808729965464142e-01,9.458553657969864803e-01,9.372215373572574393e-01,9.283448010801468309e-01,9.193754946128644967e-01,9.105899987011777386e-01,9.024479956564367411e-01,8.956436265117562190e-01,8.911031603523686950e-01,8.899003994429980358e-01,8.931317981309389031e-01,9.017625999035625561e-01,9.162051708898872882e-01,9.357569323656377280e-01,9.593350601123142862e-01,9.874045916747662410e-01,1.023511976967393933e+00,1.076292332105354799e+00,1.157275498729720464e+00,1.244292265688108579e+00,1.277854119230852126e+00,1.263168127920881734e+00,1.212429306948819230e+00,1.128470793030554864e+00,1.063971967773427840e+00,9.889371663400334800e-01,9.397483115904951001e-01,9.239910960032975407e-01,9.176708537428704959e-01,9.203098883568583410e-01
6.236061417375739779e+01,1.000025839511360592e+00,9.923162047341035352e-01,9.847641977437902039e-01,9.772378052827942474e-01,9.696245477890935716e-01,9.618382867896430044e-01,9.538260013547861238e-01,9.455761528816414296e-01,9.371296906779117419e-01,9.285949471383269094e-01,9.201692505601249961e-01,9.121715759164754633e-01,9.050850547921778233e-01,8.995904315855819400e-01,8.965551231916093489e-01,8.969629584976482883e-01,9.018161344419325376e-01,9.119714001744694265e-01,9.276432992243140996e-01,9.478112199514887592e-01,9.711070072190893798e-01,9.978894186265673261e-01,1.031666264862739268e+00,1.080903424700519588e+00,1.157351052761545596e+00,1.241316802382048889e+00,1.273781657143929547e+00,1.260657938013946655e+00,1.214424072976181046e+00,1.137446011863510797e+00,1.077276845734104871e+00,1.007763705225815487e+00,9.598362299738724124e-01,9.404359258478064421e-01,9.327048209298157699e-01,9.370539101438962737e-01
6.241297405131722797e+01,1.000042336192221937e+00,9.922473821075613598e-01,9.846059716725803490e-01,9.769940301253492443e-01,9.693090126350412117e-01,9.614782473429975829e-01,9.534674739496400431e-01,9.452908110159058408e-01,9.370226442539294487e-01,9.288118027799708853e-01,9.208995806116287985e-01,9.136445000725731402e-01,9.075526207040757187e-01,9.032991531903520332e-01,9.017173073272565231e-01,9.037496897957493225e-01,9.103813356174916827e-01,9.224665652365391377e-01,9.401131204013724041e-01,9.618926456570106032e-01,9.858171569427024439e-01,1.011870315704338497e+00,1.043463404787397852e+00,1.088790164188463860e+00,1.159248649035744982e+00,1.238548486777613977e+00,1.271699045663410965e+00,1.261591841036952433e+00,1.220537876134579314e+00,1.149209914970390045e+00,1.090996595515075107e+00,1.023166707836817180e+00,9.724021515047394093e-01,9.499651120328362897e-01,9.410415729383643235e-01,9.444222356115312689e-01
6.246533392887705816e+01,1.000007909004743567e+00,9.921364466785609348e-01,9.844164128619186105e-01,9.767314224042698001e-01,9.689882725963103738e-01,9.611266828347641011e-01,9.531292920780992661e-01,9.450327525990471766e-01,9.369399098248132329e-01,9.290328250154650247e-01,9.215875258682599824e-01,9.149930044925963513e-01,9.097743608859188980e-01,9.066102663545541063e-01,9.063287629316484351e-01,9.098812559878517447e-01,9.183011894718166035e-01,9.325128145891699027e-01,9.525587192333406783e-01,9.765216737299987626e-01,1.001615227558963150e+00,1.027372357443313566e+00,1.057157319589386857e+00,1.098909666770949700e+00,1.163131305281189798e+00,1.235422491890175500e+00,1.268195522942597853e+00,1.262304320264009405e+00,1.227122303600422404e+00,1.160088069475364358e+00,1.102647450822303199e+00,1.034422649897002611e+00,9.794858040153590073e-01,9.557411627408354260e-01,9.463041682358276363e-01,9.469116250112639133e-01
6.251769380643688834e+01,9.999698776675527423e-01,9.920294874481619951e-01,9.842411604050982366e-01,9.764961234819037328e-01,9.687102531485752843e-01,9.608349474016220082e-01,9.528681680108522789e-01,9.448661057356436688e-01,9.369550715241276029e-01,9.293430416648106318e-01,9.223315739796358326e-01,9.163309250847564424e-01,9.118797638710417486e-01,9.096632425243741382e-01,9.105182151019530767e-01,9.154260837589592859e-01,9.254861249423620428e-01,9.416897804115990089e-01,9.639762419859361220e-01,9.899074999766946936e-01,1.015994060680716515e+00,1.041499095851895040e+00,1.069866172524311487e+00,1.108914954809278708e+00,1.168347206386100678e+00,1.233947394732381353e+00,1.264628723926668252e+00,1.262500977309121364e+00,1.233264722054488782e+00,1.169522202127004640e+00,1.112519199829738126e+00,1.043480500214050810e+00,9.856563720423842101e-01,9.625540430008604487e-01,9.533982281931880909e-01,9.510941883736236946e-01
6.257005368399671852e+01,9.999740138631079134e-01,9.919665572611046089e-01,9.841145260728484390e-01,9.763168100038599473e-01,9.684984520240412786e-01,9.606224012373043575e-01,9.527012736021414074e-01,9.448092337201940971e-01,9.370932837156088491e-01,9.297831732171752961e-01,9.232006390807884211e-01,9.177711387715464797e-01,9.140407435053984342e-01,9.126947225922720230e-01,9.145698303662508355e-01,9.206596158174077393e-01,9.320898665021682961e-01,9.498413993053868021e-01,9.736541354438007501e-01,1.000622516933548312e+00,1.026898467428533079e+00,1.051810451339611818e+00,1.078972008503338964e+00,1.116161279803080220e+00,1.172763910030154566e+00,1.234526881959512323e+00,1.263513744385438953e+00,1.264467444571444776e+00,1.241195237678670127e+00,1.180193551473639024e+00,1.123241869164757656e+00,1.053780356620121372e+00,9.958191653519913311e-01,9.744528765693994954e-01,9.660614700937611987e-01,9.626187034691078281e-01
6.262241356155654870e+01,1.000012150914913134e+00,9.919367492743789150e-01,9.840214020979829446e-01,9.761729188457997086e-01,9.683258716007673295e-01,9.604550292707909609e-01,9.525876648954587633e-01,9.448155142970594556e-01,9.373053976213943095e-01,9.303074721204281916e-01,9.241616041884278543e-01,9.193050396247886002e-01,9.162847226372932141e-01,9.157730353158253234e-01,9.185821288714312027e-01,9.256745894433038302e-01,9.381301367314186512e-01,9.568092343593147531e-01,9.811660365478847012e-01,1.007983227529170689e+00,1.033501618029065483e+00,1.057409934503970916e+00,1.083455948438236893e+00,1.119282845869021825e+00,1.174248250901329005e+00,1.234936005399696723e+00,1.264457160114671241e+00,1.268961216729033614e+00,1.252643850831075989e+00,1.195111387875129161e+00,1.137556807396273406e+00,1.068050849132130109e+00,1.012441669143323342e+00,9.922873885349224876e-01,9.845079938847106638e-01,9.830295421926464883e-01
6.267477343911637888e+01,1.000039439858449786e+00,9.918987233663567604e-01,9.839221066766741242e-01,9.760246622198615052e-01,9.681507505209782094e-01,9.602869853308738657e-01,9.524749512423473785e-01,9.448232161338619983e-01,9.375173310733293519e-01,9.308264665730042742e-01,9.251067677619346785e-01,9.208041448648917049e-01,9.184600674934150222e-01,9.187209612249011004e-01,9.223496557674397689e-01,9.302351047646661986e-01,9.433435263937343107e-01,9.623313205364129042e-01,9.863551307016178438e-01,1.012119511345560552e+00,1.036320273920341428e+00,1.059108729885281930e+00,1.084218989664467614e+00,1.118970380308298207e+00,1.172574880769087891e+00,1.233058452917741743e+00,1.264788894051630752e+00,1.273691351567941998e+00,1.265601655805831616e+00,1.213821012964502843e+00,1.155509648495787633e+00,1.086088284948262705e+00,1.033458295976500185e+00,1.012413861234342738e+00,1.004427206080998447e+00,1.007830540982924461e+00
6.272713331667620906e+01,1.000027895383844623e+00,9.918294478875000486e-01,9.837978603816385226e-01,9.758565970698661607e-01,9.679595715601274630e-01,9.601044530221459761e-01,9.523456598836170794e-01,9.448063403363157198e-01,9.376877818585760416e-01,9.312745783655494991e-01,9.259351076903369338e-01,9.221194855346925845e-01,9.203583848210380447e-01,9.212647725176007496e-01,9.255395439950622194e-01,9.339759583424146472e-01,9.473936943073278938e-01,9.662241360425526393e-01,9.894054362674877812e-01,1.013801073021551424e+00,1.036717805747999099e+00,1.058663668372072042e+00,1.083204211695142805e+00,1.117232036525350081e+00,1.169571996901318967e+00,1.229340627298808997e+00,1.263003467575639860e+00,1.275938267773894408e+00,1.275533150518595171e+00,1.231460668164817696e+00,1.173383858466442664e+00,1.104132707855440820e+00,1.052543617530323550e+00,1.027988116631515902e+00,1.018677298347357540e+00,1.027700436860211175e+00
6.277949319423603924e+01,9.999935733467231191e-01,9.917448602912705136e-01,9.836652445821534307e-01,9.756864006305312476e-01,9.677711321029079938e-01,9.599268000184729699e-01,9.522183676783350093e-01,9.447801751275990423e-01,9.378246924947291063e-01,9.316463394197671555e-01,9.266195667805700031e-01,9.231928841119388940e-01,9.218820532907229248e-01,9.232653179803372856e-01,9.279831024625522229e-01,9.367354140566581666e-01,9.502017612274844538e-01,9.686263223932511934e-01,9.908529176824385498e-01,1.014054153520128621e+00,1.036085366080764958e+00,1.057613536515369379e+00,1.081975593765620580e+00,1.115712307186896624e+00,1.167254379430455291e+00,1.226034985602794558e+00,1.260329433242588948e+00,1.275637271978042442e+00,1.279973569730764593e+00,1.242581584119092364e+00,1.186085668467448340e+00,1.117069122145638804e+00,1.062848283424804086e+00,1.033276736758715009e+00,1.021875151716632901e+00,1.033963490442139754e+00


==> problem2/data/absB/noreg.txt <==
0.000000000000000000e+00,9.999953531358060088e-01,9.909535425067252934e-01,9.821883179206442049e-01,9.736864701914101916e-01,9.654356115634368241e-01,9.574241081370484796e-01,9.496410184331702808e-01,9.420760374386082381e-01,9.347194455505242194e-01,9.275620619057475258e-01,9.205952016386843573e-01,9.138106366621768784e-01,9.072005596096883728e-01,9.007575506156690892e-01,8.944745466445842563e-01,8.883448131085306398e-01,8.823619175392812819e-01,8.765197051033056796e-01,8.708122757683677273e-01,8.652339629479931515e-01
5.235987755982988989e-02,9.999945654998461109e-01,9.909551782854990609e-01,9.821930248537844577e-01,9.736948554540850731e-01,9.654482463974722872e-01,9.574415336703687718e-01,9.496637508237131264e-01,9.421045741160363196e-01,9.347542720969314045e-01,9.276036581532868253e-01,9.206440501542357824e-01,9.138672305392886441e-01,9.072654111790557918e-01,9.008312005292929969e-01,8.945575739745378341e-01,8.884378458981632143e-01,8.824656442113227861e-01,8.766348866011091090e-01,8.709397587426453979e-01,8.653746938598728677e-01
1.047197551196597798e-01,9.999936452252776720e-01,9.909616684079363136e-01,9.822088349554930486e-01,9.737218056011543998e-01,9.654880702290565830e-01,9.574958827987227750e-01,9.497342035414151340e-01,9.421926452069702140e-01,9.348614243854330708e-01,9.277313180648292246e-01,9.207936219612269380e-01,9.140401142651002342e-01,9.074630216036393415e-01,9.010549881944114325e-01,8.948090472611063273e-01,8.887185952302669723e-01,8.827773675624512872e-01,8.769794181758400198e-01,8.713190979401364000e-01,8.657910374201583936e-01
1.570796326794896558e-01,9.999941042092802546e-01,9.909745856260453456e-01,9.822372977298000629e-01,9.737688556772137183e-01,9.655566727133025884e-01,9.575889106364738890e-01,9.498544194211034908e-01,9.423426966500831892e-01,9.350438431229629588e-01,9.279485211396681921e-01,9.210479208394590778e-01,9.143337243799452008e-01,9.077980753767553868e-01,9.014335504179399328e-01,8.952331327566123154e-01,8.891901882069446206e-01,8.832984403930078665e-01,8.775519611248950858e-01,8.719451368095838539e-01,8.664726615606526128e-01
2.094395102393195596e-01,9.999947728181773909e-01,9.909924363953562798e-01,9.822765360468718177e-01,9.738338264916482911e-01,9.656517688732580984e-01,9.577184844349504456e-01,9.500227361875355214e-01,9.425538843012407630e-01,9.353018559991919112e-01,9.282571178168136372e-01,9.214106415739735656e-01,9.147538794039528076e-01,9.082787383788296642e-01,9.019775486440759771e-01,8.958430485126348541e-01,8.898683572924533935e-01,8.840469574279004039e-01,8.783726676135669154e-01,8.728396353854531720e-01,8.674423134495951038e-01
2.617993877991494633e-01,9.999944697701788066e-01,9.910137621622170379e-01,9.823248594886514473e-01,9.739150033262146122e-01,9.657719527197667908e-01,9.578839899446992545e-01,9.502399025710925873e-01,9.428289810826701034e-01,9.356410042891131207e-01,9.286662217005284825e-01,9.218953401685376914e-01,9.153195031831061756e-01,9.089302729886616916e-01,9.027196099460804701e-01,8.966798556470705339e-01,8.908037118356810780e-01,8.850842221008281552e-01,8.795147530017960458e-01,8.740889763572704529e-01,8.688008517121071916e-01
3.141592653589793116e-01,9.999944045187499908e-01,9.910398281650927288e-01,9.823836286697767983e-01,9.740140256364221427e-01,9.659194800098691580e-01,9.580887465417340376e-01,9.505108981015975012e-01,9.431753556285455975e-01,9.360718982514995012e-01,9.291906836371991441e-01,9.225222307022152846e-01,9.160574298056178844e-01,9.097875346607567915e-01,9.037041460087449352e-01,8.977992107790249143e-01,8.920650014661265503e-01,8.864941040725070609e-01,8.810794010579927615e-01,8.758140587915336228e-01,8.706915095175167263e-01
3.665191429188092154e-01,9.999957965099721680e-01,9.910717118559417838e-01,9.824534365412415093e-01,9.741307654534312466e-01,9.660933924098091818e-01,9.583309875419975254e-01,9.508333170889236019e-01,9.435902831836254778e-01,9.365919830180956529e-01,9.298287324185235958e-01,9.232911121843671021e-01,9.169699718061391502e-01,9.108564356630166614e-01,9.049419365165906060e-01,8.992181687350759844e-01,8.936771152538737217e-01,8.883110325868522894e-01,8.831124385671057508e-01,8.780741057664277482e-01,8.731890460734059722e-01
4.188790204786391191e-01,9.999978325209764041e-01,9.911077312756501057e-01,9.825305254379725906e-01,9.742582787243142528e-01,9.662825615207849550e-01,9.585946361885412381e-01,9.511855440967200703e-01,9.440462411941485943e-01,9.371676799124826207e-01,9.305408653266550312e-01,9.241569253089937375e-01,9.180071374075291502e-01,9.120829633274520898e-01,9.063760498708818281e-01,9.008782652313133132e-01,8.955816841798626138e-01,8.904785909077040928e-01,8.855614724183697994e-01,8.808230094920244113e-01,8.762560643302578223e-01
4.712388980384690229e-01,9.999994975900697858e-01,9.911453209375939988e-01,9.826082185599043228e-01,9.743833217923931755e-01,9.664649595443361996e-01,9.588468331492225882e-01,9.515222121040005643e-01,9.444840579285387339e-01,9.377251360432650173e-01,9.312381594318210887e-01,9.250157986704256041e-01,9.190507886348430189e-01,9.133359665799901661e-01,9.078642952950922718e-01,9.026289014666741828e-01,8.976230778205677163e-01,8.928402891893756355e-01,8.882741742006585728e-01,8.839185291383706566e-01,8.797672982663649055e-01
5.235987755982989267e-01,1.000001232182632149e+00,9.911827616586923462e-01,9.826782669781825019e-01,9.744867665889407338e-01,9.666063294321027843e-01,9.590342829790823309e-01,9.517673894817032521e-01,9.448020159940775375e-01,9.381342835121545543e-01,9.317601707139747669e-01,9.256756532813559257e-01,9.198767737338308104e-01,9.143597173191729821e-01,9.091208930775986907e-01,9.041569564060297770e-01,8.994648675588093889e-01,8.950419162139360285e-01,8.908857539628639577e-01,8.869943975896935617e-01,8.833662485353005467e-01
5.759586531581287749e-01,1.000003601704565703e+00,9.912176605111336913e-01,9.827290429075907774e-01,9.745412311202288347e-01,9.666569154915358730e-01,9.590781767676874736e-01,9.518066534641682619e-01,9.448437179500808192e-01,9.381906432735206414e-01,9.318487314359926721e-01,9.258194902073824117e-01,9.201047429795222721e-01,9.147067589995951931e-01,9.096283671821236982e-01,9.048730728177494242e-01,9.004451632583118093e-01,8.963498148728523685e-01,8.925932081673522145e-01,8.891826302739537224e-01,8.861265987060938931e-01
6.283185307179586232e-01,1.000005845414661199e+00,9.912455539987875541e-01,9.827449051062270291e-01,9.745118128631696797e-01,9.665539006343650819e-01,9.588786257374939392e-01,9.514934432520124608e-01,9.444059670381396154e-01,9.376241449049885768e-01,9.311564590709069389e-01,9.250120962189336549e-01,9.192011614285980903e-01,9.137348905621982542e-01,9.086258533766650158e-01,9.038882272307483534e-01,8.995380441619417189e-01,8.955934932678819571e-01,8.920752651869083838e-01,8.890069335095360792e-01,8.864154145413323249e-01
6.806784082777885825e-01,1.000006920413357925e+00,9.912618376186373981e-01,9.827106971999760576e-01,9.743649094375353981e-01,9.662363127015447528e-01,9.583372900656247362e-01,9.506809270924848621e-01,9.432812018961482803e-01,9.361532069762168451e-01,9.293134102003876018e-01,9.227799425319985760e-01,9.165729396495067016e-01,9.107149373148387683e-01,9.052313174501022131e-01,9.001508741454100626e-01,8.955064537730299534e-01,8.913357455392389994e-01,8.876822451565825611e-01,8.845964211014376577e-01,8.821371614198993960e-01
7.330382858376184307e-01,1.000006890030203266e+00,9.912647441922857183e-01,9.826188179770974918e-01,9.740820867214035061e-01,9.656685591815576952e-01,9.573934650170915495e-01,9.492734940208923389e-01,9.413270769644122016e-01,9.335747232368262205e-01,9.260394269666833988e-01,9.187471478151437720e-01,9.117274006101218076e-01,9.050139720467909044e-01,8.986457961904928959e-01,8.926680433841881479e-01,8.871334541946851449e-01,8.821039857897138292e-01,8.776528398293746980e-01,8.738669001263471570e-01,8.708496570807792159e-01
7.853981633974483900e-01,1.000006235113744868e+00,9.912559648496713782e-01,9.824738648658253304e-01,9.736716957711080145e-01,9.648622037684863040e-01,9.560594620133850974e-01,9.472792454825922359e-01,9.385394467950392006e-01,9.298605506303998514e-01,9.212661911772900281e-01,9.127838019937355440e-01,9.044454047931043128e-01,8.962885522294837815e-01,8.883574556715736481e-01,8.807043181373593876e-01,8.733908573602112702e-01,8.664899522891424954e-01,8.600872400145203045e-01,8.542822133066895196e-01,8.491880140426293355e-01
8.377580409572782383e-01,1.000004841989297955e+00,9.912400732506060352e-01,9.822943666167512911e-01,9.731750022548774082e-01,9.638890094744253512e-01,9.544435961669245350e-01,9.448465568057176078e-01,9.351066698858498949e-01,9.252340900081127417e-01,9.152407449332601308e-01,9.051407203108564614e-01,8.949506307161716467e-01,8.846899152229381613e-01,8.743809676454539215e-01,8.640488912624308959e-01,8.537205330452347640e-01,8.434221206551555383e-01,8.331743267401811037e-01,8.229826897279043374e-01,8.128198744991648184e-01
8.901179185171080865e-01,1.000002758153485605e+00,9.912252250372490803e-01,9.821135425215394843e-01,9.726674334874924055e-01,9.628838212004717789e-01,9.527570585617011201e-01,9.422790181544394850e-01,9.314390338083169407e-01,9.202236558636135433e-01,9.086161757212055656e-01,8.965958272989710265e-01,8.841365467004039802e-01,8.712050720784736413e-01,8.577580783981539891e-01,8.437378100463219788e-01,8.290654803357421221e-01,8.136312302770611904e-01,7.972789686408598975e-01,7.797837285629919402e-01,7.608190298606505308e-01
9.424777960769380458e-01,1.000000893427530180e+00,9.912231445025918575e-01,9.819763332904681841e-01,9.722508941583649644e-01,9.620313610562610807e-01,9.512960389789918425e-01,9.400163681849142971e-01,9.281559256647349265e-01,9.156689721965602935e-01,9.024984413390737537e-01,8.885731835548661417e-01,8.738042862100804387e-01,8.580801636801701493e-01,8.412601454278845203e-01,8.231661053340121326e-01,8.035720248043510816e-01,7.821915487801356370e-01,7.586646088798932874e-01,7.325467624876388362e-01,7.033088530488723622e-01
9.948376736367678941e-01,1.000000017253438234e+00,9.912457080430622236e-01,9.819285353880198297e-01,9.720305409214110570e-01,9.615258870132398217e-01,9.503799032522535217e-01,9.385476844686561071e-01,9.259721348711430489e-01,9.125813329317747913e-01,8.982850948175642447e-01,8.829704688351948105e-01,8.664960472886941156e-01,8.486848306834169353e-01,8.293155671605783041e-01,8.081128064715951131e-01,7.847365942201025568e-01,7.587743291953326086e-01,7.297403146276101316e-01,6.970936706288949347e-01,6.602932326214249192e-01
1.047197551196597853e+00,9.999999355953707036e-01,9.913004044455542285e-01,9.820015685965065577e-01,9.720808585589835182e-01,9.615086826556270561e-01,9.502472964610123585e-01,9.382492051847044490e-01,9.254549989478421113e-01,9.117904880733851414e-01,8.971629714747298978e-01,8.814564213659463743e-01,8.645253132645404071e-01,8.461867868779097135e-01,8.262108417799330917e-01,8.043084310911268187e-01,7.801179124204883353e-01,7.531917824895000280e-01,7.229890948525495853e-01,6.888861789635131183e-01,6.502316990368678384e-01
1.099557428756427591e+00,1.000000323555089610e+00,9.913884449293532963e-01,9.822021264937317309e-01,9.724193038544124423e-01,9.620149503031899529e-01,9.509604721937140459e-01,9.392228126345461003e-01,9.267632376766068436e-01,9.135357156391755717e-01,8.994847753590197170e-01,8.845426589479974400e-01,8.686254030892133216e-01,8.516272573891833231e-01,8.334123989728404736e-01,8.138022223513686759e-01,7.925554596406281238e-01,7.693372019404997042e-01,7.436724367370278754e-01,7.148834360975453439e-01,6.820268699364747667e-01
1.151917306316257550e+00,1.000001505553337555e+00,9.915054134133141073e-01,9.825116139419746153e-01,9.730025354381165448e-01,9.629632543916248899e-01,9.523817770447554620e-01,9.412493504719325887e-01,9.295608724867562289e-01,9.173154748662909475e-01,9.045173702681839067e-01,8.911770006258311616e-01,8.773124189580175925e-01,8.629505361740390512e-01,8.481271829753579405e-01,8.328837445039273257e-01,8.172552309645835233e-01,8.012397495290600746e-01,7.847303450514246936e-01,7.673768619776085709e-01,7.483357989693303347e-01
1.204277183876087509e+00,1.000003676668966612e+00,9.916424825978079616e-01,9.828933531860933881e-01,9.737446783045281551e-01,9.641918920245544644e-01,9.542383146238246905e-01,9.438962630718255031e-01,9.331885874215269938e-01,9.221508816724823809e-01,9.108346911803624213e-01,8.993121021066687870e-01,8.876821588325651824e-01,8.760794847614574721e-01,8.646851871471908924e-01,8.537391585391730375e-01,8.435504669625567553e-01,8.344967350911316473e-01,8.269907119343633539e-01,8.213666524687517345e-01,8.175954147855113430e-01
1.256637061435917246e+00,1.000006068412386373e+00,9.917883423326451231e-01,9.833036194578169686e-01,9.745458249013355667e-01,9.655170859238857428e-01,9.562283968241850340e-01,9.467005454126024011e-01,9.369654601352074286e-01,9.270682484650574207e-01,9.170702739308387308e-01,9.070537272199693524e-01,8.971282498230001012e-01,8.874402465442982058e-01,8.781854725081936763e-01,8.696250798349051125e-01,8.621040037549194679e-01,8.560672480455142619e-01,8.520620927143525147e-01,8.506988015503376133e-01,8.525143639351603353e-01
1.308996938995747206e+00,1.000007770878823976e+00,9.919325509931006257e-01,9.837030304841883899e-01,9.753178959453587815e-01,9.667818146024491632e-01,9.581054094770983243e-01,9.493052897108938959e-01,9.404041987375179046e-01,9.314313932779854088e-01,9.224233839919780964e-01,9.134251814866961583e-01,9.044921847354777666e-01,8.956927843375322995e-01,8.871116226707447261e-01,8.788531476128322861e-01,8.710447696771941306e-01,8.638388268927077451e-01,8.574144217678625335e-01,8.519885423153261694e-01,8.478679959184535209e-01
1.361356816555577165e+00,1.000008735864820419e+00,9.920683504080550774e-01,9.840644376000331484e-01,9.760001684410580802e-01,9.678804913279442923e-01,9.597114744704788869e-01,9.514994780755335890e-01,9.432500827194230109e-01,9.349666769870874639e-01,9.266485591088909901e-01,9.182883196008091442e-01,9.098681450485943678e-01,9.013544919201295080e-01,8.926904007695191101e-01,8.837846960855505474e-01,8.744982042451708848e-01,8.646306483277497179e-01,8.539228238518231651e-01,8.421157691730425388e-01,8.291623172136343145e-01
1.413716694115407124e+00,1.000009076753139547e+00,9.921928361276504127e-01,9.843751272713726630e-01,9.765635905698650809e-01,9.687632731883515369e-01,9.609757967996396255e-01,9.531982435265299314e-01,9.454215803292578268e-01,9.376283930481185136e-01,9.297896407638061023e-01,9.218600426831826677e-01,9.137715936388334237e-01,9.054245859681139263e-01,8.966755577159420953e-01,8.873221424274072566e-01,8.770868835392440221e-01,8.656078857982840713e-01,8.524582612204157916e-01,8.372454637757082985e-01,8.198881727996114588e-01
1.466076571675236861e+00,1.000008314976469803e+00,9.923059907008756619e-01,9.846351784763091031e-01,9.770076369780587022e-01,9.694293194184743223e-01,9.618998363917417027e-01,9.544116581142799705e-01,9.469488211788708032e-01,9.394849088748374877e-01,9.319800472395768365e-01,9.243766382349080102e-01,9.165935500079362974e-01,9.085185585286302823e-01,8.999991554071636868e-01,8.908327878009395517e-01,8.807598544516401784e-01,8.694678049606376913e-01,8.566245219035388825e-01,8.419761381226678054e-01,8.255674173315783460e-01
1.518436449235066821e+00,1.000006385631337036e+00,9.924106267766540368e-01,9.848549654148278654e-01,9.773542782542340435e-01,9.699160768435756141e-01,9.625404933524894791e-01,9.552200763977432008e-01,9.479391816340256849e-01,9.406727956772866772e-01,9.333846721500304033e-01,9.260247464450500621e-01,9.185258852519928574e-01,9.108002844897319372e-01,9.027362678566034360e-01,8.941971367126013703e-01,8.850252310301411907e-01,8.750566981675876876e-01,8.641553737764339216e-01,8.522767291759009156e-01,8.395756916519303559e-01
1.570796326794896780e+00,1.000004330728902380e+00,9.925120489687971892e-01,9.850523555485637406e-01,9.776416555196599800e-01,9.702888430504359452e-01,9.629957588705108096e-01,9.557574886005670844e-01,9.485623701732350810e-01,9.413916115777806182e-01,9.342185439811031555e-01,9.270076738000825323e-01,9.197138278936944911e-01,9.122820029570005707e-01,9.046489332172327202e-01,8.967480087013793844e-01,8.885198462771716210e-01,8.799309694676621385e-01,8.710013595328521818e-01,8.618360388800367922e-01,8.526475860394256978e-01
1.623156204354726517e+00,1.000002911745219825e+00,9.926161946366869326e-01,9.852489585557960838e-01,9.779171679139958551e-01,9.706299075533458831e-01,9.633900891915483378e-01,9.561949791608548299e-01,9.490364726899078729e-01,9.419010632465154575e-01,9.347696197650485761e-01,9.276171564099362499e-01,9.204129985143941761e-01,9.131219197686047950e-01,9.057071856551852651e-01,8.981368459746158495e-01,8.903948930023162234e-01,8.824985588620962718e-01,8.745207495545038734e-01,8.666106736068501792e-01,8.589962466902587579e-01
1.675516081914556477e+00,1.000001568579829803e+00,9.927279167768864321e-01,9.854657558298272058e-01,9.782285280902666136e-01,9.710235808791009005e-01,9.638529164181653952e-01,9.567137128895586429e-01,9.495985454308807361e-01,9.424952827053629800e-01,9.353867737202520294e-01,9.282504277746895793e-01,9.210580512478648840e-01,9.137763229530621034e-01,9.063685926719682318e-01,8.987991007266284971e-01,8.910409917475174968e-01,8.830899684882994594e-01,8.749850934341288911e-01,8.668367524013187442e-01,8.588573955116799441e-01
1.727875959474386436e+00,9.999998499292456211e-01,9.928510191715721467e-01,9.857194510377259578e-01,9.786143011983381435e-01,9.715392725696323506e-01,9.644933468746530458e-01,9.574712606776392132e-01,9.504635882921095291e-01,9.434564414660875364e-01,9.364308289505549610e-01,9.293617146538329932e-01,9.222169923314843532e-01,9.149565815866553820e-01,9.075321382845713547e-01,8.998881396643573227e-01,8.919658872948088568e-01,8.837130407972663138e-01,8.751033326308386151e-01,8.661741286331255951e-01,8.570917462485199145e-01
1.780235837034216173e+00,9.999987721054441892e-01,9.929885014268605703e-01,9.860198743901500418e-01,9.790967362873448376e-01,9.722179995321411639e-01,9.653784698528534713e-01,9.585693940832626936e-01,9.517785715985955797e-01,9.449900212409757527e-01,9.381831622400542692e-01,9.313315724333012247e-01,9.244013287173837856e-01,9.173490719359754797e-01,9.101201124447364510e-01,9.026469704852801978e-01,8.948498339599985085e-01,8.866414670291014044e-01,8.779422001815595511e-01,8.687160422754925948e-01,8.590463944770940774e-01
1.832595714594046132e+00,9.999991575241696795e-01,9.931407189015865056e-01,9.863669276863968882e-01,9.796759605049885078e-01,9.730615636797480539e-01,9.665141523134401780e-01,9.600216146150157837e-01,9.535696881147064374e-01,9.471418352528914175e-01,9.407185556611612487e-01,9.342761695443592140e-01,9.277850065978918703e-01,9.212070621576073925e-01,9.144932004212079635e-01,9.075800851216013765e-01,9.003875834681240864e-01,8.928183226961531327e-01,8.847636683354052067e-01,8.761260866254778623e-01,8.668787912778198601e-01
1.884955592153876092e+00,9.999997810159081402e-01,9.933037465781856534e-01,9.867488051635385782e-01,9.803271710502470260e-01,9.740271586020694539e-01,9.678346846415117888e-01,9.617344837978135663e-01,9.557108793312780737e-01,9.497479989541633971e-01,9.438293812480829104e-01,9.379369298197592908e-01,9.320491923406196699e-01,9.261389027495005033e-01,9.201696927726344954e-01,9.140918869881501374e-01,9.078373712965639442e-01,9.013140665749639346e-01,8.944022528959618690e-01,8.869598757589953753e-01,8.788562100302631519e-01
1.937315469713705829e+00,9.999994289325384589e-01,9.934718884249127413e-01,9.871460259037887486e-01,9.810074209439745285e-01,9.750383398008426461e-01,9.692196900176535124e-01,9.635326696751023157e-01,9.579599076730509477e-01,9.524859722369876103e-01,9.470971665505095727e-01,9.417805937624901258e-01,9.365224123087066976e-01,9.313051998934734899e-01,9.261042366598973841e-01,9.208823893247964909e-01,9.155832669160094417e-01,9.101224768077648131e-01,9.043780919355249859e-01,8.981852064305102523e-01,8.913505680001334586e-01
1.989675347273535788e+00,9.999992860000826989e-01,9.936410074440632512e-01,9.875384697827532809e-01,9.816698065624498426e-01,9.760105549832462923e-01,9.705360096103038403e-01,9.652231862699461873e-01,9.600521763782574602e-01,9.550067528962326024e-01,9.500741305222840660e-01,9.452439098868051781e-01,9.405060684696184836e-01,9.358479496446943102e-01,9.312500401497696423e-01,9.266802104234174164e-01,9.220861674430775867e-01,9.173860787523338001e-01,9.124585659750333866e-01,9.071364134982102811e-01,9.012163386853574432e-01
2.042035224833365525e+00,1.000000520213708555e+00,9.938073979975853289e-01,9.879088142982392906e-01,9.822752154452861761e-01,9.768753586494102192e-01,9.716789102579203030e-01,9.666585204215812910e-01,9.617911720235223783e-01,9.570586450996140249e-01,9.524470378745455434e-01,9.479453364844905305e-01,9.435429727995608973e-01,9.392263037958119565e-01,9.349738631891987284e-01,9.307502654798823771e-01,9.264988104878462138e-01,9.221334970766992267e-01,9.175326613728155278e-01,9.125395082605636254e-01,9.069798534496401610e-01
2.094395102393195707e+00,1.000001618658356461e+00,9.939664537134796918e-01,9.882448568120593135e-01,9.828005256582792448e-01,9.775965197171955223e-01,9.725978809085541466e-01,9.677736323157400955e-01,9.630979096752803059e-01,9.585501177355135738e-01,9.541140822865762372e-01,9.497761519712007994e-01,9.455222902266945395e-01,9.413340753431038710e-01,9.371835820966627484e-01,9.330272379841249020e-01,9.287991610050716496e-01,9.244055276797512599e-01,9.197235296417890504e-01,9.146117183756927727e-01,9.089419767047313137e-01
2.146754979953025444e+00,1.000001139155236585e+00,9.941163163882572595e-01,9.885447529987640980e-01,9.832456255642176846e-01,9.781784816704783836e-01,9.733057203284209979e-01,9.685943492204075467e-01,9.640168059260321165e-01,9.595507602296619032e-01,9.551778783282448559e-01,9.508815668940182597e-01,9.466437095036760452e-01,9.424404037177276372e-01,9.382367576893421157e-01,9.339810400090120535e-01,9.295990669498411796e-01,9.249910018362542674e-01,9.200351008572719147e-01,9.146063499192346180e-01,9.086208574517666836e-01
2.199114857512855181e+00,1.000000523544973596e+00,9.942604247717955479e-01,9.888184324858273477e-01,9.836322209944231565e-01,9.786605819267533146e-01,9.738656773935849831e-01,9.692145102459878148e-01,9.646794452765982131e-01,9.602377203466436750e-01,9.558699523154946531e-01,9.515576892424584265e-01,9.472800314484538520e-01,9.430093895478072197e-01,9.387065152520086553e-01,9.343152322453101011e-01,9.297579561828734906e-01,9.249344344343625179e-01,9.197284962298045707e-01,9.140309560802278854e-01,9.077895677111245121e-01
2.251474735072685363e+00,1.000001284832558568e+00,9.944034320916278480e-01,9.890804465624132291e-01,9.839913756135525436e-01,9.790967200513628343e-01,9.743604714209096462e-01,9.697513422481572887e-01,9.652430783508680889e-01,9.608138035151243539e-01,9.564444316003751778e-01,9.521162043420657861e-01,9.478074138712779817e-01,9.434893999831723832e-01,9.391220201904173503e-01,9.346490641829587886e-01,9.299947565139606853e-01,9.250636957066953325e-01,9.197486884574601618e-01,9.139539372142050366e-01,9.076436584575990896e-01
2.303834612632515100e+00,1.000002250683881044e+00,9.945474810862554582e-01,9.893434152881112054e-01,9.843522375316904327e-01,9.795375509037603790e-01,9.748662565859179674e-01,9.703096549653472680e-01,9.658436462523419808e-01,9.614480298667152924e-01,9.571049492653412871e-01,9.527965274796862394e-01,9.485017994252243900e-01,9.441930266725292453e-01,9.398316092217319229e-01,9.353640993154641592e-01,9.307193523849768280e-01,9.258089519505894316e-01,9.205348010140672610e-01,9.148101940071209359e-01,9.086032941429766918e-01
2.356194490192344837e+00,1.000002235182739119e+00,9.946947122689401288e-01,9.896189574445589665e-01,9.847403943005303972e-01,9.800256833641359799e-01,9.754445213954482385e-01,9.709706839616150109e-01,9.665821959357884241e-01,9.622606533210139590e-01,9.579897399684466075e-01,9.537530014385863231e-01,9.495309689006862230e-01,9.452977348857121154e-01,9.410171833821043830e-01,9.366393580464875690e-01,9.320978900456901028e-01,9.273103783482732343e-01,9.221850475793338386e-01,9.166390705801322758e-01,9.106362657807373084e-01
2.408554367752175018e+00,1.000002458485460988e+00,9.948492378235884726e-01,9.899183064871136528e-01,9.851768613486369119e-01,9.805933125569189501e-01,9.761390569558947572e-01,9.717894656555526867e-01,9.675240651096574940e-01,9.633258829436242010e-01,9.591800107768143624e-01,9.550714843871683790e-01,9.509825107068990979e-01,9.468891763728346511e-01,9.427578216733299987e-01,9.385414727464557183e-01,9.341772165327968391e-01,9.295861611523901225e-01,9.246789263460841735e-01,9.193714585509932258e-01,9.136180736137823333e-01
2.460914245312004756e+00,1.000004137310118502e+00,9.950136181283633086e-01,9.902472851951763522e-01,9.856716883394162076e-01,9.812549669436816391e-01,9.769685709495538051e-01,9.727882184768430474e-01,9.686940426938828175e-01,9.646699258423993006e-01,9.607020725246890880e-01,9.567768911140386301e-01,9.528782421053084706e-01,9.489841417915918509e-01,9.450630893883924522e-01,9.410703448372448321e-01,9.369449583264812809e-01,9.326090249666035836e-01,9.279718872396731655e-01,9.229437301122416226e-01,9.174652393176403464e-01
2.513274122871834493e+00,1.000006445209062900e+00,9.951863651096686247e-01,9.906034926798621409e-01,9.862211732970622702e-01,9.820051618542398053e-01,9.779252687038768599e-01,9.739562826961913888e-01,9.700780400138030446e-01,9.662747022085272919e-01,9.625332794239784828e-01,9.588414367011225403e-01,9.551846732362628822e-01,9.515429104198328547e-01,9.478866215594966560e-01,9.441727915359855450e-01,9.403413682404795360e-01,9.363135647309845933e-01,9.319945326336854796e-01,9.272847140583634351e-01,9.221065660687888244e-01
2.565634000431664674e+00,1.000008374857161320e+00,9.953647057416509236e-01,9.909804312096573975e-01,9.868137514757985285e-01,9.828263777645666055e-01,9.789851494079709893e-01,9.752628837223106251e-01,9.716383839800251110e-01,9.680956268597372683e-01,9.646221775521846009e-01,9.612068808954417065e-01,9.578368847031052402e-01,9.544940265012714642e-01,9.511506650534816698e-01,9.477651791622656585e-01,9.442776800722487707e-01,9.406071410810431521e-01,9.366522818543115969e-01,9.323003494615480502e-01,9.274506851409720642e-01
2.617993877991494411e+00,1.000010379804542771e+00,9.955471426029327553e-01,9.913714759625955608e-01,9.874356748735736433e-01,9.836966402059411640e-01,9.801175492318663363e-01,9.766686772551537166e-01,9.733273824078557679e-01,9.700772100065114811e-01,9.669061691582476747e-01,9.638042902743088058e-01,9.607604222941986682e-01,9.577583453840839978e-01,9.547722203775156347e-01,9.517615047364837988e-01,9.486658111537875637e-01,9.454007236393238145e-01,9.418567205651794394e-01,9.379051982634269979e-01,9.334186185347989051e-01
2.670353755551324593e+00,1.000013007969912548e+00,9.957318618987837100e-01,9.917683992476633570e-01,9.880697222977443683e-01,9.845883118841380899e-01,9.812838385995089618e-01,9.781241361590160555e-01,9.750852018007652999e-01,9.721502714474710150e-01,9.693080293492551958e-01,9.665499516041907713e-01,9.638668910043466376e-01,9.612448414802614582e-01,9.586599054109988804e-01,9.560725379054928474e-01,9.534214233474995748e-01,9.506178894070484997e-01,9.475428376268836272e-01,9.440500573185538480e-01,9.399830338464193469e-01
2.722713633111154330e+00,1.000015501445022048e+00,9.959149358097556526e-01,9.921594456309552612e-01,9.886930315205401110e-01,9.854652580441034537e-01,9.824334003995660591e-01,9.795636690803749547e-01,9.768313915197562869e-01,9.742201633604324895e-01,9.717200324688325397e-01,9.693247196784101627e-01,9.670279598901769802e-01,9.648188964738898532e-01,9.626764560819771610e-01,9.605628372315780927e-01,9.584162155571027686e-01,9.561435730259354449e-01,9.536154782398430507e-01,9.506665032060691578e-01,9.471084304337551441e-01
2.775073510670984067e+00,1.000016821241352716e+00,9.960921543651561905e-01,9.925325171540707592e-01,9.892817328984759850e-01,9.862887206825875497e-01,9.835101191144268729e-01,9.809119144583861027e-01,9.784699552172263504e-01,9.761693283882916239e-01,9.740026138308947035e-01,9.719671148368019820e-01,9.700609877592153429e-01,9.682782569921388749e-01,9.666026268212501993e-01,9.649999378986593435e-01,9.634095115277677701e-01,9.617349252442937146e-01,9.598358483916443751e-01,9.575244043677716421e-01,9.545726864441821391e-01
2.827433388230814248e+00,1.000017031634941045e+00,9.962618399697160676e-01,9.928804849465736604e-01,9.898195088502661498e-01,9.870295408262567127e-01,9.844684673144037390e-01,9.821035843446128677e-01,9.799125680881864975e-01,9.778832088931218580e-01,9.760119177314873218e-01,9.743010342278952685e-01,9.727548789134244922e-01,9.713744459770951023e-01,9.701505443279605512e-01,9.690551605618620279e-01,9.680309746289602613e-01,9.669792896306362850e-01,9.657474260857145110e-01,9.641182685321161294e-01,9.618075479733008137e-01
2.879793265790643986e+00,1.000016610929346905e+00,9.964246092819667444e-01,9.932026837499612348e-01,9.903021327916848859e-01,9.876770271447290472e-01,9.852879164270709200e-01,9.831045431916682897e-01,9.811073380187136372e-01,9.792876112535082722e-01,9.776464099462207624e-01,9.761920271859688691e-01,9.749360576067022111e-01,9.738878099119250287e-01,9.730467625781743513e-01,9.723926118841043076e-01,9.718725123319598147e-01,9.713851627677514422e-01,9.707618370704789168e-01,9.697455462780156799e-01,9.679722886920882896e-01
2.932153143350473723e+00,1.000015446674993314e+00,9.965817589563874535e-01,9.935034725656410881e-01,9.907373759378761413e-01,9.882416796593220809e-01,9.859801766398251788e-01,9.839254696076854545e-01,9.820609846251219244e-01,9.803816386391671633e-01,9.788930944676510482e-01,9.776095049659448977e-01,9.765496129859158048e-01,9.757308838311619104e-01,9.751612050812592525e-01,9.748274395853343544e-01,9.746799718837634297e-01,9.746121308086677093e-01,9.744332711729976060e-01,9.738348408412182966e-01,9.723514598881243254e-01
2.984513020910303904e+00,1.000013586159797407e+00,9.967356752755303084e-01,9.937920995696922777e-01,9.911446391451974591e-01,9.887553469315555343e-01,9.865910351685469593e-01,9.846269073965281393e-01,9.828490158233433860e-01,9.812553521118068112e-01,9.798554575550029178e-01,9.786683861464638978e-01,9.777188153961927641e-01,9.770308638693420145e-01,9.766189619365656105e-01,9.764748124965423326e-01,9.765490539146525206e-01,9.767257246480399724e-01,9.767869729943006174e-01,9.763654992812564881e-01,9.748853962685717356e-01
3.036872898470133642e+00,1.000011939401787231e+00,9.968905935019491960e-01,9.940823059602488243e-01,9.915525606966355543e-01,9.892663380808957019e-01,9.871927844535858254e-01,9.853091188415700197e-01,9.836034153846444639e-01,9.820760200731462053e-01,9.807394260906997507e-01,9.796164060744079194e-01,9.787360844895515166e-01,9.781274243950599523e-01,9.778093064549400193e-01,9.777759704429020982e-01,9.779760177931596798e-01,9.782823569137085729e-01,9.784494625043977933e-01,9.780540483535351548e-01,9.764193989807837815e-01
3.089232776029963379e+00,1.000011276470958776e+00,9.970507798800427590e-01,9.943877069056077378e-01,9.919897290105230692e-01,9.898236938441894450e-01,9.878603501074713078e-01,9.860784037153262904e-01,9.844674993145188235e-01,9.830298526307782447e-01,9.817803130042173088e-01,9.807446041089756816e-01,9.799553652089256772e-01,9.794453803710398976e-01,9.792370513435147972e-01,9.793266728890513972e-01,9.796613919267760373e-01,9.801056859341572558e-01,9.803929553443817557e-01,9.800575166949745398e-01,9.783475717213245826e-01
3.141592653589793560e+00,1.000011403804529575e+00,9.972179964325682544e-01,9.947153909829807850e-01,9.924721877152508087e-01,9.904562622260025817e-01,9.886394576481307706e-01,9.870016856092079793e-01,9.855340046035574453e-01,9.842403767051356445e-01,9.831378596412349014e-01,9.822549368980877382e-01,9.816275895193126155e-01,9.812924300946643807e-01,9.812758753464326800e-01,9.815777687593315592e-01,9.821470775549616672e-01,9.828460749285379272e-01,9.833980036305383088e-01,9.833130631429963797e-01,9.817942898392280071e-01
3.193952531149623297e+00,1.000011996334610798e+00,9.973914274677165848e-01,9.950637146282913514e-01,9.929977002770455918e-01,9.911618612693385844e-01,9.895289261545380244e-01,9.880799505137238814e-01,9.868074253154146547e-01,9.857170989068830824e-01,9.848282611567705791e-01,9.841721842727672032e-01,9.837883027401680414e-01,9.837174282927015900e-01,9.839909086874120137e-01,9.846140176204136729e-01,9.855409280821304518e-01,9.866372408476222766e-01,9.876244530940060384e-01,9.880009720356887071e-01,9.869432573967773514e-01
3.246312408709453035e+00,1.000013378627750305e+00,9.975692184961433284e-01,9.954250317807100679e-01,9.935499058377982307e-01,9.919129561927335637e-01,9.904878565267553059e-01,9.892568612862521205e-01,9.882139027576787305e-01,9.873664466081715219e-01,9.867358530009322504e-01,9.863559489119523294e-01,9.862693734971649251e-01,9.865209735107751676e-01,9.871470723972012307e-01,9.881587133173296289e-01,9.895158534606107725e-01,9.910878415510187001e-01,9.925937509811149084e-01,9.935169901437028717e-01,9.930013077277596301e-01
3.298672286269283216e+00,1.000015745897949948e+00,9.977489833366816052e-01,9.957890052154981797e-01,9.941057633702968799e-01,9.926694623819731778e-01,9.914550072413385040e-01,9.904459619910537249e-01,9.896376124275068076e-01,9.890388352253146609e-01,9.886725270374823182e-01,9.885743078941433559e-01,9.887890393396695510e-01,9.893643827017680747e-01,9.903400774170610932e-01,9.917307207952794634e-01,9.934984375661088940e-01,9.955097726096905353e-01,9.974691420907196848e-01,9.988229593065675038e-01,9.986466142153705983e-01
3.351032163829112953e+00,1.000018330348742213e+00,9.979274259465253927e-01,9.961440622302430992e-01,9.946400197994657022e-01,9.933872813349073905e-01,9.923623930309286578e-01,9.915503392739835054e-01,9.909475435274384125e-01,9.905637202143434683e-01,9.904223438357471210e-01,9.905594417838832211e-01,9.910202243496287755e-01,9.918526720009649411e-01,9.930965371147476572e-01,9.947650730154432575e-01,9.968150513045513916e-01,9.990980586699527155e-01,1.001283826478426731e+00,1.002749524392215985e+00,1.002454048199920678e+00
3.403392041388942690e+00,1.000020221753550986e+00,9.981010882611033308e-01,9.964789270811187372e-01,9.951281821089549284e-01,9.940231968351410652e-01,9.931424525600904829e-01,9.924723081302245786e-01,9.920098820768054049e-01,9.917648209509259960e-01,9.917597288109977205e-01,9.920289494792934315e-01,9.926151636446813864e-01,9.935627845845438344e-01,9.949063437036941293e-01,9.966506423745998822e-01,9.987373974582443026e-01,1.000990139278996160e+00,1.003027117016951575e+00,1.004137479306051128e+00,1.003149363986032494e+00
3.455751918948772872e+00,1.000021371461632613e+00,9.982679698677955349e-01,9.967857522605412246e-01,9.955519964822235890e-01,9.945434715048865337e-01,9.937404767922782822e-01,9.931303612443496132e-01,9.927101931605634144e-01,9.924883371925107278e-01,9.924847183409095663e-01,9.927294421561678739e-01,9.932591820645271241e-01,9.941101966052273697e-01,9.953059688051608678e-01,9.968358993676239566e-01,9.986194180541477783e-01,1.000447101332925248e+00,1.001889558226642496e+00,1.002173854735305181e+00,1.000066661160480264e+00
3.508111796508602609e+00,1.000021893009972906e+00,9.984279733754524155e-01,9.970628581133383905e-01,9.959058735419066277e-01,9.949355457717748985e-01,9.941333555441769221e-01,9.934869474842072945e-01,9.929924896658828271e-01,9.926559521007141118e-01,9.924930904962169231e-01,9.925277915235014570e-01,9.927881803883160661e-01,9.932993335730384565e-01,9.940706000208984205e-01,9.950741568499140710e-01,9.962097149339024238e-01,9.972485870908910366e-01,9.977514322728191498e-01,9.969656109706688252e-01,9.937459171183876672e-01
3.560471674068432346e+00,1.000021308457505365e+00,9.985824043971861519e-01,9.973153254961159009e-01,9.961998899271172769e-01,9.952151483860677272e-01,9.943428092123661743e-01,9.935700965145225494e-01,9.928917465661531994e-01,9.923109374402333538e-01,9.918389478378650814e-01,9.914932258243037699e-01,9.912933201049677345e-01,9.912536556348267025e-01,9.913714718776377444e-01,9.916073144894045344e-01,9.918545089992443220e-01,9.918937973045720558e-01,9.913321383920624674e-01,9.895358324953809070e-01,9.855956384102928514e-01
3.612831551628262527e+00,1.000019550989466710e+00,9.987341363344324208e-01,9.975544382066422466e-01,9.964590615990850386e-01,9.954262766903309023e-01,9.944371326093828234e-01,9.934779815576039175e-01,9.925421063964038337e-01,9.916302864972957876e-01,9.907501021719935519e-01,9.899137111119840071e-01,9.891336320367771773e-01,9.884157496788172903e-01,9.877483222398080187e-01,9.870853726781710913e-01,9.863226805744247372e-01,9.852656663640250168e-01,9.835924993563637253e-01,9.808254146183651434e-01,9.763400953590734010e-01
3.665191429188092265e+00,1.000017663660768941e+00,9.988878080644574275e-01,9.977969409433253833e-01,9.967213792989116916e-01,9.956378285397518013e-01,9.945262364847968772e-01,9.933719876647408853e-01,9.921671456646907750e-01,9.909105694404697351e-01,9.896067078567468700e-01,9.882628149023729991e-01,9.868841748095872335e-01,9.854666960134406128e-01,9.839859636693064626e-01,9.823818762077897171e-01,9.805384231225556801e-01,9.782606210772269995e-01,9.752567026106614412e-01,9.711457261392896223e-01,9.655257520869933163e-01
3.717551306747922002e+00,1.000016407886350267e+00,9.990487775758291056e-01,9.980634261039081911e-01,9.970345631215667970e-01,9.959375999587192219e-01,9.947517614835079680e-01,9.934619220508213999e-01,9.920593922024839584e-01,9.905414378055440450e-01,9.889093191425569751e-01,9.871645487385012352e-01,9.853029292801300798e-01,9.833057135375060653e-01,9.811270510152890756e-01,9.786771462129666421e-01,9.758016660848571888e-01,9.722620202770946296e-01,9.677307971236586148e-01,9.618348865214296772e-01,9.542975068628642976e-01
3.769911184307752183e+00,1.000015224445480078e+00,9.992217942014801624e-01,9.983750369740798103e-01,9.974487961311701012e-01,9.964189245074625001e-01,9.952656647296911352e-01,9.939751410112301899e-01,9.925397041345355165e-01,9.909568847866837560e-01,9.892267235065662634e-01,9.873471595720471061e-01,9.853069757785238858e-01,9.830755969376732128e-01,9.805888981740579213e-01,9.777305185654461273e-01,9.743098830577088254e-01,9.700432864708892211e-01,9.645564074610235572e-01,9.574479749241486815e-01,9.484734164765402653e-01
3.822271061867581921e+00,1.000013662095882383e+00,9.994106785978825735e-01,9.987489521506058843e-01,9.980051107771765739e-01,9.971587071209151443e-01,9.961944698208977655e-01,9.951036302343031492e-01,9.938841068678840873e-01,9.925393323609200680e-01,9.910755329062497232e-01,9.894972104690814563e-01,9.878003516926586736e-01,9.859627117927567408e-01,9.839303172701713285e-01,9.815995317976037304e-01,9.787953587731664795e-01,9.752506914560292728e-01,9.706006209771713689e-01,9.644225681632347946e-01,9.563703388932134342e-01
3.874630939427411658e+00,1.000012734325266273e+00,9.996179966117674232e-01,9.991936698296550734e-01,9.987227865672941851e-01,9.981924511337592065e-01,9.975961712104545187e-01,9.969353545222173762e-01,9.962198130411077379e-01,9.954671623381208256e-01,9.947010435700419650e-01,9.939480657933814634e-01,9.932331421409202887e-01,9.925726802382739411e-01,9.919646767477208193e-01,9.913743739812738154e-01,9.907137863354530394e-01,9.898135952685382932e-01,9.883875879428485334e-01,9.859957250243295279e-01,9.820288830238731448e-01
3.926990816987241839e+00,1.000013262097159794e+00,9.998430382110341519e-01,9.997042389297629006e-01,9.995884770767334837e-01,9.994926097504339690e-01,9.994213434389219719e-01,9.993891719278037433e-01,9.994215492003197809e-01,9.995553184788069645e-01,9.998384645338129761e-01,1.000329240402240361e+00,1.001094501610501508e+00,1.002206744702565544e+00,1.003738607813425832e+00,1.005752244141521423e+00,1.008278378449741997e+00,1.011275145694984667e+00,1.014549655364422209e+00,1.017620253796613250e+00,1.019516593191985843e+00
3.979350694547071576e+00,1.000014022256164870e+00,1.000080130147292135e+00,1.000259681459854777e+00,1.000551550073451867e+00,1.000960514389158451e+00,1.001500167067965519e+00,1.002195275327070423e+00,1.003083545790103281e+00,1.004216894924174763e+00,1.005662370790883831e+00,1.007502820482525596e+00,1.009837132669958670e+00,1.012779346195309405e+00,1.016454786737152283e+00,1.020989166889371136e+00,1.026482279719752588e+00,1.032950233848441757e+00,1.040209111027539768e+00,1.047666287591106693e+00,1.054015215372895886e+00
4.031710572106901758e+00,1.000013801765097021e+00,1.000320805341852193e+00,1.000827011662975830e+00,1.001533243126954797e+00,1.002446000250500902e+00,1.003580518900876184e+00,1.004963257599675863e+00,1.006633787974684946e+00,1.008646180841284323e+00,1.011069997611770743e+00,1.013990855746029096e+00,1.017510160023528787e+00,1.021742823429260483e+00,1.026810378069595853e+00,1.032824239833877389e+00,1.039849462091612775e+00,1.047832596073439149e+00,1.056470776203674022e+00,1.065003943719487589e+00,1.071958414140840032e+00
4.084070449666731051e+00,1.000013784823031049e+00,1.000557146017292176e+00,1.001370171640733053e+00,1.002448265476572731e+00,1.003791660427537424e+00,1.005408392426663244e+00,1.007316578136371987e+00,1.009545923786679067e+00,1.012138518670675280e+00,1.015148901559833616e+00,1.018643162429016646e+00,1.022696349744121047e+00,1.027386557865571870e+00,1.032782626698205419e+00,1.038920018426676029e+00,1.045756471475966620e+00,1.053096229973942144e+00,1.060474181567369945e+00,1.067010698837975280e+00,1.071302576172487697e+00
4.136430327226561232e+00,1.000015138081838062e+00,1.000781653886320344e+00,1.001857566134113364e+00,1.003226791462247247e+00,1.004877398589968829e+00,1.006804347317316939e+00,1.009011365083479328e+00,1.011511869723352275e+00,1.014328946643880514e+00,1.017494276704389744e+00,1.021045647007062351e+00,1.025022152813115373e+00,1.029455371908930772e+00,1.034353587473568314e+00,1.039674590029085799e+00,1.045281284576296432e+00,1.050875145390919529e+00,1.055910527192567949e+00,1.059516958102037387e+00,1.060504198290143529e+00
4.188790204786391413e+00,1.000016349020204309e+00,1.000987107693011913e+00,1.002268140361143756e+00,1.003829865846935787e+00,1.005647082487865163e+00,1.007701412293737109e+00,1.009982772613586155e+00,1.012489817645255696e+00,1.015229345476611922e+00,1.018214568627363370e+00,1.021461899545085483e+00,1.024985452755750259e+00,1.028787831761003524e+00,1.032844930100675018e+00,1.037081594445280031e+00,1.041334567676101885e+00,1.045300592270451689e+00,1.048474070522352974e+00,1.050095895728250461e+00,1.049169867527122602e+00
4.241150082346220707e+00,1.000015974407118646e+00,1.001170631553040646e+00,1.002597987689292314e+00,1.004257790133324058e+00,1.006115404070667019e+00,1.008143921761391004e+00,1.010325295441560023e+00,1.012650475588980248e+00,1.015118587282588969e+00,1.017735107127566874e+00,1.020508798941549777e+00,1.023446848312451252e+00,1.026547170953556964e+00,1.029786320847572156e+00,1.033100769423542786e+00,1.036358825911818160e+00,1.039320391742972527e+00,1.041583467530524665e+00,1.042523802872020289e+00,1.041259646715524401e+00
4.293509959906050888e+00,1.000015457697632337e+00,1.001336285699432560e+00,1.002861775275651013e+00,1.004547316123173717e+00,1.006355542920428281e+00,1.008258052580772057e+00,1.010236197560410165e+00,1.012280974710104253e+00,1.014392077753764720e+00,1.016576134976355794e+00,1.018843979898091279e+00,1.021206578092823891e+00,1.023668857761050210e+00,1.026220254042144786e+00,1.028820177595481722e+00,1.031375776136039368e+00,1.033708251471694428e+00,1.035503061890906018e+00,1.036242464530199525e+00,1.035138758880922882e+00
4.345869837465881069e+00,1.000016308259038311e+00,1.001491156472807953e+00,1.003085247863712004e+00,1.004756751640635937e+00,1.006472179594427807e+00,1.008207653075732901e+00,1.009949314447045721e+00,1.011692882651961112e+00,1.013442450414576701e+00,1.015208546052103866e+00,1.017005302997775251e+00,1.018846414451498150e+00,1.020739159991217226e+00,1.022675444450930948e+00,1.024618241715813394e+00,1.026481405943413971e+00,1.028100525295864820e+00,1.029193590948495274e+00,1.029315558885007365e+00,1.027825175537102842e+00
4.398229715025710362e+00,1.000017357266486995e+00,1.001641393684554071e+00,1.003296800624490448e+00,1.004949789473382538e+00,1.006574900770928371e+00,1.008155859468953031e+00,1.009685589046158904e+00,1.011165381652880058e+00,1.012603303854340497e+00,1.014011781466112039e+00,1.015404248670500387e+00,1.016790351745104015e+00,1.018169031914787581e+00,1.019518434935467566e+00,1.020781403864358561e+00,1.021845862708822716e+00,1.022521424774976762e+00,1.022519218267159413e+00,1.021451651780704184e+00,1.018875966414305889e+00
4.450589592585540544e+00,1.000017422198312689e+00,1.001793557181772432e+00,1.003524373217143051e+00,1.005185958435717897e+00,1.006761738068610024e+00,1.008243074141961459e+00,1.009628961440234063e+00,1.010924906727362016e+00,1.012140970214487012e+00,1.013288897794983656e+00,1.014378177091281197e+00,1.015410448354362449e+00,1.016371592519339728e+00,1.017220550194006368e+00,1.017874212007162660e+00,1.018189137724813564e+00,1.017945038080838360e+00,1.016843793309952781e+00,1.014550162026486957e+00,1.010800750943516846e+00
4.502949470145370725e+00,1.000017710219622380e+00,1.001955313613797749e+00,1.003792144019354238e+00,1.005512644495180075e+00,1.007107285814727415e+00,1.008573065410946823e+00,1.009913118102865548e+00,1.011135466821386553e+00,1.012250918002796318e+00,1.013270033017447558e+00,1.014198946624578213e+00,1.015033574783684056e+00,1.015751560811150700e+00,1.016301258349926684e+00,1.016587537943397290e+00,1.016456001837481971e+00,1.015681740176151315e+00,1.013977598292588489e+00,1.011048374615445944e+00,1.006716559904895947e+00
4.555309347705200018e+00,1.000019446725773697e+00,1.002131413888953659e+00,1.004113807014792803e+00,1.005955784769843486e+00,1.007651520913170229e+00,1.009200764902804970e+00,1.010608559010624852e+00,1.011884058192535685e+00,1.013038536207797158e+00,1.014082530425056694e+00,1.015021919756738722e+00,1.015852632570223735e+00,1.016553457514639769e+00,1.017076497931076906e+00,1.017335258947297927e+00,1.017191767009614445e+00,1.016447352635503787e+00,1.014847576082319458e+00,1.012119607813936506e+00,1.008063851110388986e+00
4.607669225265030200e+00,1.000021813376386737e+00,1.002321119693560414e+00,1.004489432582348130e+00,1.006516374099934330e+00,1.008396087091181226e+00,1.010127987326804755e+00,1.011716665314580377e+00,1.013170917612051580e+00,1.014502008782571796e+00,1.015721169674985713e+00,1.016836226057818759e+00,1.017847162302174535e+00,1.018740288198402011e+00,1.019480735177185737e+00,1.020003284456170167e+00,1.020202216224199931e+00,1.019922041445164851e+00,1.018952635878530133e+00,1.017035203871077931e+00,1.013893657677123583e+00
4.660029102824860381e+00,1.000023794765707574e+00,1.002520976888152671e+00,1.004909633463836549e+00,1.007176201027951246e+00,1.009311529019361053e+00,1.011311860788213668e+00,1.013178912283277500e+00,1.014919121756504117e+00,1.016542143565130285e+00,1.018058653811930503e+00,1.019477443456350718e+00,1.020801675241507445e+00,1.022024127625940748e+00,1.023121302159210932e+00,1.024046410732542434e+00,1.024721480350180292e+00,1.025028464334767353e+00,1.024797671396581622e+00,1.023790040097909859e+00,1.021677553796920268e+00
4.712388980384689674e+00,1.000025832831806127e+00,1.002727695554759713e+00,1.005360713454128696e+00,1.007905974151387829e+00,1.010349014667387912e+00,1.012680956849537850e+00,1.014898702220527804e+00,1.017004279041080039e+00,1.019003422410892590e+00,1.020903468811532600e+00,1.022710550693511689e+00,1.024425988327825277e+00,1.026041748985406787e+00,1.027534929841785516e+00,1.028861472961106083e+00,1.029949564744304213e+00,1.030692817896409652e+00,1.030941017617335032e+00,1.030481534027437363e+00,1.029005631295437651e+00
4.764748857944519855e+00,1.000028493178094502e+00,1.002937328519695415e+00,1.005826074212347709e+00,1.008670331749173643e+00,1.011450195665400287e+00,1.014151408354012851e+00,1.016765569158335714e+00,1.019289434922348470e+00,1.021723430512805342e+00,1.024069392294235215e+00,1.026327492312809619e+00,1.028492145121114865e+00,1.030546690649868591e+00,1.032456785992817538e+00,1.034162871141243611e+00,1.035573016546576630e+00,1.036558412579940303e+00,1.036953605648476717e+00,1.036559449389344412e+00,1.035138336146081084e+00
4.817108735504350037e+00,1.000031015111087829e+00,1.003144196896795126e+00,1.006287120981955052e+00,1.009431775907449591e+00,1.012554748627009893e+00,1.015638280928278236e+00,1.018670381568315131e+00,1.021644026018507123e+00,1.024555542270335184e+00,1.027402133599128575e+00,1.030178401577250824e+00,1.032871482032025279e+00,1.035454371581252975e+00,1.037877136980528414e+00,1.040056223416245595e+00,1.041863843273084900e+00,1.043122284662799881e+00,1.043611978334994861e+00,1.043102708928466793e+00,1.041403900938091986e+00
4.869468613064179330e+00,1.000032355122488559e+00,1.003342887695323205e+00,1.006726893815830692e+00,1.010155897723646445e+00,1.013606371975751319e+00,1.017060624129528357e+00,1.020506774114792847e+00,1.023937906265180331e+00,1.027350436165107794e+00,1.030741625817046314e+00,1.034105939003863828e+00,1.037429723380674185e+00,1.040683425627793923e+00,1.043810478156930177e+00,1.046712500975258475e+00,1.049232102839607661e+00,1.051139013853397142e+00,1.052133303562476696e+00,1.051888254865108063e+00,1.050148791151414907e+00
4.921828490624009511e+00,1.000032576865630629e+00,1.003530559125594079e+00,1.007133534959860022e+00,1.010815723220366724e+00,1.014557012304742933e+00,1.018343651375344106e+00,1.022168145688830965e+00,1.026028472694425320e+00,1.029926669973584730e+00,1.033866700868767197e+00,1.037851256772966746e+00,1.041876806394913979e+00,1.045925802151629558e+00,1.049954523808822815e+00,1.053874908409220046e+00,1.057529558872748465e+00,1.060662899496841671e+00,1.062901205555913942e+00,1.063771813157777579e+00,1.062805832222976088e+00
4.974188368183839692e+00,1.000032161902015604e+00,1.003706408261599847e+00,1.007500753733186816e+00,1.011394038434541898e+00,1.015371780768195009e+00,1.019426679423974580e+00,1.023558481304316148e+00,1.027773356843985075e+00,1.032082901719394652e+00,1.036502710896398671e+00,1.041050193189583029e+00,1.045740953172365373e+00,1.050582474393022769e+00,1.055563084213948066e+00,1.060633167220901063e+00,1.065674765413715308e+00,1.070456626461090632e+00,1.074578934431817290e+00,1.077433703186942981e+00,1.078247826205125603e+00
5.026548245743668986e+00,1.000030997111711173e+00,1.003870486620956681e+00,1.007827805879292216e+00,1.011886494643058798e+00,1.016037779880784031e+00,1.020280901076501490e+00,1.024622924647792699e+00,1.029078269776606325e+00,1.033668124898772467e+00,1.038419777507700870e+00,1.043365649896627279e+00,1.048541465541067863e+00,1.053982393244211613e+00,1.059715030601759977e+00,1.065741412507488661e+00,1.072008649500346911e+00,1.078354941051171911e+00,1.084423694242063752e+00,1.089555367607669023e+00,1.092725756565225970e+00
5.078908123303499167e+00,1.000029129746535572e+00,1.004024617058204782e+00,1.008121318410499123e+00,1.012305938152368467e+00,1.016573545088105046e+00,1.020927700531077731e+00,1.025380134816524125e+00,1.029950270648573030e+00,1.034664821682533153e+00,1.039557568417540878e+00,1.044669246545167463e+00,1.050047143520113746e+00,1.055743553108932753e+00,1.061811279412634645e+00,1.068292578656783620e+00,1.075194456068174098e+00,1.082437694897224967e+00,1.089761615896650548e+00,1.096574438011761909e+00,1.101796270569936009e+00
5.131268000863329348e+00,1.000027470643493066e+00,1.004173319872146752e+00,1.008396033804631386e+00,1.012683137586580573e+00,1.017030649712158841e+00,1.021442977313498091e+00,1.025932354509838440e+00,1.030518138041825349e+00,1.035226225475820439e+00,1.040088759219857995e+00,1.045144097192055144e+00,1.050436878369461535e+00,1.056017640275024094e+00,1.061940826475758159e+00,1.068258662515804813e+00,1.075005309537070408e+00,1.082159945830240222e+00,1.089568901343207719e+00,1.096804400250356082e+00,1.102973921030835580e+00
5.183627878423159530e+00,1.000026789796205851e+00,1.004322306327594116e+00,1.008671585044846664e+00,1.013060721902296235e+00,1.017483873394753990e+00,1.021942914928302804e+00,1.026446562137235174e+00,1.031009258762314973e+00,1.035650094183700132e+00,1.040391909639446277e+00,1.045260603149999579e+00,1.050284562047686165e+00,1.055493980760057626e+00,1.060919633487634739e+00,1.066590127657550013e+00,1.072525167827022674e+00,1.078718673902380853e+00,1.085098170559293251e+00,1.091437742520697807e+00,1.097208848192712694e+00
5.235987755982988823e+00,1.000026893239952308e+00,1.004476282429993983e+00,1.008967090087771190e+00,1.013482535209436541e+00,1.018013093855449691e+00,1.022555962438933763e+00,1.027113862111781240e+00,1.031693455006543747e+00,1.036303601315431644e+00,1.040953572047511599e+00,1.045651206115067566e+00,1.050400952538859123e+00,1.055201758986384686e+00,1.060045000299095541e+00,1.064913088027634069e+00,1.069779896574868383e+00,1.074613902451779790e+00,1.079381489581501263e+00,1.084036685267061539e+00,1.088462824804825368e+00
5.288347633542819004e+00,1.000027455972920754e+00,1.004638236963345754e+00,1.009296259180810118e+00,1.013981647733212865e+00,1.018680908199457891e+00,1.023386293003207603e+00,1.028094384166769570e+00,1.032804119304138624e+00,1.037514440780429315e+00,1.042221623206090353e+00,1.046916209094688632e+00,1.051579444595473589e+00,1.056179250221036314e+00,1.060666319336073471e+00,1.064972225188952404e+00,1.069013741505520754e+00,1.072710817540111439e+00,1.076027051517304933e+00,1.079031634375742232e+00,1.081941125061712361e+00
5.340707511102649185e+00,1.000028802793739624e+00,1.004809299633791175e+00,1.009663546290386238e+00,1.014569684817218320e+00,1.019511554686550303e+00,1.024478104353532260e+00,1.029461923334413775e+00,1.034457076625283412e+00,1.039456375516948139e+00,1.044448083737287369e+00,1.049411919193688814e+00,1.054314153765288031e+00,1.059101792017106858e+00,1.063696519766661908e+00,1.067990880015512456e+00,1.071852645347785238e+00,1.075149090723005019e+00,1.077808415362710992e+00,1.079929031299039499e+00,1.081898088137262404e+00
5.393067388662478479e+00,1.000031128943208003e+00,1.004987882620560713e+00,1.010061997064052974e+00,1.015231805132214449e+00,1.020480989771136437e+00,1.025798195573648819e+00,1.031175704979737429e+00,1.036607327310829163e+00,1.042085596361102207e+00,1.047598232642942717e+00,1.053123669823056163e+00,1.058625329603776644e+00,1.064044466812310574e+00,1.069292072617463729e+00,1.074242137749014336e+00,1.078732446212637086e+00,1.082585858043555227e+00,1.085673126660794408e+00,1.088036145026272106e+00,1.090044006590073167e+00
5.445427266222308660e+00,1.000033666364165574e+00,1.005169281933076642e+00,1.010474610991040301e+00,1.015930859919951468e+00,1.021524600347883283e+00,1.027247714856929006e+00,1.033096393820795988e+00,1.039069305097677587e+00,1.045165002732578952e+00,1.051378498435699971e+00,1.057696740004449909e+00,1.064092540651452756e+00,1.070516533615176513e+00,1.076887187844598026e+00,1.083080436885681452e+00,1.088923990001581021e+00,1.094207969484144671e+00,1.098732512283076002e+00,1.102415452318920908e+00,1.105449203300742367e+00
5.497787143782138841e+00,1.000035504453517188e+00,1.005347389882034648e+00,1.010879820310047972e+00,1.016619339863261917e+00,1.022558203171247238e+00,1.028694754844716952e+00,1.035032895677696629e+00,1.041580719977152292e+00,1.048348377169611823e+00,1.055345049380451483e+00,1.062574731455120158e+00,1.070030193736697166e+00,1.077684376509838948e+00,1.085478612480958116e+00,1.093308066062413264e+00,1.101007548381277568e+00,1.108346530535444074e+00,1.115051203785450751e+00,1.120878572056006384e+00,1.125751839848741609e+00
5.550147021341968134e+00,1.000036593719382916e+00,1.005517357647786936e+00,1.011258618149216915e+00,1.017253718369350857e+00,1.023502303416016668e+00,1.030011194037157241e+00,1.036794439552442215e+00,1.043872577707414706e+00,1.051271167064624423e+00,1.059018458962186271e+00,1.067141826817461503e+00,1.075662184745599825e+00,1.084585259817578695e+00,1.093888372634675310e+00,1.103501679754330222e+00,1.113284695910195410e+00,1.123003383276110156e+00,1.132321945966235255e+00,1.140835210659316923e+00,1.148170554132881716e+00
5.602506898901798316e+00,1.000037047723599803e+00,1.005676647774124799e+00,1.011599431085909995e+00,1.017805384956777193e+00,1.024301465256310939e+00,1.031102976570591467e+00,1.038234254746224883e+00,1.045728651461900194e+00,1.053627898911646099e+00,1.061980726444994083e+00,1.070840285503980915e+00,1.080259521707491288e+00,1.090282986609898863e+00,1.100933011327025923e+00,1.112187650536614836e+00,1.123948617369730396e+00,1.136000401727191633e+00,1.147969997208737158e+00,1.159311874004488541e+00,1.169360318191423609e+00
5.654866776461628497e+00,1.000036390200054193e+00,1.005824667367788861e+00,1.011899366966842129e+00,1.018265242764572420e+00,1.024934520011052230e+00,1.031928720847023584e+00,1.039279910241071025e+00,1.047031393587667392e+00,1.055237936144194366e+00,1.063965401511447251e+00,1.073289364397139956e+00,1.083291767723704391e+00,1.094053862062131399e+00,1.105642708723784562e+00,1.118087193480550301e+00,1.131339008400457535e+00,1.145215013325737941e+00,1.159323779527991372e+00,1.172995059197476264e+00,1.185257007020769082e+00
5.707226654021457790e+00,1.000034554538407727e+00,1.005962796678930848e+00,1.012163368642688299e+00,1.018642763896228765e+00,1.025415077957230636e+00,1.032504137788819110e+00,1.039945154216686873e+00,1.047785975205540510e+00,1.056087998245292203e+00,1.064926662252542844e+00,1.074391120125116172e+00,1.084582107240926740e+00,1.095606116310704037e+00,1.107562648977236330e+00,1.120519268866740026e+00,1.134467151816988206e+00,1.149248292011588957e+00,1.164448463338049411e+00,1.179264080209087240e+00,1.192382867589789175e+00
5.759586531581287971e+00,1.000032579326638027e+00,1.006094255876406329e+00,1.012402134268121090e+00,1.018961317741357675e+00,1.025784197976660650e+00,1.032892714728089967e+00,1.040320216632289796e+00,1.048113023810469446e+00,1.056331743381854205e+00,1.065052271518418969e+00,1.074366114581647436e+00,1.084379021758463679e+00,1.095205976256133251e+00,1.106958945981652676e+00,1.119721232255742382e+00,1.133498682183539108e+00,1.148133996148220204e+00,1.163169309031884646e+00,1.177653305340122358e+00,1.189929481145972190e+00
5.811946409141118153e+00,1.000031225620072961e+00,1.006222607240875977e+00,1.012628758697140974e+00,1.019251192236402259e+00,1.026098062431566094e+00,1.033186408016804059e+00,1.040544052345790282e+00,1.048211232461328635e+00,1.056242021460028102e+00,1.064705475140702351e+00,1.073686118762367192e+00,1.083282788223793203e+00,1.093603823105181894e+00,1.104754827745678458e+00,1.116812301135861274e+00,1.129771798244888048e+00,1.143453341831331738e+00,1.157342692708108078e+00,1.170357088871319284e+00,1.180576838080956037e+00
5.864306286700947446e+00,1.000029937886077525e+00,1.006350380202505779e+00,1.012855438649798323e+00,1.019542338760257572e+00,1.026414213416972920e+00,1.033482252232809095e+00,1.040767524711774028e+00,1.048302518046664522e+00,1.056132455690452776e+00,1.064316308244284359e+00,1.072927101702142449e+00,1.082050544952006810e+00,1.091779987600941304e+00,1.102203924036266658e+00,1.113379240040241802e+00,1.125278369626186104e+00,1.137691786972705676e+00,1.150062176589854213e+00,1.161238251998786497e+00,1.169202977048396042e+00
5.916666164260777627e+00,1.000028265251873494e+00,1.006479473468845365e+00,1.013091755848505970e+00,1.019858818592328076e+00,1.026779716731497372e+00,1.033860897421739145e+00,1.041117894292715951e+00,1.048576700439734610e+00,1.056274871516395875e+00,1.064262251101508738e+00,1.072600922420907210e+00,1.081363424753001290e+00,1.090627331231066810e+00,1.100462600137529279e+00,1.110905248404154388e+00,1.121906161716434092e+00,1.133237508655486891e+00,1.144335270924500048e+00,1.154071654827025117e+00,1.160529421785079673e+00
5.969026041820607809e+00,1.000027221123623633e+00,1.006611792523753213e+00,1.013343816094638417e+00,1.020215166247908645e+00,1.027222849068932353e+00,1.034370955021579164e+00,1.041672213358639132e+00,1.049149174880232405e+00,1.056835052626698079e+00,1.064774103283517404e+00,1.073021159698353211e+00,1.081639398980047684e+00,1.090694591236505362e+00,1.100242607080918811e+00,1.110304471141971838e+00,1.120819325482121931e+00,1.131560636608193837e+00,1.141999443755437715e+00,1.151118179967340893e+00,1.157263422622293092e+00
6.021385919380437102e+00,1.000027625208785409e+00,1.006747906920011149e+00,1.013612612152345216e+00,1.020613592070970688e+00,1.027747951246827274e+00,1.035019918861619370e+00,1.042442262576711798e+00,1.050037267765743909e+00,1.057837300290266347e+00,1.065884834256112246e+00,1.074231571515481098e+00,1.082935808110978781e+00,1.092056483093315267e+00,1.101641134077105955e+00,1.111703030696336691e+00,1.122179819205525009e+00,1.132862778048537189e+00,1.143287096203722264e+00,1.152597029051038779e+00,1.159486635857115644e+00
6.073745796940267283e+00,1.000028254127762528e+00,1.006885673111882262e+00,1.013892854600989324e+00,1.021042774688387222e+00,1.028333967932477666e+00,1.035772304829838397e+00,1.043372253010220074e+00,1.051157644558621040e+00,1.059161967364287582e+00,1.067428070880020563e+00,1.076006937236833272e+00,1.084954753931059335e+00,1.094326913473341989e+00,1.104166600239588014e+00,1.114484186642065611e+00,1.125221656263290848e+00,1.136194693524453347e+00,1.147008720874777010e+00,1.156970682043152232e+00,1.165102522472824642e+00
6.126105674500097464e+00,1.000027894517404370e+00,1.007022004528366432e+00,1.014174893587390658e+00,1.021480681659744594e+00,1.028939324213186124e+00,1.036558266669179940e+00,1.044353540334860497e+00,1.052350324309117680e+00,1.060583005793850342e+00,1.069094645279734745e+00,1.077935525085438551e+00,1.087160091591523381e+00,1.096821064461965145e+00,1.106958703532294752e+00,1.117582135643677033e+00,1.128638290941674782e+00,1.139963460156343311e+00,1.151217329493410713e+00,1.161824743961870299e+00,1.171027861017913008e+00
6.178465552059926758e+00,1.000027730970249884e+00,1.007155032365676828e+00,1.014447818935174439e+00,1.021900316700904865e+00,1.029512694071748946e+00,1.037292577479289379e+00,1.045255990038403304e+00,1.053427753425182800e+00,1.061841402193028694e+00,1.070538535366125865e+00,1.079567312292125658e+00,1.088979448385124948e+00,1.098824571238394610e+00,1.109140095251453406e+00,1.119933831102362998e+00,1.131155447910008549e+00,1.142652685438581228e+00,1.154113111096416011e+00,1.165015825825392426e+00,1.174686691716102516e+00
6.230825429619756939e+00,1.000028930737926869e+00,1.007282553892783650e+00,1.014700217711266506e+00,1.022274738081492940e+00,1.030004806588898703e+00,1.037896390463922458e+00,1.045963566918000742e+00,1.054228854219329659e+00,1.062723099898987611e+00,1.071484861209672790e+00,1.080559010649988050e+00,1.089993925025894983e+00,1.099836149837505550e+00,1.110120714770457484e+00,1.120854324260281976e+00,1.131987501996315482e+00,1.143371385737742330e+00,1.154699261322746917e+00,1.165454531100766689e+00,1.174950039414741187e+00
6.283185307179587120e+00,1.000029981471074692e+00,1.007400598850899831e+00,1.014921239379666051e+00,1.022582041857276192e+00,1.030378874264803679e+00,1.038314681259922656e+00,1.046400306912147693e+00,1.054654857806600177e+00,1.063105675291080132e+00,1.071787848185983716e+00,1.080743003298319627e+00,1.090016714310967805e+00,1.099653406958805757e+00,1.109686860561992727e+00,1.120123416989762477e+00,1.130913642268354335e+00,1.141907602570182201e+00,1.152792826694726269e+00,1.163034714133401870e+00,1.171900388295401330e+00
6.335545184739416413e+00,1.000029441128030383e+00,1.007506593458266320e+00,1.015105144390460845e+00,1.022811973669811580e+00,1.030619550097522819e+00,1.038527308597140486e+00,1.046542542088754413e+00,1.054680865447417126e+00,1.062966308552196537e+00,1.071430966345305658e+00,1.080113901022721201e+00,1.089058648821542574e+00,1.098308152337326815e+00,1.107895155704990975e+00,1.117825035470134898e+00,1.128046534470875883e+00,1.138405130660055331e+00,1.148577416186222555e+00,1.158005647918451286e+00,1.165912731791592050e+00
6.387905062299246595e+00,1.000028751780129621e+00,1.007602075498896355e+00,1.015254497739906947e+00,1.022969677818211132e+00,1.030736745984077718e+00,1.038551767880754539e+00,1.046418737513802544e+00,1.054350133571126724e+00,1.062367075988339460e+00,1.070498978805793699e+00,1.078782401243751243e+00,1.087258407050722298e+00,1.095967257274339968e+00,1.104938465676638781e+00,1.114173066038319115e+00,1.123613491654567254e+00,1.133095438784408326e+00,1.142279694922925248e+00,1.150581917610166371e+00,1.157178774233208030e+00
6.440264939859076776e+00,1.000029424091922081e+00,1.007690029196445902e+00,1.015377608290020106e+00,1.023072826370002408e+00,1.030761692410686381e+00,1.038437131726888341e+00,1.046100056294173575e+00,1.053759945755225580e+00,1.061434947483288482e+00,1.069151374035401281e+00,1.076942310066255848e+00,1.084844637971321468e+00,1.092893357144476552e+00,1.101111229047243567e+00,1.109490709865952107e+00,1.117963417934265014e+00,1.126351325111044854e+00,1.134296833987932684e+00,1.141187425601184469e+00,1.146146755190432298e+00
6.492624817418906069e+00,1.000030291293244389e+00,1.007772185922317654e+00,1.015485106831599316e+00,1.023146674768964148e+00,1.030739732411504850e+00,1.038254024103377748e+00,1.045687309896807138e+00,1.053045907843072504e+00,1.060344646382405998e+00,1.067606158719806908e+00,1.074859140900741972e+00,1.082135083007353282e+00,1.089462323893040541e+00,1.096855598205416449e+00,1.104298164204685184e+00,1.111711752602124514e+00,1.118908330174763543e+00,1.125519842116165847e+00,1.130918669952416966e+00,1.134191629107472954e+00
6.544984694978736250e+00,1.000030164258409959e+00,1.007850966878463650e+00,1.015589836508198784e+00,1.023220855652008376e+00,1.030723323353947229e+00,1.038083545143156705e+00,1.045295997522274867e+00,1.052363823183399605e+00,1.059298662972756766e+00,1.066119760501913927e+00,1.072852047301030343e+00,1.079522754325629608e+00,1.086155543088422215e+00,1.092760467001067326e+00,1.099316996609196018e+00,1.105745501083025939e+00,1.111861151309687878e+00,1.117305914506100173e+00,1.121469325490319635e+00,1.123453982388961325e+00
6.597344572538566432e+00,1.000030257573488512e+00,1.007930748653987907e+00,1.015705395150565904e+00,1.023324044546238820e+00,1.030762011559851921e+00,1.038001996367283297e+00,1.045035329674971480e+00,1.051862458981861259e+00,1.058492735550244257e+00,1.064943446583882070e+00,1.071237909238217156e+00,1.077402198706311820e+00,1.083459659892623383e+00,1.089421663595416812e+00,1.095272004928624643e+00,1.100940653387837642e+00,1.106261179175246800e+00,1.110908054296280367e+00,1.114324643816337890e+00,1.115695864798554204e+00
6.649704450098395725e+00,1.000031799826665901e+00,1.008014573854032925e+00,1.015840579247655695e+00,1.023475007175004059e+00,1.030889057240728546e+00,1.038062008461397623e+00,1.044982506146304280e+00,1.051649068175598778e+00,1.058069846965056904e+00,1.064261634700141901e+00,1.070248031004063849e+00,1.076056344811132215e+00,1.081712517984910082e+00,1.087232660747937008e+00,1.092608774928415238e+00,1.097784842387329984e+00,1.102618381044471185e+00,1.106825183858509476e+00,1.109920195485735839e+00,1.111210448429546860e+00
6.702064327658225906e+00,1.000033966088897941e+00,1.008101648365743674e+00,1.015995523595501382e+00,1.023676444715820200e+00,1.031112025845710267e+00,1.038278789456858364e+00,1.045163409520558417e+00,1.051763130971412830e+00,1.058085402423779131e+00,1.064146762234481125e+00,1.069970934301090582e+00,1.075585738127758262e+00,1.081018150996967186e+00,1.086286230191863433e+00,1.091385624776458174e+00,1.096267401667538888e+00,1.100803229268305650e+00,1.104737432346714066e+00,1.107641453173818347e+00,1.108928653734764014e+00
6.754424205218056088e+00,1.000035734182250557e+00,1.008189171915001792e+00,1.016163079301314998e+00,1.023915445345418673e+00,1.031411889623787159e+00,1.038627690924378122e+00,1.045548826571974121e+00,1.052172074803993995e+00,1.058504321874532028e+00,1.064561140636252290e+00,1.070364583787873247e+00,1.075939848976408486e+00,1.081310130964602934e+00,1.086488420956166046e+00,1.091464155413357950e+00,1.096181766069807884e+00,1.100507890933711153e+00,1.104187771580499078e+00,1.106807222556352555e+00,1.107816729140336243e+00
6.806784082777885381e+00,1.000037562329615826e+00,1.008274289661560630e+00,1.016331314047717038e+00,1.024166822865400839e+00,1.031747617802656336e+00,1.039050786673933580e+00,1.046064288986942037e+00,1.052786538188713150e+00,1.059225217059097890e+00,1.065395411861816521e+00,1.071317016291399415e+00,1.077011046956779960e+00,1.082494162122012549e+00,1.087770109812477237e+00,1.092816076636443423e+00,1.097560949478444847e+00,1.101852189635803336e+00,1.105411188460342364e+00,1.107791330745631520e+00,1.108390186517721254e+00
6.859143960337715562e+00,1.000040012072368478e+00,1.008353158494587287e+00,1.016484107215542165e+00,1.024396071171427058e+00,1.032062058989570152e+00,1.039465959659839012e+00,1.046602480205037322e+00,1.053476144242433188e+00,1.060099624293915355e+00,1.066491532723276237e+00,1.072673616190872092e+00,1.078666968380802560e+00,1.084486498435625279e+00,1.090132312089130640e+00,1.095575768784607718e+00,1.100736839040126425e+00,1.105448302952854123e+00,1.109404064345581142e+00,1.112101094279784430e+00,1.112820072362069146e+00
6.911503837897545743e+00,1.000042318315525813e+00,1.008420223694327156e+00,1.016602422712117759e+00,1.024563146056099106e+00,1.032287801069875499e+00,1.039773306243352291e+00,1.047027360671108687e+00,1.054066983316740203e+00,1.060916606585606603e+00,1.067605884246042969e+00,1.074167137404933081e+00,1.080632041953345945e+00,1.087026724480667061e+00,1.093363834095259390e+00,1.099628973539634069e+00,1.105757457827856172e+00,1.111595110936370423e+00,1.116836714275902365e+00,1.120945988521181436e+00,1.123097815271387523e+00
6.963863715457375037e+00,1.000043435737647313e+00,1.008470185330893720e+00,1.016668151421425970e+00,1.024628217183638723e+00,1.032353755309319832e+00,1.039860153039447122e+00,1.047173550556072197e+00,1.054329171047963420e+00,1.061369545091436439e+00,1.068342781891031823e+00,1.075300811548792312e+00,1.082297190133563625e+00,1.089383623112122557e+00,1.096603711732638375e+00,1.103981101201924275e+00,1.111497493672292558e+00,1.119053034733772600e+00,1.126400141077819050e+00,1.133051086339033287e+00,1.138199051210405210e+00
7.016223593017205218e+00,1.000043434493055994e+00,1.008500263484379378e+00,1.016668562716236401e+00,1.024559279848104021e+00,1.032196539370020538e+00,1.039616384789620707e+00,1.046865159469617002e+00,1.053997838844624724e+00,1.061076627659429006e+00,1.068169935487053968e+00,1.075351644157196418e+00,1.082700299142588030e+00,1.090297443867212834e+00,1.098223683604122369e+00,1.106550009260919065e+00,1.115320200899755809e+00,1.124517883969453180e+00,1.134010946965385402e+00,1.143475473266480025e+00,1.152341580611000227e+00
7.068583470577035399e+00,1.000042793745051117e+00,1.008510508357943314e+00,1.016600267274315073e+00,1.024343057169745830e+00,1.031782483692184726e+00,1.038972842075395420e+00,1.045977208478183762e+00,1.052865813550744711e+00,1.059714930984637649e+00,1.066606351713901946e+00,1.073627338278546173e+00,1.080870742020265896e+00,1.088434650466966414e+00,1.096420514548822389e+00,1.104928133561282833e+00,1.114045199108207651e+00,1.123828878045125768e+00,1.134279089756198511e+00,1.145314450716851118e+00,1.156796759861925539e+00
7.120943348136864692e+00,1.000041399273282838e+00,1.008504055114536557e+00,1.016473995590623236e+00,1.023998914736105936e+00,1.031137021534030085e+00,1.037954615110165513e+00,1.044523896343791280e+00,1.050921236144880533e+00,1.057226020747642492e+00,1.063520082789789933e+00,1.069887614452303959e+00,1.076415261492332576e+00,1.083191997145049434e+00,1.090308267296768108e+00,1.097854049366083107e+00,1.105916345757264718e+00,1.114579161646015004e+00,1.123935034085045581e+00,1.134129623599354764e+00,1.145482527862952349e+00
7.173303225696694874e+00,1.000039299869037279e+00,1.008488509263226973e+00,1.016318306196915877e+00,1.023587760500542343e+00,1.030363049622350147e+00,1.036714782413699076e+00,1.042715575714959986e+00,1.048438055328491103e+00,1.053953342239380975e+00,1.059329976431474529e+00,1.064633191252524869e+00,1.069924271817413119e+00,1.075259872188221166e+00,1.080691392823678321e+00,1.086265405208569623e+00,1.092028331481242009e+00,1.098043195752295587e+00,1.104434292757043190e+00,1.111485267658979259e+00,1.119817847421950230e+00
7.225663103256525055e+00,1.000037406185092737e+00,1.008475734640596366e+00,1.016176823129065543e+00,1.023205383342540298e+00,1.029629259391949159e+00,1.035516752855826672e+00,1.040934063550362110e+00,1.045942996036671069e+00,1.050598999661380262e+00,1.054949494305488455e+00,1.059032383236383268e+00,1.062874635898253040e+00,1.066491051363055664e+00,1.069883884913282346e+00,1.073045364279270109e+00,1.075968001598285095e+00,1.078672719290846072e+00,1.081271928760960233e+00,1.084087879374622032e+00,1.087827374209070497e+00
7.278022980816354348e+00,1.000036487430946419e+00,1.008478447974822778e+00,1.016097525834245952e+00,1.022959036201857685e+00,1.029127873570984120e+00,1.034665954522844489e+00,1.039629596260170707e+00,1.044067021841996734e+00,1.048016084644535439e+00,1.051502184250684424e+00,1.054536311510567259e+00,1.057113221082667476e+00,1.059210055598767797e+00,1.060786477184137322e+00,1.061788836761962784e+00,1.062163675095010973e+00,1.061890106870224004e+00,1.061045036145394471e+00,1.059911464130723235e+00,1.059106097035408034e+00
7.330382858376184529e+00,1.000036349505936784e+00,1.008506191412692932e+00,1.016119003003584487e+00,1.022936803287841201e+00,1.029018999798254175e+00,1.034419822660193278e+00,1.039185626059272227e+00,1.043352283352379839e+00,1.046942781391028587e+00,1.049964996047294763e+00,1.052409604150826405e+00,1.054248188080118220e+00,1.055431939619800419e+00,1.055892092085491507e+00,1.055544517783782110e+00,1.054303054386593885e+00,1.052108911115880785e+00,1.048985067457315568e+00,1.045116689401428545e+00,1.040919563659360003e+00
7.382742735936014711e+00,1.000036667485762143e+00,1.008563160866242203e+00,1.016259376674509385e+00,1.023181300134405669e+00,1.029382067240866006e+00,1.034909125963869192e+00,1.039801365581511261e+00,1.044086438129425698e+00,1.047778354367165488e+00,1.050875309604173191e+00,1.053357665030673074e+00,1.055186099776393993e+00,1.056300249520805590e+00,1.056618717392157958e+00,1.056042275189172486e+00,1.054463351674997718e+00,1.051786182915062318e+00,1.047961628244415078e+00,1.043032365138029771e+00,1.037150278465857722e+00
7.435102613495844004e+00,1.000037766283387031e+00,1.008647471540425666e+00,1.016510877458704165e+00,1.023676129480709074e+00,1.030190294728492884e+00,1.036096081603887331e+00,1.041428735298649988e+00,1.046213308720496782e+00,1.050462346465082852e+00,1.054173885142396072e+00,1.057329624959256531e+00,1.059893158086107956e+00,1.061808324077147869e+00,1.062998073356032469e+00,1.063364647298492782e+00,1.062792249027171954e+00,1.061153304210271653e+00,1.058318087829795751e+00,1.054162194107781225e+00,1.048546495644608001e+00
7.487462491055674185e+00,1.000039840620914333e+00,1.008751139675938324e+00,1.016841643958131813e+00,1.024350364679996961e+00,1.031318519010201440e+00,1.037785898931554041e+00,1.043787602652435087e+00,1.049351327178469573e+00,1.054495235891310001e+00,1.059226265385400545e+00,1.063538664906634068e+00,1.067412485229734198e+00,1.070811779125298902e+00,1.073682261439350194e+00,1.075948028430089742e+00,1.077506378961232913e+00,1.078218421097878021e+00,1.077891346816905793e+00,1.076247898220592303e+00,1.072879300122607571e+00
7.539822368615504367e+00,1.000042121564678421e+00,1.008861829068901095e+00,1.017205259931684536e+00,1.025101134024655636e+00,1.032584280759810902e+00,1.039691967668732842e+00,1.046460642944928576e+00,1.052923353830461872e+00,1.059107882742110318e+00,1.065035467799438695e+00,1.070719935941320200e+00,1.076166794025834150e+00,1.081371838290190235e+00,1.086318460706758415e+00,1.090972225267615725e+00,1.095269850207271745e+00,1.099097293248249230e+00,1.102249328156480690e+00,1.104367436381920253e+00,1.104875328435422022e+00
7.592182246175333660e+00,1.000043697942724075e+00,1.008966926688790622e+00,1.017555164123921774e+00,1.025825899415030440e+00,1.033806251461987680e+00,1.041529573846733614e+00,1.049032398471813066e+00,1.056351997302602319e+00,1.063524737740332737e+00,1.070585203684735864e+00,1.077565863083027153e+00,1.084496961611480570e+00,1.091406021908771340e+00,1.098315922161837266e+00,1.105239660011280156e+00,1.112168049250573887e+00,1.119043708247553282e+00,1.125712248008033933e+00,1.131849077175543172e+00,1.136897866147536851e+00
7.644542123735163841e+00,1.000044521164999312e+00,1.009057464945904981e+00,1.017857197433824412e+00,1.026449893634379773e+00,1.034853714107068834e+00,1.043095894377364496e+00,1.051209918706546009e+00,1.059233142250683990e+00,1.067205145115323939e+00,1.075166900487395827e+00,1.083160619837623795e+00,1.091230050239673455e+00,1.099420675376401757e+00,1.107778938127743196e+00,1.116348866354895941e+00,1.125163008554532995e+00,1.134222371760242876e+00,1.143458720444236798e+00,1.152681393865108372e+00,1.161551477905617968e+00
7.696902001294994022e+00,1.000044705371711196e+00,1.009128994390873668e+00,1.018094389488338081e+00,1.026937205898957650e+00,1.035666671384657400e+00,1.044302524402619836e+00,1.052872338231580773e+00,1.061409054249755179e+00,1.069949037409348769e+00,1.078530822388945154e+00,1.087194544870174084e+00,1.095981866996025289e+00,1.104936074269547541e+00,1.114101847838639747e+00,1.123523956711248495e+00,1.133243711530348419e+00,1.143291524159377959e+00,1.153674847957252059e+00,1.164369697405164716e+00,1.175355757983072902e+00
7.749261878854823316e+00,1.000043771386416092e+00,1.009180451122586364e+00,1.018264535378189395e+00,1.027285521412010905e+00,1.036245578077373608e+00,1.045157529302763733e+00,1.054042261923702650e+00,1.062926049271025075e+00,1.071838125635263150e+00,1.080808728654663486e+00,1.089867648144639434e+00,1.099043179564473727e+00,1.108361352225741614e+00,1.117845447843071716e+00,1.127516143583143116e+00,1.137393547859840481e+00,1.147503861280678716e+00,1.157896667487169795e+00,1.168686617485798607e+00,1.180150168300351465e+00
7.801621756414653497e+00,1.000041649856238779e+00,1.009213645900635115e+00,1.018375509937666790e+00,1.027513816842737793e+00,1.036626925762301754e+00,1.045723190996520779e+00,1.054818434266256100e+00,1.063933055562777730e+00,1.073089163824165748e+00,1.082307923194831600e+00,1.091607168752205093e+00,1.100999253899297869e+00,1.110489173290782672e+00,1.120073431534284181e+00,1.129741069053233016e+00,1.139480187315859094e+00,1.149296415318066034e+00,1.159254349467720102e+00,1.169558789777947583e+00,1.180695439913237221e+00
7.853981633974483678e+00,1.000039387431547855e+00,1.009232703800403419e+00,1.018440751130498256e+00,1.027650870769850400e+00,1.036861127553706297e+00,1.046078647995807520e+00,1.055317149168788271e+00,1.064593967776965799e+00,1.073926940505542715e+00,1.083331303401855905e+00,1.092816640796360206e+00,1.102383888318700045e+00,1.112022551420807304e+00,1.121708944246128770e+00,1.131407673420676829e+00,1.141081133893561139e+00,1.150715837275078535e+00,1.160379353751924913e+00,1.170325329200147424e+00,1.181158291475902233e+00
7.906341511534312971e+00,1.000037744478756263e+00,1.009241902473004160e+00,1.018474504911555778e+00,1.027726348326122308e+00,1.036997988614150268e+00,1.046298155091047510e+00,1.055641375785263625e+00,1.065045092755850575e+00,1.074526542972285004e+00,1.084099532386707754e+00,1.093771098090916993e+00,1.103538049530470744e+00,1.113383603511166609e+00,1.123275096527298622e+00,1.133165443622722979e+00,1.143003929957382647e+00,1.152766380669940416e+00,1.162519682526624187e+00,1.172537905529014601e+00,1.183478282542405502e+00
7.958701389094143153e+00,1.000036161546903779e+00,1.009243922078895572e+00,1.018488253616206540e+00,1.027764854069064926e+00,1.037078375200718883e+00,1.046440912424041692e+00,1.055869794567000142e+00,1.065384943412210017e+00,1.075005981879406880e+00,1.084749158555893267e+00,1.094624061663493908e+00,1.104630015568824675e+00,1.114752371199448699e+00,1.124959673799623250e+00,1.135204482753845001e+00,1.145433762409213907e+00,1.155619419943868298e+00,1.165824606719699341e+00,1.176323257761181296e+00,1.187781441315248321e+00
8.011061266653973334e+00,1.000034185455195512e+00,1.009240620415130074e+00,1.018490150788313953e+00,1.027783758759667210e+00,1.037130686856506001e+00,1.046547034528498399e+00,1.056053804297554466e+00,1.065674625579915880e+00,1.075433260259282431e+00,1.085350885231583851e+00,1.095443090071631209e+00,1.105716356655126464e+00,1.116164147868148104e+00,1.126763427626406022e+00,1.137474213739190221e+00,1.148247988774586892e+00,1.159055639872176080e+00,1.169951077417707985e+00,1.181189202448245990e+00,1.193409813517042783e+00
8.063421144213803515e+00,1.000032831416374890e+00,1.009234168073920745e+00,1.018485691876151789e+00,1.027793289894530115e+00,1.037170466847934014e+00,1.046637094980072069e+00,1.056217802644756398e+00,1.065940142509916200e+00,1.075832601887003470e+00,1.085922382235489758e+00,1.096232820944639252e+00,1.106780122222710716e+00,1.117569359029757070e+00,1.128590290355708792e+00,1.139815193459480014e+00,1.151204027144785869e+00,1.162727212790687137e+00,1.174422403032971740e+00,1.186505756480609852e+00,1.199554587936738859e+00
8.115781021773633697e+00,1.000032922717164707e+00,1.009225704125232825e+00,1.018476929245312856e+00,1.027796517311073909e+00,1.037201377341201214e+00,1.046714359819642004e+00,1.056363034002593126e+00,1.066178341492608261e+00,1.076193152860231761e+00,1.086440608537114771e+00,1.096952032157951340e+00,1.107754026937727065e+00,1.118864507164512911e+00,1.130287870862736188e+00,1.142010948448948460e+00,1.154004165215759770e+00,1.166237235463548183e+00,1.178725252787185651e+00,1.191627448259194422e+00,1.205422723423782649e+00
8.168140899333462102e+00,1.000033236022604743e+00,1.009213939407281879e+00,1.018462083389953587e+00,1.027790511859315359e+00,1.037218431377447736e+00,1.046770598292285248e+00,1.056476482735295042e+00,1.066369404032709856e+00,1.076485612376340884e+00,1.086863169776261850e+00,1.097540358297254715e+00,1.108553174762523241e+00,1.119931477899965167e+00,1.131693650024187647e+00,1.143840766080997939e+00,1.156353619482424655e+00,1.169200443841693415e+00,1.182369853665981241e+00,1.195952376566384867e+00,1.210303142661905085e+00
8.220500776893292283e+00,1.000032556854308474e+00,1.009197321289355909e+00,1.018438484821571066e+00,1.027770739324682880e+00,1.037214515152535821e+00,1.046795401161894734e+00,1.056543667859295432e+00,1.066493830339636517e+00,1.076684184163889668e+00,1.087156141346583782e+00,1.097953065067637235e+00,1.109118113646733850e+00,1.120690520036766946e+00,1.132699876931159810e+00,1.145158793510652862e+00,1.158056206502646956e+00,1.171357495019634598e+00,1.185024101890246095e+00,1.199076453915170148e+00,1.213741371776375422e+00
8.272860654453122464e+00,1.000032070492224978e+00,1.009176489556814493e+00,1.018405659734648028e+00,1.027735293911070658e+00,1.037186235884596242e+00,1.046784086859293028e+00,1.056559030038701774e+00,1.066545743874341090e+00,1.076783294874841257e+00,1.087314813599804753e+00,1.098186645967898833e+00,1.109446444018078681e+00,1.121139535284046085e+00,1.133302918099584167e+00,1.145956751792052586e+00,1.159094736160827477e+00,1.172678035666013141e+00,1.186643723686947594e+00,1.200951649532773891e+00,1.215718723784289912e+00
8.325220532012952646e+00,1.000032944312131855e+00,1.009152332619812187e+00,1.018364116184271584e+00,1.027684562973751881e+00,1.037134509251698811e+00,1.046739145033975804e+00,1.056528074190202338e+00,1.066535494975539011e+00,1.076800355440848955e+00,1.087366271609329527e+00,1.098280880483466504e+00,1.109594080332119592e+00,1.121354432217506192e+00,1.133602917654732423e+00,1.146363617193907780e+00,1.159632059451697783e+00,1.173364876485313513e+00,1.187480528240800304e+00,1.201895169383490058e+00,1.216648826340728906e+00
8.377580409572782827e+00,1.000033667372859814e+00,1.009123620753461514e+00,1.018313237058245724e+00,1.027619219834012831e+00,1.037062351741982136e+00,1.046667383923084227e+00,1.056463266904193787e+00,1.066483529831161237e+00,1.076766632831833270e+00,1.087356062695033820e+00,1.098299824562989357e+00,1.109648773766064744e+00,1.121453020121236266e+00,1.133755511275244432e+00,1.146582185063074188e+00,1.159929078112208023e+00,1.173749462803787447e+00,1.187950136127335465e+00,1.202421187319944407e+00,1.217158233582058546e+00
8.429940287132613008e+00,1.000032797504629034e+00,1.009089307741991348e+00,1.018252957457569829e+00,1.027541003250050711e+00,1.036974375905483248e+00,1.046577620974043166e+00,1.056379245452834681e+00,1.066412250714602772e+00,1.076714652789236615e+00,1.087329735720719448e+00,1.098305681904389264e+00,1.109693995266217037e+00,1.121545927690890343e+00,1.133905955495875473e+00,1.146801587038067893e+00,1.160229693001025186e+00,1.174142121604186517e+00,1.188439338718532357e+00,1.202996310774163025e+00,1.217780642579020300e+00
8.482300164692441413e+00,1.000031777245978581e+00,1.009050933956712193e+00,1.018185501514089930e+00,1.027453501115569878e+00,1.036876285810312215e+00,1.046478487478330388e+00,1.056288438155934317e+00,1.066338834751028752e+00,1.076667428145837713e+00,1.087317459633716954e+00,1.098337468754811752e+00,1.109779858811454911e+00,1.121697396073867870e+00,1.134136623441904801e+00,1.147127357757691479e+00,1.160668247929966368e+00,1.174710787781905408e+00,1.189149878873966726e+00,1.203844054331850488e+00,1.218723733318432645e+00
8.534660042252271595e+00,1.000032117453718117e+00,1.009010119339812883e+00,1.018112940506550324e+00,1.027359543668298292e+00,1.036771889103987432e+00,1.046374849374695382e+00,1.056196681985181351e+00,1.066269819082133807e+00,1.076631746033060555e+00,1.087325667109401151e+00,1.098400547831014817e+00,1.109909886902491705e+00,1.121908332603954950e+00,1.134445023963230215e+00,1.147552634422763562e+00,1.161231710555889141e+00,1.175431962493158178e+00,1.190037221856873106e+00,1.204874731884134853e+00,1.219803838435107313e+00
8.587019919812101776e+00,1.000032651584613408e+00,1.008966086394062822e+00,1.018034910700173379e+00,1.027259067858627084e+00,1.036661100435324112e+00,1.046266004493811907e+00,1.056101738330289974e+00,1.066200143111615040e+00,1.076598036876800890e+00,1.087338150524117975e+00,1.098469454360039066e+00,1.110046174836592403e+00,1.122124531449629092e+00,1.134755922113646953e+00,1.147975219296254457e+00,1.161783135308534609e+00,1.176123043901297960e+00,1.190856673045417757e+00,1.205755826599938629e+00,1.220562186243756120e+00
8.639379797371931957e+00,1.000032196161094955e+00,1.008917898288044901e+00,1.017950531926350655e+00,1.027150847516823173e+00,1.036541670989118868e+00,1.046147686622540762e+00,1.055995962645343456e+00,1.066117020792725079e+00,1.076546163141998358e+00,1.087324699672374662e+00,1.098500576874889889e+00,1.110127632311173063e+00,1.122262400783949232e+00,1.134956998707281173e+00,1.148246322108644746e+00,1.162127647506461914e+00,1.176531290455816503e+00,1.191283751824806947e+00,1.206076839917853860e+00,1.220494417887947991e+00
8.691739674931762138e+00,1.000031961023664984e+00,1.008866546484991078e+00,1.017860209958874496e+00,1.027034094664853736e+00,1.036410750637965172e+00,1.046013830407654277e+00,1.055868642149828229e+00,1.066003371324414806e+00,1.076450649199347076e+00,1.087249066276826603e+00,1.098444084272649057e+00,1.110087476352839886e+00,1.122234112094930403e+00,1.134934384913378613e+00,1.148220036856819171e+00,1.162080488204784157e+00,1.176426412175130221e+00,1.191038928477158976e+00,1.205515226435299958e+00,1.219266077637024770e+00
8.744099552491592320e+00,1.000033169903923103e+00,1.008812904427680346e+00,1.017763719191490335e+00,1.026906523627719503e+00,1.036262841490737552e+00,1.045854412324028537e+00,1.055703800011617233e+00,1.065835765045093142e+00,1.076279071338896332e+00,1.087068266980216080e+00,1.098244819877250977e+00,1.109856675902032297e+00,1.121954929989915417e+00,1.134585699758132726e+00,1.147774522195028624e+00,1.161499464862839615e+00,1.175648013312955209e+00,1.189953722241159362e+00,1.203922665054744101e+00,1.216812895712539033e+00
8.796459430051420725e+00,1.000035003585572513e+00,1.008755815375771636e+00,1.017658093102003836e+00,1.026761741492596691e+00,1.036086422380451344e+00,1.045651082784970543e+00,1.055474649721733771e+00,1.065577563865965915e+00,1.075983814824386986e+00,1.086722959404463396e+00,1.097831412973576448e+00,1.109352063812024891e+00,1.121330785668857910e+00,1.133807800746939654e+00,1.146800922568128378e+00,1.160276238663331627e+00,1.174100253123310678e+00,1.187968390741897196e+00,1.201321247422840299e+00,1.213321311352304699e+00
8.848819307611250906e+00,1.000036451216731903e+00,1.008693376070862291e+00,1.017538027927192168e+00,1.026588495620343489e+00,1.035861795140332164e+00,1.045373391701186705e+00,1.055138002183722223e+00,1.065171328977972065e+00,1.075492312519190197e+00,1.086125345467080061e+00,1.097101674062519239e+00,1.108459030729790795e+00,1.120238031894216890e+00,1.132473268487212081e+00,1.145176045030632084e+00,1.158304179222620522e+00,1.171712755779776183e+00,1.185081291366122613e+00,1.197831759889007142e+00,1.209118645929572855e+00
8.901179185171081087e+00,1.000037959970761614e+00,1.008624091674380496e+00,1.017396340700671864e+00,1.026370303705417930e+00,1.035559814885340879e+00,1.044976546832369291e+00,1.054630976802995557e+00,1.064534350578896449e+00,1.074701139497016955e+00,1.085151394063003982e+00,1.095912221675083842e+00,1.107017422404030560e+00,1.118503895250002600e+00,1.130402856586936178e+00,1.142723021837756869e+00,1.155421599872105132e+00,1.168357909369560188e+00,1.181227272378956528e+00,1.193493878136109743e+00,1.204409378599420544e+00
8.953539062730911269e+00,1.000040085897385245e+00,1.008545796169522557e+00,1.017223214809735543e+00,1.026085155599339771e+00,1.035142186665262587e+00,1.044402397856235787e+00,1.053872602806997572e+00,1.063560526844434140e+00,1.073477420343370126e+00,1.083640455687597592e+00,1.094074197594592235e+00,1.104810194574908699e+00,1.115883493122731718e+00,1.127324368404467148e+00,1.139142909145618887e+00,1.151303295669935167e+00,1.163684519974971243e+00,1.176028821000147051e+00,1.187901575952114763e+00,1.198751847750678001e+00
9.005898940290741450e+00,1.000042069470676420e+00,1.008454927955381164e+00,1.017006748131895399e+00,1.025707879429051506e+00,1.034566069029066782e+00,1.043586474144300613e+00,1.052773117651587764e+00,1.062131236880502261e+00,1.071669917881554523e+00,1.081404346290532503e+00,1.091357057531457064e+00,1.101557292889472350e+00,1.112037517468406067e+00,1.122825760920026505e+00,1.133932139252344262e+00,1.145327839609052933e+00,1.156916075430924673e+00,1.168500920012741862e+00,1.179782923358178470e+00,1.190469267033519740e+00
9.058258817850571631e+00,1.000042871611278805e+00,1.008348104861048533e+00,1.016736352473472049e+00,1.025216463442187864e+00,1.033794173853347598e+00,1.042472389245203690e+00,1.051252839111936677e+00,1.060138435285616243e+00,1.069135688834701892e+00,1.078256523843839965e+00,1.087518927692800341e+00,1.096945694559678497e+00,1.106560549525750448e+00,1.116380768057619877e+00,1.126405520386630110e+00,1.136599944638581494e+00,1.146877627096327457e+00,1.157092184401539603e+00,1.167070280065190424e+00,1.176764854808340921e+00
9.110618695410400036e+00,1.000042558686373706e+00,1.008224055212779691e+00,1.016407172500680023e+00,1.024600662299961940e+00,1.032809084552155809e+00,1.041033335240333590e+00,1.049272386742857721e+00,1.057525468851982620e+00,1.065794000070345637e+00,1.074082677613172887e+00,1.082399107473821953e+00,1.090751542061527468e+00,1.099144147914032033e+00,1.107569431522364756e+00,1.115998059287012456e+00,1.124367768622114294e+00,1.132577041112679206e+00,1.140497650085052772e+00,1.148037294995797319e+00,1.155309805243727395e+00
9.162978572970230218e+00,1.000041606735307731e+00,1.008084092532540055e+00,1.016023854137488636e+00,1.023871106077573589e+00,1.031629913852777358e+00,1.039298942339725418e+00,1.046873200118435099e+00,1.054345939934248744e+00,1.061709992159477034e+00,1.068957976727747505e+00,1.076080848013534652e+00,1.083064502345818303e+00,1.089884150833514198e+00,1.096496600226226859e+00,1.102831655176397030e+00,1.108785800569126456e+00,1.114225762335183223e+00,1.119016620543761054e+00,1.123098439756420097e+00,1.126636310725212642e+00
9.215338450530060399e+00,1.000039903224411608e+00,1.007932474129533906e+00,1.015603739995600385e+00,1.023066992928202801e+00,1.030326602989448670e+00,1.037379028986879170e+00,1.044214605427418174e+00,1.050819254043044104e+00,1.057175382054063029e+00,1.063261411750219043e+00,1.069049641320888755e+00,1.074502152738687322e+00,1.079564910447256665e+00,1.084160678645991638e+00,1.088182630242880533e+00,1.091492726520207235e+00,1.093932539838654572e+00,1.095358457064290025e+00,1.095713517350227484e+00,1.095126885645451909e+00
9.267698328089890580e+00,1.000037496992008057e+00,1.007777175051294272e+00,1.015177598525730529e+00,1.022256907500659562e+00,1.029021262162900241e+00,1.035466209385536240e+00,1.041578702375018262e+00,1.047338876195816892e+00,1.052720890000738763e+00,1.057692357628482460e+00,1.062212132865619774e+00,1.066226401918457301e+00,1.069663441256122338e+00,1.072428012677655973e+00,1.074397503484201488e+00,1.075423625404934747e+00,1.075345523263652625e+00,1.074020931714752880e+00,1.071375536466396827e+00,1.067438362143697805e+00
9.320058205649720762e+00,1.000035298794166971e+00,1.007628776134550819e+00,1.014784266557752002e+00,1.021526676727191552e+00,1.027866396973992957e+00,1.033801122413582796e+00,1.039318275914174805e+00,1.044397149392182866e+00,1.049010121098739257e+00,1.053122546997369735e+00,1.056691172863479133e+00,1.059661161352016601e+00,1.061962187161796356e+00,1.063504564786294404e+00,1.064177095529565520e+00,1.063849014595732445e+00,1.062378483569273113e+00,1.059627835683925490e+00,1.055476636305474614e+00,1.049794115656595306e+00
9.372418083209550943e+00,1.000034077139214217e+00,1.007496823292213017e+00,1.014459425856962360e+00,1.020955233190773415e+00,1.027001823522772694e+00,1.032603241972872787e+00,1.037752880090315744e+00,1.042436149508420895e+00,1.046632353005297666e+00,1.050315413379048657e+00,1.053453362768167034e+00,1.056006720541934341e+00,1.057926129636456380e+00,1.059149847525749699e+00,1.059601769008314376e+00,1.059190095597352776e+00,1.057804829130426061e+00,1.055307896742296636e+00,1.051501895701577149e+00,1.046048698648366804e+00
9.424777960769379348e+00,1.000033637232170314e+00,1.007386525388280996e+00,1.014223993915838840e+00,1.020588604649165454e+00,1.026507565296729485e+00,1.031995175303482615e+00,1.037056053026675695e+00,1.041688324893013551e+00,1.045886221901749735e+00,1.049641788181640001e+00,1.052945627064844070e+00,1.055786763199569434e+00,1.058151768315039432e+00,1.060023150286928617e+00,1.061376383562586012e+00,1.062173158751067437e+00,1.062344778757345010e+00,1.061754017978607356e+00,1.060119913118297230e+00,1.056897158027688910e+00
9.477137838329209529e+00,1.000033654288265961e+00,1.007297886053036384e+00,1.014077901720543462e+00,1.020424760795380914e+00,1.026376097339224414e+00,1.031958490848284393e+00,1.037190834874253786e+00,1.042087900867915362e+00,1.046663576563621856e+00,1.050933512998111441e+00,1.054917105631072660e+00,1.058638799268909247e+00,1.062128596291309401e+00,1.065421148978164201e+00,1.068551619711304301e+00,1.071543788881857751e+00,1.074381233052204676e+00,1.076946681923031779e+00,1.078916163344141310e+00,1.079624650039764822e+00
9.529497715889039711e+00,1.000034453325433725e+00,1.007226315216064538e+00,1.014000977715052265e+00,1.020415498793083131e+00,1.026516293712985251e+00,1.032341200037488749e+00,1.037922775294849886e+00,1.043292035651348204e+00,1.048482136815746424e+00,1.053531743247699159e+00,1.058487993375858860e+00,1.063408953980834237e+00,1.068365214710490063e+00,1.073439548368687158e+00,1.078722137421247451e+00,1.084295943033950715e+00,1.090202517875969557e+00,1.096374672440863618e+00,1.102530097806349918e+00,1.108067191266477014e+00
9.581857593448869892e+00,1.000036228303025965e+00,1.007163455248551553e+00,1.013959137795633847e+00,1.020482129904285662e+00,1.026783360736732265e+00,1.032907472853426878e+00,1.038895857331741501e+00,1.044790315246601375e+00,1.050636846494416021e+00,1.056489283766072429e+00,1.062412658417344558e+00,1.068486055044136629e+00,1.074804481457800609e+00,1.081478510708640206e+00,1.088629285037302274e+00,1.096374372890297266e+00,1.104797940251725841e+00,1.113899211782054088e+00,1.123527256113631134e+00,1.133362153435515163e+00
9.634217471008700073e+00,1.000038209133464084e+00,1.007098957980834264e+00,1.013913766058629040e+00,1.020537999530160667e+00,1.027020929458444698e+00,1.033406884226893307e+00,1.039737840088015286e+00,1.046056689102560444e+00,1.052410665947035362e+00,1.058854600900259957e+00,1.065453762118377057e+00,1.072285979706760317e+00,1.079442495597281226e+00,1.087026503205662964e+00,1.095147893758484647e+00,1.103912464970055129e+00,1.113405541061114556e+00,1.123676300059684330e+00,1.134747197948214215e+00,1.146713104227937707e+00
9.686577348568530255e+00,1.000039485375900927e+00,1.007023792694343056e+00,1.013832185882939774e+00,1.020511473227336152e+00,1.027102901728512041e+00,1.033642788598371887e+00,1.040164497522481746e+00,1.046701026042680116e+00,1.053287638062073706e+00,1.059964120899192563e+00,1.066776312318091335e+00,1.073776528209332559e+00,1.081022417380508527e+00,1.088573774684053586e+00,1.096487389560819370e+00,1.104811990928992627e+00,1.113590596624721485e+00,1.122888054222942467e+00,1.132877632006435542e+00,1.144034127339303764e+00
9.738937226128358660e+00,1.000040009432235921e+00,1.006932810852580351e+00,1.013695125763840021e+00,1.020362007579280528e+00,1.026962347368986617e+00,1.033518979340192656e+00,1.040049989129050889e+00,1.046570529400872918e+00,1.053094532787940185e+00,1.059635818751348157e+00,1.066208186331319530e+00,1.072824137600001615e+00,1.079492044236361137e+00,1.086212086262854370e+00,1.092972778648566790e+00,1.099753427606349865e+00,1.106544740220238188e+00,1.113410185872080627e+00,1.120618299374993132e+00,1.128860271284629624e+00
9.791297103688188841e+00,1.000039893504925503e+00,1.006824390291503057e+00,1.013497711561586856e+00,1.020083026997027575e+00,1.026596195936570810e+00,1.033045409963624817e+00,1.039431965863222507e+00,1.045751509855351369e+00,1.051995140811708529e+00,1.058149826201712163e+00,1.064197769371945768e+00,1.070114481888336355e+00,1.075865787078912339e+00,1.081404847659705570e+00,1.086672252564057306e+00,1.091606007020137215e+00,1.096174268914219319e+00,1.100450290344144211e+00,1.104746693286892345e+00,1.109791839027130189e+00
9.843656981248019022e+00,1.000038657340990511e+00,1.006699141081391913e+00,1.013246064423843462e+00,1.019693608654615558e+00,1.026047587414658846e+00,1.032304744061032897e+00,1.038453231361098794e+00,1.044473673443307327e+00,1.050340206548313615e+00,1.056021004024358945e+00,1.061477932996546913e+00,1.066665372114832477e+00,1.071528699940120122e+00,1.076004038124656281e+00,1.080022618415110047e+00,1.083526173183487318e+00,1.086503394477637441e+00,1.089059385766153243e+00,1.091521468235072012e+00,1.094547369785300761e+00
9.896016858807849204e+00,1.000036239423339079e+00,1.006560198841937481e+00,1.012954142138821068e+00,1.019227856719027825e+00,1.025382130554264970e+00,1.031407788141454729e+00,1.037286081990715259e+00,1.042989899176965496e+00,1.048485202025563279e+00,1.053732238648029229e+00,1.058686275332406446e+00,1.063298006543196061e+00,1.067514376111345920e+00,1.071281478846415336e+00,1.074552659324082615e+00,1.077306646604121898e+00,1.079582019117811376e+00,1.081532658514154699e+00,1.083498480077304871e+00,1.086055907471746851e+00
9.948376736367679385e+00,1.000033678127028036e+00,1.006413278575745585e+00,1.012641207771011631e+00,1.018727292546322216e+00,1.024672102009847929e+00,1.030465714071664873e+00,1.036088068328873346e+00,1.041510404369303977e+00,1.046697225424439770e+00,1.051608342106433058e+00,1.056200811713880805e+00,1.060430997177455925e+00,1.064257564907940434e+00,1.067647043812579133e+00,1.070584594756191832e+00,1.073093568981593915e+00,1.075267475046429722e+00,1.077314931834150835e+00,1.079608485504632842e+00,1.082706799474124848e+00
1.000073661392750957e+01,1.000031732770741089e+00,1.006264429351871881e+00,1.012327932846907697e+00,1.018234956524713963e+00,1.023988826402711716e+00,1.029581908504246801e+00,1.034995823402987680e+00,1.040202959191824261e+00,1.045168745400853805e+00,1.049854241253332043e+00,1.054218856461395237e+00,1.058223456513234684e+00,1.061834680569823330e+00,1.065032078112160274e+00,1.067820540417480313e+00,1.070251325230678008e+00,1.072454861419771088e+00,1.074685852240943040e+00,1.077372515880952397e+00,1.081142415014475056e+00
1.005309649148733797e+01,1.000029846859208815e+00,1.006118006153982058e+00,1.012032517245982755e+00,1.017789791526753973e+00,1.023396682063639540e+00,1.028848544877166260e+00,1.034129166430703295e+00,1.039212099188789651e+00,1.044062872483911386e+00,1.048641614790652099e+00,1.052905881048853853e+00,1.056813900336110557e+00,1.060329069986975403e+00,1.063427343056289054e+00,1.066110294275388393e+00,1.068427849306237132e+00,1.070515662566273729e+00,1.072650915975451813e+00,1.075321958123699684e+00,1.079281103023435717e+00
1.010545636904716815e+01,1.000027571859033015e+00,1.005977418860072081e+00,1.011769099311264908e+00,1.017421867179888251e+00,1.022945250382767179e+00,1.028336837912423807e+00,1.033581870703656147e+00,1.038654228532805979e+00,1.043518280063740367e+00,1.048131117844838478e+00,1.052444920461315769e+00,1.056409591698193928e+00,1.059976464433364018e+00,1.063104798668097262e+00,1.065774365678297197e+00,1.068009365272708289e+00,1.069921560322089293e+00,1.071781215926474795e+00,1.074115758255019148e+00,1.077798323664177937e+00
1.015781624660699833e+01,1.000025922079467833e+00,1.005845898033608243e+00,1.011546306033600739e+00,1.017147414024834662e+00,1.022659759811477498e+00,1.028081883700689536e+00,1.033399708046152554e+00,1.038587203391283964e+00,1.043607828434049756e+00,1.048416264623293070e+00,1.052960137290772868e+00,1.057181798584601928e+00,1.061020876740899954e+00,1.064419345882954282e+00,1.067332752921993366e+00,1.069753942005045921e+00,1.071759613049809712e+00,1.073592486028216886e+00,1.075783137630836661e+00,1.079268905185817751e+00
1.021017612416682852e+01,1.000025718236768446e+00,1.005724066183833143e+00,1.011363342778577312e+00,1.016962837694459498e+00,1.022532278633151659e+00,1.028069807299175853e+00,1.033561409816141641e+00,1.038981489780188339e+00,1.044294107429841301e+00,1.049454432017041805e+00,1.054410081718763825e+00,1.059102365874448282e+00,1.063468029239693635e+00,1.067443157151082511e+00,1.070972835733257966e+00,1.074033195633066429e+00,1.076676964642494072e+00,1.079117079495150122e+00,1.081855377178212896e+00,1.085817301904827170e+00
1.026253600172665870e+01,1.000025736720993264e+00,1.005607679019057565e+00,1.011207418276514280e+00,1.016842085453262712e+00,1.022519299845793039e+00,1.028235656553620592e+00,1.033976507898401342e+00,1.039716741074917516e+00,1.045422134987365581e+00,1.051050896337152762e+00,1.056555053427020274e+00,1.061881729474827507e+00,1.066974792041060605e+00,1.071778392419657777e+00,1.076245605266083816e+00,1.080358272899044181e+00,1.084168130310536160e+00,1.087872623966391172e+00,1.091933534249350357e+00,1.097211076535509422e+00
1.031489587928648888e+01,1.000024764028188740e+00,1.005490218207307995e+00,1.011057559632766889e+00,1.016742289800267152e+00,1.022549934542413386e+00,1.028475178365614084e+00,1.034502192166633971e+00,1.040605831961220140e+00,1.046753346777005600e+00,1.052906225589071543e+00,1.059021926657937263e+00,1.065055490532387239e+00,1.070961515757569815e+00,1.076697899110909074e+00,1.082234139386278216e+00,1.087569602059404783e+00,1.092770120117616761e+00,1.098033789184649889e+00,1.103793496799254870e+00,1.110842090961235540e+00
1.036725575684631906e+01,1.000023986929748476e+00,1.005366678209049125e+00,1.010891270273255982e+00,1.016614096454779848e+00,1.022540417608751584e+00,1.028664156446958522e+00,1.034968780436360092e+00,1.041428984016110171e+00,1.048012797324205936e+00,1.054683759790210562e+00,1.061402911979436592e+00,1.068130582672397466e+00,1.074828417453751461e+00,1.081462949749019131e+00,1.088013418827566303e+00,1.094488868727757858e+00,1.100962316561219678e+00,1.107631708441363161e+00,1.114915169740885226e+00,1.123574612132718586e+00
1.041961563440614746e+01,1.000024573529920913e+00,1.005232763156752362e+00,1.010687567760764294e+00,1.016409730240147358e+00,1.022407525078671275e+00,1.028676881253874464e+00,1.035202703178496275e+00,1.041960974561548348e+00,1.048921225286831183e+00,1.056048967045898568e+00,1.063307762325988781e+00,1.070660840930856006e+00,1.078072555727772386e+00,1.085510798221989370e+00,1.092953063919311241e+00,1.100401261803302111e+00,1.107913879637663523e+00,1.115667099845984556e+00,1.124055451759649493e+00,1.133830490402536251e+00
1.047197551196597765e+01,1.000025013989402023e+00,1.005083360301733286e+00,1.010429032246832337e+00,1.016090302643720911e+00,1.022081833597740852e+00,1.028404923527456605e+00,1.035049080652037823e+00,1.041994467224894416e+00,1.049214725433007533e+00,1.056679708867834799e+00,1.064357724498708357e+00,1.072216990472557141e+00,1.080226380845077605e+00,1.088356255586899080e+00,1.096581562857899872e+00,1.104892218216765754e+00,1.113319882561212060e+00,1.121995434851649653e+00,1.131254058534939100e+00,1.141794883392941884e+00
1.052433538952580783e+01,1.000023864946790741e+00,1.004915826594102057e+00,1.010107636515937601e+00,1.015636198824104719e+00,1.021524309714054279e+00,1.027780757021628855e+00,1.034401966415370522e+00,1.041374678054805658e+00,1.048679158284987034e+00,1.056292423654712875e+00,1.064190987486554940e+00,1.072352743730405233e+00,1.080757785595177989e+00,1.089388482130723812e+00,1.098230209700021387e+00,1.107276376654168448e+00,1.116545300578321243e+00,1.126122685166251358e+00,1.136251601068300365e+00,1.147495676758888639e+00
1.057669526708563801e+01,1.000022569757978319e+00,1.004733158386649006e+00,1.009729340579682111e+00,1.015055033365459325e+00,1.020740169468023151e+00,1.026800431005273850e+00,1.033238720681181944e+00,1.040047897668468613e+00,1.047214280459443536e+00,1.054721397573969321e+00,1.062553527660824226e+00,1.070698603582076469e+00,1.079150230974587288e+00,1.087908811789658259e+00,1.096982383516576398e+00,1.106388804782100443e+00,1.116163086995521914e+00,1.126378301618494282e+00,1.137201028267095904e+00,1.149030168413989861e+00
1.062905514464546819e+01,1.000022640186850609e+00,1.004541253323809391e+00,1.009311367046510366e+00,1.014380224619810811e+00,1.019781480594139866e+00,1.025534380059814232e+00,1.031644784006855442e+00,1.038107643822927084e+00,1.044910450885750741e+00,1.052037189394819272e+00,1.059472411468656894e+00,1.067205139036760508e+00,1.075232527739393262e+00,1.083563456237300882e+00,1.092222532456104789e+00,1.101255138527959865e+00,1.110734125885745494e+00,1.120770116795853255e+00,1.131539770213500384e+00,1.143391996906968355e+00
1.068141502220529837e+01,1.000022909411907746e+00,1.004345228588356509e+00,1.008876298839363139e+00,1.013662709683883278e+00,1.018737750077759685e+00,1.024119909924640526e+00,1.029813227501437112e+00,1.035809123366106643e+00,1.042089291821904906e+00,1.048629222080269097e+00,1.055402041368762367e+00,1.062382616608322117e+00,1.069552240187543912e+00,1.076904789704810739e+00,1.084455941328320572e+00,1.092257367176413085e+00,1.100417255777826675e+00,1.109127266520574251e+00,1.118702785511157094e+00,1.129682536967038686e+00
1.073377489976512678e+01,1.000022193368375278e+00,1.004150122322110983e+00,1.008448245486046835e+00,1.012960156367750830e+00,1.017716187844040165e+00,1.022731241654141199e+00,1.028004350425333335e+00,1.033519630301075187e+00,1.039248215567583733e+00,1.045150758517017220e+00,1.051180243382370705e+00,1.057285257755300245e+00,1.063414540088367222e+00,1.069524772834235860e+00,1.075595290354743438e+00,1.081655267126375497e+00,1.087830060985835789e+00,1.094411921521086573e+00,1.101957905372838997e+00,1.111424716276931290e+00
1.078613477732495696e+01,1.000021706569398150e+00,1.003961723828989516e+00,1.008048701844678430e+00,1.012323491729187452e+00,1.016813608178411155e+00,1.021530534986833327e+00,1.026468584614127044e+00,1.031604999109444032e+00,1.036900854284412477e+00,1.042302340222000856e+00,1.047742181772788772e+00,1.053141473284485707e+00,1.058413176275008194e+00,1.063470327747179756e+00,1.068244992734951104e+00,1.072728122412344387e+00,1.077044689957278312e+00,1.081578734600492142e+00,1.087151637199531118e+00,1.095222153681727040e+00
1.083849465488478714e+01,1.000022671468608015e+00,1.003783925263657117e+00,1.007690841894592682e+00,1.011783915654074661e+00,1.016090327517870984e+00,1.020620965510918632e+00,1.025368847859951194e+00,1.030308644972757870e+00,1.035396823941158395e+00,1.040571959104217736e+00,1.045754945636945266e+00,1.050849418300889404e+00,1.055743863162419194e+00,1.060319215235036028e+00,1.064469853543768441e+00,1.068152121563601398e+00,1.071481892407171399e+00,1.074905478042907037e+00,1.079451321857765045e+00,1.087003717203392394e+00
1.089085453244461732e+01,1.000024265968646020e+00,1.003616845616862374e+00,1.007376808552556957e+00,1.011347402309596966e+00,1.015558759062834104e+00,1.020024899148437525e+00,1.024742069315918824e+00,1.029688083862242642e+00,1.034822174789464810e+00,1.040084848056491929e+00,1.045397426650554351e+00,1.050661501271016096e+00,1.055759769328558084e+00,1.060562323507538540e+00,1.064947233225615797e+00,1.068852079547839340e+00,1.072382930511332599e+00,1.076012653623696247e+00,1.080882665540304544e+00,1.089143159359429180e+00
1.094321441000444750e+01,1.000025476806168934e+00,1.003458363709298196e+00,1.007099604613862054e+00,1.010997514759645277e+00,1.015187526565579201e+00,1.019689418531103842e+00,1.024505892737631374e+00,1.029622127922657837e+00,1.035005807158844826e+00,1.040607071765003333e+00,1.046358002342836935e+00,1.052171693688002563e+00,1.057942185842175808e+00,1.063549089807697579e+00,1.068875811364814465e+00,1.073858890355922746e+00,1.078597540060115323e+00,1.083560394547672834e+00,1.089910949561166076e+00,1.099896007444753243e+00
1.099557428756427768e+01,1.000026756429990948e+00,1.003305779206359771e+00,1.006846258021094620e+00,1.010702035932757203e+00,1.014914061845598736e+00,1.019508013914001587e+00,1.024493340316466217e+00,1.029863307487209445e+00,1.035595545270965756e+00,1.041652512102260397e+00,1.047981393599319411e+00,1.054513339057030930e+00,1.061162963039753659e+00,1.067831428440488173e+00,1.074421352936862251e+00,1.080880481390038117e+00,1.087303400501142603e+00,1.094130256857057892e+00,1.102469602403129301e+00,1.114502244760795069e+00
1.104793416512410609e+01,1.000028662219759612e+00,1.003155659154428836e+00,1.006600588734334112e+00,1.010421080716253028e+00,1.014661357922532536e+00,1.019350322506480611e+00,1.024501167014877590e+00,1.030112033447614817e+00,1.036167220803916100e+00,1.042638347097710527e+00,1.049484906617252022e+00,1.056654019567014879e+00,1.064079973723437211e+00,1.071686286859293569e+00,1.079397433922130833e+00,1.087175475684296622e+00,1.095108472183371484e+00,1.103587291927770497e+00,1.113597771865047381e+00,1.127091833129832521e+00
1.110029404268393627e+01,1.000030434230657184e+00,1.003003784711838930e+00,1.006346266989570415e+00,1.010115800118774887e+00,1.014355786684445704e+00,1.019093670426556963e+00,1.024341092805765019e+00,1.030095156371518161e+00,1.036340264332448857e+00,1.043049948295345253e+00,1.050188095627572871e+00,1.057709323463073225e+00,1.065558889350737726e+00,1.073674367113023997e+00,1.081995036706735913e+00,1.090491766910723914e+00,1.099239699406083348e+00,1.108563313455033450e+00,1.119273513376847662e+00,1.132957959201867038e+00
1.115265392024376645e+01,1.000031030528737208e+00,1.002846444456193087e+00,1.006070067740905793e+00,1.009755963927234879e+00,1.013942114058847377e+00,1.018649419065868589e+00,1.023882340803039304e+00,1.029630701259835357e+00,1.035872055693679128e+00,1.042574058150603111e+00,1.049696256489542678e+00,1.057191045500854631e+00,1.065004099416628769e+00,1.073076165686720929e+00,1.081351054374110277e+00,1.089799959736441615e+00,1.098478777941371609e+00,1.107638466581735148e+00,1.117896006224467609e+00,1.130419459749006483e+00
1.120501379780359663e+01,1.000030516325927321e+00,1.002681637944663029e+00,1.005764306488942550e+00,1.009325277635028772e+00,1.013393515617357021e+00,1.017979609769224858e+00,1.023076889061912409e+00,1.028663702848971795e+00,1.034706268453843281e+00,1.041161492991115711e+00,1.047979251821793856e+00,1.055103869361354141e+00,1.062475135067771692e+00,1.070030472557902845e+00,1.077712224844114886e+00,1.085487706336609293e+00,1.093393494844401514e+00,1.101615064823397327e+00,1.110597670484437582e+00,1.121134384317127974e+00
1.125737367536342681e+01,1.000029370246750204e+00,1.002508977502841958e+00,1.005427969496777374e+00,1.008824012906453182e+00,1.012715454949724370e+00,1.017101170012278066e+00,1.021962163313870242e+00,1.027264346408125029e+00,1.032961862956896404e+00,1.039000365830370809e+00,1.045319753792040229e+00,1.051856163895249718e+00,1.058543560621309609e+00,1.065316341711634474e+00,1.072116189908986827e+00,1.078908874794928252e+00,1.085718594698231065e+00,1.092684618750344949e+00,1.100128386013999426e+00,1.108571242580550287e+00
1.130973355292325699e+01,1.000027478517617752e+00,1.002329483208241223e+00,1.005066782024741645e+00,1.008268072820706074e+00,1.011941598145287058e+00,1.016075451341389435e+00,1.020639693979017659e+00,1.025589653102518151e+00,1.030869739666093965e+00,1.036417177435081660e+00,1.042165168459969316e+00,1.048045327063391374e+00,1.053989719356089649e+00,1.059933751604831276e+00,1.065822564251410087e+00,1.071625287827280060e+00,1.077362373759027880e+00,1.083147350562795097e+00,1.089227080813984339e+00,1.095955854025656206e+00
1.136209343048308540e+01,1.000024890155247759e+00,1.002145872094344359e+00,1.004691600902763327e+00,1.007683376198106551e+00,1.011121363299209541e+00,1.014985360096312350e+00,1.019237419554017698e+00,1.023825646435881032e+00,1.028688463624162663e+00,1.033758713512783256e+00,1.038967131738027350e+00,1.044245034813830353e+00,1.049526550182676932e+00,1.054751499015869065e+00,1.059871229926330871e+00,1.064861057630819063e+00,1.069743532802187147e+00,1.074622854600999933e+00,1.079713201167922687e+00,1.085292776342877463e+00
1.141445330804291558e+01,1.000022515492232866e+00,1.001961741918488302e+00,1.004314423167618653e+00,1.007096731418260394e+00,1.010303460273506815e+00,1.013909207305638605e+00,1.017871433669429670e+00,1.022134668823931225e+00,1.026635102862777593e+00,1.031304900588309037e+00,1.036075774312204434e+00,1.040881653314496891e+00,1.045660777629600524e+00,1.050358287531166557e+00,1.054931524672936272e+00,1.059361726852291685e+00,1.063676696672513966e+00,1.067985817118661807e+00,1.072511811955080496e+00,1.077552260713566357e+00
1.146681318560274576e+01,1.000021122525806216e+00,1.001779608200173310e+00,1.003943973567269721e+00,1.006527507884738215e+00,1.009522260046905151e+00,1.012900545923051787e+00,1.016618325311085203e+00,1.020619666516909607e+00,1.024841491866114396e+00,1.029217905711802716e+00,1.033683632307737632e+00,1.038176399178768916e+00,1.042638615455036222e+00,1.047019494617490221e+00,1.051280077269564961e+00,1.055405565087515374e+00,1.059431148684931712e+00,1.063485672453836628e+00,1.067842256975574777e+00,1.072917394354620191e+00
1.151917306316257594e+01,1.000020516007539939e+00,1.001600082201213215e+00,1.003583673514332197e+00,1.005983332824106347e+00,1.008790295377160362e+00,1.011976698165809596e+00,1.015499119034021014e+00,1.019303119566393079e+00,1.023327951299652039e+00,1.027510702628276151e+00,1.031789404390499154e+00,1.036104943552416557e+00,1.040402192285781346e+00,1.044631690399394408e+00,1.048754852038527696e+00,1.052758306996505633e+00,1.056685926305103385e+00,1.060696897260124283e+00,1.065145557038284396e+00,1.070638576885734938e+00
1.157153294072240612e+01,1.000020371240002870e+00,1.001422709073111594e+00,1.003231943553047456e+00,1.005459549118367546e+00,1.008096785685588470e+00,1.011116475357117128e+00,1.014476533303553474e+00,1.018124400555415088e+00,1.022001527960884948e+00,1.026047184867032502e+00,1.030201117447247849e+00,1.034404948518365508e+00,1.038602829533780136e+00,1.042742953708988063e+00,1.046783539905938198e+00,1.050710174884851966e+00,1.054575332782061725e+00,1.058571994000905736e+00,1.063143020917951320e+00,1.069095893385274776e+00
1.162389281828223631e+01,1.000021013355875121e+00,1.001246443855337231e+00,1.002882923103104895e+00,1.004941076909420916e+00,1.007411929466985878e+00,1.010268621688386492e+00,1.013469773443416155e+00,1.016963642497213494e+00,1.020692245565251399e+00,1.024594742187632468e+00,1.028609645184181076e+00,1.032675825861313568e+00,1.036732972079455140e+00,1.040723410556536610e+00,1.044599469462041963e+00,1.048344204279482605e+00,1.052017621093159105e+00,1.055841984466830308e+00,1.060330639011890508e+00,1.066437226349613798e+00
1.167625269584206471e+01,1.000022635862719111e+00,1.001068965125238908e+00,1.002527202557498720e+00,1.004406261531034295e+00,1.006695998998336172e+00,1.009368773066961378e+00,1.012382513880107027e+00,1.015684498663131929e+00,1.019215042216833789e+00,1.022910467287325265e+00,1.026704987317325957e+00,1.030531583970413667e+00,1.034322702441042852e+00,1.038012934625867745e+00,1.041548211718888117e+00,1.044909601201737370e+00,1.048163762243957686e+00,1.051552815294410470e+00,1.055626367251948139e+00,1.061388978146447393e+00
1.172861257340189489e+01,1.000024468413796441e+00,1.000886762300460697e+00,1.002154140031876306e+00,1.003832993359506487e+00,1.005911121153432841e+00,1.008359057949528292e+00,1.011132790691356753e+00,1.014177114665971047e+00,1.017428918108146174e+00,1.020819848930461848e+00,1.024278093119141309e+00,1.027729470643341969e+00,1.031098820601493715e+00,1.034313992536638249e+00,1.037316985608325304e+00,1.040089893867403470e+00,1.042706351744142168e+00,1.045418391426161442e+00,1.048776110052803245e+00,1.053739911459971035e+00
1.178097245096172507e+01,1.000025601070351211e+00,1.000697029906870927e+00,1.001755784889138301e+00,1.003205698734238149e+00,1.005032418904399538e+00,1.007204484358846353e+00,1.009675697410162165e+00,1.012388107611693400e+00,1.015275001494305052e+00,1.018263448459311826e+00,1.021276236387949066e+00,1.024233505482776030e+00,1.027055138359695530e+00,1.029666217704863440e+00,1.032009793458739777e+00,1.034073694079878925e+00,1.035940075244843994e+00,1.037864121786112426e+00,1.040372852193992115e+00,1.044326409944903888e+00
1.183333232852155525e+01,1.000025986640898035e+00,1.000498923549776320e+00,1.001329146183624896e+00,1.002519177676943540e+00,1.004053707756461300e+00,1.005900453310055953e+00,1.008012249923395220e+00,1.010329785906585842e+00,1.012784455783668935e+00,1.015300980678735865e+00,1.017799708545831239e+00,1.020198959505741021e+00,1.022418470312024485e+00,1.024386093802186704e+00,1.026051520678568973e+00,1.027412718253216006e+00,1.028562011114976471e+00,1.029755603223137417e+00,1.031492765852958016e+00,1.034533421563988087e+00
1.188569220608138544e+01,1.000025737393720693e+00,1.000292523449875404e+00,1.000875283914079539e+00,1.001777747877936164e+00,1.002986037363833738e+00,1.004469375730736358e+00,1.006182024852303902e+00,1.008065904853046479e+00,1.010053466070270911e+00,1.012070519313244210e+00,1.014038978834704618e+00,1.015879884602257643e+00,1.017517673146389523e+00,1.018887621730907522e+00,1.019949755406358349e+00,1.020714145274690621e+00,1.021283579914793460e+00,1.021916488280747215e+00,1.023094818252407334e+00,1.025519871885308909e+00
1.193805208364121562e+01,1.000024372831524122e+00,1.000078216638472739e+00,1.000398643320916436e+00,1.000993682388625627e+00,1.001853716884792300e+00,1.002952140457932684e+00,1.004247241041478222e+00,1.005684844076356610e+00,1.007201297213102587e+00,1.008726547130414319e+00,1.010187268504941782e+00,1.011510368026849793e+00,1.012627720410012033e+00,1.013483847572307583e+00,1.014049476746699874e+00,1.014345581514408234e+00,1.014483775140082367e+00,1.014726491730723490e+00,1.015552579301930436e+00,1.017652592433296865e+00
1.199041196120104402e+01,1.000021831182266174e+00,9.998583084120776787e-01,9.999085781631640302e-01,1.000187568941142358e+00,1.000692160674459652e+00,1.001401852885279498e+00,1.002280711641032607e+00,1.003280094669448896e+00,1.004341779770456355e+00,1.005401244296204810e+00,1.006391042831100480e+00,1.007244570955565743e+00,1.007900974194160915e+00,1.008312761089409371e+00,1.008458918692508144e+00,1.008368047859237837e+00,1.008157715332245630e+00,1.008094355836665512e+00,1.008660935619680288e+00,1.010560008557274569e+00
1.204277183876087420e+01,1.000019151751400104e+00,9.996376198232519439e-01,9.994192844663176700e-01,9.993871354386435479e-01,9.995453942826516558e-01,9.998802457714114356e-01,1.000361869165517170e+00,1.000947271532409699e+00,1.001583523922713992e+00,1.002211156007228654e+00,1.002767653598198194e+00,1.003191327418453849e+00,1.003426278639359293e+00,1.003429960704119939e+00,1.003186079667932384e+00,1.002727347782322198e+00,1.002174411522017916e+00,1.001795536193121450e+00,1.002074513495819330e+00,1.003714897222154123e+00
1.209513171632070438e+01,1.000017093594682160e+00,9.994210304806276923e-01,9.989459773914837193e-01,9.986222761662256753e-01,9.984607242414855754e-01,9.984533511524217309e-01,9.985755009763119805e-01,9.987887316138389648e-01,9.990440869916604738e-01,9.992855128789485120e-01,9.994533846757615025e-01,9.994884233594484302e-01,9.993367528289939239e-01,9.989576059015359277e-01,9.983363811855774372e-01,9.975074622772992505e-01,9.965927649898818075e-01,9.958598032242980125e-01,9.957848636405304266e-01,9.970445898024412612e-01
1.214749159388053457e+01,1.000015100538613311e+00,9.992115668057771627e-01,9.985015737130069624e-01,9.979203307610345908e-01,9.974830680057651389e-01,9.971857463598300386e-01,9.970071320939544179e-01,9.969116516840434983e-01,9.968526169883847876e-01,9.967755901462247436e-01,9.966218718705480706e-01,9.963324618975577529e-01,9.958532770712884563e-01,9.951431836539460507e-01,9.941875279984960789e-01,9.930213565612765469e-01,9.917676719895976989e-01,9.906930936395075271e-01,9.902633894998261743e-01,9.911133848530954138e-01
1.219985147144036475e+01,1.000012724611460291e+00,9.990118167836307128e-01,9.980969919784438149e-01,9.973045386533917478e-01,9.966510205331090555e-01,9.961337848386321303e-01,9.957328944739003429e-01,9.954138452504726065e-01,9.951306647609724498e-01,9.948291629505844336e-01,9.944503446759502818e-01,9.939343830057759677e-01,9.932259966753824720e-01,9.922828529463931790e-01,9.910896947724819883e-01,9.896822869617347695e-01,9.881861093531713047e-01,9.868711870834787625e-01,9.862029657167835639e-01,9.867954865326674652e-01
1.225221134900019493e+01,1.000010979289594149e+00,9.988250461086068954e-01,9.977407613062136971e-01,9.967911807296307991e-01,9.959906927123715059e-01,9.953351866177440055e-01,9.948037139415826235e-01,9.943609978713573438e-01,9.939603578059678091e-01,9.935468135599856421e-01,9.930603960219935855e-01,9.924400758218755447e-01,9.916292086517337623e-01,9.905841981333106672e-01,9.892891840235890077e-01,9.877810749727583550e-01,9.861901489120180608e-01,9.847979785636524763e-01,9.840925363688318717e-01,9.847238254562501458e-01
1.230457122656002333e+01,1.000010686912901514e+00,9.986522833363316032e-01,9.974338700611692365e-01,9.963815956133664775e-01,9.955045242742064371e-01,9.947943830001351184e-01,9.942268670771804429e-01,9.937639157595045125e-01,9.933564578190650085e-01,9.929473709299295736e-01,9.924747020618180926e-01,9.918755053285945866e-01,9.910912615191124209e-01,9.900766558237762416e-01,9.888147793252436424e-01,9.873436324274257325e-01,9.858003052070190009e-01,9.844865457718831037e-01,9.839385255017870646e-01,9.849089612775345781e-01
1.235693110411985352e+01,1.000010622433597174e+00,9.984893782807289231e-01,9.971650648820103990e-01,9.960553098423464702e-01,9.951621536555131931e-01,9.944713613309906775e-01,9.939533813002375817e-01,9.935653736860182716e-01,9.932537929746751981e-01,9.929572522706611171e-01,9.926096562131622170e-01,9.921439806328105071e-01,9.914976663899279785e-01,9.906214736667927623e-01,9.894953407961879499e-01,9.881567259268235759e-01,9.867495159825847573e-01,9.855999069388378109e-01,9.853066433645255584e-01,9.867637558928118446e-01
1.240929098167968370e+01,1.000009573736929003e+00,9.983295221924364249e-01,9.969135874028508537e-01,9.957724302525718940e-01,9.949018952581857311e-01,9.942819607144037786e-01,9.938773900457180677e-01,9.936395051033345416e-01,9.935085995554965299e-01,9.934167000785206758e-01,9.932906181602798590e-01,9.930556923908488987e-01,9.926412009610802167e-01,9.919895369078279845e-01,9.910728866550810867e-01,9.899238935837502140e-01,9.886895629156321474e-01,9.877168333369734654e-01,9.876607565429378344e-01,9.895410963894509804e-01
1.246165085923951388e+01,1.000008727522821772e+00,9.981671657475041926e-01,9.966553124969808053e-01,9.954815937084763311e-01,9.946394243739083985e-01,9.941059236042184555e-01,9.938422898845747921e-01,9.937953045855740797e-01,9.938995131176705522e-01,9.940797871794784246e-01,9.942542070736795079e-01,9.943376775238078613e-01,9.942473511649702056e-01,9.939121531036542168e-01,9.932906369138999603e-01,9.924042288794092670e-01,9.913958743852449018e-01,9.906230073499642241e-01,9.907752711565729342e-01,9.929422642565293167e-01
1.251401073679934406e+01,1.000009252513297309e+00,9.979969221211338892e-01,9.963648413947246985e-01,9.951257067089125385e-01,9.942763908261087469e-01,9.937965445643953677e-01,9.936487494480488181e-01,9.937797486188134632e-01,9.941223259183130656e-01,9.945975420509901577e-01,9.951172678729326426e-01,9.955874396848314323e-01,9.959132192677120354e-01,9.960086106574412845e-01,9.958152998746837570e-01,9.953384752100288280e-01,9.947102415170255840e-01,9.942891015147365952e-01,9.947831346572983957e-01,9.973130871842471601e-01
1.256637061435917424e+01,1.000009638451498928e+00,9.978119053815366346e-01,9.960176351561180752e-01,9.946497305100000519e-01,9.937145223563478291e-01,9.932003633208749127e-01,9.930776463402756216e-01,9.932998395304437622e-01,9.938050897829874275e-01,9.945180977150742674e-01,9.953521938251703727e-01,9.962119853691105975e-01,9.969978138948253354e-01,9.976147995306340333e-01,9.979917959946634776e-01,9.981191569739531477e-01,9.981174187678314436e-01,9.983465717453979815e-01,9.995429196261306215e-01,1.002893132294229384e+00
1.261873049191900265e+01,1.000008441512444390e+00,9.976078107563061126e-01,9.955986029223420353e-01,9.940170134245812639e-01,9.928825369176174087e-01,9.921965894465080149e-01,9.919425529351074688e-01,9.920867504701357253e-01,9.925799486100846947e-01,9.933590436461529061e-01,9.943487822361706252e-01,9.954638071988815007e-01,9.966121553621983820e-01,9.977030201384355923e-01,9.986646562792275139e-01,9.994827724292171256e-01,1.000274659769804675e+00,1.001413672422551082e+00,1.003697444602121625e+00,1.008478335865626407e+00
1.267109036947883283e+01,1.000007105899285875e+00,9.973871199253757647e-01,9.951103824260750796e-01,9.932254270568555699e-01,9.917646158028804448e-01,9.907428097607875461e-01,9.901574985223989822e-01,9.899899005786354511e-01,9.902065913874761316e-01,9.907613250128388671e-01,9.915967351122831897e-01,9.926461716362972032e-01,9.938365064646349500e-01,9.950945392858221439e-01,9.963631320481448617e-01,9.976387047425359089e-01,9.990492418217016279e-01,1.000995170511793653e+00,1.004359904106755907e+00,1.010734981868432136e+00
1.272345024703866301e+01,1.000007143087378036e+00,9.971565906177785044e-01,9.945723316766386102e-01,9.923107751332272963e-01,9.904128992565529588e-01,9.889028958811124648e-01,9.877883647621760188e-01,9.870615990504034709e-01,9.867014916792024026e-01,9.866757033732588278e-01,9.869428127673908202e-01,9.874545110318976304e-01,9.881585185767574053e-01,9.890045109725116301e-01,9.899588575584568062e-01,9.910402289376513130e-01,9.923974683061521640e-01,9.944581894099584485e-01,9.981673527265781942e-01,1.005288704877710826e+00
1.277581012459849319e+01,1.000007387528108804e+00,9.969232333288612358e-01,9.940141622105097552e-01,9.913386461994575516e-01,9.889401042979237832e-01,9.868453771853048506e-01,9.850648890067730257e-01,9.835940108914044133e-01,9.824151942972432217e-01,9.815005332567569019e-01,9.808145359502211669e-01,9.803171620523958296e-01,9.799677288410701959e-01,9.797316824102967336e-01,9.795952801436217383e-01,9.795991655301569123e-01,9.799108293074351161e-01,9.809637219800196872e-01,9.836831034205117952e-01,9.897756784935795027e-01
1.282817000215832337e+01,1.000006655074729522e+00,9.966946386476071007e-01,9.934703215456044401e-01,9.903897748813423885e-01,9.874937944554724734e-01,9.848061303844640735e-01,9.823334794546829674e-01,9.800667964270139976e-01,9.779834931497437545e-01,9.760502621650168908e-01,9.742263805302899815e-01,9.724677056769981398e-01,9.707320194867830043e-01,9.689875567862131778e-01,9.672288710775468479e-01,9.655086822121851098e-01,9.640008118470791976e-01,9.631136421307653350e-01,9.636603657912093945e-01,9.670346117046795253e-01
1.288052987971815355e+01,1.000006155913334638e+00,9.964791904017302748e-01,9.929727217443482523e-01,9.895388438390874120e-01,9.862138189266614896e-01,9.830160935081568852e-01,9.799461501003972064e-01,9.769877396124311275e-01,9.741100937661106851e-01,9.712709053334624976e-01,9.684200374514916332e-01,9.655043219245708075e-01,9.624742314501434359e-01,9.592941640833292372e-01,9.559596502797348405e-01,9.525275003832389675e-01,9.491679914253553507e-01,9.462472972152573547e-01,9.444268359339638153e-01,9.446868667153421883e-01
1.293288975727798196e+01,1.000007114881401371e+00,9.962825327001195719e-01,9.925415154417138730e-01,9.888329820578425355e-01,9.851895061248814311e-01,9.816252834095723356e-01,9.781360152118248052e-01,9.747002200308617637e-01,9.712815998496737713e-01,9.678322709746806085e-01,9.642968934559970062e-01,9.606181320372383370e-01,9.567442788401011589e-01,9.526406230299709899e-01,9.483071221385247496e-01,9.438063971259021967e-01,9.393067133570519589e-01,9.351401032063881846e-01,9.318491540949700447e-01,9.301036528769860423e-01
1.298524963483781214e+01,1.000008711724453159e+00,9.961052075109380066e-01,9.921807485734807086e-01,9.882825824669545511e-01,9.844412230191850188e-01,9.806685299068040873e-01,9.769577946127528945e-01,9.732853170017478073e-01,9.696131171752350175e-01,9.658925995608474979e-01,9.620692352243606082e-01,9.580886996170977499e-01,9.539052335334667898e-01,9.494935563545396917e-01,9.448663174663278763e-01,9.401000018951264359e-01,9.353723003470744146e-01,9.310090895773914799e-01,9.275131377578695879e-01,9.254565280527424775e-01
1.303760951239764232e+01,1.000009933401473594e+00,9.959443568606378694e-01,9.918809085103776901e-01,9.878661387187511744e-01,9.839294630271125941e-01,9.800813517195590130e-01,9.763135850950169781e-01,9.726010686139610062e-01,9.689048594140370341e-01,9.651762318957128883e-01,9.613618801515185774e-01,9.574106944645095485e-01,9.532828500980972120e-01,9.489623782981733147e-01,9.444749944018516752e-01,9.399139080596422557e-01,9.354772504998727367e-01,9.315178932455667749e-01,9.285848640228824280e-01,9.273569075406259410e-01
1.308996938995747250e+01,1.000011231492301311e+00,9.957957812597002523e-01,9.916236261781241623e-01,9.875408741329517737e-01,9.835761485924104930e-01,9.797386960667501254e-01,9.760185323140325719e-01,9.723881790489671273e-01,9.688056373392466281e-01,9.652184421598350994e-01,9.615689251145741467e-01,9.578011774220206442e-01,9.538705756043663886e-01,9.497572283017396977e-01,9.454855652045535130e-01,9.411536037384858888e-01,9.369775414423219262e-01,9.333566316209986891e-01,9.309451954661944750e-01,9.306477297767919987e-01
1.314232926751730268e+01,1.000013163564391627e+00,9.956542481366916775e-01,9.913863460887288870e-01,9.872549839762471136e-01,9.832883384516130088e-01,9.794949952821904171e-01,9.758636253165583474e-01,9.723642220842934059e-01,9.689505403750032775e-01,9.655635831826083759e-01,9.621362454951193355e-01,9.585996773050269315e-01,9.548924475911253484e-01,9.509744080958865142e-01,9.468486074283253284e-01,9.425966897121053067e-01,9.384364543037336803e-01,9.348105112538250827e-01,9.324960248956308817e-01,9.326492617225393689e-01
1.319468914507713286e+01,1.000014964115512495e+00,9.955138476497091826e-01,9.911470580292632837e-01,9.869593496608884964e-01,9.829792544220159467e-01,9.792162605498149208e-01,9.756597557625076300e-01,9.722794814192472490e-01,9.690271751511081444e-01,9.658392179063519656e-01,9.626403225375652628e-01,9.593488010408318667e-01,9.558846307581656543e-01,9.521827944064027438e-01,9.482165453553353940e-01,9.440385754234912330e-01,9.398524599611092212e-01,9.361272250110121984e-01,9.337451553894080547e-01,9.340819685246977144e-01
1.324704902263696127e+01,1.000015595011222835e+00,9.953694616371938642e-01,9.908878928449624812e-01,9.866149265704834415e-01,9.825806837070508726e-01,9.787978015177558611e-01,9.752595001097617011e-01,9.719391815796610823e-01,9.687913277059607697e-01,9.657534840143340293e-01,9.627492764135928693e-01,9.596928459789157984e-01,9.564958580431891511e-01,9.530797962895791731e-01,9.493989823572022146e-01,9.454843608721275050e-01,9.415237010847005150e-01,9.379948694342959969e-01,9.358433880664566162e-01,9.365935270795565648e-01
1.329940890019679145e+01,1.000015123211347889e+00,9.952179770149893745e-01,9.905970053080375148e-01,9.861960751522736990e-01,9.820483287518994020e-01,9.781717539788848947e-01,9.745663069399442824e-01,9.712127005908743893e-01,9.680727642307065395e-01,9.650911843288102476e-01,9.621984947207447014e-01,9.593155101478962887e-01,9.563601139026326470e-01,9.532589077130141364e-01,9.499691121521487425e-01,9.465213999993832283e-01,9.431007462987301970e-01,9.401842386567531573e-01,9.387301562022682955e-01,9.403131662159907034e-01
1.335176877775662163e+01,1.000014025868494860e+00,9.950582368962783697e-01,9.902698214361922435e-01,9.856935362925415278e-01,9.813668447361291181e-01,9.773145668207906533e-01,9.735450452270202337e-01,9.700481864240861896e-01,9.667954562966286636e-01,9.637417205531118025e-01,9.608287573556441030e-01,9.579904895247222107e-01,9.551605540607248646e-01,9.522842491180837365e-01,9.493396560166978970e-01,9.463778534067646131e-01,9.435986653200835184e-01,9.414806044664986162e-01,9.409619086220948336e-01,9.435838049571521058e-01
1.340412865531645181e+01,1.000012188894646714e+00,9.948910108385579099e-01,9.899105006483093216e-01,9.851175622237969831e-01,9.805547340268774281e-01,9.762539589376734162e-01,9.722318526614217582e-01,9.684870565859315938e-01,9.649999300601042052e-01,9.617345775952960141e-01,9.586430404872244848e-01,9.556716265024073342e-01,9.527697798670857754e-01,9.499031251656375741e-01,9.470748614308088786e-01,9.443643924108441334e-01,9.419983355042171880e-01,9.404709601796797935e-01,9.407106688355083568e-01,9.442136775448456421e-01
1.345648853287628199e+01,1.000009660814227486e+00,9.947197464513971576e-01,9.895325082455223020e-01,9.844979320232868369e-01,9.796634969236157620e-01,9.750672257871667581e-01,9.707322109983324010e-01,9.666633657687540016e-01,9.628467934115163551e-01,9.592518621744595686e-01,9.558358489053853102e-01,9.525511159032169495e-01,9.493551555399255548e-01,9.462250095128911243e-01,9.431800789642815763e-01,9.403220693782381456e-01,9.379072364144818152e-01,9.364676321273502912e-01,9.369743497406409771e-01,9.409519602959720563e-01
1.350884841043611218e+01,1.000007351750291429e+00,9.945503098992503066e-01,9.891564263895281650e-01,9.838790146869241804e-01,9.787694712911494399e-01,9.738698764517823570e-01,9.692070325087602800e-01,9.647887714104192991e-01,9.606030024470707529e-01,9.566196459182135792e-01,9.527953655450133175e-01,9.490811035884064717e-01,9.454328291618496749e-01,9.418271876859735103e-01,9.382864752847260847e-01,9.349227325615123707e-01,9.320181006073872121e-01,9.301600932363447427e-01,9.304190155936432616e-01,9.344417583947138839e-01
1.356120828799594236e+01,1.000006029979522593e+00,9.943890518285826152e-01,9.888056005994166897e-01,9.833118422710063200e-01,9.779615361607942869e-01,9.727985152469256214e-01,9.678505624934504725e-01,9.631255227440896904e-01,9.586101419348777020e-01,9.542718055719863202e-01,9.500631292207040168e-01,9.459294785757592638e-01,9.418199722346559666e-01,9.377039679743189859e-01,9.335981515059585956e-01,9.296155039476908799e-01,9.260560268212713053e-01,9.235607905292774200e-01,9.233104660120222684e-01,9.271012197827693813e-01
1.361356816555577076e+01,1.000005500427321392e+00,9.942412059116246814e-01,9.885015031641868344e-01,9.828443243750241143e-01,9.773240478478603110e-01,9.719841768408323812e-01,9.668513910136542489e-01,9.619317725590564860e-01,9.572096711704992655e-01,9.526493798988732165e-01,9.481995764829008744e-01,9.438006830853579165e-01,9.393957940795654160e-01,9.349473963285902522e-01,9.304654944350391199e-01,9.260593467867078710e-01,9.220344351915998882e-01,9.190580230189098199e-01,9.183705997006471611e-01,9.218491739913600158e-01
1.366592804311560094e+01,1.000005438106982947e+00,9.941103163864544179e-01,9.882585054232398969e-01,9.825080231958085442e-01,9.769119673812607374e-01,9.715116468084128432e-01,9.663310965812484943e-01,9.613737296441432489e-01,9.566215169306717669e-01,9.520368185275588369e-01,9.475668259816019123e-01,9.431507285349264302e-01,9.387302774898146351e-01,9.342659643683581816e-01,9.297643528143095804e-01,9.253286900837989215e-01,9.212542049338755534e-01,9.181912610677909203e-01,9.173534633157093277e-01,9.205750606343615638e-01
1.371828792067543112e+01,1.000006168058312994e+00,9.939971187826375232e-01,9.880778375485681497e-01,9.823041513823039805e-01,9.767257001325249099e-01,9.713796753779275761e-01,9.662860262051707894e-01,9.614447735795067507e-01,9.568357495526682577e-01,9.524208003883529727e-01,9.481483513631199234e-01,9.439603755991555767e-01,9.398023161239297263e-01,9.356379491652981883e-01,9.314740817515868576e-01,9.274061558519854920e-01,9.237041030845485334e-01,9.209596322746951280e-01,9.202750491763636020e-01,9.233188900348335837e-01
1.377064779823526131e+01,1.000007884223623966e+00,9.938979919491037762e-01,9.879446903422242077e-01,9.821989495494781730e-01,9.767045396635508636e-01,9.714924607451687066e-01,9.665769610840675430e-01,9.619536540603866870e-01,9.575999465824031054e-01,9.534777240611060911e-01,9.495380759816013372e-01,9.457280304617219358e-01,9.419996348801795705e-01,9.383229375364410263e-01,9.347069305044873877e-01,9.312376160850274198e-01,9.281494422313425474e-01,9.259479511585441136e-01,9.255680580361924648e-01,9.284261733781707937e-01
1.382300767579509149e+01,1.000009817004245738e+00,9.938056727259636514e-01,9.878331217673441689e-01,9.821356950873946223e-01,9.767489987184455602e-01,9.716958580320286254e-01,9.669831675925105730e-01,9.626008365429598035e-01,9.585229064551550326e-01,9.547106804731932961e-01,9.511175753039918801e-01,9.476955411594107925e-01,9.444032076403333642e-01,9.412168519520272003e-01,9.381473016419810129e-01,9.352698516830385556e-01,9.327798656954044976e-01,9.310878763405251446e-01,9.309423487481837123e-01,9.334721992233276922e-01
1.387536755335492167e+01,1.000011056229280104e+00,9.937127477625566918e-01,9.877164291272620966e-01,9.820562734242349601e-01,9.767580691492472322e-01,9.718350452872828171e-01,9.672854979523650698e-01,9.630924836931719080e-01,9.592255152772140026e-01,9.556440131084501521e-01,9.523021638330915195e-01,9.491549586882378486e-01,9.461654321498104148e-01,9.433138303652790491e-01,9.406109748065071274e-01,9.381210054441305735e-01,9.360027747264514364e-01,9.345796597437630027e-01,9.344282522218991804e-01,9.364056856461283607e-01
1.392772743091475007e+01,1.000011554167822947e+00,9.936142495827474663e-01,9.875748793573033701e-01,9.819174927004084008e-01,9.766575174782420321e-01,9.717981988596979814e-01,9.673288997189279925e-01,9.632253950077304117e-01,9.594519782518456941e-01,9.559650713595931881e-01,9.527179644026171346e-01,9.496664373861549713e-01,9.467752227482969518e-01,9.440258105050346460e-01,9.414272231712835781e-01,9.390334737279638633e-01,9.369742049461993183e-01,9.355048359134812141e-01,9.350676598478361301e-01,9.363023920177414583e-01
1.398008730847458025e+01,1.000011424197768228e+00,9.935072605646791954e-01,9.873975106783413613e-01,9.816967293318976662e-01,9.764107811719151542e-01,9.715338121795831228e-01,9.670471125421575831e-01,9.629198414381128224e-01,9.591113771735081395e-01,9.555749419216822416e-01,9.522621387728495979e-01,9.491281821594362844e-01,9.461377808437699821e-01,9.432720994373554602e-01,9.405379499647125163e-01,9.379820028959564571e-01,9.357144856481733886e-01,9.339462169569519023e-01,9.330305993434616640e-01,9.334594171429588805e-01
1.403244718603441044e+01,1.000010188505701780e+00,9.933904620112162798e-01,9.871821796040620711e-01,9.813922972974531422e-01,9.760190929665062409e-01,9.710496249680750092e-01,9.664590193606739099e-01,9.622114963460135506e-01,9.582628296968819237e-01,9.545638978853409062e-01,9.510650011864318909e-01,9.477207822900863832e-01,9.444957611154124466e-01,9.413708452718774211e-01,9.383518093176483887e-01,9.354817710981883083e-01,9.328609360341276746e-01,9.306758615084690378e-01,9.292294613686257199e-01,9.289249746703701627e-01
1.408480706359424062e+01,1.000007780776829502e+00,9.932653782639402351e-01,9.869357536533628350e-01,9.810209063907731064e-01,9.755141534848854601e-01,9.703980350426840706e-01,9.656439173266635478e-01,9.612132227484769809e-01,9.570599150068322958e-01,9.531339512085833521e-01,9.493854079621537601e-01,9.457692043526020331e-01,9.422504737207088032e-01,9.388109112007561041e-01,9.354570103525999825e-01,9.322316650575416253e-01,9.292316609582058629e-01,9.266322692078721168e-01,9.247094594346202401e-01,9.238136667690337589e-01
1.413716694115407080e+01,1.000005238426275644e+00,9.931361847995150427e-01,9.866709254700264387e-01,9.806091713028103340e-01,9.749418570267158746e-01,9.696494138525534323e-01,9.647016630592596398e-01,9.600591447519888355e-01,9.556756039918165024e-01,9.515013328191677111e-01,9.474871944810233648e-01,9.435892270583224883e-01,9.397739682369088410e-01,9.360248417579754010e-01,9.323502525328312140e-01,9.287947018496656160e-01,9.254547108026176527e-01,9.224999981737281862e-01,9.201896227223126390e-01,9.188358166190925269e-01
1.418952681871390098e+01,1.000003327294866962e+00,9.930066928580502106e-01,9.863997030884801287e-01,9.801818658025724940e-01,9.743436937070960591e-01,9.688652947571728680e-01,9.637164864605063386e-01,9.588581804689422228e-01,9.542448473720781532e-01,9.498278107145057270e-01,9.455591707060384543e-01,9.413963980474601145e-01,9.373076843252046153e-01,9.332783816564323986e-01,9.293190721327904136e-01,9.254762473881867901e-01,9.218469001653150086e-01,9.185967502730681966e-01,9.159708302031028815e-01,9.142475108435712539e-01
1.424188669627372938e+01,1.000001492740604903e+00,9.928784736014705237e-01,9.861298032847619632e-01,9.797560164749504752e-01,9.737483492497456261e-01,9.680876170495595900e-01,9.627444266568503384e-01,9.576806238309905073e-01,9.528517299703013199e-01,9.482101864860342788e-01,9.437092637808759399e-01,9.393076658263652678e-01,9.349749528382368391e-01,9.306980648463968331e-01,9.264893872387579554e-01,9.223970611619959348e-01,9.185184056649438045e-01,9.150154987513406946e-01,9.121206902443678155e-01,9.100815387023788450e-01
1.429424657383355957e+01,9.999992798852878062e-01,9.927526921093916545e-01,9.858668055643282635e-01,9.793436193826249303e-01,9.731755642207114976e-01,9.673445476399844534e-01,9.618222409837616782e-01,9.565715257672987581e-01,9.515489043420060078e-01,9.467077124719031067e-01,9.420020447991674928e-01,9.373914035681458756e-01,9.328462205880085900e-01,9.283544960148368830e-01,9.239298895157386227e-01,9.196217642350725807e-01,9.155276527927691532e-01,9.118066061803719036e-01,9.086803344945156846e-01,9.063702631252643638e-01
1.434660645139338975e+01,9.999977041849651416e-01,9.926318802584493950e-01,9.856164555967641405e-01,9.789547842937897926e-01,9.726405141674662191e-01,9.666566904534773519e-01,9.609760466677306212e-01,9.555624042028899590e-01,9.503730393164049328e-01,9.453618829913437160e-01,9.404834609016115010e-01,9.356976232665288329e-01,9.309751863997393073e-01,9.263047101099005642e-01,9.217006718106298679e-01,9.172133634809934710e-01,9.129406714528234268e-01,9.090397082792978090e-01,9.057244106972061060e-01,9.031958788010792105e-01
1.439896632895321993e+01,9.999975859677827650e-01,9.925177540192087200e-01,9.853819686558498159e-01,9.785945589849187609e-01,9.721502080439122784e-01,9.660330155192364820e-01,9.602167061934077097e-01,9.546659376565889144e-01,9.493385943745530353e-01,9.441889613566145645e-01,9.391716861169775443e-01,9.342465972699375287e-01,9.293844822107991677e-01,9.245740317471370373e-01,9.198301584957472299e-01,9.152039066485021523e-01,9.107939008243723933e-01,9.067569328681729379e-01,9.033030797223653430e-01,9.006204179505458152e-01
1.445132620651305011e+01,9.999977044844167162e-01,9.924088169935639803e-01,9.851610641333605756e-01,9.782593434740558536e-01,9.716991763894480272e-01,9.654656528920708691e-01,9.595334906177777068e-01,9.538682008517337385e-01,9.484282716484637721e-01,9.431682810771356840e-01,9.380428761439911778e-01,9.330116666226984101e-01,9.280451459207554876e-01,9.231318270262760528e-01,9.182867823901927906e-01,9.135617758004999089e-01,9.090568788883510720e-01,9.049310095658721353e-01,9.013962414173934956e-01,8.986388237418118097e-01
1.450368608407288029e+01,9.999968468033256785e-01,9.923029042208427741e-01,9.849491635562597214e-01,9.779408448586286440e-01,9.712742228971990022e-01,9.649354251313879693e-01,9.589003143041715527e-01,9.531354742288463688e-01,9.476002438733441835e-01,9.422497342700802969e-01,9.370387898411586258e-01,9.319269364418697466e-01,9.268844341961715028e-01,9.218996172942275358e-01,9.169877289634350559e-01,9.122015111482444372e-01,9.076436024426861593e-01,9.034784112628876374e-01,8.999281954117229754e-01,8.971944728350728093e-01
1.455604596163270870e+01,9.999961977910604149e-01,9.922003561674062055e-01,9.847436364828515698e-01,9.776315783400001402e-01,9.708612667034089982e-01,9.644200225125764137e-01,9.582851290993474880e-01,9.524246353036480706e-01,9.467992180605695474e-01,9.413650779387957579e-01,9.360778329853870483e-01,9.308974934504510301e-01,9.257946170046525980e-01,9.207578425987538173e-01,9.158030573312196942e-01,9.109846270834504045e-01,9.064091499587624279e-01,9.022501117520763669e-01,8.987490110646106922e-01,8.961437870136439443e-01
1.460840583919253888e+01,9.999969265029390320e-01,9.921014867566544382e-01,9.845414247628703208e-01,9.773227747770704132e-01,9.704435298932216902e-01,9.638923299890567176e-01,9.576480997590860467e-01,9.516807151181978508e-01,9.459527054994492090e-01,9.404220071801330239e-01,9.350457651874818366e-01,9.297852893152548370e-01,9.246122734269132115e-01,9.195164887659771358e-01,9.145152632394919490e-01,9.096653921118329489e-01,9.050784999933987329e-01,9.009393998357748679e-01,8.975149157617104967e-01,8.950966132497620853e-01
1.466076571675236906e+01,9.999975211832684563e-01,9.920035554289597934e-01,9.843360354396288869e-01,9.770016791130275990e-01,9.699993520568586103e-01,9.633188876194319628e-01,9.569407557915874385e-01,9.508366725895104343e-01,9.449711894766018583e-01,9.393042993915515781e-01,9.337951431246620526e-01,9.284068967208782830e-01,9.231130140534081763e-01,9.179050325634268148e-01,9.128022891124051297e-01,9.078643509905487408e-01,9.032076617045287081e-01,8.990271332423482864e-01,8.956127486706428886e-01,8.933099813498833752e-01
1.471312559431219924e+01,9.999965393064285113e-01,9.919040907374794269e-01,9.841221640705812845e-01,9.766582456074874852e-01,9.695118037755363627e-01,9.626733756894935157e-01,9.561244129448518425e-01,9.498379319095496820e-01,9.437800514800492868e-01,9.379125137116997024e-01,9.321962356535441474e-01,9.265961285455699414e-01,9.210873135191575134e-01,9.156629952614737666e-01,9.103442872949523146e-01,9.051927925717998535e-01,9.003274812784295422e-01,8.959471639507141649e-01,8.923507108309451930e-01,8.899101096055356264e-01
1.476548547187202942e+01,9.999954240439140607e-01,9.918046251883271269e-01,9.839012466737969698e-01,9.762935726733112940e-01,9.689812647640220211e-01,9.619548664249509828e-01,9.551959107798350113e-01,9.486777464082342126e-01,9.423671150280454878e-01,9.362265682673687195e-01,9.302179633688755223e-01,9.243071385637843251e-01,9.184700882949288214e-01,9.127008285891657913e-01,9.070212008546191251e-01,9.014930161099241612e-01,8.962335066599366185e-01,8.914346719169200517e-01,8.873789665778175628e-01,8.844107593157888303e-01
1.481784534943185960e+01,9.999956878522338055e-01,9.917079576080194414e-01,9.836793232746120497e-01,9.759190397235736336e-01,9.684267305818249350e-01,9.611923578173073857e-01,9.541967357564143937e-01,9.474125987471679888e-01,9.408062865711426248e-01,9.343401948534588719e-01,9.279761357036332425e-01,9.216799434959199733e-01,9.154275754950349508e-01,9.092128897592203218e-01,9.030572310342903641e-01,8.970204520720291841e-01,8.912130499662349603e-01,8.858078052706380712e-01,8.810413170731238308e-01,8.771650375435635638e-01
1.487020522699168801e+01,9.999961634550462719e-01,9.916148627977880992e-01,9.834629443017267603e-01,9.755511572985194890e-01,9.678793141536216060e-01,9.604367855170091728e-01,9.532034411945226049e-01,9.461510489683684355e-01,9.392451477898688950e-01,9.324475523659087051e-01,9.257197021793217573e-01,9.190271849088420542e-01,9.123457436523569886e-01,9.056689464597282857e-01,8.990172059573636743e-01,8.924470871646450476e-01,8.860585685989320615e-01,8.799955089864396340e-01,8.744258451426611956e-01,8.694572290329075637e-01
1.492256510455151819e+01,9.999956623556275348e-01,9.915263320393832291e-01,9.832599194359248340e-01,9.752095793945901869e-01,9.673761450031406195e-01,9.597491184037388878e-01,9.523080856388963511e-01,9.450244608651060529e-01,9.378636045833140811e-01,9.307874753373628351e-01,9.237580091977349861e-01,9.167416327962102374e-01,9.097151846778444018e-01,9.026733092549632520e-01,8.956367440918080458e-01,8.886594200526372056e-01,8.818302559305184474e-01,8.752618981908332207e-01,8.690488340748214746e-01,8.631461920520365760e-01
1.497492498211134837e+01,9.999953998124357923e-01,9.914455614373578474e-01,9.830793189135813570e-01,9.749132819143219164e-01,9.669504804716707591e-01,9.591818016051695261e-01,9.515878528512021761e-01,9.441410568051077368e-01,9.368080521106803005e-01,9.295525668275899100e-01,9.223389058706186194e-01,9.151365290886122050e-01,9.079258985955576122e-01,9.007055319431692686e-01,8.934993699194906380e-01,8.863616316027805864e-01,8.793738607639355331e-01,8.726248269229248677e-01,8.661544145549439078e-01,8.598130064539192263e-01
1.502728485967117855e+01,9.999966052338200573e-01,9.913748907835338020e-01,9.829263584548478816e-01,9.746718234279658777e-01,9.666175013039914887e-01,9.587568228638294610e-01,9.510726030006353415e-01,9.435394793327682716e-01,9.361265960514284501e-01,9.288006939309139121e-01,9.215298391466953953e-01,9.142881002689560166e-01,9.070613736353632106e-01,8.998541523143748222e-01,8.926959667340651494e-01,8.856444363433046973e-01,8.787792368607515447e-01,8.721781358285594088e-01,8.658591319741283376e-01,8.596494178573591549e-01
1.507964473723100873e+01,9.999984485649262567e-01,9.913132260624064607e-01,9.827986021629149249e-01,9.744797412354693211e-01,9.663664648550489567e-01,9.584552250810287610e-01,9.507314250306811987e-01,9.431720383149787557e-01,9.357484749885460751e-01,9.284298270046208446e-01,9.211868111134726700e-01,9.139965481833152161e-01,9.068484097120261822e-01,8.997506073104988289e-01,8.927360308041019099e-01,8.858642316760800828e-01,8.792139664502861551e-01,8.728588662454331848e-01,8.668153216824066032e-01,8.609388427179802683e-01
1.513200461479083891e+01,9.999999154515104571e-01,9.912577041597460115e-01,9.826872046828052376e-01,9.743174828876101090e-01,9.661618540242047359e-01,9.582196913604315025e-01,9.504786388991430801e-01,9.429171086707018867e-01,9.355070635095408260e-01,9.282172182792425286e-01,9.210169110860422226e-01,9.138808330508464417e-01,9.067947772299386200e-01,8.997620737205331842e-01,8.928092609711952843e-01,8.859877191005847141e-01,8.793654435918918377e-01,8.730012527552251100e-01,8.668922107125176524e-01,8.608806827794952543e-01
1.518436449235066732e+01,1.000001459992749142e+00,9.912053569362125893e-01,9.825786692843337944e-01,9.741534750435379975e-01,9.659462630979097630e-01,9.579592247801502758e-01,9.501820292366763843e-01,9.425938274357528179e-01,9.351655766437811934e-01,9.278628444127114960e-01,9.206491473714527585e-01,9.134902518848579955e-01,9.063594492936095648e-01,8.992436330845963166e-01,8.921489232993704555e-01,8.851022715128444851e-01,8.781418478191119759e-01,8.712844460070456876e-01,8.644535874484372551e-01,8.573458847517372305e-01
1.523672436991049750e+01,1.000003644116556512e+00,9.911522583671167341e-01,9.824553228339979460e-01,9.739466472058136981e-01,9.656455685241683851e-01,9.575575057162616366e-01,9.496749571371203569e-01,9.419787689147366416e-01,9.344397063042759743e-01,9.270204539310026304e-01,9.196781811136862661e-01,9.123679469266956499e-01,9.050471046461643354e-01,8.976806564578622138e-01,8.902464570405957955e-01,8.827364592804485266e-01,8.751443955374805794e-01,8.674208591009198166e-01,8.593635751693904368e-01,8.503891740004886346e-01
1.528908424747032768e+01,1.000005701573533967e+00,9.910929458991591945e-01,9.822973461145645402e-01,9.736528174374261546e-01,9.651812725895405620e-01,9.568923787121438318e-01,9.487837394963829496e-01,9.408413992746482712e-01,9.330406594921857311e-01,9.253473329707783135e-01,9.177196093521123865e-01,9.101107201125332447e-01,9.024725869615078944e-01,8.947603711049355590e-01,8.869367898820370577e-01,8.789719240996093363e-01,8.708267276497593246e-01,8.623943076067434044e-01,8.533500322061221555e-01,8.428173349202392473e-01
1.534144412503015786e+01,1.000006588166631349e+00,9.910223009010409312e-01,9.820875651726050926e-01,9.732346042074838666e-01,9.644875659257959866e-01,9.558617289037434350e-01,9.473632073000199938e-01,9.389890578557004153e-01,9.307278410507565658e-01,9.225608241889429184e-01,9.144640398855244934e-01,9.064114126621574119e-01,8.983789636773826803e-01,8.903496282379782523e-01,8.823167989711235837e-01,8.742814018726028369e-01,8.662297036101996861e-01,8.580645195278345794e-01,8.494361899489466516e-01,8.393620479589407601e-01
1.539380400258998804e+01,1.000006373606385335e+00,9.909379758795245907e-01,9.818169798888204403e-01,9.726720950852735248e-01,9.635288286138449232e-01,9.544087018123009747e-01,9.453290985458765450e-01,9.363037213427967131e-01,9.273438180157285160e-01,9.184605368852939433e-01,9.096688076668051348e-01,9.009930491465589775e-01,8.924744807104075806e-01,8.841787217027404777e-01,8.762001863851891503e-01,8.686564011728888923e-01,8.616602082230091497e-01,8.552502115664157856e-01,8.492448513898613882e-01,8.429445489687000803e-01
1.544616388014981823e+01,1.000005535805960966e+00,9.908409735038981037e-01,9.814887814759605256e-01,9.719721845967225216e-01,9.623157119100426149e-01,9.525449658181740498e-01,9.426871876610508627e-01,9.327726885301521609e-01,9.228374504886485141e-01,9.129274970472230910e-01,9.031057080682022287e-01,8.934615695342287278e-01,8.841234260283881152e-01,8.752709378903897885e-01,8.671423172695504888e-01,8.600279356042853651e-01,8.542416027151517044e-01,8.500670658214563025e-01,8.476881129796717262e-01,8.471172109101475778e-01
1.549852375770964663e+01,1.000003960906995282e+00,9.907355789994646278e-01,9.811210121458144862e-01,9.711755796413943376e-01,9.609181829179882506e-01,9.503716507028293625e-01,9.395639316361851234e-01,9.285302266546449079e-01,9.173164408355980459e-01,9.059846938060904797e-01,8.946217381314169881e-01,8.833508984392259844e-01,8.723469469457607595e-01,8.618509818398825129e-01,8.521790589754922873e-01,8.437168966886015031e-01,8.368996303826793381e-01,8.321977129094340064e-01,8.301637645841640767e-01,8.316239941175974648e-01
1.555088363526947681e+01,1.000001696579151167e+00,9.906302968263684949e-01,9.807481755429618975e-01,9.703600680448754012e-01,9.594729210416984566e-01,9.480960754721382555e-01,9.362420344794839533e-01,9.239278132282902067e-01,9.111771565408149920e-01,8.980242614681325231e-01,8.845197814621004184e-01,8.707397021597769182e-01,8.567966634263705084e-01,8.428515088480500461e-01,8.291209842634916782e-01,8.158797844796690235e-01,8.034684835597203367e-01,7.923486475071561674e-01,7.832714224446374329e-01,7.775781755712266596e-01
1.560324351282930699e+01,9.999996527622312392e-01,9.905376927150234545e-01,9.804185735635765342e-01,9.696349390272718249e-01,9.581770147489728773e-01,9.460315859189646348e-01,9.331809620810312955e-01,9.196017729479430969e-01,9.052637047750610177e-01,8.901286423517368318e-01,8.741509086451026977e-01,8.572796035600663833e-01,8.394640080203031873e-01,8.206633244561014617e-01,8.008636497111325525e-01,7.801112104578241668e-01,7.585848227640051844e-01,7.367468243365881131e-01,7.155850286612065458e-01,6.967729946490416326e-01
1.565560339038913718e+01,9.999985984784450777e-01,9.904710316122118385e-01,9.801840736052978009e-01,9.691200803608096548e-01,9.572537769499566140e-01,9.445496003164485233e-01,9.309583490429362840e-01,9.164129309175348403e-01,9.008232794767784268e-01,8.840709461620458454e-01,8.660043941102800735e-01,8.464371256144206379e-01,8.251523019369706446e-01,8.019204294773198960e-01,7.765412373396618495e-01,7.489273292924443215e-01,7.192519445383850352e-01,6.881715062194537769e-01,6.570545466075832231e-01,6.278882761386269662e-01
1.570796326794896736e+01,9.999983393288244260e-01,9.904399353732386002e-01,9.800850500227319406e-01,9.689116307428912167e-01,9.568876861420381186e-01,9.439676326340799006e-01,9.300874987425424845e-01,9.151589195081620831e-01,8.990621460311833957e-01,8.816388079142258860e-01,8.626859151423156291e-01,8.419540675879639835e-01,8.191551236278734605e-01,7.939882527188210082e-01,7.661977817124433487e-01,7.356800705644467309e-01,7.026541639230714509e-01,6.678887469946558353e-01,6.328894747859670211e-01,5.996854434630725095e-01
1.576032314550879754e+01,9.999985501649928388e-01,9.904480072237701327e-01,9.801375011766395584e-01,9.690484460545785161e-01,9.571546738045811908e-01,9.444189578747806957e-01,9.307883209028536831e-01,9.161883253074543099e-01,9.005168412697891478e-01,8.836382500802144602e-01,8.653796500852264373e-01,8.455316834950864502e-01,8.238579894316527819e-01,8.001190694332535047e-01,7.741178413731393260e-01,7.457753503157366071e-01,7.152459295773894166e-01,6.830781789427048389e-01,6.503781269336386117e-01,6.186904732959288555e-01
1.581268302306862594e+01,9.999995558430299081e-01,9.904922069675605734e-01,9.803276608703972439e-01,9.694970224992889296e-01,9.579895665395212756e-01,9.457901884974418971e-01,9.328758482668665364e-01,9.192115062393253488e-01,9.047463827589506957e-01,8.894116970355174789e-01,8.731214208805293531e-01,8.557777876145652440e-01,8.372831665431053061e-01,8.175586354078314688e-01,7.965659433802989575e-01,7.743259198308742874e-01,7.509282454718870792e-01,7.265494293394129111e-01,7.015182612163660680e-01,6.763388224609246935e-01
1.586504290062845612e+01,1.000001550983755649e+00,9.905631525049237718e-01,9.806161458592977942e-01,9.701635878554095704e-01,9.592126982385351663e-01,9.477731068337699183e-01,9.358543597726469709e-01,9.234634205679478347e-01,9.106032745769230274e-01,8.972740086184398667e-01,8.834778850544158235e-01,8.692298200448723700e-01,8.545735484163184958e-01,8.396005405926181275e-01,8.244615706523793497e-01,8.093504454040585383e-01,7.944335395262920319e-01,7.797215141251579995e-01,7.649526111826597807e-01,7.495988425192142701e-01
1.591740277818828631e+01,1.000003766759045121e+00,9.906474826536351141e-01,9.809506907058223035e-01,9.709271293915151535e-01,9.605982652355237184e-01,9.499917040042645811e-01,9.391390076273818943e-01,9.280737543609101081e-01,9.168309797296928521e-01,9.054493529174927335e-01,8.939774918499393541e-01,8.824856770963551700e-01,8.710831102817764293e-01,8.599378213138454408e-01,8.492893700531909396e-01,8.394328405315267805e-01,8.306411060700070736e-01,8.230012967379772837e-01,8.162074125183734763e-01,8.094736492906350334e-01
1.596976265574811649e+01,1.000005292913707100e+00,9.907324000989449209e-01,9.812819078544081641e-01,9.716753516322288453e-01,9.619423834205478308e-01,9.521188809935767772e-01,9.422445213548129583e-01,9.323605673196202481e-01,9.225087913707537002e-01,9.127325845577243246e-01,9.030812700273609384e-01,8.936185350389449500e-01,8.844352844407498138e-01,8.756656554179469421e-01,8.675012389301600679e-01,8.601920407532496204e-01,8.540147152501922356e-01,8.491874209810731378e-01,8.457341642579573326e-01,8.433733812486949866e-01
1.602212253330794667e+01,1.000006081617074383e+00,9.908091448651682454e-01,9.815741003970509526e-01,9.723272348425958667e-01,9.631010518479445892e-01,9.539320863856194377e-01,9.448582416714177423e-01,9.359162014270325791e-01,9.271395384753239322e-01,9.185581675538606605e-01,9.101996881793266159e-01,9.020931180745316302e-01,8.942754440148344974e-01,8.868015180395565356e-01,8.797580944514105106e-01,8.732832065978752834e-01,8.675914299667512042e-01,8.629987211391072499e-01,8.599161346018088237e-01,8.587555447503373296e-01
1.607448241086777685e+01,1.000006246239223406e+00,9.908731351567043877e-01,9.818081104779470270e-01,9.728394434065448237e-01,9.639988890168941227e-01,9.553194898787903400e-01,9.468330010410662689e-01,9.385672826571351823e-01,9.305440470493079319e-01,9.227773054893038118e-01,9.152727154564842538e-01,9.080280641341760273e-01,9.010353956162856504e-01,8.942865468606174817e-01,8.877867977091051799e-01,8.815864131757266131e-01,8.758438954457764547e-01,8.709234624077780706e-01,8.674730425212422436e-01,8.663368547023854171e-01
1.612684228842760703e+01,1.000005309087580230e+00,9.909230809997471301e-01,9.819798931264328568e-01,9.732035231343891812e-01,9.646228510204821749e-01,9.562659018523581578e-01,9.481576050163679215e-01,9.403174963813678566e-01,9.327576178035033028e-01,9.254808068193527415e-01,9.184794431794915948e-01,9.117347667860918881e-01,9.052173338456277474e-01,8.988908459701877574e-01,8.927254273272726692e-01,8.867327917212152188e-01,8.810403486551252605e-01,8.760070725026980476e-01,8.723191620636914223e-01,8.708974411098050483e-01
1.617920216598743721e+01,1.000003204458934203e+00,9.909611563909300758e-01,9.820979831001434013e-01,9.734388451568791734e-01,9.650085981016539582e-01,9.568301455491183827e-01,9.489225451303215930e-01,9.412991047338812312e-01,9.339656501888835560e-01,9.269191255206322699e-01,9.201466095110976129e-01,9.136248205290276037e-01,9.073207138082106660e-01,9.011953035379726140e-01,8.952163466739203601e-01,8.893908496402409547e-01,8.838310640393259865e-01,8.788526874066895367e-01,8.750477116914071596e-01,8.731881140442341316e-01
1.623156204354726739e+01,1.000000973232606949e+00,9.909923560096132178e-01,9.821791030822631940e-01,9.735821074760141469e-01,9.652216486522056105e-01,9.571159808024859439e-01,9.492796692819327475e-01,9.417219566643640905e-01,9.344453370591275787e-01,9.274445350724205284e-01,9.207060086393024090e-01,9.142080986773963858e-01,9.079223974879604420e-01,9.018181465084289528e-01,8.958741200527265969e-01,8.901060422252773385e-01,8.846179262938206334e-01,8.796717553170911863e-01,8.757277598660651030e-01,8.733489949214234827e-01
1.628392192110709402e+01,9.999993751198118508e-01,9.910218805034785028e-01,9.822420151473548744e-01,9.736752011483075231e-01,9.653368398708074283e-01,9.572410373884594481e-01,9.493990659665005882e-01,9.418178039165119309e-01,9.344984344975749702e-01,9.274356128903574747e-01,9.206172951711323327e-01,9.140253680429338834e-01,9.076376209698420183e-01,9.014325540196587161e-01,8.954003340230207719e-01,8.895656289823319351e-01,8.840268051229579482e-01,8.790036250781878557e-01,8.748538085271548859e-01,8.719781202806521359e-01
1.633628179866692420e+01,9.999978538975216047e-01,9.910532403267208190e-01,9.823027213579929029e-01,9.737553047733773504e-01,9.654211292748974271e-01,9.573103289285831430e-01,9.494315581776429092e-01,9.417903695521465668e-01,9.343878270964227628e-01,9.272196462822576146e-01,9.202759510906816098e-01,9.135420115388884765e-01,9.070003029085045299e-01,9.006351515561727972e-01,8.944427516117685606e-01,8.884510109764612862e-01,8.827525241833458214e-01,8.775427640898980641e-01,8.731273117722306853e-01,8.698244600129982906e-01
1.638864167622675438e+01,9.999959608378264919e-01,9.910890464220490914e-01,9.823731827916971637e-01,9.738501749506638383e-01,9.655243387731983207e-01,9.574016447036748367e-01,9.494882769040836612e-01,9.417889395207805769e-01,9.343052588660066826e-01,9.270346177609196658e-01,9.199696546557731835e-01,9.130986571540928853e-01,9.064072279052123315e-01,8.998822649244297978e-01,8.935207602811431338e-01,8.873476932265860206e-01,8.814468002495271515e-01,8.759979385428927623e-01,8.712857874907684597e-01,8.676012982942561402e-01
1.644100155378658457e+01,9.999947098188769479e-01,9.911320786095256796e-01,9.824616386685912639e-01,9.739774892895997072e-01,9.656776394043563583e-01,9.575635737679624171e-01,9.496389827811108075e-01,9.419080225141728269e-01,9.343734821317770667e-01,9.270352422916251500e-01,9.198893743021838709e-01,9.129280138253236254e-01,9.061403425655994992e-01,8.995154976216815923e-01,8.930494948394489541e-01,8.867604640104085334e-01,8.807167406372923280e-01,8.750741544129031491e-01,8.700900646812775863e-01,8.660321596387984266e-01
1.649336143134641475e+01,9.999949213016324778e-01,9.911836433259514356e-01,9.825711695495613629e-01,9.741438623119308415e-01,9.658932796668930898e-01,9.578163191938180443e-01,9.499142875623194371e-01,9.421912052797278836e-01,9.346518037749040886e-01,9.272996957216554925e-01,9.201360486412193396e-01,9.131589754175395424e-01,9.063637236509174411e-01,8.997440890875840758e-01,8.932965004681990839e-01,8.870303588800677597e-01,8.809895198415654827e-01,8.752844767358008982e-01,8.701101007537688226e-01,8.656730904463414422e-01
1.654572130890624493e+01,9.999953705291017014e-01,9.912418954479155220e-01,9.826985668890562131e-01,9.743444695936660516e-01,9.661649909227448818e-01,9.581526797763364467e-01,9.503067654259292896e-01,9.426316304877667696e-01,9.351347522082444907e-01,9.278246686876565619e-01,9.207093725949142549e-01,9.137952685392503049e-01,9.070865259917479939e-01,9.005846517907055704e-01,8.942886554435947044e-01,8.881981408332542127e-01,8.823238837943720991e-01,8.767090308231855200e-01,8.714467430012721172e-01,8.666331335785740775e-01
1.659808118646607511e+01,9.999948448372325549e-01,9.913044116097894376e-01,9.828380536462273387e-01,9.745683942309261161e-01,9.664752905574400810e-01,9.585474477981830166e-01,9.507824387229321106e-01,9.431854119565433736e-01,9.357670579947685585e-01,9.285414914203808934e-01,9.215244338431326510e-01,9.147318119821681304e-01,9.081782370498833190e-01,9.018744678310458562e-01,8.958230650545551121e-01,8.900130065031089943e-01,8.844173635524303911e-01,8.790005836556556984e-01,8.737327302863492351e-01,8.685663743619409516e-01
1.665044106402590529e+01,9.999945310367044371e-01,9.913711720763654922e-01,9.829858192583178500e-01,9.748056458751883646e-01,9.668058594217405766e-01,9.589720094098611591e-01,9.513004590887266243e-01,9.437973260307371826e-01,9.364765122266179853e-01,9.293575158376969902e-01,9.224634937321427586e-01,9.158194806863871884e-01,9.094499689060550063e-01,9.033742422964324836e-01,8.975975971749668991e-01,8.920979866737792641e-01,8.868118985521397102e-01,8.816289844992378777e-01,8.764010909747426137e-01,8.709345265288103155e-01
1.670280094158573547e+01,9.999955963003372972e-01,9.914423086267486473e-01,9.831388816022675892e-01,9.750481148321883396e-01,9.671415775536820192e-01,9.594024466295736353e-01,9.518263168263685348e-01,9.444203007555784790e-01,9.372010961727711420e-01,9.301927472525703955e-01,9.234245441570396729e-01,9.169288563513620094e-01,9.107378087291346791e-01,9.048766875556798484e-01,8.993514719333697283e-01,8.941294220189089925e-01,8.891167154392630723e-01,8.841444861099689856e-01,8.789728466545621011e-01,8.732864511089752924e-01
1.675516081914556565e+01,9.999965288938107433e-01,9.915155584902670682e-01,9.832932369018779761e-01,9.752890268472278468e-01,9.674718829926519659e-01,9.598234095520540299e-01,9.523388535858864357e-01,9.450262675919710587e-01,9.379045631036990738e-01,9.310012082796342847e-01,9.243499067297804572e-01,9.179880243805840223e-01,9.119524035312372989e-01,9.062711765277670084e-01,9.009487131286513240e-01,8.959426594914957631e-01,8.911377067333329238e-01,8.863281492390238103e-01,8.812178880093226585e-01,8.754079588286435287e-01
1.680752069670539584e+01,9.999958847673255935e-01,9.915894464300748501e-01,9.834475607915054152e-01,9.755272512676107510e-01,9.677957660872137380e-01,9.602338582897911312e-01,9.528367979151600720e-01,9.456135207317825087e-01,9.385846319061195153e-01,9.317799827384066758e-01,9.252361475970313220e-01,9.189933991070340369e-01,9.130907441659219526e-01,9.075565310031598054e-01,9.023918596714995966e-01,8.975463255811312324e-01,8.928915708244831162e-01,8.882044336590341205e-01,8.831639316485719871e-01,8.773230299324635828e-01
1.685988057426522602e+01,9.999951080902041989e-01,9.916661269893375374e-01,9.836056938012809336e-01,9.757690398032652368e-01,9.681223743598240672e-01,9.606461170050494269e-01,9.533358254543385923e-01,9.462012710004957805e-01,9.392643667812169417e-01,9.325566257643770340e-01,9.261164134436714601e-01,9.199855004539986281e-01,9.142034239854682776e-01,9.087972059281911319e-01,9.037640151613595130e-01,8.990470454849812665e-01,8.945109116791142290e-01,8.899274056922352738e-01,8.849700618446000311e-01,8.791674294561614422e-01
1.691224045182505620e+01,9.999957089439799329e-01,9.917477972796139296e-01,9.837717283056292006e-01,9.760212361387373692e-01,9.684618111442561128e-01,9.610737670787715681e-01,9.538530472609392241e-01,9.468101818165136629e-01,9.399681278807650031e-01,9.333596225250545553e-01,9.270241955152773716e-01,9.210043580744662339e-01,9.153394005236497044e-01,9.100544717417134999e-01,9.051429273314692825e-01,9.005429194325735853e-01,8.961151275970395957e-01,8.916312839825418779e-01,8.867667283616486040e-01,8.810371978664410797e-01
1.696460032938488283e+01,9.999965203356367960e-01,9.918334989190030759e-01,9.839459993367413171e-01,9.762861726411132812e-01,9.688187315844937197e-01,9.615238453082879388e-01,9.543977616665327846e-01,9.474516542397324326e-01,9.407093547957366964e-01,9.342045582473399445e-01,9.279776408527268261e-01,9.220715024802598192e-01,9.165249161672743838e-01,9.113611559394609873e-01,9.065701959277742139e-01,9.020859930767360924e-01,8.977660397000838399e-01,8.933818403109849982e-01,8.886100452437373232e-01,8.829581694791689417e-01
1.701696020694471301e+01,9.999963569524182860e-01,9.919222503043039207e-01,9.841286096723156351e-01,9.765656270755453949e-01,9.691969214121006759e-01,9.620022744902237966e-01,9.549780879787524990e-01,9.481360869456928464e-01,9.415009045919289221e-01,9.351071108625085282e-01,9.289957998727976785e-01,9.232101279606157451e-01,9.177883000019214643e-01,9.127518655171961148e-01,9.080877966514580013e-01,9.037261500240374446e-01,8.995205602874133399e-01,8.952396623794884878e-01,8.905577685762428031e-01,8.849765758631912282e-01
1.706932008450454319e+01,9.999964258821423257e-01,9.920157074910754824e-01,9.843222531721751434e-01,9.768638129408955262e-01,9.696025083396027089e-01,9.625174545949727323e-01,9.556051047421271205e-01,9.488777557438620169e-01,9.423609282707999801e-01,9.360901713281574166e-01,9.301073505779865469e-01,9.244558998602783184e-01,9.191734926370092040e-01,9.142800606293395305e-01,9.097597243136684719e-01,9.055384625393471110e-01,9.014647426997662860e-01,8.973011342841857862e-01,8.927158334687391728e-01,8.872075203839409063e-01
1.712167996206437337e+01,9.999979563303599273e-01,9.921151095306751655e-01,9.845282202090849255e-01,9.771822107942420566e-01,9.700373724958704091e-01,9.630720058009406559e-01,9.562826314520928017e-01,9.496823039995143656e-01,9.432977190693712100e-01,9.371656789879205807e-01,9.313290715920811147e-01,9.258317622922145329e-01,9.207109582225374567e-01,9.159849653899875266e-01,9.116348927162847282e-01,9.075820728039929453e-01,9.036683193061658681e-01,8.996474691430712545e-01,8.951792826943304471e-01,8.897639034351387810e-01
1.717403983962420355e+01,1.000000132975786382e+00,9.922187042349662756e-01,9.847430389903103487e-01,9.775151282581939771e-01,9.704933331555305465e-01,9.636551686134073869e-01,9.569974366439049085e-01,9.505343345511972908e-01,9.442942298364498388e-01,9.383157154486878593e-01,9.326431754857535950e-01,9.273212497676777133e-01,9.223868143347870863e-01,9.178564291605786352e-01,9.137077054814112254e-01,9.098563679200903920e-01,9.061360217918897897e-01,9.022899284614095405e-01,8.979691994210048378e-01,8.926827056208778144e-01
1.722639971718403373e+01,1.000001922990679137e+00,9.923239772905244616e-01,9.849609160934658103e-01,9.778521264458770457e-01,9.709542796206466209e-01,9.642443792681039128e-01,9.577199732372833063e-01,9.513970553726843749e-01,9.453064837741059767e-01,9.394896211974917977e-01,9.339932981736636108e-01,9.288637742577582346e-01,9.241381622051296763e-01,9.198313174852854601e-01,9.159167531506049453e-01,9.123031766975062684e-01,9.088139262711822930e-01,9.051797886434431728e-01,9.010438750421209120e-01,8.959327786959421225e-01
1.727875959474386391e+01,1.000003786935193872e+00,9.924297342130016242e-01,9.851759802484384432e-01,9.781801281310417151e-01,9.713977307828322028e-01,9.648058655972734377e-01,9.584035117839661000e-01,9.522094300319509097e-01,9.462583041910592740e-01,9.405958529459934603e-01,9.352732803793615268e-01,9.303404462741762249e-01,9.258364602095978668e-01,9.217756055422734462e-01,9.181272200281119789e-01,9.147912252391973142e-01,9.115770438553045807e-01,9.081981186592107402e-01,9.042856877005349681e-01,8.993863346703582229e-01
1.733111947230369410e+01,1.000006288273358246e+00,9.925343089092406590e-01,9.853798776747475507e-01,9.784800010207210796e-01,9.717899213985523588e-01,9.652873967535332556e-01,9.589736160931064957e-01,9.528712417874393159e-01,9.470204702465212510e-01,9.414738374321043324e-01,9.362900229031763111e-01,9.315261743173119946e-01,9.272272449806554517e-01,9.234102531253447488e-01,9.200419023527575124e-01,9.170115964542698839e-01,9.141082572335360590e-01,9.110155907115254914e-01,9.073351204662537528e-01,9.026124147052330127e-01
1.738347934986352428e+01,1.000008660209346978e+00,9.926337901054209656e-01,9.855598439302846181e-01,9.787244146601502548e-01,9.720830314924387983e-01,9.656144777931404688e-01,9.593225129908640181e-01,9.532345201054118755e-01,9.473978468272210574e-01,9.418745646721702336e-01,9.367348538794929569e-01,9.320484071362449274e-01,9.278721390175231898e-01,9.242317247421786286e-01,9.210951344923228312e-01,9.183400186705773516e-01,9.157244245364206670e-01,9.128786072956237563e-01,9.093339919923869585e-01,9.045760941460586624e-01
1.743583922742335446e+01,1.000009856343749171e+00,9.927239180037596977e-01,9.857025662475775718e-01,9.788846248239193581e-01,9.722258331629493044e-01,9.657054364146727687e-01,9.593291483253403307e-01,9.531288579104929548e-01,9.471597612381288389e-01,9.414955449693581668e-01,9.362217112902576632e-01,9.314262036356344421e-01,9.271851940873245823e-01,9.235408222108574261e-01,9.204680975003369792e-01,9.178321108403537654e-01,9.153458387685942110e-01,9.125503053669056230e-01,9.088417073792751655e-01,9.035454416804103994e-01
1.748819910498318464e+01,1.000009947352530570e+00,9.928031543585348340e-01,9.858010626398353571e-01,9.789433820288717669e-01,9.721848882813428627e-01,9.655034835338334176e-01,9.589047569877349186e-01,9.524232424768135363e-01,9.461209121186749949e-01,9.400833825371422980e-01,9.344137239616115975e-01,9.292226715835992801e-01,9.246124063587372044e-01,9.206494648005391079e-01,9.173221621078144761e-01,9.144819771667104247e-01,9.117793790028103640e-01,9.086206647870495035e-01,9.041808852541772801e-01,8.974871020298417212e-01
1.754055898254301482e+01,1.000009412389616159e+00,9.928730092184564482e-01,9.858584504518790315e-01,9.789049012504915659e-01,9.719639288514796416e-01,9.650091131422979807e-01,9.580424317098490405e-01,9.510974617141124687e-01,9.442397706224057163e-01,9.375648028993780470e-01,9.311928940554258238e-01,9.252597106782659564e-01,9.198982691268952072e-01,9.152061947723848512e-01,9.111907538636897508e-01,9.076880928768483736e-01,9.042666316477437904e-01,9.001462059035170160e-01,8.941778898945472731e-01,8.849025231550727844e-01
1.759291886010284145e+01,1.000008137182557988e+00,9.929369776442803497e-01,9.858883487071944396e-01,9.787986962405597069e-01,9.716135996688219922e-01,9.642988348574913493e-01,9.568486091541498206e-01,9.492908784283241586e-01,9.416900137453311226e-01,9.341469841782997774e-01,9.267964380509108313e-01,9.197983418418830270e-01,9.133189387550786353e-01,9.074919664135073782e-01,9.023485245339745164e-01,8.977076488967363765e-01,8.930362222349418344e-01,8.873139023897251842e-01,8.789503716074712480e-01,8.657382903979169431e-01
1.764527873766267163e+01,1.000006169114399546e+00,9.930010454885201954e-01,9.859150023252766237e-01,9.786795249744866254e-01,9.712318317861226014e-01,9.635271174338093658e-01,9.555484082930350009e-01,9.473138762496816634e-01,9.388818701819363621e-01,9.303537986236050106e-01,9.218740713774239426e-01,9.136240621907314452e-01,9.058030952807101244e-01,8.985838402987258444e-01,8.920250425176272646e-01,8.859281079218678245e-01,8.796441965868418977e-01,8.718692654944376619e-01,8.604621671338116284e-01,8.421706079637356623e-01
1.769763861522250181e+01,1.000004418340387113e+00,9.930739524608989122e-01,9.859709948428021509e-01,9.786206036781223139e-01,9.709508080067803526e-01,9.629056563739903929e-01,9.544562768524109675e-01,9.456097950666411123e-01,9.364164362955399445e-01,9.269750285067805962e-01,9.174360470744026275e-01,9.079985222168019954e-01,8.988919349653272661e-01,8.903265870866114984e-01,8.823894491290499298e-01,8.748662193807613674e-01,8.669941867362158661e-01,8.571826475690570435e-01,8.427106001097559584e-01,8.191405615540788832e-01
1.774999849278233199e+01,1.000003654667550812e+00,9.931643134395242711e-01,9.860883363869633600e-01,9.786943848221649755e-01,9.709028972155149262e-01,9.626496076952643088e-01,9.538973805111057302e-01,9.446461920652236000e-01,9.349416345914124404e-01,9.248822510749364900e-01,9.146248004012184074e-01,9.043833234858649206e-01,8.944116564258999258e-01,8.849498997259346300e-01,8.761074144631368910e-01,8.676591939225677397e-01,8.587591605887396895e-01,8.476057234035007104e-01,8.310438669373342302e-01,8.037120778086955797e-01
1.780235837034216217e+01,1.000003684029153961e+00,9.932767671014273159e-01,9.862864233839244710e-01,9.789465971360173935e-01,9.711740567830465798e-01,9.629021976426423990e-01,9.540933430498197421e-01,9.447492666719785603e-01,9.349202114825929666e-01,9.247126416647474256e-01,9.142946970629064474e-01,9.038949995057504738e-01,8.937839726384241290e-01,8.842175152404488925e-01,8.753151140809937170e-01,8.668496397388254504e-01,8.579540391866545823e-01,8.467810783406575226e-01,8.300922604064332466e-01,8.023380628393553815e-01
1.785471824790199236e+01,1.000004181267227565e+00,9.934109386954802501e-01,9.865656067934083229e-01,9.793800698897541235e-01,9.717722134314950022e-01,9.636799068769251742e-01,9.550735406099948310e-01,9.459666240494948308e-01,9.364244465959588037e-01,9.265707324557396207e-01,9.165910150479574803e-01,9.067283531191189239e-01,8.972612417222577408e-01,8.884456841737757848e-01,8.803978273278137978e-01,8.729003361109115566e-01,8.651435183085175451e-01,8.554440564997827234e-01,8.409412713580216581e-01,8.169270276328010061e-01
1.790707812546182254e+01,1.000005471243715860e+00,9.935628348959620881e-01,9.869094852419275643e-01,9.799577841349965679e-01,9.726303219506861053e-01,9.648738385885851088e-01,9.566716092183302766e-01,9.480535663985107941e-01,9.391038371877161728e-01,9.299652456791522859e-01,9.208393049358918336e-01,9.119774809496045131e-01,9.036550854961710177e-01,8.961136173473222000e-01,8.894551729216036984e-01,8.834814590097955778e-01,8.774972146769108861e-01,8.701339114216110060e-01,8.592487341896397623e-01,8.417928973405488513e-01
1.795943800302165272e+01,1.000007749372019195e+00,9.937260925680189150e-01,9.872916839794843025e-01,9.806190970120864936e-01,9.736368442395672007e-01,9.663007176299881484e-01,9.586053241488184939e-01,9.505929487893215457e-01,9.423592349597854634e-01,9.340550865925140167e-01,9.258832869615898353e-01,9.180861997831936128e-01,9.109175797333062263e-01,9.045881521422655114e-01,8.991748308598599415e-01,8.944936034633272914e-01,8.899618823901148668e-01,8.845168655855382145e-01,8.766994874002710381e-01,8.650433625226884304e-01
1.801179788058148290e+01,1.000010247090785453e+00,9.938929532026516966e-01,9.876828661620710159e-01,9.812978445842259756e-01,9.746717188749205452e-01,9.677664102821683656e-01,9.605817909798185505e-01,9.531624558025955096e-01,9.456009493089269080e-01,9.380370219798127573e-01,9.306518046824648893e-01,9.236541398513560264e-01,9.172537110117605641e-01,9.116131138489291796e-01,9.067714616087420021e-01,9.025405541795812336e-01,8.983970639462743879e-01,8.934353238646561834e-01,8.865038916938672298e-01,8.767332350773747729e-01
1.806415775814131308e+01,1.000012054184753252e+00,9.940563178726650184e-01,9.880571974370585542e-01,9.819367511386036806e-01,9.756332106301077722e-01,9.691114420783731864e-01,9.623706097270877668e-01,9.554484049407914181e-01,9.484216576587018999e-01,9.414033218465398534e-01,9.345353832226613866e-01,9.279759688728564937e-01,9.218766555824675635e-01,9.163432229919189487e-01,9.113717493449950968e-01,9.067563856298244129e-01,9.019826769600499672e-01,8.961571677980485484e-01,8.880677273872594757e-01,8.764610336043761052e-01
1.811651763570114326e+01,1.000013122335627891e+00,9.942118937025061776e-01,9.883975827186048946e-01,9.824973578435515220e-01,9.764536767781671900e-01,9.702330622092254497e-01,9.638315971022293205e-01,9.572767943770424948e-01,9.506260305362032037e-01,9.439620141647557805e-01,9.373855127819146205e-01,9.310045451215737122e-01,9.249170446956067604e-01,9.191805541731251639e-01,9.137588722879473879e-01,9.084359601356225555e-01,9.027006525557192962e-01,8.956374593334783807e-01,8.858784927812489718e-01,8.715423822214694027e-01
1.816887751326097344e+01,1.000013565280905903e+00,9.943584108142681233e-01,9.886977587590953798e-01,9.829645038503963539e-01,9.771059469100042971e-01,9.710911991702763091e-01,9.649149808563213249e-01,9.585977850506486320e-01,9.521829572839726197e-01,9.457315522658772400e-01,9.393156846307748609e-01,9.330101846492703244e-01,9.268801623356938135e-01,9.209581108563262841e-01,9.151990668692319142e-01,9.094005502646416161e-01,9.030850342648254481e-01,8.953709529004145740e-01,8.848632582965239024e-01,8.694076004948093628e-01
1.822123739082080007e+01,1.000012905880494074e+00,9.944967891000751070e-01,9.889613068637633786e-01,9.833450667668166556e-01,9.776010611374928994e-01,9.717031380571418131e-01,9.656486999484695799e-01,9.594578916745135633e-01,9.531701124803263481e-01,9.468389652001610868e-01,9.405266039870731065e-01,9.342975203165578835e-01,9.282095463186434969e-01,9.222957602160207768e-01,9.165256055695292225e-01,9.107318497110825639e-01,9.045007606323838267e-01,8.970492350607904841e-01,8.871145088266634282e-01,8.727097920043621615e-01
1.827359726838063025e+01,1.000011078122033270e+00,9.946301229476898209e-01,9.891998300519416754e-01,9.836637962142722458e-01,9.779811234980213541e-01,9.721323115025922723e-01,9.661212854882766932e-01,9.599740799869244112e-01,9.537351925235096894e-01,9.474628632985405696e-01,9.412242695801243952e-01,9.350906213851902793e-01,9.291298061848562995e-01,9.233903477191158782e-01,9.178658452384977906e-01,9.124288460585427973e-01,9.067346798639426275e-01,9.001204286916295594e-01,8.915284575881776696e-01,8.793608072866185843e-01
1.832595714594046044e+01,1.000009121734763085e+00,9.947636381491464785e-01,9.894313408481785199e-01,9.839595303589002695e-01,9.783129046197356349e-01,9.724790243901533238e-01,9.664698240107453264e-01,9.603199007374454421e-01,9.540826947459645213e-01,9.478258731161746109e-01,9.416268264322212866e-01,9.355680570599781420e-01,9.297299054116943129e-01,9.241745732030194338e-01,9.189120385732488794e-01,9.138400314639170130e-01,9.086627059200287349e-01,9.028148866904056602e-01,8.954229450778251609e-01,8.852518952673185115e-01
1.837831702350029062e+01,1.000007797305942914e+00,9.949033351175392559e-01,9.896779950878913379e-01,9.842811746923861849e-01,9.786815575731234729e-01,9.728721109713130977e-01,9.668710784094021182e-01,9.607197960339320941e-01,9.544785354734991456e-01,9.482216552690685418e-01,9.420328563364386287e-01,9.360001045024126665e-01,9.302075661187959588e-01,9.247188431722813684e-01,9.195435367724845710e-01,9.145820285757677581e-01,9.095562457223628217e-01,9.039533023712631454e-01,8.970073083825609306e-01,8.876743685042202126e-01
1.843067690106012080e+01,1.000006548967651065e+00,9.950544674564476555e-01,9.899623122758384186e-01,9.846799892815315536e-01,9.791778605266898694e-01,9.734512184180179606e-01,9.675208034832277759e-01,9.614302297727893576e-01,9.552415636762278117e-01,9.490302353718905737e-01,9.428799453048138934e-01,9.368769587142938837e-01,9.311011265935228431e-01,9.256081870823857916e-01,9.203962109146773818e-01,9.153522873635344670e-01,9.101883198191320634e-01,9.043916169101169356e-01,8.972068791703994295e-01,8.875833241244983629e-01
1.848303677861995098e+01,1.000004926561261165e+00,9.952212349468744224e-01,9.903025838042996964e-01,9.851982807191345115e-01,9.798782820122124981e-01,9.743372319333654108e-01,9.685947602885082164e-01,9.626929207721482973e-01,9.566919627215936250e-01,9.506654480556829823e-01,9.446951788902397951e-01,9.388651677386046224e-01,9.332518961361288001e-01,9.279053677015736135e-01,9.228135492187119482e-01,9.178456659653286831e-01,9.126821793380627268e-01,9.067567362464684644e-01,8.992264587925081765e-01,8.888901661955184164e-01
1.853539665617978116e+01,1.000003943964207442e+00,9.954065712507652597e-01,9.907085948970131284e-01,9.858582740401238276e-01,9.808239008325518871e-01,9.755976603940671454e-01,9.701961332420917516e-01,9.646583302510226554e-01,9.590422873524562242e-01,9.534209861588736068e-01,9.478777974912714344e-01,9.425004153381881800e-01,9.373702482332904040e-01,9.325412637733184740e-01,9.279996389513596178e-01,9.235975288359791202e-01,9.189664567564426179e-01,9.134380570742265393e-01,9.060041990357791120e-01,8.952544886319253603e-01
1.858775653373961134e+01,1.000004420660732585e+00,9.956101231559889575e-01,9.911772596939706359e-01,9.866525565875693404e-01,9.820016333229578676e-01,9.772130082471892631e-01,9.722992445950420226e-01,9.672960599668486426e-01,9.622601933099594884e-01,9.572664879099416213e-01,9.524040114829129822e-01,9.477698728384744697e-01,9.434572560189287138e-01,9.395309146862323990e-01,9.359799874860642577e-01,9.326388163257309794e-01,9.290790990205797240e-01,9.245065137779098219e-01,9.177216185413379357e-01,9.071305179498450055e-01
1.864011641129944152e+01,1.000005133347243946e+00,9.958265667478598537e-01,9.916902321728375824e-01,9.875396123089441591e-01,9.833356808802878879e-01,9.790613697126312465e-01,9.747236410741731971e-01,9.703538601636185756e-01,9.660069774032274958e-01,9.617596292221991527e-01,9.577066235302402752e-01,9.539541410915814978e-01,9.506058309668431461e-01,9.477345124266690624e-01,9.453283915939680870e-01,9.432009011857245273e-01,9.408667855745086461e-01,9.374240906033638465e-01,9.315288031593218498e-01,9.214970694596181788e-01
1.869247628885927170e+01,1.000004867936882924e+00,9.960480137087046604e-01,9.922182094885723114e-01,9.884523802137799020e-01,9.847036671616056225e-01,9.809465752823850471e-01,9.771800314211963601e-01,9.734288588616740734e-01,9.697438984391713035e-01,9.662005681243034383e-01,9.628950664403557180e-01,9.599363705700882932e-01,9.574301532001798787e-01,9.554473622977005531e-01,9.539665271626311949e-01,9.527791824845994739e-01,9.513623523060600329e-01,9.487627560481473044e-01,9.435930396888813076e-01,9.341997791061037448e-01
1.874483616641910189e+01,1.000004810052984805e+00,9.962675444570107119e-01,9.927297685718681208e-01,9.893181041967572531e-01,9.859747959186820898e-01,9.826635807573217418e-01,9.793735275584344313e-01,9.761211758160454055e-01,9.729509684021490079e-01,9.699335835601972100e-01,9.671612404240114147e-01,9.647382142512221925e-01,9.627629256955242409e-01,9.612949851464880346e-01,9.602973106382223234e-01,9.595446016254500776e-01,9.585045198850355996e-01,9.562379050402356473e-01,9.514149804738194494e-01,9.425015059548376151e-01
1.879719604397893207e+01,1.000006126814060758e+00,9.964788123672920772e-01,9.931978464919626326e-01,9.900773678980038239e-01,9.870476895010722451e-01,9.840616765071812377e-01,9.810989501840213789e-01,9.781681021054334790e-01,9.753068087824110499e-01,9.725793952613892568e-01,9.700710016395969193e-01,9.678768114820284207e-01,9.660831891780493619e-01,9.647349824261567397e-01,9.637805375317382017e-01,9.629879024733960513e-01,9.618405904240744375e-01,9.594573837082505108e-01,9.546190143389031713e-01,9.459319942361085198e-01
1.884955592153875870e+01,1.000007305310267824e+00,9.966755117986013657e-01,9.936046772168949381e-01,9.906973388831418204e-01,9.878739455706938566e-01,9.850793260028162246e-01,9.822867146661375948e-01,9.794994892770477746e-01,9.767505223082287857e-01,9.740987715032506378e-01,9.716224768224438479e-01,9.694076931275962261e-01,9.675295289325133163e-01,9.660210730221038267e-01,9.648227976877614687e-01,9.637072424946008242e-01,9.621880396914381794e-01,9.594537169213390726e-01,9.543935199375638279e-01,9.457209837757352133e-01
1.890191579909858888e+01,1.000006903206905884e+00,9.968553368412448323e-01,9.939479374203827877e-01,9.911797647125689670e-01,9.884662441245425368e-01,9.857492329444569323e-01,9.830003837736958072e-01,9.802220329473635418e-01,9.774456231048620491e-01,9.747274574133401037e-01,9.721413429933541961e-01,9.697671462500381256e-01,9.676729626791403804e-01,9.658863651161471164e-01,9.643480893356426442e-01,9.628433858362311915e-01,9.609193532439900265e-01,9.578242762675593935e-01,9.525249834610989286e-01,9.437926898253407026e-01
1.895427567665841906e+01,1.000006362222587208e+00,9.970224695770204537e-01,9.942417507190384196e-01,9.915579602463515663e-01,9.888876008632202508e-01,9.861752044048803789e-01,9.833957533580540700e-01,9.805546079254333636e-01,9.776851022626018572e-01,9.748437650802455057e-01,9.721028979989077001e-01,9.695396759810513965e-01,9.672196517180027264e-01,9.651703199940590006e-01,9.633382120683686711e-01,9.615246068658332979e-01,9.593069067791465399e-01,9.559780157152423241e-01,9.505532779021867995e-01,9.418296247539564847e-01
1.900663555421824924e+01,1.000007194845758285e+00,9.971833575647945924e-01,9.945085094512378099e-01,9.918812628551506583e-01,9.892245607643708194e-01,9.864900269010314915e-01,9.836594308271739973e-01,9.807437807521743878e-01,9.777803458199123554e-01,9.748276936381390367e-01,9.719585101008346717e-01,9.692494726384927040e-01,9.667660568731801796e-01,9.645379778490005274e-01,9.625187985847754035e-01,9.605246019132275270e-01,9.581579187296282996e-01,9.547464832077922070e-01,9.493417891286893839e-01,9.407601793954399882e-01
1.905899543177807942e+01,1.000008228594733151e+00,9.973426769820828985e-01,9.947706524388674199e-01,9.921997255915622205e-01,9.895622825711127835e-01,9.868190393041317288e-01,9.839597498275072240e-01,9.810017257192411577e-01,9.779865748489877664e-01,9.749752668806701550e-01,9.720413509649969974e-01,9.692615124036113583e-01,9.667013858275365079e-01,9.643923482616223453e-01,9.622930092963022375e-01,9.602305047447635689e-01,9.578275793523289838e-01,9.544429830397229697e-01,9.491648085503191501e-01,9.408369441174865289e-01
1.911135530933790960e+01,1.000008279851146265e+00,9.975052068605448907e-01,9.950492866516734702e-01,9.925579126330875690e-01,9.899729312509575330e-01,9.872635641446521060e-01,9.844266245160462336e-01,9.814847406079232339e-01,9.784830178847989668e-01,9.754842335420288446e-01,9.725623995463095195e-01,9.697937854036937644e-01,9.672433547120279362e-01,9.649424646431480346e-01,9.628518065843234552e-01,9.608053401423134465e-01,9.584413944709202493e-01,9.551467752155078372e-01,9.500476795175560873e-01,9.420233363828854900e-01
1.916371518689773978e+01,1.000008566053115278e+00,9.976771364623657767e-01,9.953627915212752697e-01,9.929904877224610127e-01,9.905090121173361073e-01,9.878935615211494881e-01,9.851456986302259411e-01,9.822914763595488319e-01,9.793781166510827640e-01,9.764693427050974428e-01,9.736391099709542640e-01,9.709628593135120056e-01,9.685042265786498739e-01,9.662932389548143375e-01,9.642903443687970144e-01,9.623326397134949195e-01,9.600688234243567321e-01,9.569072953517737679e-01,9.520067526646203149e-01,9.442814578148206461e-01
1.921607506445756997e+01,1.000010301132015167e+00,9.978622248409396711e-01,9.957209765916568145e-01,9.935148026663955800e-01,9.911954485110308077e-01,9.887405583369399675e-01,9.861535736282743825e-01,9.834618356459737809e-01,9.807133047988241259e-01,9.779719506749835478e-01,9.753114821427468772e-01,9.728065863064921936e-01,9.705196127934461181e-01,9.684788852609668153e-01,9.666433462697363588e-01,9.648502369656475341e-01,9.627525635716945862e-01,9.597699978566799350e-01,9.550805173075894716e-01,9.476250772756832363e-01
1.926843494201740015e+01,1.000012665875125828e+00,9.980593202618117665e-01,9.961224272643852684e-01,9.941286650189411489e-01,9.920284082271615400e-01,9.897981055846418741e-01,9.874402210944401848e-01,9.849813809108940443e-01,9.824691148774875593e-01,9.799671881857013878e-01,9.775491929002926295e-01,9.752895332170564702e-01,9.732498155885945801e-01,9.714569388406519845e-01,9.698677679273465246e-01,9.683172655352686453e-01,9.664567830968954221e-01,9.637059878445570771e-01,9.592466206714519439e-01,9.520346368425439687e-01
1.932079481957723033e+01,1.000014650993789944e+00,9.982652844340011988e-01,9.965591873092731756e-01,9.948172473170568963e-01,9.929846942331410631e-01,9.910336147315679245e-01,9.889630176577867138e-01,9.867970945300823526e-01,9.845819575050330785e-01,9.823808203451009913e-01,9.802672975434891800e-01,9.783159337516821319e-01,9.765880592123179493e-01,9.751093457083883642e-01,9.738340688489927066e-01,9.725929513592634912e-01,9.710311755397349476e-01,9.685603148150196962e-01,9.643549385772798299e-01,9.573773795564749500e-01
1.937315469713706051e+01,1.000016704547355584e+00,9.984778482134429867e-01,9.970216943240484131e-01,9.955605997211438574e-01,9.940320665054694915e-01,9.924015408200732580e-01,9.906627296033652108e-01,9.888360389910944015e-01,9.869653103058726451e-01,9.851127857056370951e-01,9.833519658356708604e-01,9.817575070150292849e-01,9.803903266690431328e-01,9.792744160562958378e-01,9.783604796028996242e-01,9.774733408462509265e-01,9.762496732964117685e-01,9.740903001506922010e-01,9.701604798689791309e-01,9.634286621995475919e-01
1.942551457469689069e+01,1.000019378456481478e+00,9.986943650565712760e-01,9.974986372967000747e-01,9.963352273960786043e-01,9.951329142303205755e-01,9.938494231086241193e-01,9.924721676301769824e-01,9.910169330025497825e-01,9.895246577530463217e-01,9.880561705679532514e-01,9.866844830451496628e-01,9.854839068056955309e-01,9.845142207619405061e-01,9.837965931115330021e-01,9.832766058953464894e-01,9.827715295253086625e-01,9.819086320536323242e-01,9.800793354312231642e-01,9.764447041460168064e-01,9.699880970453425011e-01
1.947787445225671732e+01,1.000021915659581762e+00,9.989102706104061591e-01,9.979761181635823375e-01,9.971143471108198097e-01,9.962456944784665591e-01,9.953204820873671199e-01,9.943198653486458038e-01,9.932549071139713526e-01,9.921635046596279928e-01,9.911049125339185251e-01,9.901514830062535522e-01,9.893768515000311847e-01,9.888389962514945175e-01,9.885551082565213754e-01,9.884639702533172256e-01,9.883733987892858730e-01,9.878999680322706478e-01,9.864266543703230639e-01,9.831157288035393682e-01,9.769772159689743551e-01
1.953023432981654750e+01,1.000023276800032113e+00,9.991209582779817522e-01,9.984408633265706712e-01,9.978724152952065385e-01,9.973304029828808925e-01,9.967593103155008016e-01,9.961351410806675855e-01,9.954650100989546058e-01,9.947843573892115598e-01,9.941514016935256715e-01,9.936383728985636044e-01,9.933187352342377485e-01,9.932489636921695286e-01,9.934420974207797128e-01,9.938291689022304976e-01,9.942065722778689052e-01,9.941771106754486720e-01,9.931115431016468431e-01,9.901708884062492277e-01,9.843954230953021467e-01
1.958259420737637768e+01,1.000023524371511652e+00,9.993243267613204361e-01,9.988843800098838877e-01,9.985909155141146076e-01,9.983555977832686557e-01,9.981194093876102347e-01,9.978550830127669302e-01,9.975672816781167018e-01,9.972902582384975956e-01,9.970824496039851770e-01,9.970173489576823478e-01,9.971698379863616069e-01,9.975965595938217634e-01,9.983077780957521075e-01,9.992272758585242221e-01,1.000138692479396019e+00,1.000626535922899407e+00,1.000040071632980254e+00,9.975249735167361909e-01,9.921369532630547328e-01
1.963495408493620786e+01,1.000023138245165866e+00,9.995202322967645658e-01,9.993032171011758669e-01,9.992600003187293023e-01,9.993017992680144346e-01,9.993684905197589563e-01,9.994315862488818425e-01,9.994950218568597888e-01,9.995933803590315581e-01,9.997868263449138926e-01,1.000151851765168853e+00,1.000766875037403025e+00,1.001691188595658533e+00,1.002934840311621389e+00,1.004416267699755672e+00,1.005906374570397110e+00,1.006967402437786818e+00,1.006915915945152173e+00,1.004860179823700683e+00,9.998360335311547997e-01
1.968731396249603804e+01,1.000022005629089605e+00,9.997088062555322674e-01,9.996972012884940417e-01,9.998775631787500950e-01,1.000162521718539255e+00,1.000492646845319911e+00,1.000839847308452990e+00,1.001208705982024050e+00,1.001635309028471976e+00,1.002182641261092355e+00,1.002931449120070040e+00,1.003965302883622179e+00,1.005348239804721988e+00,1.007092561754785898e+00,1.009113778998621980e+00,1.011171526288694222e+00,1.012804575293612785e+00,1.013289414216635542e+00,1.011676415410326157e+00,1.006935924952686356e+00
1.973967384005586823e+01,1.000020174021366781e+00,9.998909887840700117e-01,1.000069760692074095e+00,1.000449928787013221e+00,1.000946379263509156e+00,1.001501322187404730e+00,1.002087959927278948e+00,1.002712245631536048e+00,1.003412250216234813e+00,1.004254060147939054e+00,1.005322867486976079e+00,1.006707705218738758e+00,1.008477999040709561e+00,1.010649459731344901e+00,1.013136429066031186e+00,1.015689665126943142e+00,1.017827244078007398e+00,1.018786724445681413e+00,1.017552528676398449e+00,1.012993652284820856e+00
1.979203371761569841e+01,1.000018553467987070e+00,1.000069531982772375e+00,1.000428617761911942e+00,1.000992088670260793e+00,1.001677162503680663e+00,1.002427943985426673e+00,1.003219223566139240e+00,1.004058495555802510e+00,1.004985717118367150e+00,1.006069623428402116e+00,1.007399042822577639e+00,1.009067431670246373e+00,1.011148589029026601e+00,1.013661042948317936e+00,1.016518456241576773e+00,1.019465362804077957e+00,1.022005568668976405e+00,1.023348770709921141e+00,1.022424329252546782e+00,1.017993788459291116e+00
1.984439359517552859e+01,1.000017914354217607e+00,1.000247686242181189e+00,1.000783250082839304e+00,1.001523179967105825e+00,1.002386747049297755e+00,1.003319866654497128e+00,1.004298921715602644e+00,1.005332894897650986e+00,1.006463342816443340e+00,1.007760955703416172e+00,1.009317008753168654e+00,1.011227721279219338e+00,1.013569353458056765e+00,1.016361578950066180e+00,1.019516864924371990e+00,1.022775858960581319e+00,1.025636164381000359e+00,1.027296876496094580e+00,1.026659058616792741e+00,1.022405761939128466e+00
1.989675347273535877e+01,1.000018063054409101e+00,1.000427248548839243e+00,1.001140784966878305e+00,1.002059114306968590e+00,1.003103278756309225e+00,1.004220865792582851e+00,1.005389827962634319e+00,1.006620647952913394e+00,1.007956387370007922e+00,1.009469327808221628e+00,1.011252427581139646e+00,1.013403478952738856e+00,1.015999723677029509e+00,1.019060571803913406e+00,1.022496659198709912e+00,1.026046210294254468e+00,1.029206702736328749e+00,1.031181444543275205e+00,1.030871477115709034e+00,1.026927656119936083e+00
1.994911335029518895e+01,1.000018674327806556e+00,1.000608590898614425e+00,1.001504199005141205e+00,1.002607760502125966e+00,1.003842013576843994e+00,1.005156183541378034e+00,1.006529866922141192e+00,1.007975245892958283e+00,1.009537169321362393e+00,1.011289795553341087e+00,1.013327974257306474e+00,1.015751179391276127e+00,1.018637687795739044e+00,1.022006717760807648e+00,1.025767189369505283e+00,1.029655034254784995e+00,1.033168098292683412e+00,1.035516853062739662e+00,1.035613824514217018e+00,1.032110555796927009e+00
2.000147322785501913e+01,1.000020072833238460e+00,1.000791643209360648e+00,1.001872821252492329e+00,1.003168129476307069e+00,1.004602250639632377e+00,1.006126221681040933e+00,1.007721518435513719e+00,1.009402430836015663e+00,1.011216246729578216e+00,1.013239931752408785e+00,1.015571460355076061e+00,1.018313550373761034e+00,1.021547384080029319e+00,1.025293930986133084e+00,1.029461627218587694e+00,1.033782911199224053e+00,1.037749793988488101e+00,1.040567184057402672e+00,1.041144206708587427e+00,1.038130559150133747e+00
2.005383310541484931e+01,1.000022454017179818e+00,1.000975656547657522e+00,1.002242623822208634e+00,1.003731012292191194e+00,1.005368053394545269e+00,1.007107050995325492e+00,1.008931820726150175e+00,1.010859386045716679e+00,1.012940413094288949e+00,1.015256065332739821e+00,1.017909409545775690e+00,1.021009055386785880e+00,1.024642391683896259e+00,1.028835663388011357e+00,1.033499204571038277e+00,1.038360171032882917e+00,1.042893786517737009e+00,1.046274204433660815e+00,1.047368381255948000e+00,1.044781919351401411e+00
2.010619298297467594e+01,1.000025049866115401e+00,1.001158365892011570e+00,1.002605919086343444e+00,1.004279525953247321e+00,1.006109767598014848e+00,1.008052868633057431e+00,1.010095609948969297e+00,1.012258494789563201e+00,1.014596605018562636e+00,1.017196824933300325e+00,1.020169531781230265e+00,1.023632340766721383e+00,1.027682914284802074e+00,1.032357366625074491e+00,1.037571483582981235e+00,1.043045896233104619e+00,1.048226285699699556e+00,1.052223431709109480e+00,1.053805229831291657e+00,1.051454822292156699e+00
2.015855286053450612e+01,1.000026950181639895e+00,1.001336641968677554e+00,1.002952652823544399e+00,1.004791595783942393e+00,1.006787935690355074e+00,1.008901262765723894e+00,1.011121725122596127e+00,1.013473752768591307e+00,1.016017464790997415e+00,1.018846445170910497e+00,1.022079958941886524e+00,1.025847084518991537e+00,1.030259306267626851e+00,1.035367042491690759e+00,1.041095494710019498e+00,1.047158419707002519e+00,1.052959559226499531e+00,1.057510703586353573e+00,1.059412573056891960e+00,1.056923608351570065e+00
2.021091273809433631e+01,1.000028105966967562e+00,1.001508272880426098e+00,1.003274089955367154e+00,1.005246562201617788e+00,1.007363655685712622e+00,1.009587916412814979e+00,1.011912392320220011e+00,1.014364905774729708e+00,1.017010037208557982e+00,1.019947525209179418e+00,1.023305164855964788e+00,1.027223572426231746e+00,1.031828863910895011e+00,1.037187468382790634e+00,1.043235932684624334e+00,1.049680582977422727e+00,1.055873730348164674e+00,1.060699397037494052e+00,1.062534616645652852e+00,1.059333055569695370e+00
2.026327261565416649e+01,1.000028630488081216e+00,1.001672676142471907e+00,1.003566421633455885e+00,1.005633444226735396e+00,1.007813481319880466e+00,1.010070317034164500e+00,1.012398111809404089e+00,1.014826119319863773e+00,1.017421134276690786e+00,1.020286399508134823e+00,1.023555120215877912e+00,1.027375890752163512e+00,1.031885682647274205e+00,1.037163417967033929e+00,1.043154266895194526e+00,1.049555362132903902e+00,1.055665802569151435e+00,1.060238484441528461e+00,1.061424914915678697e+00,1.056896175650811731e+00
2.031563249321399667e+01,1.000028045888071926e+00,1.001830584481764541e+00,1.003832233216151337e+00,1.005956171310432579e+00,1.008141027496667785e+00,1.010348979772491829e+00,1.012572405193642666e+00,1.014838892078256727e+00,1.017213933907824330e+00,1.019800051167204513e+00,1.022730592638295910e+00,1.026155557637104865e+00,1.030214907858676199e+00,1.034991543348708909e+00,1.040432040238999267e+00,1.046222473712241863e+00,1.051619679466717860e+00,1.055281695534758812e+00,1.055215873575424679e+00,1.048971313411489525e+00
2.036799237077382685e+01,1.000026286967043765e+00,1.001984266682764968e+00,1.004080453364799119e+00,1.006234440275665554e+00,1.008380625626381644e+00,1.010476526251272045e+00,1.012509683765722590e+00,1.014502837859887041e+00,1.016516617115261756e+00,1.018648502517521370e+00,1.021026439590554835e+00,1.023794594384308532e+00,1.027086828696021303e+00,1.030979820879251996e+00,1.035413079829142546e+00,1.040061712596312304e+00,1.044162290241306801e+00,1.046342726961342562e+00,1.044595883898590261e+00,1.036548855493797161e+00
2.042035224833365703e+01,1.000024395240253883e+00,1.002137685214992580e+00,1.004325464352634700e+00,1.006501582049564414e+00,1.008594150350175633e+00,1.010554099493857105e+00,1.012362288444495606e+00,1.014034721009439144e+00,1.015624994251753010e+00,1.017222748198026716e+00,1.018946626271964861e+00,1.020929521541160012e+00,1.023292061206727110e+00,1.026096614934523199e+00,1.029269350322487009e+00,1.032476480323282875e+00,1.034956601915556051e+00,1.035364674655072426e+00,1.031772200043099552e+00,1.021956996980412979e+00
2.047271212589348721e+01,1.000023131108018548e+00,1.002295375008724454e+00,1.004584997715865402e+00,1.006800015014862382e+00,1.008862435720221828e+00,1.010717051829161495e+00,1.012338676605139653e+00,1.013737252732999305e+00,1.014959836971559559e+00,1.016088260478295702e+00,1.017231139051284261e+00,1.018508385816055517e+00,1.020024736761168782e+00,1.021825308466394189e+00,1.023821598151226642e+00,1.025675052603737925e+00,1.026641231865159654e+00,1.025429383633269964e+00,1.020208541128800883e+00,1.008837501760728506e+00
2.052507200345331739e+01,1.000021935860363032e+00,1.002461156238359852e+00,1.004876887394275053e+00,1.007173696575634825e+00,1.009270450900402016e+00,1.011109283622623645e+00,1.012662842884268333e+00,1.013939129070984491e+00,1.014982867004742273e+00,1.015872274459892033e+00,1.016710125247741292e+00,1.017607637002589271e+00,1.018658291044894693e+00,1.019895433286506226e+00,1.021223142858107336e+00,1.022308704338081853e+00,1.022439979616646566e+00,1.020397636019073628e+00,1.014451316221953059e+00,1.002500997122777404e+00
2.057743188101314757e+01,1.000020358149589228e+00,1.002638065027857905e+00,1.005215498763095461e+00,1.007658205295774545e+00,1.009887230715755591e+00,1.011848191078747350e+00,1.013518428638743085e+00,1.014911490612745215e+00,1.016077902454017634e+00,1.017101202668933224e+00,1.018088358539165572e+00,1.019153374835010117e+00,1.020391648712061006e+00,1.021839696932029806e+00,1.023411082954736262e+00,1.024798912701047504e+00,1.025349081019993669e+00,1.023948603916383870e+00,1.019018516965451981e+00,1.008610860660344555e+00
2.062979175857297776e+01,1.000019412363012616e+00,1.002828335358751710e+00,1.005608233508514804e+00,1.008270771930414700e+00,1.010745288631706540e+00,1.012987897752588573e+00,1.014988485313894184e+00,1.016774830767102955e+00,1.018412924131287367e+00,1.020002569829238093e+00,1.021667531244747185e+00,1.023539136290261053e+00,1.025731096901137951e+00,1.028300872681918721e+00,1.031190324337403430e+00,1.034139426851232946e+00,1.036579907775406761e+00,1.037548784969893667e+00,1.035698413751130698e+00,1.029426210760504112e+00
2.068215163613280794e+01,1.000019919545187541e+00,1.003031614506228797e+00,1.006051765664331077e+00,1.009001964129038642e+00,1.011824210829904702e+00,1.014489918743830543e+00,1.017006622360192569e+00,1.019421697178997333e+00,1.021822287939831986e+00,1.024330646499965525e+00,1.027094163726851805e+00,1.030268961275559780e+00,1.033994815205416362e+00,1.038357419759596389e+00,1.043333031174368042e+00,1.048713388398823110e+00,1.054021154105242664e+00,1.058452024496995048e+00,1.060912415290804267e+00,1.060227511732957151e+00
2.073451151369263812e+01,1.000020656141509923e+00,1.003243377818834769e+00,1.006529894127462743e+00,1.009812196129544759e+00,1.013045139118189830e+00,1.016215066857013571e+00,1.019345953490220502e+00,1.022502496574630104e+00,1.025789480731724934e+00,1.029346697123843413e+00,1.033338689258598952e+00,1.037938074319228132e+00,1.043300211588822135e+00,1.049525847904418940e+00,1.056608667327440632e+00,1.064368598416835177e+00,1.072382244754744196e+00,1.079940856314419939e+00,1.086097336786936873e+00,1.089917595233291792e+00
2.078687139125246475e+01,1.000020408689942242e+00,1.003456879042039951e+00,1.007016673327676637e+00,1.010638636677043012e+00,1.014285848787463973e+00,1.017953500017531709e+00,1.021674115776827207e+00,1.025519699623565595e+00,1.029600226151786257e+00,1.034057837513988609e+00,1.039056016356297629e+00,1.044762446271539469e+00,1.051323425585346083e+00,1.058826916990961875e+00,1.067251950556057594e+00,1.076405377951117792e+00,1.085854353890336688e+00,1.094876668114075802e+00,1.102481116285945584e+00,1.107615669714985041e+00
2.083923126881229493e+01,1.000020361408938019e+00,1.003666008140915000e+00,1.007483245537371230e+00,1.011411578382968690e+00,1.015414842918696881e+00,1.019488079088404220e+00,1.023661659686441627e+00,1.028002353596200846e+00,1.032610862783497119e+00,1.037615260029908004e+00,1.043159664338493275e+00,1.049386969128470959e+00,1.056413688144203000e+00,1.064294198036637606e+00,1.072971658877569956e+00,1.082214178925920312e+00,1.091538923030238584e+00,1.100138455662794890e+00,1.106854077790124791e+00,1.110288041072211573e+00
2.089159114637212511e+01,1.000021681131083140e+00,1.003864716815861202e+00,1.007903275112123520e+00,1.012071452569840879e+00,1.016327042837428918e+00,1.020657448806958190e+00,1.025082885233106866e+00,1.029656630110005633e+00,1.034461961617155534e+00,1.039605301600908360e+00,1.045205041483606934e+00,1.051375058710406263e+00,1.058201199757943911e+00,1.065707893332740186e+00,1.073810955573722969e+00,1.082251857048208254e+00,1.090511169376672029e+00,1.097711731762089027e+00,1.102554321881416000e+00,1.103350522303581327e+00
2.094395102393195529e+01,1.000022855340305883e+00,1.004046546074556900e+00,1.008257715014560407e+00,1.012581693865222787e+00,1.016966976393788080e+00,1.021390497373610318e+00,1.025860340085701372e+00,1.030415704732746685e+00,1.035123832862917093e+00,1.040073523610018036e+00,1.045364875363549828e+00,1.051094446286222617e+00,1.057334190405925023e+00,1.064100940874778800e+00,1.071311167136102416e+00,1.078713846648970298e+00,1.085797250675786030e+00,1.091681268257436832e+00,1.095040261535258574e+00,1.094107546179921009e+00
2.099631090149178547e+01,1.000022441131212414e+00,1.004208460252708157e+00,1.008541051008028155e+00,1.012937225746062930e+00,1.017337244150923192e+00,1.021709649529026986e+00,1.026053906542538474e+00,1.030400482957366748e+00,1.034808107827676071e+00,1.039357936499894164e+00,1.044144372195854542e+00,1.049261832460905097e+00,1.054785734763943994e+00,1.060744042494569550e+00,1.067073151567138112e+00,1.073550400172446517e+00,1.079700238189959860e+00,1.084689917716978647e+00,1.087263177925362756e+00,1.085760107467594437e+00
2.104867077905161565e+01,1.000021881716109506e+00,1.004353554767957846e+00,1.008763655079277566e+00,1.013164405210713381e+00,1.017491891840882401e+00,1.021711111298253760e+00,1.025818680947871542e+00,1.029843028170417396e+00,1.033841794645528278e+00,1.037896245964053277e+00,1.042102504417539821e+00,1.046558903619389191e+00,1.051347651906293867e+00,1.056506876506665638e+00,1.061986879355524938e+00,1.067583732948314879e+00,1.072850504900686675e+00,1.077007071997793775e+00,1.078899453247429641e+00,1.077053163006163050e+00
2.110103065661144583e+01,1.000022686553987628e+00,1.004487672896023254e+00,1.008946258100132276e+00,1.013310552163509071e+00,1.017517182412337684e+00,1.021532375413050087e+00,1.025354606087926612e+00,1.029014532545474925e+00,1.032571987514513623e+00,1.036109873907015144e+00,1.039724798624669821e+00,1.043513833166257676e+00,1.047555613004860220e+00,1.051882071752808123e+00,1.056435364034434166e+00,1.061004815869015516e+00,1.065147351255427477e+00,1.068116070695556363e+00,1.068848123202629452e+00,1.066042343145858329e+00
2.115339053417127602e+01,1.000023687319313570e+00,1.004615896978011236e+00,1.009113177598912170e+00,1.013431263365131008e+00,1.017510670205862722e+00,1.021321731283557632e+00,1.024866940607652710e+00,1.028180253551566725e+00,1.031323192361435881e+00,1.034377680081542961e+00,1.037435549805096002e+00,1.040584269045143229e+00,1.043887374577001648e+00,1.047356566206362860e+00,1.050910866862004633e+00,1.054319323705352751e+00,1.057132056585793123e+00,1.058625178543245671e+00,1.057807415955001051e+00,1.053497148331787203e+00
2.120575041173110620e+01,1.000023701075786198e+00,1.004743964253630661e+00,1.009289702671650302e+00,1.013581835811214304e+00,1.017565933433285164e+00,1.021217166365133266e+00,1.024542174977323139e+00,1.027577633521124634e+00,1.030385397132182801e+00,1.033044309778410330e+00,1.035638866383874035e+00,1.038244455655295440e+00,1.040908171956752337e+00,1.043622775334287267e+00,1.046289968378536717e+00,1.048669851082327797e+00,1.050320623961674471e+00,1.050551460839045159e+00,1.048429881967924304e+00,1.042833668803495595e+00
2.125811028929093638e+01,1.000023935177965395e+00,1.004878958366451691e+00,1.009498713072347398e+00,1.013808718287400490e+00,1.017758955312813907e+00,1.021328702411715694e+00,1.024528009980178789e+00,1.027395659648059567e+00,1.029993661889464507e+00,1.032398565123959333e+00,1.034690000171420543e+00,1.036936490836126046e+00,1.039177911786298480e+00,1.041402592156987383e+00,1.043515468393140022e+00,1.045293465970516866e+00,1.046329880405925783e+00,1.045985669568687992e+00,1.043380945458843634e+00,1.037408917147881748e+00
2.131047016685076656e+01,1.000025615433515203e+00,1.005025419892043193e+00,1.009753860343786114e+00,1.014139232504360555e+00,1.018134298787033432e+00,1.021721018670608272e+00,1.024911761635519891e+00,1.027746926241332570e+00,1.030289210267209210e+00,1.032614988757319274e+00,1.034803431542685059e+00,1.036923629127119550e+00,1.039019342274700497e+00,1.041089516512902158e+00,1.043060782724647639e+00,1.044747200748829652e+00,1.045796651926913956e+00,1.045636678126441010e+00,1.043445306846662035e+00,1.038130982843712413e+00
2.136283004441059674e+01,1.000027923465778290e+00,1.005182737423052641e+00,1.010055896299385747e+00,1.014576500441180418e+00,1.018698259479745793e+00,1.022404080811379012e+00,1.025707082212712784e+00,1.028648064224026104e+00,1.031289825629402968e+00,1.033708920418872523e+00,1.035985572783943098e+00,1.038192183331014595e+00,1.040380091703589471e+00,1.042562758433835723e+00,1.044691476001293085e+00,1.046618567258900123e+00,1.048046702551289400e+00,1.048474412657968147e+00,1.047157824422662475e+00,1.043076610265271542e+00
2.141518992197042337e+01,1.000029843692037845e+00,1.005347564330390409e+00,1.010395753346747805e+00,1.015103122273246949e+00,1.019423034619336921e+00,1.023337785989851145e+00,1.026859327991942017e+00,1.030026611159455818e+00,1.032899985170790735e+00,1.035553294170935779e+00,1.038064372595930651e+00,1.040504380161664022e+00,1.042925644072344227e+00,1.045346243099222194e+00,1.047727741637491050e+00,1.049941773594349037e+00,1.051725535090757946e+00,1.052637397470603364e+00,1.052031031990421361e+00,1.049035436406345889e+00
2.146754979953025355e+01,1.000031818935090522e+00,1.005516407457141659e+00,1.010758935248108337e+00,1.015688103703328515e+00,1.020257068951420099e+00,1.024447085067235808e+00,1.028267725087736784e+00,1.031753955098715370e+00,1.034960513381828262e+00,1.037954142852469008e+00,1.040804275806142654e+00,1.043572481045262679e+00,1.046300342437776809e+00,1.048994202787311147e+00,1.051603773411109444e+00,1.053991721285653549e+00,1.055896969511136652e+00,1.056907200289690429e+00,1.056462147993075806e+00,1.053870242831371762e+00
2.151990967709008373e+01,1.000034414082322520e+00,1.005684895743766072e+00,1.011127138055663455e+00,1.016292272301951627e+00,1.021135570662399239e+00,1.025639050048402945e+00,1.029810914545699063e+00,1.033682211166621068e+00,1.037301103909592959e+00,1.040725158601182976e+00,1.044011998059345414e+00,1.047208471503111582e+00,1.050337926884093109e+00,1.053384181109846551e+00,1.056269726889729865e+00,1.058826164472018050e+00,1.060761599260661159e+00,1.061645164987651935e+00,1.060938433178552298e+00,1.058055186351604116e+00
2.157226955464991391e+01,1.000036868158746817e+00,1.005846959634807414e+00,1.011479781881848394e+00,1.016873137887747580e+00,1.021988894703020900e+00,1.026814193134927278e+00,1.031359911091089154e+00,1.035656861396192729e+00,1.039750050925474234e+00,1.043691192878720697e+00,1.047529569475258882e+00,1.051301108229845571e+00,1.055015064317773366e+00,1.058636819658821393e+00,1.062064113886897365e+00,1.065094162540030975e+00,1.067385469100790685e+00,1.068436447349589535e+00,1.067622094604460115e+00,1.064285434872754177e+00
2.162462943220974410e+01,1.000038138982121794e+00,1.005996869660690685e+00,1.011797861226037210e+00,1.017390433705898101e+00,1.022748485142240593e+00,1.027870099556220218e+00,1.032774986540178075e+00,1.037500324445653099e+00,1.042095279564597021e+00,1.046614175080345266e+00,1.051108230715293912e+00,1.055615313891141938e+00,1.060146794671008363e+00,1.064669499821740528e+00,1.069078971302757530e+00,1.073159040614567905e+00,1.076526760984313880e+00,1.078581138665651196e+00,1.078507716981009112e+00,1.075374411419546261e+00
2.167698930976957428e+01,1.000038289729280327e+00,1.006131488112790073e+00,1.012067644583621639e+00,1.017811314652265375e+00,1.023352808183754181e+00,1.028706154979889709e+00,1.033905583553632601e+00,1.039001167327384900e+00,1.044053878140137170e+00,1.049129935150638904e+00,1.054294118256370538e+00,1.059601290081270131e+00,1.065084744444782627e+00,1.070738655159438446e+00,1.076489390183721140e+00,1.082147109069060864e+00,1.087329284831199061e+00,1.091364264848833088e+00,1.093229786107486889e+00,1.091615446842109094e+00
2.172934918732940446e+01,1.000037801680626393e+00,1.006250060270124091e+00,1.012282534864425543e+00,1.018116160583400598e+00,1.023759140688242253e+00,1.029243336204082482e+00,1.034619833583501292e+00,1.039954422166570858e+00,1.045323222613440795e+00,1.050808326530881853e+00,1.056493055708867645e+00,1.062455942594382474e+00,1.068761826491094302e+00,1.075446904956278704e+00,1.082491659085236035e+00,1.089770620229340237e+00,1.096963929062358289e+00,1.103424817697774118e+00,1.108046779199544307e+00,1.109261802191095825e+00
2.178170906488923464e+01,1.000036561727337681e+00,1.006353670755482321e+00,1.012445322024053684e+00,1.018306942210992272e+00,1.023962512867230057e+00,1.029459493416915672e+00,1.034863442866301275e+00,1.040253105324607574e+00,1.045716235135788041e+00,1.051346049195909238e+00,1.057237973430103395e+00,1.063485842989083663e+00,1.070176101935350399e+00,1.077377200011886860e+00,1.085118818251281203e+00,1.093350657526575231e+00,1.101863870541936352e+00,1.110158242295597786e+00,1.117275931038132830e+00,1.121737938548728941e+00
2.183406894244906482e+01,1.000034617469254483e+00,1.006446458215235040e+00,1.012571223045955815e+00,1.018414552286015295e+00,1.024011190581216590e+00,1.029418610120644395e+00,1.034710595342256845e+00,1.039971553427426754e+00,1.045291854019686717e+00,1.050764172628480653e+00,1.056480566209187399e+00,1.062529777882135651e+00,1.068993809762101233e+00,1.075942201878509863e+00,1.083421121801439346e+00,1.091431214564036134e+00,1.099881691337762923e+00,1.108500792207916197e+00,1.116698777417741928e+00,1.123483219693653057e+00
2.188642882000889500e+01,1.000032879885140558e+00,1.006536162252429589e+00,1.012687524512713377e+00,1.018497393279035546e+00,1.024004896238070339e+00,1.029270445305585646e+00,1.034368252875852212e+00,1.039379549208075071e+00,1.044386802753619392e+00,1.049468965950620669e+00,1.054697720613101852e+00,1.060134521173363265e+00,1.065828396342080264e+00,1.071814716971880133e+00,1.078115460199872810e+00,1.084740917804984939e+00,1.091688349124618984e+00,1.098922030615523404e+00,1.106313029696419203e+00,1.113580317224815985e+00
2.193878869756872518e+01,1.000032118779767609e+00,1.006631891037926607e+00,1.012827517761124563e+00,1.018628859039906631e+00,1.024073286957538853e+00,1.029217551505446915e+00,1.034129375292620612e+00,1.038879491353770224e+00,1.043534418831331578e+00,1.048150080893580638e+00,1.052766422525620360e+00,1.057403336308216035e+00,1.062058825924499850e+00,1.066711490256076367e+00,1.071331223005773881e+00,1.075903385574527471e+00,1.080469666500379677e+00,1.085177062292542738e+00,1.090304454832955239e+00,1.096250781716369360e+00
2.199114857512855536e+01,1.000032140016914539e+00,1.006741143826912932e+00,1.013021609402529277e+00,1.018878480765587291e+00,1.024342688828825620e+00,1.029462669520839979e+00,1.034295336517100150e+00,1.038897145328896654e+00,1.043315515222182910e+00,1.047580770637939862e+00,1.051698973555830419e+00,1.055646426935275439e+00,1.059367696168271422e+00,1.062780785865707234e+00,1.065795696152534333e+00,1.068354942125903984e+00,1.070504098489218014e+00,1.072490204726704199e+00,1.074856467567813167e+00,1.078473761950619725e+00
2.204350845268838199e+01,1.000032618648036165e+00,1.006868295250310297e+00,1.013289111232146045e+00,1.019292370539106596e+00,1.024900036239581036e+00,1.030150284491536006e+00,1.035088262780545554e+00,1.039756599843133067e+00,1.044185879334705858e+00,1.048385264849904797e+00,1.052333805547538637e+00,1.055973569096138709e+00,1.059207084000550303e+00,1.061903640234919122e+00,1.063921666225384310e+00,1.065156746943271893e+00,1.065625191416161410e+00,1.065586280061614044e+00,1.065677847679709522e+00,1.066983321855023314e+00
2.209586833024821217e+01,1.000033879510121126e+00,1.007013869188943200e+00,1.013632340747128158e+00,1.019878129845037007e+00,1.025763985397956324e+00,1.031318549240912263e+00,1.036577344695363889e+00,1.041573239067630663e+00,1.046326523818763121e+00,1.050834783693253893e+00,1.055063151413173195e+00,1.058936270114796629e+00,1.062334681439407236e+00,1.065100331698542790e+00,1.067058090875568244e+00,1.068061812268643385e+00,1.068074351568083502e+00,1.067289320736205083e+00,1.066282807123877685e+00,1.066116902565768410e+00
2.214822820780804236e+01,1.000036117602819852e+00,1.007173775891912149e+00,1.014034996287778378e+00,1.020601035179994120e+00,1.026876998082693948e+00,1.032884621821088977e+00,1.038653898323180336e+00,1.044213951903196991e+00,1.049583250243769639e+00,1.054759278607494188e+00,1.059708257285949307e+00,1.064356222904917049e+00,1.068584071797912038e+00,1.072230757518185307e+00,1.075110161850478141e+00,1.077047468456799439e+00,1.077941760045341812e+00,1.077865800485053871e+00,1.077210690762393064e+00,1.076830078693058690e+00
2.220058808536787254e+01,1.000038564596729351e+00,1.007339806113316305e+00,1.014466864197398399e+00,1.021395469563722624e+00,1.028125652228351061e+00,1.034675643194937766e+00,1.041074438021722726e+00,1.047353406534720310e+00,1.053536984387483999e+00,1.059632531471095485e+00,1.065619861335514562e+00,1.071441690031353478e+00,1.076997323993850841e+00,1.082143039631059622e+00,1.086702845591069888e+00,1.090491642301227415e+00,1.093352319207630652e+00,1.095217064523114514e+00,1.096220868210205035e+00,1.096880462873760953e+00
2.225294796292770272e+01,1.000040309868386545e+00,1.007502522198378658e+00,1.014893770481042790e+00,1.022186810565796078e+00,1.029379346464680989e+00,1.036489260815222080e+00,1.043548308188273044e+00,1.050594611838397752e+00,1.057663973788028677e+00,1.064780031915203651e+00,1.071943617618263733e+00,1.079122518190571034e+00,1.086243721709167165e+00,1.093191117671065360e+00,1.099811061435965298e+00,1.105924127188818717e+00,1.111337874015103644e+00,1.115864739160703056e+00,1.119386684529332987e+00,1.122050492784485876e+00
2.230530784048753290e+01,1.000041303766304068e+00,1.007654676191033216e+00,1.015287784957982220e+00,1.022912869357751386e+00,1.030527623268577164e+00,1.038151850220159877e+00,1.045822365072772708e+00,1.053586456486581335e+00,1.061493861738762812e+00,1.069587112046014532e+00,1.077890577875951550e+00,1.086399051025709772e+00,1.095067979046251194e+00,1.103808358391228595e+00,1.112488578743155987e+00,1.120940076641025129e+00,1.128956024197619312e+00,1.136277749023553829e+00,1.142612740795519999e+00,1.147830330576054658e+00
2.235766771804736308e+01,1.000041660021000256e+00,1.007792348071749666e+00,1.015632574502501440e+00,1.023535944878608772e+00,1.031501618165447498e+00,1.039552345091027341e+00,1.047730604975215751e+00,1.056093110448693251e+00,1.064703529263991921e+00,1.073623076897640249e+00,1.082899084080260144e+00,1.092551969106755561e+00,1.102562602197372010e+00,1.112863429649407765e+00,1.123336839079279503e+00,1.133819173733036756e+00,1.144098329621823007e+00,1.153891881936924824e+00,1.162842052021007211e+00,1.170710020991458489e+00
2.241002759560719326e+01,1.000040902100412854e+00,1.007914299668670743e+00,1.015923347401886279e+00,1.024043985992280970e+00,1.032277257230301615e+00,1.040648556268831681e+00,1.049204985746578833e+00,1.058011004523249143e+00,1.067142111271776495e+00,1.076676019623687752e+00,1.086680988228842182e+00,1.097201299341850067e+00,1.108241338384966523e+00,1.119751795659998050e+00,1.131623047231816059e+00,1.143687813663712749e+00,1.155724614816029616e+00,1.167446443481598761e+00,1.178498790086861758e+00,1.188653059040833737e+00
2.246238747316702344e+01,1.000038963439438655e+00,1.008021724951315035e+00,1.016164402381326992e+00,1.024445259039571399e+00,1.032866641817043574e+00,1.041455194076217117e+00,1.050260331076388720e+00,1.059351126543196742e+00,1.068811246913392798e+00,1.078731225757438184e+00,1.089197270905972958e+00,1.100276072343118194e+00,1.111996176869923358e+00,1.124328891841681388e+00,1.137174618656678904e+00,1.150360255714667046e+00,1.163645300537438532e+00,1.176723255775305121e+00,1.189229554036963954e+00,1.200915109133926961e+00
2.251474735072685363e+01,1.000036880338734058e+00,1.008117848914495518e+00,1.016365814686938096e+00,1.024760635533538133e+00,1.033304776078358911e+00,1.042024176051999484e+00,1.050967697991352923e+00,1.060205248862096994e+00,1.069824183984523058e+00,1.079923138224279544e+00,1.090602179088611789e+00,1.101948128556989204e+00,1.114014618794209488e+00,1.126798546439963689e+00,1.140218126028119228e+00,1.154099749495358651e+00,1.168176328554648924e+00,1.182087590542196365e+00,1.195381672838915721e+00,1.207630378903760349e+00
2.256710722828668381e+01,1.000035417817842553e+00,1.008206114417221855e+00,1.016539272704396257e+00,1.025015374102133503e+00,1.033635751505044720e+00,1.042423837734585135e+00,1.051425372296900029e+00,1.060707641667997247e+00,1.070357362043324212e+00,1.080476278931389977e+00,1.091173218941600798e+00,1.102550947442013873e+00,1.114686441272913608e+00,1.127604547726787532e+00,1.141248109328732774e+00,1.155450625737848735e+00,1.169915854411675227e+00,1.184197565518414708e+00,1.197670060681715887e+00,1.209553147068175072e+00
2.261946710584651399e+01,1.000034019647482397e+00,1.008288656593284038e+00,1.016694710910764021e+00,1.025232518411347105e+00,1.033901456045756229e+00,1.042721358745603899e+00,1.051733253364572240e+00,1.060999490241687493e+00,1.070602879309475286e+00,1.080643910178473721e+00,1.091234747383339920e+00,1.102488095811428481e+00,1.114498821470770507e+00,1.127316656379133697e+00,1.140910221369334065e+00,1.155125100683673578e+00,1.169638528884433093e+00,1.183904746605674907e+00,1.197078943185728495e+00,1.207953174401045215e+00
2.267182698340634062e+01,1.000032233555371075e+00,1.008366970009516139e+00,1.016839567391107702e+00,1.025429892942268717e+00,1.034135209415929513e+00,1.042971617687037389e+00,1.051975099615026110e+00,1.061202235624659318e+00,1.070730188758822088e+00,1.080655082734968353e+00,1.091087531123549059e+00,1.102143398839245059e+00,1.113927330398271964e+00,1.126506140290697289e+00,1.139869511145993553e+00,1.153876301292092288e+00,1.168184780972627790e+00,1.182160670391361190e+00,1.194756612315198918e+00,1.204397800042146693e+00
2.272418686096617080e+01,1.000031072177293145e+00,1.008442919144840744e+00,1.016979286123618209e+00,1.025619714846300434e+00,1.034359828046564678e+00,1.043212706057325523e+00,1.052210046140653388e+00,1.061403127532522639e+00,1.070863152332872437e+00,1.080680157273948394e+00,1.090959413190323302e+00,1.101813606074154794e+00,1.113348389411546568e+00,1.125637764904792837e+00,1.138684531321686233e+00,1.152359672525319345e+00,1.166313906653274834e+00,1.179855304402410709e+00,1.191800670843336185e+00,1.200368173104805702e+00
2.277654673852600098e+01,1.000031357157277201e+00,1.008517574232929093e+00,1.017116699433142868e+00,1.025808430207275634e+00,1.034587627157076861e+00,1.043465566877051831e+00,1.052471045837650721e+00,1.061651280356742166e+00,1.071072138481499403e+00,1.080816985910274308e+00,1.090983289436525450e+00,1.101675658436304994e+00,1.112993300027975030e+00,1.125008282335661969e+00,1.137728432136672962e+00,1.151035048280036444e+00,1.164583953292888774e+00,1.177664712996021379e+00,1.189044999394432756e+00,1.196919703397243850e+00
2.282890661608583116e+01,1.000031864084081512e+00,1.008589921081119778e+00,1.017251465930315346e+00,1.025996967125545778e+00,1.034821480537554850e+00,1.043735734246926006e+00,1.052767050278326622e+00,1.061959946720312242e+00,1.071375936746478352e+00,1.081091906240283063e+00,1.091196473823667912e+00,1.101783474526959461e+00,1.112941096558943688e+00,1.124733394487585469e+00,1.137167313814461123e+00,1.150132831147864021e+00,1.163301168858608348e+00,1.175977552364174228e+00,1.186955155229988845e+00,1.194543958006978102e+00
2.288126649364566134e+01,1.000031380103080458e+00,1.008658704394229666e+00,1.017381966594216758e+00,1.026182914501414079e+00,1.035057489301207889e+00,1.044016719891631029e+00,1.053087399214940767e+00,1.062312298475908356e+00,1.071749437136376271e+00,1.081469896621979565e+00,1.091553830604680364e+00,1.102084220080937316e+00,1.113137424077963011e+00,1.124767689349067901e+00,1.136978561522678843e+00,1.149667354681464193e+00,1.162525469820050672e+00,1.174892762130423041e+00,1.185628082787281379e+00,1.193210890383801681e+00
2.293362637120549152e+01,1.000031090620222995e+00,1.008724430161402230e+00,1.017507190694085351e+00,1.026362584117621157e+00,1.035287593408270590e+00,1.044293692035078713e+00,1.053407304150888457e+00,1.062669713845034503e+00,1.072135958093922703e+00,1.081872288286312322e+00,1.091952037942003129e+00,1.102449694476401287e+00,1.113432546539385060e+00,1.124947366525725689e+00,1.136995097907194330e+00,1.149479131858599290e+00,1.162109037419719160e+00,1.174259226835370429e+00,1.184853510225134965e+00,1.192511748722472786e+00
2.298598624876532170e+01,1.000032162395936730e+00,1.008787334889736487e+00,1.017625254321855133e+00,1.026530348739528087e+00,1.035500171661690949e+00,1.044546017594542908e+00,1.053693309790623811e+00,1.062981441009147821e+00,1.072462630968984199e+00,1.082199442178765514e+00,1.092260868276612840e+00,1.102716846894506109e+00,1.113630614427632004e+00,1.125046388976878475e+00,1.136965346856726899e+00,1.149295393503180662e+00,1.161756487037093555e+00,1.173741647471824301e+00,1.184207391618391503e+00,1.191833411581167512e+00
2.303834612632515189e+01,1.000033083889251495e+00,1.008845308438806487e+00,1.017732071133897520e+00,1.026678355286631428e+00,1.035681262820510984e+00,1.044750670760738798e+00,1.053909783243408116e+00,1.063195242551165931e+00,1.072656369041420588e+00,1.082353165496084069e+00,1.092352956581631673e+00,1.102725398666561052e+00,1.113535085365088273e+00,1.124829000216075459e+00,1.136611593236197537e+00,1.148793008861880294e+00,1.161092483552601751e+00,1.172897360441400361e+00,1.183150932792739640e+00,1.190502257582810364e+00
2.309070600388498207e+01,1.000032412946527449e+00,1.008896525401347555e+00,1.017824208916188411e+00,1.026800016857049691e+00,1.035819193321318110e+00,1.044888575254325325e+00,1.054027597681071349e+00,1.063269035617788738e+00,1.072659005599175153e+00,1.082255784900730822e+00,1.092127179588283203e+00,1.102345957434455181e+00,1.112982239849716004e+00,1.124089681564633736e+00,1.135677792574319556e+00,1.147655806184981087e+00,1.159730482068485946e+00,1.171258904821047109e+00,1.181128575870901809e+00,1.187887551510136808e+00
2.314306588144481225e+01,1.000031591221567151e+00,1.008942015900471834e+00,1.017901668658559133e+00,1.026893457942785526e+00,1.035909158515802453e+00,1.044950779993434553e+00,1.054032311566717839e+00,1.063181397192336730e+00,1.072440361996818581e+00,1.081866006663571467e+00,1.091527716189537589e+00,1.101503152480819869e+00,1.111870054845620626e+00,1.122690432202650523e+00,1.133978884502819362e+00,1.145640091450355058e+00,1.157358397999478816e+00,1.168442120178080357e+00,1.177695326232726325e+00,1.183527736327762314e+00
2.319542575900464243e+01,1.000032130966568289e+00,1.008983248808206223e+00,1.017966190164577123e+00,1.026960875618830871e+00,1.035953976038609170e+00,1.044940943672259648e+00,1.053928707962117572e+00,1.062938487769726104e+00,1.072007963680431386e+00,1.081192057508328919e+00,1.090561686527903751e+00,1.100199540215420990e+00,1.110191056327157533e+00,1.120606290389399851e+00,1.131463650110078767e+00,1.142660118246391576e+00,1.153851832193775406e+00,1.164290562902476234e+00,1.172691024839526808e+00,1.177324679945857655e+00
2.324778563656447261e+01,1.000032862930043231e+00,1.009019787576634686e+00,1.018019374696337742e+00,1.027007236055730965e+00,1.035963511080419286e+00,1.044875667921632667e+00,1.053742287118120124e+00,1.062577080925984019e+00,1.071412211604147791e+00,1.080299973241559686e+00,1.089312038659571158e+00,1.098535179085884605e+00,1.108061311901045176e+00,1.117967058819735904e+00,1.128272955802702260e+00,1.138866874228659176e+00,1.149377052905605101e+00,1.159004599941443336e+00,1.166393705043130780e+00,1.169717368300575933e+00
2.330014551412429924e+01,1.000032601253208142e+00,1.009051601828938161e+00,1.018064384974838088e+00,1.027041171843378065e+00,1.035954606367108788e+00,1.044783353819789706e+00,1.053516991005787995e+00,1.062161199492448693e+00,1.070742136035014225e+00,1.079308854369902315e+00,1.087932886312376279e+00,1.096703763949350874e+00,1.105718137356655584e+00,1.115057234874037295e+00,1.124742361402678581e+00,1.134653259517307111e+00,1.144397113301552471e+00,1.153143243556747244e+00,1.159505280685724227e+00,1.161630784894018609e+00
2.335250539168412942e+01,1.000032561018696198e+00,1.009080855491529372e+00,1.018106492171493072e+00,1.027073710090114611e+00,1.035947407896484540e+00,1.044697493301559588e+00,1.053304776868385195e+00,1.061767205258841162e+00,1.070105090820509197e+00,1.078364053833510194e+00,1.086614734354221179e+00,1.094947985507998878e+00,1.103463124349726598e+00,1.112243770251597708e+00,1.121310963676686034e+00,1.130539133585343858e+00,1.139525523591011336e+00,1.147433265853015305e+00,1.152892944624768656e+00,1.154107954715853257e+00
2.340486526924395960e+01,1.000033969739388073e+00,1.009109237792622071e+00,1.018149279926422013e+00,1.027112466586088901e+00,1.035956587258670458e+00,1.044643841405670237e+00,1.053147497486964346e+00,1.061458918956130537e+00,1.069593340864481323e+00,1.077593033958919921e+00,1.085526922385431137e+00,1.093485367680750775e+00,1.101567759724863205e+00,1.109857476358002470e+00,1.118374236532968524e+00,1.126990418256171855e+00,1.135304517298717730e+00,1.142495952644031920e+00,1.147247776780459416e+00,1.147871898861848816e+00
2.345722514680378978e+01,1.000035996662230309e+00,1.009135681699640630e+00,1.018191343081309430e+00,1.027156442264565595e+00,1.035983290606942608e+00,1.044628448752632055e+00,1.053059874173714938e+00,1.061264304762210342e+00,1.069253157993788284e+00,1.077065570923622984e+00,1.084767704233610797e+00,1.092447194451014791e+00,1.100200532208209347e+00,1.108108138315625268e+00,1.116187580732727724e+00,1.124312280894641747e+00,1.132090416521502663e+00,1.138730100218024788e+00,1.142976885002600973e+00,1.143249669444605265e+00
2.350958502436361997e+01,1.000037630049764203e+00,1.009157870688784486e+00,1.018226864120328923e+00,1.027195107755301651e+00,1.036012155542961999e+00,1.044632161825670646e+00,1.053021126447938327e+00,1.061164117897690717e+00,1.069070793819812515e+00,1.076777952626418733e+00,1.084348396888953792e+00,1.091865306163883664e+00,1.099420093398639553e+00,1.107088778131726015e+00,1.114887585319032759e+00,1.122695276987447643e+00,1.130136825314517868e+00,1.136453367290968242e+00,1.140440841850218323e+00,1.140575647416546046e+00
2.356194490192345015e+01,1.000039324226271953e+00,1.009173700632932436e+00,1.018246761545844814e+00,1.027209176816144431e+00,1.036011727708739283e+00,1.044610744729497442e+00,1.052975009240163962e+00,1.061092309636860076e+00,1.068974099919824727e+00,1.076657223826170018e+00,1.084202326797906624e+00,1.091688465867957092e+00,1.099202208297321626e+00,1.106816537533020117e+00,1.114550329681892160e+00,1.122295531279398073e+00,1.129704690881651930e+00,1.136059025213982165e+00,1.140191834206193411e+00,1.140580558980953452e+00
2.361430477948328033e+01,1.000041640773058571e+00,1.009180186896807996e+00,1.018238308388492053e+00,1.027171259108555779e+00,1.035936260675046627e+00,1.044497629369466551e+00,1.052832945630395312e+00,1.060938544918232473e+00,1.068832934386513056e+00,1.076557456557400094e+00,1.084174214793453883e+00,1.091761135539842220e+00,1.099402853662120982e+00,1.107173174497401158e+00,1.115100153853793019e+00,1.123100439354649094e+00,1.130872366217020586e+00,1.137759802841574297e+00,1.142649865904150186e+00,1.144019529023011739e+00
2.366666465704311051e+01,1.000043810868206151e+00,1.009172688554806463e+00,1.018185851648427231e+00,1.027048383831154377e+00,1.035729679929017655e+00,1.044208092177810743e+00,1.052476144028327676e+00,1.060544702179645471e+00,1.068444939096911961e+00,1.076227785407142035e+00,1.083961221781877482e+00,1.091725692529737168e+00,1.099606816936678166e+00,1.107681945790645051e+00,1.115992721264949195e+00,1.124490606818989047e+00,1.132942187079903240e+00,1.140796727990751824e+00,1.147064996212129095e+00,1.150334132409126298e+00
2.371902453460294069e+01,1.000044794192326059e+00,1.009146745900482589e+00,1.018074489403293592e+00,1.026807883674558441e+00,1.035333243923692637e+00,1.043647396982757103e+00,1.051761864280094994e+00,1.059705633088565913e+00,1.067525605283704326e+00,1.075284694547609776e+00,1.083058208620636842e+00,1.090929102409109230e+00,1.098981933211138573e+00,1.107293374309504808e+00,1.115913668609933573e+00,1.124828319146024214e+00,1.133886816997546898e+00,1.142694533889000219e+00,1.150504175138450380e+00,1.156244098616062477e+00
2.377138441216277087e+01,1.000044659554149007e+00,1.009100273821209370e+00,1.017894810974734332e+00,1.026426121610783282e+00,1.034699542764940139e+00,1.042731325799624242e+00,1.050551838881244038e+00,1.058206989433571943e+00,1.065757184967360160e+00,1.073273961880866212e+00,1.080835067446079600e+00,1.088518856025246118e+00,1.096398529168506775e+00,1.104535804687265310e+00,1.112971570072195604e+00,1.121707448904912807e+00,1.130669436768378500e+00,1.139650595125305754e+00,1.148262353613529685e+00,1.156034766802998437e+00
2.382374428972260105e+01,1.000043885817146760e+00,1.009034102704726044e+00,1.017647469695115658e+00,1.025900396693638417e+00,1.033815924214566806e+00,1.041426631685505644e+00,1.048776972696796372e+00,1.055923540786897430e+00,1.062932656641152107e+00,1.069875521025716258e+00,1.076821807252856145e+00,1.083832772421844615e+00,1.090955107111453382e+00,1.098216831811134053e+00,1.105626247559860165e+00,1.113173684995535595e+00,1.120835204950894726e+00,1.128583022096066646e+00,1.136430399571048744e+00,1.144630989139816313e+00
2.387610416728243123e+01,1.000042358309351176e+00,1.008952480111148242e+00,1.017348184777260522e+00,1.025262546453447943e+00,1.032732337423970748e+00,1.039800635249011229e+00,1.046518561207213649e+00,1.052944696242675837e+00,1.059141616729024182e+00,1.065169886515258568e+00,1.071080528112702712e+00,1.076907209837878465e+00,1.082659950737922427e+00,1.088322914321627310e+00,1.093859950523461189e+00,1.099232766468533962e+00,1.104439326113318076e+00,1.109587070481357296e+00,1.115026017809817249e+00,1.121612765501879716e+00
2.392846404484226142e+01,1.000040126371797733e+00,1.008864314567424092e+00,1.017030721886913680e+00,1.024585833164292081e+00,1.031575329839808930e+00,1.038046682321346337e+00,1.044050673473323476e+00,1.049640424185575904e+00,1.054867476839334461e+00,1.059775408963590015e+00,1.064392168865383459e+00,1.068722540831646306e+00,1.072742808317153962e+00,1.076400625622477403e+00,1.079624798445108613e+00,1.082352629466584171e+00,1.084588235100309772e+00,1.086513528255125260e+00,1.088670522656421502e+00,1.092220474294762766e+00
2.398082392240208804e+01,1.000038100428850996e+00,1.008782447506573643e+00,1.016742559165869197e+00,1.023974908425167918e+00,1.030530101490200634e+00,1.036455662594686578e+00,1.041797692453917179e+00,1.046600042796314023e+00,1.050900718762125319e+00,1.054726165725444753e+00,1.058084725754985245e+00,1.060960817660270061e+00,1.063311701702478018e+00,1.065069303341999563e+00,1.066150996875128820e+00,1.066486805567605112e+00,1.066078442643846103e+00,1.065115324347252868e+00,1.064160237934975495e+00,1.064351541115743816e+00
2.403318379996191823e+01,1.000037049599624916e+00,1.008719770083438050e+00,1.016532424146484814e+00,1.023538493731055876e+00,1.029791143863921343e+00,1.035336133735830888e+00,1.040213759375576696e+00,1.044458608410379741e+00,1.048096973417172117e+00,1.051142699893192978e+00,1.053592812436378923e+00,1.055424351095691549e+00,1.056593715850986381e+00,1.057039614062019073e+00,1.056691155736337873e+00,1.055485812309562510e+00,1.053411127783363321e+00,1.050596320964038100e+00,1.047466714771080776e+00,1.044876232886501333e+00
2.408554367752174841e+01,1.000036779370684581e+00,1.008685027341729601e+00,1.016435498156124995e+00,1.023356175895626885e+00,1.029501913311431816e+00,1.034917066213227432e+00,1.039637602993884080e+00,1.043691596004045596e+00,1.047098011190431777e+00,1.049864586910590925e+00,1.051986072072819578e+00,1.053443960230376453e+00,1.054208215498653178e+00,1.054240284598822797e+00,1.053495687309072837e+00,1.051926259938557040e+00,1.049491225195851918e+00,1.046202092821162166e+00,1.042222866600794218e+00,1.037946574691411827e+00
2.413790355508157859e+01,1.000036964911716453e+00,1.008680845937037995e+00,1.016462978227976155e+00,1.023453555550001504e+00,1.029709054970731064e+00,1.035274053139186190e+00,1.040183198482678817e+00,1.044462314997453900e+00,1.048128537811805483e+00,1.051190180849613576e+00,1.053647434271820504e+00,1.055494678222425931e+00,1.056724131245068810e+00,1.057328399018221621e+00,1.057296785602337419e+00,1.056599558670443750e+00,1.055161499119938950e+00,1.052845070673803285e+00,1.049478662653615446e+00,1.044895703070341408e+00
2.419026343264140877e+01,1.000037931181533946e+00,1.008703510203867060e+00,1.016599087612533037e+00,1.023794600528269871e+00,1.030347910930668576e+00,1.036305445324754659e+00,1.041703737162565480e+00,1.046570861442745581e+00,1.050927579754153740e+00,1.054788748108594909e+00,1.058165894740163759e+00,1.061071484053983882e+00,1.063524079800500788e+00,1.065550759576667117e+00,1.067178766110444377e+00,1.068404399953712058e+00,1.069130104663172043e+00,1.069080293101682733e+00,1.067744155167421161e+00,1.064386538097142454e+00
2.424262331020123895e+01,1.000039872618239567e+00,1.008743542443832020e+00,1.016805668504733084e+00,1.024292887801761198e+00,1.031263042116824291e+00,1.037764661902482954e+00,1.043837947926889109e+00,1.049516232296332063e+00,1.054827633067641601e+00,1.059797307274035649e+00,1.064451083866948311e+00,1.068820875649610480e+00,1.072951000391333398e+00,1.076901362386972316e+00,1.080737921359191889e+00,1.084493489488296492e+00,1.088079230976004785e+00,1.091143448953236561e+00,1.092930195612096700e+00,1.092262696776852504e+00
2.429498318776106913e+01,1.000042019845021724e+00,1.008787873109658229e+00,1.017033295865776177e+00,1.024837925725976984e+00,1.032256548670511531e+00,1.039337745283389625e+00,1.046124336181425196e+00,1.052654573610176003e+00,1.058963724977425969e+00,1.065086339473972465e+00,1.071059953671233966e+00,1.076930683007322420e+00,1.082760158292007002e+00,1.088630322912424342e+00,1.094636706900389278e+00,1.100851507035954802e+00,1.107230023525173745e+00,1.113444150009912592e+00,1.118689146565902792e+00,1.121649976806958771e+00
2.434734306532089931e+01,1.000043461649111398e+00,1.008824012166086748e+00,1.017235778024818238e+00,1.025327706553803342e+00,1.033147462398805949e+00,1.040739617400374240e+00,1.048145592213013844e+00,1.055404266405940650e+00,1.062552855950197772e+00,1.069628316328132378e+00,1.076670035572048878e+00,1.083724524000552636e+00,1.090852149532920201e+00,1.098133759193862247e+00,1.105669940787363581e+00,1.113556522951271388e+00,1.121810281449452384e+00,1.130223488687057021e+00,1.138181996786528538e+00,1.144650157331599472e+00
2.439970294288072949e+01,1.000044149986700992e+00,1.008843689831242729e+00,1.017381808365775298e+00,1.025694430462583684e+00,1.033818651597393057e+00,1.041790709951937677e+00,1.049645378785102112e+00,1.057415683160309650e+00,1.065132499148018219e+00,1.072824317116436443e+00,1.080518041068430524e+00,1.088241880872652390e+00,1.096031182707153384e+00,1.103936802556798824e+00,1.112032113762650098e+00,1.120407560444629524e+00,1.129133518550180293e+00,1.138174407664115817e+00,1.147279097111877366e+00,1.156027674143045969e+00
2.445206282044055968e+01,1.000044198910231552e+00,1.008843274426099335e+00,1.017458415059247168e+00,1.025912807179919284e+00,1.034231927491324532e+00,1.042441339197693217e+00,1.050565449311768873e+00,1.058626126409730972e+00,1.066640709855877223e+00,1.074619761040409571e+00,1.082565654907394093e+00,1.090473480695252517e+00,1.098336039975321032e+00,1.106154382609330966e+00,1.113953420499373959e+00,1.121797257793669678e+00,1.129793290956658813e+00,1.138075883396788335e+00,1.146789216455085691e+00,1.156210980095829122e+00
2.450442269800038986e+01,1.000043127068122262e+00,1.008822414298224057e+00,1.017467424626128603e+00,1.025991748033421302e+00,1.034411304462761416e+00,1.042741869268877242e+00,1.050997156489533957e+00,1.059186331436950290e+00,1.067310498948542907e+00,1.075358648737848366e+00,1.083304392001418703e+00,1.091105527559714794e+00,1.098709153093820889e+00,1.106065402701334577e+00,1.113151968627503985e+00,1.120007747546081012e+00,1.126769482025222091e+00,1.133706665371315481e+00,1.141271907135011920e+00,1.150281842592566051e+00
2.455678257556022004e+01,1.000040868758480084e+00,1.008783658532877769e+00,1.017420415567681369e+00,1.025960117810416072e+00,1.034413472092102770e+00,1.042790044537753147e+00,1.051095699216856527e+00,1.059329200835579687e+00,1.067477566971996250e+00,1.075510774097710787e+00,1.083377439744721116e+00,1.091004049129746356e+00,1.098301337611751860e+00,1.105182156100465329e+00,1.111594465156636069e+00,1.117568689314572428e+00,1.123273058068172903e+00,1.129070723061923243e+00,1.135595112725297451e+00,1.143956322362757794e+00
2.460914245312004667e+01,1.000038469378993655e+00,1.008732024668911320e+00,1.017334375287830328e+00,1.025855040644695793e+00,1.034304369730926210e+00,1.042690200794267996e+00,1.051014754014892416e+00,1.059270626343694399e+00,1.067435495782779853e+00,1.075466216853627088e+00,1.083294183620336248e+00,1.090824939824730500e+00,1.097946398354368025e+00,1.104550955368001075e+00,1.110575644096067904e+00,1.116058823797786870e+00,1.121203291126587231e+00,1.126433926624246462e+00,1.132465834966997376e+00,1.140512165482918450e+00
2.466150233067987685e+01,1.000036688100713222e+00,1.008672745875826449e+00,1.017227085615526772e+00,1.025713674264526309e+00,1.034146238729866552e+00,1.042534482209547919e+00,1.050880604290421294e+00,1.059175003820843175e+00,1.067390757073896745e+00,1.075477575004718522e+00,1.083357201070181075e+00,1.090923547959530948e+00,1.098052452378861288e+00,1.104627062313502828e+00,1.110583344794265903e+00,1.115973140201818037e+00,1.121030585380763389e+00,1.126223427425379953e+00,1.132303315220406725e+00,1.140504303813751452e+00
2.471386220823970703e+01,1.000034964549941563e+00,1.008609361070382793e+00,1.017113349808301592e+00,1.025567415569409890e+00,1.033990532041969779e+00,1.042396101279204235e+00,1.050788346693640740e+00,1.059158031653431919e+00,1.067477033422466137e+00,1.075692413734422370e+00,1.083721887046457333e+00,1.091454128387236988e+00,1.098759108207216117e+00,1.105515057833546422e+00,1.111657123807742176e+00,1.117244881374381160e+00,1.122532314560455990e+00,1.128017146537573678e+00,1.134480230763079245e+00,1.143175436390150068e+00
2.476622208579953721e+01,1.000032847032208849e+00,1.008544450905895840e+00,1.017003938705993038e+00,1.025438707764370516e+00,1.033873121550194618e+00,1.042324458918756358e+00,1.050799493751934488e+00,1.059290534975887654e+00,1.067770365744251437e+00,1.076186569152625783e+00,1.084457005595603096e+00,1.092469797897544836e+00,1.100093147481102207e+00,1.107201999842185591e+00,1.113727383580631392e+00,1.119726284728288723e+00,1.125455721013397969e+00,1.131426400518358744e+00,1.138443384709806772e+00,1.147794775364284758e+00
2.481858196335936739e+01,1.000031352985282007e+00,1.008480628180410621e+00,1.016905400581489483e+00,1.025339157483330377e+00,1.033810598706971451e+00,1.042339946243171944e+00,1.050936050599049265e+00,1.059593059784399216e+00,1.068285982038941873e+00,1.076965431709724808e+00,1.085553143159914802e+00,1.093941355462037635e+00,1.102001342512822335e+00,1.109608263233083481e+00,1.116688766729685423e+00,1.123290190188628745e+00,1.129656204272668996e+00,1.136285101692697364e+00,1.143977087650011937e+00,1.154029416731891633e+00
2.487094184091919757e+01,1.000031305226366962e+00,1.008418783735363977e+00,1.016818147548945728e+00,1.025267426601964349e+00,1.033797943177534151e+00,1.042431323392834841e+00,1.051177446506343038e+00,1.060032028532379655e+00,1.068973051819441578e+00,1.077956150224143483e+00,1.086910320289882437e+00,1.095736763320370510e+00,1.104315890490411567e+00,1.112529517647087962e+00,1.120304781630061530e+00,1.127679059554657526e+00,1.134871489597781391e+00,1.142338548877015247e+00,1.150822191790811022e+00,1.161553908388809120e+00
2.492330171847902776e+01,1.000031478443073052e+00,1.008356403739981033e+00,1.016735475177855452e+00,1.025209543963876868e+00,1.033810700620412915e+00,1.042560242854345676e+00,1.051467724554858485e+00,1.060529676360326468e+00,1.069727098162839063e+00,1.079021692750215866e+00,1.088351992883839658e+00,1.097631927128537965e+00,1.106756473478397895e+00,1.115620991521768079e+00,1.124160251642073005e+00,1.132405929888853358e+00,1.140547654789318743e+00,1.148975473427616745e+00,1.158316801769094573e+00,1.169645680951105993e+00
2.497566159603885794e+01,1.000030659385122478e+00,1.008289993110864424e+00,1.016647255375408232e+00,1.025144800465400019e+00,1.033814037366994176e+00,1.042674466009010148e+00,1.051733961090582703e+00,1.060988763591649731e+00,1.070422152113075009e+00,1.080001647388470820e+00,1.089675741324359848e+00,1.099372462248910276e+00,1.109004017439320311e+00,1.118483454923679732e+00,1.127758377327715555e+00,1.136859142306174686e+00,1.145945134087085426e+00,1.155326636913299287e+00,1.165480965030973426e+00,1.177260735478844689e+00
2.502802147359868812e+01,1.000030032700513605e+00,1.008218132150371815e+00,1.016544824090897636e+00,1.025053445734841917e+00,1.033774130446421413e+00,1.042723822728825578e+00,1.051907782159329896e+00,1.061320847737079687e+00,1.070947304086124152e+00,1.080759085663717256e+00,1.090713195320943019e+00,1.100750468962831574e+00,1.110799553169204756e+00,1.120791313678819456e+00,1.130687476389543367e+00,1.140519178941346023e+00,1.150417222800733885e+00,1.160611418657822247e+00,1.171423693456492998e+00,1.183472310192307919e+00
2.508038135115851830e+01,1.000030767341549609e+00,1.008140018821047423e+00,1.016421638805551808e+00,1.024920267221724357e+00,1.033665171288824958e+00,1.042670965011455841e+00,1.051940123466553079e+00,1.061465381330043423e+00,1.071230698251872226e+00,1.081210406157368187e+00,1.091367322421070485e+00,1.101651839190369131e+00,1.112005566677471302e+00,1.122374089529941221e+00,1.132731424822234212e+00,1.143110012367328121e+00,1.153616339930722878e+00,1.164410146380011168e+00,1.175678628032520212e+00,1.187839654629024633e+00
2.513274122871834848e+01,1.000031352064677082e+00,1.008053359259115433e+00,1.016272569017258043e+00,1.024735797429539019e+00,1.033472656523609867e+00,1.042496566544110159e+00,1.051807914299840441e+00,1.061397296986315908e+00,1.071247379556357293e+00,1.081332851927500727e+00,1.091619181462232246e+00,1.102062097691286269e+00,1.112611210756136781e+00,1.123221903370131614e+00,1.133877079985706082e+00,1.144611085289557018e+00,1.155514271054190800e+00,1.166696902492792454e+00,1.178251061958922374e+00,1.190459460473101139e+00
2.518510110627817866e+01,1.000030345295827905e+00,1.007956895983020740e+00,1.016096538512532232e+00,1.024499267135292602e+00,1.033196613722062729e+00,1.042202509002307931e+00,1.051516619496098537e+00,1.061128037969206295e+00,1.071017728373729216e+00,1.081159085838453215e+00,1.091517226275444008e+00,1.102048872983803607e+00,1.112706204506042962e+00,1.123448661116023262e+00,1.134263922132102032e+00,1.145189434509419790e+00,1.156311692278116032e+00,1.167721978737316757e+00,1.179472288530789559e+00,1.191792210934674134e+00
2.523746098383800529e+01,1.000029188860233953e+00,1.007852944696264963e+00,1.015898567844860212e+00,1.024220033184053191e+00,1.032852295463643211e+00,1.041811612950795052e+00,1.051098606836512239e+00,1.060701954157015514e+00,1.070601065706817678e+00,1.080767013931182019e+00,1.091162214095172667e+00,1.101740667034895704e+00,1.112452155649718888e+00,1.123254579464885827e+00,1.134136037360707672e+00,1.145138274095788278e+00,1.156358281616471695e+00,1.167905298827889515e+00,1.179855813840326562e+00,1.192468248524849450e+00
2.528982086139783547e+01,1.000029394927621995e+00,1.007744722723125985e+00,1.015686646108750590e+00,1.023913624903039388e+00,1.032465186685617375e+00,1.041361460693867036e+00,1.050605599688511527e+00,1.060187094142476028e+00,1.070084372085334135e+00,1.080265894658129833e+00,1.090690129134643138e+00,1.101306095849390765e+00,1.112057914262839065e+00,1.122897951176367703e+00,1.133811277948360674e+00,1.144844707503043235e+00,1.156118188771714239e+00,1.167792767624627581e+00,1.180026685712988188e+00,1.193161993846341584e+00
2.534218073895766565e+01,1.000029797320005187e+00,1.007633395971219592e+00,1.015467865874252862e+00,1.023596432508083298e+00,1.032063879763121639e+00,1.040895207906489262e+00,1.050097219560005790e+00,1.059661245415548070e+00,1.069565504271239975e+00,1.079776308234034587e+00,1.090248363239847196e+00,1.100925676449255208e+00,1.111746445045573406e+00,1.122656965438878718e+00,1.133638699018743701e+00,1.144744393281470263e+00,1.156123247825652678e+00,1.168005019581330739e+00,1.180653327387857221e+00,1.194488863229548725e+00
2.539454061651749583e+01,1.000029209552364851e+00,1.007519776396677669e+00,1.015248432596074446e+00,1.023283314003094580e+00,1.031674652507685197e+00,1.040452606732646501e+00,1.049628028148604786e+00,1.059194607659249332e+00,1.069131059625877622e+00,1.079402586596283742e+00,1.089961743563850671e+00,1.100749955684011683e+00,1.111702867416483720e+00,1.122764763011757205e+00,1.133917332987052440e+00,1.145221183698109879e+00,1.156852326640497752e+00,1.169098189799216536e+00,1.182296128419707992e+00,1.196860915748087617e+00
2.544690049407732602e+01,1.000028845050089599e+00,1.007406102333439302e+00,1.015034025996792488e+00,1.022985661871170571e+00,1.031316375495881399e+00,1.040061004486858565e+00,1.049234002505729624e+00,1.058831232883282514e+00,1.068832255661913200e+00,1.079202393162825846e+00,1.089894565899667711e+00,1.100851852792285479e+00,1.112013591830145254e+00,1.123330028805836545e+00,1.134791021137109945e+00,1.146468215978185601e+00,1.158553480489654897e+00,1.171351815463543167e+00,1.185185892688044529e+00,1.200311312329931157e+00
2.549926037163715620e+01,1.000029927710355482e+00,1.007293983317194774e+00,1.014827404496248198e+00,1.022707879614513260e+00,1.030995056024160306e+00,1.039727223084739638e+00,1.048921147185617464e+00,1.058573883480342426e+00,1.068665572501404704e+00,1.079162535841918347e+00,1.090020540775579416e+00,1.101188882568765903e+00,1.112617602365531644e+00,1.124272116621046758e+00,1.136159744186441500e+00,1.148366159135996378e+00,1.161082013166024662e+00,1.174571010600663934e+00,1.189019840492591573e+00,1.204349969641919982e+00
2.555162024919698638e+01,1.000031639720238452e+00,1.007182626838315054e+00,1.014626600484051178e+00,1.022445148618583044e+00,1.030700731776758250e+00,1.039433145191607455e+00,1.048659391108158090e+00,1.058375932672224851e+00,1.068562406968732725e+00,1.079186117983302662e+00,1.090207056089861126e+00,1.101583805077354983e+00,1.113282083308215098e+00,1.125289057470485909e+00,1.137635725870633552e+00,1.150421596247609868e+00,1.163816297644504338e+00,1.177983010712084777e+00,1.192862533830456151e+00,1.207920345160765851e+00
2.560398012675681656e+01,1.000032965295587495e+00,1.007070163731043522e+00,1.014425810264732775e+00,1.022183937616862215e+00,1.030407629965089944e+00,1.039135528219283566e+00,1.048382095441734663e+00,1.058140685869693787e+00,1.068388470591838058e+00,1.079092490288223960e+00,1.090216445517671273e+00,1.101728324073201648e+00,1.113610045476814081e+00,1.125870948142799088e+00,1.138564599080529538e+00,1.151798041719050758e+00,1.165701330705931182e+00,1.180299046787367967e+00,1.195238644177863740e+00,1.209537420682323949e+00
2.565634000431664674e+01,1.000034353422140088e+00,1.006954905194916483e+00,1.014216533024586475e+00,1.021903409460965584e+00,1.030076307761239152e+00,1.038769438816171453e+00,1.047991453115066030e+00,1.057729593894145559e+00,1.067955948055375304e+00,1.078634932302134031e+00,1.089731459155081739e+00,1.101219662438121194e+00,1.113092881924427235e+00,1.125375543602594064e+00,1.138133824992041188e+00,1.151469634535430275e+00,1.165460987069299126e+00,1.179993796269400486e+00,1.194470402771523609e+00,1.207628569955661257e+00
2.570869988187647692e+01,1.000036362450759331e+00,1.006834547859603024e+00,1.013987783106178542e+00,1.021577359488330838e+00,1.029658285187281308e+00,1.038256774781797676e+00,1.047372305142677984e+00,1.056982998653029249e+00,1.067053109292657620e+00,1.077541542647780570e+00,1.088410636065622050e+00,1.099634965312329626e+00,1.111210540145671111e+00,1.123164257671600996e+00,1.135558905635995153e+00,1.148475912773615493e+00,1.161938929722045932e+00,1.175734459134116339e+00,1.189150859039208585e+00,1.200920018810744727e+00
2.576105975943630710e+01,1.000038231805912003e+00,1.006705651459930184e+00,1.013727339662731097e+00,1.021178473198909087e+00,1.029104857488787772e+00,1.037521418872877188e+00,1.046415564021863975e+00,1.055753826460050115e+00,1.065490336869490573e+00,1.075575801359689221e+00,1.085966019432664353e+00,1.096629696528897302e+00,1.107555805654211856e+00,1.118760172549590814e+00,1.130286184006768835e+00,1.142182453387663887e+00,1.154425598561076738e+00,1.166761044352764953e+00,1.178513350995533226e+00,1.188657368107641998e+00
2.581341963699613729e+01,1.000038923020040382e+00,1.006565062213079287e+00,1.013425061533782978e+00,1.020685295296973383e+00,1.028379646564744121e+00,1.036509345537410365e+00,1.045047759172426094e+00,1.053948247555157813e+00,1.063153301510828541e+00,1.072603410021997439e+00,1.082244683622523462e+00,1.092034971167272772e+00,1.101948929143841793e+00,1.111981880642504583e+00,1.122147901227624534e+00,1.132457546795430092e+00,1.142851323493651483e+00,1.153078866394309232e+00,1.162592291732728267e+00,1.170710566646387063e+00
2.586577951455596391e+01,1.000038500896738958e+00,1.006411532511135354e+00,1.013076597394720668e+00,1.020089825182436849e+00,1.027471774832276363e+00,1.035208853324112166e+00,1.043259568471328613e+00,1.051563467278624264e+00,1.060050680590493455e+00,1.068650403595220011e+00,1.077297436069023284e+00,1.085936633874652557e+00,1.094525987236423026e+00,1.103038357894826627e+00,1.111457949963505554e+00,1.119759764540837699e+00,1.127855858252504007e+00,1.135511644209967308e+00,1.142305248572764054e+00,1.147829593939677872e+00
2.591813939211579410e+01,1.000037442189652737e+00,1.006245959594564088e+00,1.012685952667291778e+00,1.019403471844345432e+00,1.026405965038106105e+00,1.033665358036558901e+00,1.041125737582879962e+00,1.048713241219815240e+00,1.056345937056995865e+00,1.063942032493503387e+00,1.071425704939475976e+00,1.078730564605638653e+00,1.085801547403060230e+00,1.092595116072734740e+00,1.099073871960392745e+00,1.105185721442813795e+00,1.110817245698653366e+00,1.115733487119494827e+00,1.119575454395441261e+00,1.122054074888003239e+00
2.597049926967562428e+01,1.000035634139524454e+00,1.006071456597805724e+00,1.012266913903273391e+00,1.018659728692706379e+00,1.025246117350879560e+00,1.031985501553810858e+00,1.038809536259706290e+00,1.045632903750475018e+00,1.052363665243940538e+00,1.058911643534460989e+00,1.065194248460762383e+00,1.071139882893867412e+00,1.076689454914842914e+00,1.081795211570756976e+00,1.086412399168323439e+00,1.090474643782280095e+00,1.093846861969844264e+00,1.096273971994482954e+00,1.097393085378301603e+00,1.096892982872031297e+00
2.602285914723545446e+01,1.000033125705624970e+00,1.005893800334192623e+00,1.011842223288872411e+00,1.017910855071056497e+00,1.024088174770937387e+00,1.030324911374875141e+00,1.036544311724458156e+00,1.042653853976226674e+00,1.048556307326340642e+00,1.054158774780394214e+00,1.059379212907071599e+00,1.064150489502264207e+00,1.068421993717384666e+00,1.072157087078174253e+00,1.075320970217548577e+00,1.077850192571006227e+00,1.079600243568171081e+00,1.080292255248658240e+00,1.079519571690025437e+00,1.076852939716279378e+00
2.607521902479528464e+01,1.000030827503427533e+00,1.005720325300868634e+00,1.011438446359861798e+00,1.017216317225702937e+00,1.023039529115169710e+00,1.028855697550716375e+00,1.034585814660975434e+00,1.040136846079158239e+00,1.045413618200839778e+00,1.050328778448479827e+00,1.054810344879590911e+00,1.058806702756416307e+00,1.062288522194938523e+00,1.065245080461813876e+00,1.067668908219587376e+00,1.069520133568440556e+00,1.070667483258120001e+00,1.070823926259411474e+00,1.069523579155510218e+00,1.066148398680295317e+00
2.612757890235511482e+01,1.000029507759739200e+00,1.005556966862935608e+00,1.011077577660501436e+00,1.016625238311966273e+00,1.022188129444353999e+00,1.027717297092951121e+00,1.033138815538392929e+00,1.038367054136403400e+00,1.043317229446371952e+00,1.047916140894620929e+00,1.052110605544155808e+00,1.055873269241256018e+00,1.059204940042088872e+00,1.062130612723785728e+00,1.064683075350973285e+00,1.066865520302383574e+00,1.068587972968157773e+00,1.069585442448464763e+00,1.069342149019362642e+00,1.067019120787120467e+00
2.617993877991494500e+01,1.000028971361207386e+00,1.005406115287187152e+00,1.010769785396075537e+00,1.016160066750328994e+00,1.021572635665133566e+00,1.026967930185932687e+00,1.032283700267534465e+00,1.037448516726145797e+00,1.042394526935563004e+00,1.047068447872206098e+00,1.051440334966272427e+00,1.055509767311852753e+00,1.059308632244141180e+00,1.062898050402829142e+00,1.066354144071050003e+00,1.069734345764594696e+00,1.073015154142932026e+00,1.075994579204138990e+00,1.078157324124161764e+00,1.078506809698697388e+00
2.623229865747477518e+01,1.000028893575462208e+00,1.005266716053220488e+00,1.010510841346311084e+00,1.015809482192156610e+00,1.021168894195480181e+00,1.026562602595561868e+00,1.031943804656429986e+00,1.037258552205872597e+00,1.042458071087451588e+00,1.047509278939376287e+00,1.052403100778489087e+00,1.057160353349396287e+00,1.061834800519036781e+00,1.066511986010240776e+00,1.071300296003475871e+00,1.076307064399978142e+00,1.081587209126596338e+00,1.087044022393391707e+00,1.092258369454538691e+00,1.096271769797144024e+00
2.628465853503460536e+01,1.000029599512193057e+00,1.005135150170135772e+00,1.010284304813012124e+00,1.015533444803532470e+00,1.020899866179444615e+00,1.026370499913769052e+00,1.031913597241243652e+00,1.037490994281427437e+00,1.043069343879274413e+00,1.048629412937867933e+00,1.054173123583451499e+00,1.059728341304759791e+00,1.065351712125940598e+00,1.071129725608331640e+00,1.077176995624539391e+00,1.083626889652816949e+00,1.090601215038840666e+00,1.098131992668814894e+00,1.106004432569746676e+00,1.113580187094282747e+00
2.633701841259443555e+01,1.000031282991892922e+00,1.005005639449977561e+00,1.010066390020362581e+00,1.015276293795899454e+00,1.020661475424174292e+00,1.026219104256524739e+00,1.031927834071918237e+00,1.037758641409289639e+00,1.043684458531132231e+00,1.049687691255434263e+00,1.055765389646619701e+00,1.061932305160973034e+00,1.068222969232983877e+00,1.074694715956134639e+00,1.081433428086990389e+00,1.088560294791862670e+00,1.096228646364344028e+00,1.104587089287394130e+00,1.113690383514330584e+00,1.123457427227727567e+00
2.638937829015426573e+01,1.000033173696707633e+00,1.004871259767386560e+00,1.009832191486627062e+00,1.014982115523797024e+00,1.020351926326372283e+00,1.025943447359518812e+00,1.031738217926934764e+00,1.037706573690280409e+00,1.043815443728493886e+00,1.050033963701856976e+00,1.056336692105244612e+00,1.062704979967943997e+00,1.069128364769420747e+00,1.075609454723604586e+00,1.082176415660437874e+00,1.088904145093112286e+00,1.095937223011171247e+00,1.103501089385814149e+00,1.111908109219031049e+00,1.121689754849273246e+00
2.644173816771409591e+01,1.000034361114217951e+00,1.004726393131666118e+00,1.009562330799196550e+00,1.014608688183448848e+00,1.019896830077425820e+00,1.025427358909669406e+00,1.031177040584387194e+00,1.037106090744011944e+00,1.043164321138525974e+00,1.049295298236090135e+00,1.055438376502738862e+00,1.061529456757258405e+00,1.067502939678148133e+00,1.073299325900465284e+00,1.078883741622968406e+00,1.084277739350792080e+00,1.089600598310423774e+00,1.095117234585470722e+00,1.101322635031634745e+00,1.109201236008038993e+00
2.649409804527392254e+01,1.000034798033130334e+00,1.004568462218033087e+00,1.009247151457074887e+00,1.014136035393391699e+00,1.019264251386421627e+00,1.024627429694129344e+00,1.030192839343137656e+00,1.035905203205439884e+00,1.041691831323277029e+00,1.047466347021549504e+00,1.053131028465474239e+00,1.058578846089428982e+00,1.063698023963489669e+00,1.068383793097322787e+00,1.072562360897441058e+00,1.076228719654040766e+00,1.079495071256619809e+00,1.082652305613447163e+00,1.086284068536558456e+00,1.091553793697273900e+00
2.654645792283375272e+01,1.000034597382176260e+00,1.004397118023293567e+00,1.008886317459771975e+00,1.013566427300784500e+00,1.018464380103608180e+00,1.023570643254213985e+00,1.028842943438655455e+00,1.034211203730980744e+00,1.039582541962432272e+00,1.044845802269390944e+00,1.049875728588148149e+00,1.054538049381656295e+00,1.058698241685018582e+00,1.062238162621354620e+00,1.065084322041387921e+00,1.067247341717297404e+00,1.068867607205925330e+00,1.070268272759367534e+00,1.072049787770442242e+00,1.075318544486545402e+00
2.659881780039358290e+01,1.000033277090233819e+00,1.004213204844063068e+00,1.008486475159135143e+00,1.012918648432215019e+00,1.017536893250285290e+00,1.022329445324579478e+00,1.027248392149082035e+00,1.032214333145875740e+00,1.037121992133140713e+00,1.041846369130676964e+00,1.046249630516725260e+00,1.050189890340274657e+00,1.053534346104197716e+00,1.056180137849883405e+00,1.058085189624999201e+00,1.059306662582387037e+00,1.060039491717748250e+00,1.060650984108779449e+00,1.061732172643785610e+00,1.064235875534641051e+00
2.665117767795341308e+01,1.000030776498394003e+00,1.004019720905352742e+00,1.008060402509894038e+00,1.012222627145316523e+00,1.016537146335228625e+00,1.020994061237772144e+00,1.025545034554750767e+00,1.030108026436719948e+00,1.034573797966560349e+00,1.038813801768974310e+00,1.042689654586634651e+00,1.046065053225214703e+00,1.048822181319187585e+00,1.050885244255059359e+00,1.052252429892321928e+00,1.053033129941042478e+00,1.053481455363851182e+00,1.054017159396499093e+00,1.055241843307114236e+00,1.058007924638257879e+00
2.670353755551324326e+01,1.000028134632338750e+00,1.003822243594945984e+00,1.007626061131894790e+00,1.011515745316329040e+00,1.015528133495838148e+00,1.019658305890175143e+00,1.023861331897902405e+00,1.028057074025864326e+00,1.032137329188725694e+00,1.035974967415524972e+00,1.039435088564887533e+00,1.042388866732069763e+00,1.044731696918738795e+00,1.046407884879007266e+00,1.047443057532877919e+00,1.047981545567690853e+00,1.048320458874128835e+00,1.048930551097414066e+00,1.050466519025790246e+00,1.053820119443945602e+00
2.675589743307307344e+01,1.000026111958585817e+00,1.003626665147663966e+00,1.007203103660837762e+00,1.010838273437850043e+00,1.014575727522970539e+00,1.018416518120788039e+00,1.022320384823151906e+00,1.026210305985163496e+00,1.029979711252019481e+00,1.033502007615724416e+00,1.036642359987177242e+00,1.039272191500077769e+00,1.041287820269977571e+00,1.042635385998837094e+00,1.043343582573334816e+00,1.043562675484951630e+00,1.043603956432363367e+00,1.043973849443859958e+00,1.045410693089995346e+00,1.048979032084628171e+00
2.680825731063290362e+01,1.000024149071987445e+00,1.003437173840133978e+00,1.006809135632729557e+00,1.010227976908227188e+00,1.013742700862403145e+00,1.017359394548691398e+00,1.021041702057898570e+00,1.024714702037293090e+00,1.028271572470711659e+00,1.031582693023545216e+00,1.034507121441263555e+00,1.036906851703153887e+00,1.038665257058434266e+00,1.039711984363597130e+00,1.040056230394948100e+00,1.039828031374055994e+00,1.039324596321792082e+00,1.039063223664141056e+00,1.039862689334449364e+00,1.043013432310456734e+00
2.686061718819273381e+01,1.000021798437024101e+00,1.003257199915989384e+00,1.006458456470694429e+00,1.009715551149877211e+00,1.013080384710127735e+00,1.016562107970152118e+00,1.020126775841777578e+00,1.023700287935670916e+00,1.027174084524102637e+00,1.030413308340797807e+00,1.033267423018242592e+00,1.035583821804020754e+00,1.037225960652393253e+00,1.038098506043317437e+00,1.038181710006304659e+00,1.037575015033646908e+00,1.036548516377286511e+00,1.035610117413659825e+00,1.035625727301625609e+00,1.038062768047566253e+00
2.691297706575256399e+01,1.000020076026460369e+00,1.003090194495677379e+00,1.006160473702619074e+00,1.009319197856818784e+00,1.012618051861604140e+00,1.016066967949442290e+00,1.019633037884670079e+00,1.023242531769955610e+00,1.026785549787242457e+00,1.030123140998564946e+00,1.033096964183505273e+00,1.035542305850182920e+00,1.037306223544969042e+00,1.038273634505070486e+00,1.038403698902562899e+00,1.037775919258682178e+00,1.036643580690791877e+00,1.035503237747706695e+00,1.035226234608279894e+00,1.037337956038654196e+00
2.696533694331239417e+01,1.000019801891340654e+00,1.002936826623677780e+00,1.005914769746483195e+00,1.009036864892239205e+00,1.012351612578847204e+00,1.015867451623042150e+00,1.019551199053128743e+00,1.023329420890975117e+00,1.027092295315456205e+00,1.030699922914845912e+00,1.033991339428270262e+00,1.036797300831505231e+00,1.038959005504036970e+00,1.040355976170928010e+00,1.040945649761753744e+00,1.040812864072185429e+00,1.040223200121738190e+00,1.039682205659624659e+00,1.040042221576432668e+00,1.042761395131394986e+00
2.701769682087222435e+01,1.000019752741959200e+00,1.002792324681688330e+00,1.005707324118133794e+00,1.008841352424908466e+00,1.012237840565868519e+00,1.015901865519724501e+00,1.019798477030939621e+00,1.023853799261151831e+00,1.027958501883048159e+00,1.031973670791171527e+00,1.035739578983241094e+00,1.039088611243834448e+00,1.041865011353494630e+00,1.043955224579806051e+00,1.045331731748591730e+00,1.046107574484065106e+00,1.046590614747485271e+00,1.047327410153506833e+00,1.049161267759180616e+00,1.053423517417110267e+00
2.707005669843205453e+01,1.000018714467215242e+00,1.002649058447718122e+00,1.005513859929231479e+00,1.008684494191300685e+00,1.012199676429440531e+00,1.016060618005856897e+00,1.020229531672965262e+00,1.024630750245494104e+00,1.029154095585318451e+00,1.033660566132109437e+00,1.037990964932864468e+00,1.041978958978542869e+00,1.045471648549936683e+00,1.048362110972547612e+00,1.050637421249387193e+00,1.052439333655966536e+00,1.054123219796805344e+00,1.056294040660352485e+00,1.059823035807189839e+00,1.065965929029507375e+00
2.712241657599188471e+01,1.000017874296421638e+00,1.002500566911920021e+00,1.005306713649769979e+00,1.008507042162363643e+00,1.012138848477892816e+00,1.016201507100042534e+00,1.020655232445819793e+00,1.025422340626520601e+00,1.030390616436344997e+00,1.035418815513972746e+00,1.040344930640825449e+00,1.044998819246690802e+00,1.049222529176913499e+00,1.052903364478187997e+00,1.056023922945695581e+00,1.058727285825270759e+00,1.061383066533665653e+00,1.064630341305404571e+00,1.069391886250360635e+00,1.076972235686889379e+00
2.717477645355171134e+01,1.000018400721220058e+00,1.002340895092192152e+00,1.005058303427214250e+00,1.008247125664547328e+00,1.011948928111705115e+00,1.016166030954511967e+00,1.020860457379695774e+00,1.025955356034187860e+00,1.031338423778492164e+00,1.036867242022452285e+00,1.042377020732033754e+00,1.047692267599999782e+00,1.052645696523427654e+00,1.057109496570267870e+00,1.061043693208230110e+00,1.064560534505354372e+00,1.067993357194268134e+00,1.071952850215579289e+00,1.077375436242600015e+00,1.085674890665938142e+00
2.722713633111154152e+01,1.000018783957304702e+00,1.002163268329430146e+00,1.004744214542522052e+00,1.007849709248361147e+00,1.011531639188719245e+00,1.015801287106467887e+00,1.020628328556610009e+00,1.025942456179792739e+00,1.031637075948596438e+00,1.037574863897356314e+00,1.043595486324557342e+00,1.049526771664630376e+00,1.055202329011666329e+00,1.060490316386675458e+00,1.065337347439528237e+00,1.069825663560795004e+00,1.074232578498220292e+00,1.079082518869154628e+00,1.085217899655879226e+00,1.094022258304792272e+00
2.727949620867137170e+01,1.000017580437124076e+00,1.001963919549232696e+00,1.004351118196895154e+00,1.007281568206176425e+00,1.010821164898497049e+00,1.014994501238491775e+00,1.019783737439926785e+00,1.025130455956411835e+00,1.030939962392335651e+00,1.037087778624111278e+00,1.043428550347507144e+00,1.049808446026855968e+00,1.056083692594264489e+00,1.062149119303907874e+00,1.067978869684107934e+00,1.073673496729395938e+00,1.079496146880113860e+00,1.085882858986696675e+00,1.093462898464304445e+00,1.103272540160898929e+00
2.733185608623120189e+01,1.000016233798569187e+00,1.001745824261866646e+00,1.003883588499749457e+00,1.006544527203883987e+00,1.009807873566939129e+00,1.013711542959760736e+00,1.018250596810475361e+00,1.023379151018099842e+00,1.029015358997054097e+00,1.035049336577080537e+00,1.041354322786577358e+00,1.047802260218295922e+00,1.054286308784758708e+00,1.060753511958117068e+00,1.067247587998152891e+00,1.073950135752407054e+00,1.081189816853861174e+00,1.089381748187896237e+00,1.098914155375186663e+00,1.110222946017181300e+00
2.738421596379103207e+01,1.000016255818350963e+00,1.001516058919273977e+00,1.003362329557148547e+00,1.005677229630157932e+00,1.008548331872415105e+00,1.012022008314111821e+00,1.016101024137757713e+00,1.020745993932505424e+00,1.025880529171287359e+00,1.031400180913771836e+00,1.037185755860066783e+00,1.043122522275609754e+00,1.049128149390947673e+00,1.055192576906280655e+00,1.061428489140535225e+00,1.068116007421614277e+00,1.075698473463372329e+00,1.084664438616937954e+00,1.095296608572171593e+00,1.107560423706954511e+00
2.743657584135086225e+01,1.000016479696316241e+00,1.001281789759591589e+00,1.002817634633883292e+00,1.004746658113142788e+00,1.007157847035201614e+00,1.010098611348068331e+00,1.013571044073350080e+00,1.017532187121654719e+00,1.021898327310378551e+00,1.026553656787302371e+00,1.031364206783140780e+00,1.036199022622653176e+00,1.040962054226390432e+00,1.045638612998655015e+00,1.050355462586832322e+00,1.055437702525502619e+00,1.061416535472446965e+00,1.068914374714685644e+00,1.078369195408112713e+00,1.089858739601845761e+00
2.748893571891069243e+01,1.000015722204226520e+00,1.001050484378702476e+00,1.002283639775273016e+00,1.003833475927367047e+00,1.005785002889214130e+00,1.008180692674976120e+00,1.011015144439744384e+00,1.014233593788602006e+00,1.017734399667781897e+00,1.021376001577527282e+00,1.024989516928995981e+00,1.028399386102247570e+00,1.031456259127836672e+00,1.034087057768539264e+00,1.036363058706151419e+00,1.038573043651003891e+00,1.041264926901456667e+00,1.045201350728894196e+00,1.051210913241300116e+00,1.060149383287781966e+00
2.754129559647052261e+01,1.000015196894703084e+00,1.000830152317734534e+00,1.001791381288053229e+00,1.003011612900269300e+00,1.004570338062698687e+00,1.006503444723797047e+00,1.008796386645544718e+00,1.011380853583805584e+00,1.014135084255243235e+00,1.016888416295635977e+00,1.019431441504779823e+00,1.021534596113860216e+00,1.022980138810976936e+00,1.023613705421961395e+00,1.023418503870495266e+00,1.022604369797152302e+00,1.021688879741270428e+00,1.021548038500897482e+00,1.023461910875943515e+00,1.029322380005264659e+00
2.759365547403035279e+01,1.000016125568890413e+00,1.000626156595027627e+00,1.001360524348550607e+00,1.002328435599177281e+00,1.003605963156142700e+00,1.005224998014325521e+00,1.007165353878526348e+00,1.009349966586104319e+00,1.011643320307380911e+00,1.013853766523544531e+00,1.015741293690988423e+00,1.017034050231375275e+00,1.017459429111192470e+00,1.016797249552314097e+00,1.014959941995085213e+00,1.012094961271881699e+00,1.008694582237088300e+00,1.005712854815526303e+00,1.004753957355325023e+00,1.008486725069972278e+00
2.764601535159018297e+01,1.000017687112705111e+00,1.000439129993521359e+00,1.000995653105335004e+00,1.001796364947698637e+00,1.002917599550508410e+00,1.004391662411262098e+00,1.006198421875015736e+00,1.008259609471931162e+00,1.010435955427134713e+00,1.012527872544235485e+00,1.014281434730381237e+00,1.015403457247929353e+00,1.015592459330045605e+00,1.014594565003067883e+00,1.012290736208575792e+00,1.008810635906685294e+00,1.004656179610600830e+00,1.000834909423081731e+00,9.990829583954400350e-01,1.002366731721083148e+00
2.769837522915001315e+01,1.000018868962455842e+00,1.000266633578197562e+00,1.000688721285812655e+00,1.001397096900455308e+00,1.002471444057804861e+00,1.003948101126734826e+00,1.005811610419017565e+00,1.007988658290915218e+00,1.010344499535539953e+00,1.012682576549255087e+00,1.014749192679351930e+00,1.016247437017123501e+00,1.016868057650346380e+00,1.016347976144218901e+00,1.014564567123266148e+00,1.011660367408741656e+00,1.008173704678872573e+00,1.005158575042665037e+00,1.004361810024567703e+00,1.008700048489877821e+00
2.775073510670984334e+01,1.000020122397768496e+00,1.000105106711596692e+00,1.000423523979240503e+00,1.001091612893844518e+00,1.002193703111871059e+00,1.003771559478161324e+00,1.005816194594087554e+00,1.008261862728715430e+00,1.010982273032681844e+00,1.013789660587545827e+00,1.016438536377053614e+00,1.018638426741577563e+00,1.020083825151132828e+00,1.020513332737349899e+00,1.019808017062573846e+00,1.018124368211153596e+00,1.016032026641218167e+00,1.014621567153529247e+00,1.015624482945348017e+00,1.021817925238460489e+00
2.780309498426966996e+01,1.000022005605668340e+00,9.999501105881442031e-01,1.000180054255700668e+00,1.000831934979317328e+00,1.001993993629003432e+00,1.003712380977862084e+00,1.005983364940692404e+00,1.008747686856474646e+00,1.011887066178711159e+00,1.015223372730575280e+00,1.018522126073847733e+00,1.021504424532643229e+00,1.023875488150602031e+00,1.025382194186887919e+00,1.025910820829797343e+00,1.025621850336548180e+00,1.025091433110379757e+00,1.025416454111319098e+00,1.028303808822874421e+00,1.036408705410289954e+00
2.785545486182950015e+01,1.000023758143373076e+00,9.997965773116289645e-01,9.999387172728871898e-01,1.000572184139249643e+00,1.001786778831405655e+00,1.003630139285293321e+00,1.006100318860978282e+00,1.009140745629184766e+00,1.012637536950380834e+00,1.016419567003254976e+00,1.020262741991715183e+00,1.023902143252837016e+00,1.027059735082176850e+00,1.029499506659893537e+00,1.031121120982712247e+00,1.032089490855986780e+00,1.032970675711099462e+00,1.034829102105347287e+00,1.039294511131327203e+00,1.048834320378500440e+00
2.790781473938933033e+01,1.000024337124301610e+00,9.996401088191471107e-01,9.996835841368229003e-01,1.000275971946359865e+00,1.001505569292063580e+00,1.003417812162491263e+00,1.006008142327390331e+00,1.009217729212676717e+00,1.012932046472021952e+00,1.016982579794405206e+00,1.021152825718072199e+00,1.025191754431604707e+00,1.028841643268271211e+00,1.031891115537156844e+00,1.034263311791989048e+00,1.036135879625446066e+00,1.038062251091148358e+00,1.041046104147369755e+00,1.046567499564837078e+00,1.056768950589522582e+00
2.796017461694916051e+01,1.000023808836056682e+00,9.994780246159146175e-01,9.994041285294139598e-01,9.999201119921877767e-01,1.001110108374900109e+00,1.003014170204727717e+00,1.005621329201826120e+00,1.008866185240963498e+00,1.012629052274673258e+00,1.016739752551963250e+00,1.020985844982468027e+00,1.025127900712634377e+00,1.028927851111688163e+00,1.032200042469016754e+00,1.034893669215867229e+00,1.037202076178868726e+00,1.039666282627439875e+00,1.043218564822577799e+00,1.049153565841479674e+00,1.059219729198253024e+00
2.801253449450899069e+01,1.000022651617389791e+00,9.993091583464680516e-01,9.990959517122650624e-01,9.994965112776320604e-01,1.000589424633512969e+00,1.002407682095107333e+00,1.004931854285169068e+00,1.008087609943503438e+00,1.011747556877722998e+00,1.015737215990638820e+00,1.019845442026782623e+00,1.023841279941570814e+00,1.027502435147194859e+00,1.030663976566038587e+00,1.033295164047451031e+00,1.035599388562375545e+00,1.038103108933242202e+00,1.041673486108998681e+00,1.047442429722398982e+00,1.056823583678065281e+00
2.806489437206882087e+01,1.000020751588770906e+00,9.991336548636502446e-01,9.987610556024978381e-01,9.990119998288610192e-01,9.999596571413034152e-01,1.001630024402068386e+00,1.003995184982092503e+00,1.006971751545573390e+00,1.010424349785626008e+00,1.014173580262018648e+00,1.018008224678574880e+00,1.021703061050593497e+00,1.025046759451364364e+00,1.027887861496439292e+00,1.030206603817578559e+00,1.032208187884020800e+00,1.034403398593994439e+00,1.037612426317332304e+00,1.042862812889902679e+00,1.051364268529164203e+00
2.811725424962865105e+01,1.000018157594668278e+00,9.989533874071130359e-01,9.984068320898182858e-01,9.984841563804641718e-01,9.992543011907528694e-01,1.000737592544183041e+00,1.002899063826701465e+00,1.005647733447862402e+00,1.008841514945431506e+00,1.012296780610543845e+00,1.015801803772393486e+00,1.019134900366341245e+00,1.022091271166561954e+00,1.024526338964171224e+00,1.026423752881576501e+00,1.027984968077851224e+00,1.029707512390740654e+00,1.032386425845945865e+00,1.037005654820178036e+00,1.044696491825384932e+00
2.816961412718848123e+01,1.000015779842450492e+00,9.987714181038607197e-01,9.980430014433350205e-01,9.979340910268424958e-01,9.985108600413242774e-01,9.997897054542631556e-01,1.001730621629663531e+00,1.004237136784154494e+00,1.007162293188096580e+00,1.010319306919079674e+00,1.013495682387244967e+00,1.016471226757901025e+00,1.019043767502090470e+00,1.021070477369823370e+00,1.022533605186204397e+00,1.023628861336933760e+00,1.024845176919935819e+00,1.026970856480952765e+00,1.030991076363949821e+00,1.038046775065807781e+00
2.822197400474831142e+01,1.000014386297078506e+00,9.985903762519360294e-01,9.976784829122700149e-01,9.973809357584231261e-01,9.977621185104982304e-01,9.988358870130363831e-01,1.000559013974348987e+00,1.002831563703771467e+00,1.005503505970260836e+00,1.008385918222568289e+00,1.011265265528450863e+00,1.013921046478859500e+00,1.016150661660220944e+00,1.017809691797993965e+00,1.018876874624565110e+00,1.019542827436216603e+00,1.020292525040499720e+00,1.021918421307679958e+00,1.025430183472993972e+00,1.032026249889802738e+00
2.827433388230814160e+01,1.000013781682153269e+00,9.984118428405843737e-01,9.973203268821208001e-01,9.968399038365867160e-01,9.970331424271794418e-01,9.979118433382000442e-01,9.994306430113604200e-01,1.001487633766636076e+00,1.003931191827558855e+00,1.006571221162681828e+00,1.009193226360661777e+00,1.011575559605111918e+00,1.013513921470023949e+00,1.014861560927818207e+00,1.015594516744732445e+00,1.015900824510536982e+00,1.016264228988438933e+00,1.017482045878250085e+00,1.020587481174931366e+00,1.026842293393712024e+00
2.832669375986797178e+01,1.000013641328802771e+00,9.982369726584376934e-01,9.969732547318060911e-01,9.963202347861525032e-01,9.963374706710124151e-01,9.970340631292751166e-01,9.983625853300189812e-01,1.000219842773772960e+00,1.002453605543606852e+00,1.004873544635617844e+00,1.007264914664433020e+00,1.009405551948941326e+00,1.011090521424534483e+00,1.012172878498101891e+00,1.012629311574310353e+00,1.012648449572062459e+00,1.012712130532132049e+00,1.013612724327459080e+00,1.016384348201109011e+00,1.022320450862318486e+00
2.837905363742780196e+01,1.000014290392555516e+00,9.980662691411108511e-01,9.966375971890153451e-01,9.958208984623826421e-01,9.956706512653180630e-01,9.961917077613661187e-01,9.973337577901230100e-01,9.989922190513789158e-01,1.001014708846160950e+00,1.003211507167764971e+00,1.005368829669310626e+00,1.007265799618122237e+00,1.008699586380737978e+00,1.009526827131447035e+00,1.009728904314899367e+00,1.009497015810602916e+00,1.009306825744796798e+00,1.009930111880068093e+00,1.012371280071652446e+00,1.017910495671027649e+00
2.843141351498762859e+01,1.000015922315886652e+00,9.978981994406721512e-01,9.963072598303205352e-01,9.953282291387655079e-01,9.950082678831323468e-01,9.953461871934446981e-01,9.962876327975345170e-01,9.977261493090752165e-01,9.995093438357081084e-01,1.001448840008597463e+00,1.003333200334568298e+00,1.004945011484329687e+00,1.006086538301246947e+00,1.006621355511647664e+00,1.006537979773966640e+00,1.006029560712953907e+00,1.005559488526466261e+00,1.005865854809061100e+00,1.007903827371973149e+00,1.012913940212312403e+00
2.848377339254745877e+01,1.000017766905208383e+00,9.977291589955485929e-01,9.959714675112010251e-01,9.948205689961381326e-01,9.943147380236930788e-01,9.944455349152409029e-01,9.951538185461769048e-01,9.963310279074850673e-01,9.978250503520662562e-01,9.994496793077759511e-01,1.000997233837396694e+00,1.002255706988362860e+00,1.003034614333314867e+00,1.003206039828399954e+00,1.002765391961937924e+00,1.001904785702683487e+00,1.001070238367284038e+00,1.000962271173146512e+00,1.002489350405368240e+00,1.006860124327707107e+00
2.853613327010728895e+01,1.000018914347169385e+00,9.975557246278834445e-01,9.956199613539442606e-01,9.942778168742554268e-01,9.935584578908227549e-01,9.934462256002176694e-01,9.938774928309517254e-01,9.947421749949585390e-01,9.958893236542007976e-01,9.971361098911885046e-01,9.982800944385414876e-01,9.991162130776172212e-01,9.994622753895998635e-01,9.991985747154674691e-01,9.983250995283419194e-01,9.970292043732591480e-01,9.957376841771841125e-01,9.951198618527656858e-01,9.960585987109388251e-01,9.997632480574736302e-01
2.858849314766711913e+01,1.000019317499312166e+00,9.973762332356475024e-01,9.952465789703586196e-01,9.936881190281479093e-01,9.927223201389293594e-01,9.923278032128828308e-01,9.924379957916504846e-01,9.929428479182402789e-01,9.936941604089346569e-01,9.945140958014361265e-01,9.952069654507769148e-01,9.955757304739906166e-01,9.954465802631652371e-01,9.947065377942858611e-01,9.933571814374348996e-01,9.915783789531533721e-01,9.897795619327670602e-01,9.886113740815567485e-01,9.889580645507968226e-01,9.920656991250627055e-01
2.864085302522694931e+01,1.000019089003476802e+00,9.971899089759772572e-01,9.948491372465828597e-01,9.930489150296458734e-01,9.918057704629662519e-01,9.910952295981902971e-01,9.908501633322972513e-01,9.909626857648919929e-01,9.912892247128813894e-01,9.916585289757225974e-01,9.918828543674743647e-01,9.917736622783234202e-01,9.911648977150149253e-01,9.899484128651014903e-01,9.881248896690177919e-01,9.858657209716485958e-01,9.835670498503893411e-01,9.818733656309405200e-01,9.816907655454985004e-01,9.843243742631938575e-01
2.869321290278677949e+01,1.000017747859467176e+00,9.969964257558471266e-01,9.944294523819442455e-01,9.923669785588793424e-01,9.908239239246904306e-01,9.897756186774260279e-01,9.891567994210518355e-01,9.888636578685460199e-01,9.887586887401094149e-01,9.886782222175517498e-01,9.884429148119916464e-01,9.878725021955645502e-01,9.868076498189047863e-01,9.851434036873134570e-01,9.828781271856954493e-01,9.801751222839037991e-01,9.774211872831141124e-01,9.752623804104481042e-01,9.746346465913857671e-01,9.769056619392539886e-01
2.874557278034660968e+01,1.000015232404523280e+00,9.967975935294880463e-01,9.939950578779803703e-01,9.916592037734227594e-01,9.898062455177484287e-01,9.884136202300077834e-01,9.874195696885127438e-01,9.867253792314077954e-01,9.862000886445601022e-01,9.856876118595366831e-01,9.850166124588882743e-01,9.840143177722830981e-01,9.825270605248495048e-01,9.804521039972334817e-01,9.777851709854366025e-01,9.746824472329204125e-01,9.715236462739168521e-01,9.689581666011428673e-01,9.679490070048343275e-01,9.699160216059518058e-01
2.879793265790643986e+01,1.000012582333464906e+00,9.965977322262004057e-01,9.935583058733584716e-01,9.909496138391753473e-01,9.887909548709646890e-01,9.870630700910437705e-01,9.857082332928273072e-01,9.846327609212280896e-01,9.837116861783369304e-01,9.827956255914418460e-01,9.817201502490288112e-01,9.803188583801348832e-01,9.784428518029142374e-01,9.759912371715303570e-01,9.729575244184563987e-01,9.694918677021769904e-01,9.659676911594690107e-01,9.630360739743289988e-01,9.616798464843941963e-01,9.633564127725378068e-01
2.885029253546627004e+01,1.000010557993269877e+00,9.964009610716293430e-01,9.931315619994213195e-01,9.902621714928704355e-01,9.878156970562008699e-01,9.857762638255381793e-01,9.840898004055046444e-01,9.826667963595951960e-01,9.813870384550191783e-01,9.801063458799409434e-01,9.786656260951508424e-01,9.769034243482186408e-01,9.746746291423131758e-01,9.718799474638336600e-01,9.685112950615525351e-01,9.647139882283432000e-01,9.608559843813455625e-01,9.575888568441780491e-01,9.559102338233302909e-01,9.573051930501529361e-01
2.890265241302610022e+01,1.000008600362177980e+00,9.962093433998242542e-01,9.927240437802187234e-01,9.896163018261252553e-01,9.869120771026306249e-01,9.845982108506720065e-01,9.826233535308347422e-01,9.809009007266036306e-01,9.793138031658549236e-01,9.777212421687345723e-01,9.759675030881036495e-01,9.738942131753430820e-01,9.713585758112855961e-01,9.682621756082772091e-01,9.645956719680973679e-01,9.605009969242793710e-01,9.563427792367731328e-01,9.527749461215302418e-01,9.508105397607369280e-01,9.519623261885166166e-01
2.895501229058593040e+01,1.000006262478603247e+00,9.960246368202884115e-01,9.923434086560790623e-01,9.890281527281349350e-01,9.861065861017559442e-01,9.835671481617248579e-01,9.813599799030578996e-01,9.793999098844277107e-01,9.775712632972132221e-01,9.757344858160073020e-01,9.737349024973880329e-01,9.714148135966070852e-01,9.686315521404166295e-01,9.652860978075837872e-01,9.613676724941915275e-01,9.570164755955218316e-01,9.525973370727925937e-01,9.487713513322413306e-01,9.465727447263783123e-01,9.475519877470430785e-01
2.900737216814576058e+01,1.000004559662781345e+00,9.958497546256261934e-01,9.919967117173095206e-01,9.885106528982697816e-01,9.854194316101518858e-01,9.827117477396862810e-01,9.803378488730245532e-01,9.782123616543428879e-01,9.762189880792141450e-01,9.742170455792728001e-01,9.720501732749843304e-01,9.695584306615822046e-01,9.665964951305491271e-01,9.630626261465977667e-01,9.589439736663897262e-01,9.543805763080097648e-01,9.497414093313907291e-01,9.457005012714211345e-01,9.433210344775384559e-01,9.442066962796554774e-01
2.905973204570558721e+01,1.000004312547361884e+00,9.956860619344793939e-01,9.916859731977543113e-01,9.880668822754737901e-01,9.848553854611675762e-01,9.820392599689986568e-01,9.795675669406522790e-01,9.773530742348010003e-01,9.752767142920588661e-01,9.731940238650494956e-01,9.709438860685767336e-01,9.683608424928592529e-01,9.652938024855537424e-01,9.616359591577502419e-01,9.573715642982775220e-01,9.526417938486380077e-01,9.478230804121992037e-01,9.436068750462505150e-01,9.410911705519660053e-01,9.419461550084654577e-01
2.911209192326541739e+01,1.000004296785666824e+00,9.955305307558186545e-01,9.914037419862142819e-01,9.876835352055050032e-01,9.843947681143435657e-01,9.815238639965243594e-01,9.790180084279560546e-01,9.767869022921079614e-01,9.747068256101506512e-01,9.726269574556893893e-01,9.703782926070517734e-01,9.677864762988255265e-01,9.646915094677681601e-01,9.609792796959503169e-01,9.566304332755249940e-01,9.517884154304588895e-01,9.468394917101509156e-01,9.424946163270162547e-01,9.398873290757332466e-01,9.407569455382550627e-01
2.916445180082524757e+01,1.000003299509526711e+00,9.953782443633963917e-01,9.911358205899067908e-01,9.873333516766237272e-01,9.839949403898087255e-01,9.811065538475979286e-01,9.786140904410784991e-01,9.764242003093032141e-01,9.744077362030566514e-01,9.724058637151409279e-01,9.702392358545147699e-01,9.677216840001547915e-01,9.646814886234473807e-01,9.609952501769898348e-01,9.566395572271357839e-01,9.517613862034358663e-01,9.467588930187342822e-01,9.423628144317900412e-01,9.397370307566801362e-01,9.406774272315651109e-01
2.921681167838507776e+01,1.000002507998117185e+00,9.952260305575292287e-01,9.908666072034757466e-01,9.869819254804079733e-01,9.835977888531683977e-01,9.807021110921440021e-01,9.782417705342403291e-01,9.761222950538882559e-01,9.742104169478325026e-01,9.723397077577382586e-01,9.703198955128806702e-01,9.679515194005247070e-01,9.650492057631679943e-01,9.614786305120128773e-01,9.572119284395533834e-01,9.524010879757335291e-01,9.474589551216455741e-01,9.431370119814959097e-01,9.406220461620905526e-01,9.417443206839546388e-01
2.926917155594490794e+01,1.000003090803503580e+00,9.950707347232474742e-01,9.905792941674975705e-01,9.865902565924287160e-01,9.831343321294433446e-01,9.802047179597469517e-01,9.777528913783040121e-01,9.756870850999310729e-01,9.738736718933868053e-01,9.721419102538709778e-01,9.702929415435096461e-01,9.681150589397167217e-01,9.654089461549020257e-01,9.620282320588402492e-01,9.579397941505953806e-01,9.533017146176339107e-01,9.485453808951285204e-01,9.444477091742545793e-01,9.422171875201804658e-01,9.437045236357680666e-01
2.932153143350473812e+01,1.000003537569166046e+00,9.949069659520948239e-01,9.902559161452225700e-01,9.861185544480526310e-01,9.825331985065953733e-01,9.795013668338591328e-01,9.769828907495783366e-01,9.748933298118361845e-01,9.731040632122673895e-01,9.714457224579877703e-01,9.697161704022883022e-01,9.676955250428908029e-01,9.651725943139324304e-01,9.619887872472476786e-01,9.581041574135539252e-01,9.536821076325023849e-01,9.491755490293956044e-01,9.453954437725655691e-01,9.435845673204089623e-01,9.456288503144683055e-01
2.937389131106456830e+01,1.000002404210382556e+00,9.947309516274863705e-01,9.898846552565672141e-01,9.855395142987466439e-01,9.817424251385943323e-01,9.785045469501486570e-01,9.757962857866967488e-01,9.735440402777479907e-01,9.716291661062539387e-01,9.698899175391847427e-01,9.681278050959567505e-01,9.661213119061989874e-01,9.636521295049330638e-01,9.605511198619990365e-01,9.567696430971374122e-01,9.524724689029214764e-01,9.481321563738703828e-01,9.446008006748773944e-01,9.431791855589333196e-01,9.458344859304043117e-01
2.942625118862439848e+01,1.000001135077866588e+00,9.945447143996243300e-01,9.894675297491006827e-01,9.848524042255070166e-01,9.807534471277375987e-01,9.771902072851040844e-01,9.741430408489143433e-01,9.715498024630370155e-01,9.693041862141502651e-01,9.672564261585601120e-01,9.652179792374019351e-01,9.629731962241698806e-01,9.603038572362719849e-01,9.570348765284540926e-01,9.531084280448444135e-01,9.486839529985878761e-01,9.442437178478234605e-01,9.406775216408798101e-01,9.393630515989684904e-01,9.423982997801215733e-01
2.947861106618422866e+01,1.000001241507791239e+00,9.943535469248286907e-01,9.890191721203839270e-01,9.840851261944825179e-01,9.796095011365610894e-01,9.756166061990430016e-01,9.720932021094503828e-01,9.689857300788295991e-01,9.661987499378776878e-01,9.635952456739829142e-01,9.610001249244227717e-01,9.582100171519403187e-01,9.550151367604703401e-01,9.512420888401174057e-01,9.468264528345583519e-01,9.419153297309302841e-01,9.369832753232276712e-01,9.329378807011079466e-01,9.312280538062243096e-01,9.340929947345781859e-01
2.953097094374405884e+01,1.000001557865530577e+00,9.941622463799922871e-01,9.885611975389528849e-01,9.832866632530309348e-01,9.783970373575396895e-01,9.739169668211657971e-01,9.698346584822895577e-01,9.661001205857897567e-01,9.626244399558527842e-01,9.592806053285377610e-01,9.559069965400446289e-01,9.523161371006562126e-01,9.483138506005875934e-01,9.437372088706055262e-01,9.385207504715532556e-01,9.327948203407150363e-01,9.270066092053738105e-01,9.220480102591089855e-01,9.194004907076803734e-01,9.213912760826004078e-01
2.958333082130388902e+01,1.000000899546382715e+00,9.939761101734467807e-01,9.881187059335858613e-01,9.825163546223435462e-01,9.772253917292459402e-01,9.722677426091584918e-01,9.676292825665054886e-01,9.632593023861090176e-01,9.590710849598178545e-01,9.549440022341610934e-01,9.507279963778778598e-01,9.462523874941006774e-01,9.413430075182988022e-01,9.358546555205682349e-01,9.297279030352392226e-01,9.230773276939246985e-01,9.163100004027171508e-01,9.102683612919502121e-01,9.064053726596400518e-01,9.070309113332779560e-01
2.963569069886371921e+01,1.000000475861832161e+00,9.938017506569198911e-01,9.877154788811212116e-01,9.818285898953799107e-01,9.761951862952481518e-01,9.708340425021686482e-01,9.657279062465772279e-01,9.608241392748476661e-01,9.560366962671238422e-01,9.512497729992949180e-01,9.463237110200941604e-01,9.411045560816438948e-01,9.354400461973509939e-01,9.292073997516763217e-01,9.223608708106894039e-01,9.150079482144862775e-01,9.075189304061620499e-01,9.006706871378881152e-01,8.958288760470967116e-01,8.951645244183965566e-01
2.968805057642354583e+01,1.000001513024670219e+00,9.936436817780829323e-01,9.873661530882599235e-01,9.812559451516754683e-01,9.753661743705509535e-01,9.697139356054566006e-01,9.642803457674222756e-01,9.590121897579830801e-01,9.538251365513257252e-01,9.486087571025625387e-01,9.432337420580300114e-01,9.375622973417391259e-01,9.314636840522456662e-01,9.248391158446864768e-01,9.176630862389391075e-01,9.100503180899383038e-01,9.023545585350035703e-01,8.952991337292766083e-01,8.901354150221199024e-01,8.888101015260854165e-01
2.974041045398337602e+01,1.000003190701470590e+00,9.935018343100188165e-01,9.870720551104786855e-01,9.808015975560885336e-01,9.747437429426308864e-01,9.689153152265074231e-01,9.632971658504836387e-01,9.578365233727249572e-01,9.524511079669470970e-01,9.470351247400673467e-01,9.414674010841392882e-01,9.356224124088361460e-01,9.293858437988653520e-01,9.226784853896533578e-01,9.154952663882056640e-01,9.079683428001671386e-01,9.004589741103135037e-01,8.936716716913661873e-01,8.887742653527972436e-01,8.875098198177975295e-01
2.979277033154320620e+01,1.000004496170540103e+00,9.933732111951206756e-01,9.868232518941044695e-01,9.804429876057014770e-01,9.742861954047483675e-01,9.683697616134167019e-01,9.626740722333246847e-01,9.571455321312145603e-01,9.517010204301534770e-01,9.462343122796177397e-01,9.406246537921246764e-01,9.347481620183794027e-01,9.284936961421788038e-01,9.217870344629039980e-01,9.146304280005589371e-01,9.071666685654369289e-01,8.997723190832508378e-01,8.931708556669780696e-01,8.885404387385139602e-01,8.876008559500555561e-01
2.984513020910303638e+01,1.000005878804069326e+00,9.932537962692625788e-01,9.866021729192091527e-01,9.801394334888321458e-01,9.739199137955899532e-01,9.679606498295758588e-01,9.622409138513230431e-01,9.567040789285717883e-01,9.512615777895071512e-01,9.457989724195404735e-01,9.401843092546282588e-01,9.342795002030375162e-01,9.279564889794236215e-01,9.211221582681488051e-01,9.137593633930519710e-01,9.059945180613232507e-01,8.982013618773816432e-01,8.911426196183791504e-01,8.861317677561105777e-01,8.851700811103297983e-01
2.989749008666286656e+01,1.000007894648242468e+00,9.931385111874463378e-01,9.863869798043969350e-01,9.798412559901219510e-01,9.735569644910850862e-01,9.675526495470828658e-01,9.618076623615858800e-01,9.562624361636002934e-01,9.508210000912743487e-01,9.453557902556323222e-01,9.397150038224243440e-01,9.337333867708070834e-01,9.272484035566119775e-01,9.201258736019487516e-01,9.123025266235005315e-01,9.038578080231423062e-01,8.951338542956348565e-01,8.869306545430951649e-01,8.807888883342179787e-01,8.792638263838796764e-01
2.994984996422269674e+01,1.000009781908807627e+00,9.930213406966486023e-01,9.861556908947882727e-01,9.795002216229513614e-01,9.731136981032609823e-01,9.670195257294410540e-01,9.612013470067461984e-01,9.556009893354759921e-01,9.501188127132033090e-01,9.446166461273104442e-01,9.389236862006721251e-01,9.328464536618569225e-01,9.261850617246515371e-01,9.187601535000973207e-01,9.104579374471665210e-01,9.013065294961326579e-01,8.916098556168357003e-01,8.821922387899638895e-01,8.748094332654373639e-01,8.725964710572502447e-01
3.000220984178252692e+01,1.000010501509569938e+00,9.928969777413108044e-01,9.858903124121162209e-01,9.790778936107052965e-01,9.725244243782715792e-01,9.662629934219305605e-01,9.602880167710444725e-01,9.545504430844369281e-01,9.489556516171944178e-01,9.433645062768284406e-01,9.375981620635397418e-01,9.314480031923063619e-01,9.246934634180580259e-01,9.171327018193272673e-01,9.086335604339351724e-01,8.992157983591891890e-01,8.891867846800728392e-01,8.793871244444185775e-01,8.716347515814377722e-01,8.692855964776771138e-01
3.005456971934235710e+01,1.000010120496228838e+00,9.927624740529726877e-01,9.855799148167810886e-01,9.785510512262727278e-01,9.717495318402971094e-01,9.652229634683152648e-01,9.589830775814524033e-01,9.529980639065639414e-01,9.471880679984808760e-01,9.414248240225928654e-01,9.355364193753482605e-01,9.293190160484884332e-01,9.225590678474062667e-01,9.150721593248538621e-01,9.067660718028641709e-01,8.977329797034927505e-01,8.883713597795064310e-01,8.795550749498385334e-01,8.729307051167649600e-01,8.714261824382664168e-01
3.010692959690218728e+01,1.000009114692277157e+00,9.926174620947944005e-01,9.852229214685958025e-01,9.779167681476776952e-01,9.707836446552772225e-01,9.638885479627303798e-01,9.572643139556045178e-01,9.509010881619072153e-01,9.447395050805442729e-01,9.386692479483756957e-01,9.325345663280715236e-01,9.261491903378260560e-01,9.193252398220570498e-01,9.119240552692795543e-01,9.039375090181569483e-01,8.955975560856309636e-01,8.874817010283119201e-01,8.805565672513039344e-01,8.761788307813455079e-01,8.763609139172642282e-01
3.015928947446201747e+01,1.000007370860561462e+00,9.924642194855990418e-01,9.848293906124609975e-01,9.771977084657449408e-01,9.696646788714837761e-01,9.623118741813146970e-01,9.551919744852774841e-01,9.483154342455465402e-01,9.416411860176442383e-01,9.350737523977951104e-01,9.284689107473633740e-01,9.216509093971186894e-01,9.144468573202693129e-01,9.067483894355224949e-01,8.986120049040766666e-01,8.903940535512655519e-01,8.828653830283481607e-01,8.771809787465725261e-01,8.746366212049919708e-01,8.766391132170375800e-01
3.021164935202184765e+01,1.000004937332325650e+00,9.923086010665975731e-01,9.844224703376217578e-01,9.764446216478726015e-01,9.684786988199792779e-01,9.606180660223426759e-01,9.529287734267030130e-01,9.454335577727323026e-01,9.380997136869771991e-01,9.308336415860477553e-01,9.234844798279440159e-01,9.158600119205996259e-01,9.077610128980081461e-01,8.990462829112541021e-01,8.897452792234018526e-01,8.802244622806373320e-01,8.713632906140765799e-01,8.646097889214240384e-01,8.617856847695523070e-01,8.649216678509968892e-01
3.026400922958167783e+01,1.000002724145835575e+00,9.921598603741844657e-01,9.840362985413210195e-01,9.757321268825590588e-01,9.673549335066836674e-01,9.590031360770865376e-01,9.507473990857315815e-01,9.426123612351083869e-01,9.345615682847575600e-01,9.264884672623121542e-01,9.182157222192416368e-01,9.095058083395394233e-01,9.000890600618155490e-01,8.897233911564199627e-01,8.783107770422311500e-01,8.660987857234738740e-01,8.539688445563434760e-01,8.437388894589256116e-01,8.383181430992778793e-01,8.416105723384583737e-01
3.031636910714150801e+01,1.000001499792799509e+00,9.920280881826469832e-01,9.837092092623018758e-01,9.751457952503495008e-01,9.664458622329739068e-01,9.577074610323675907e-01,9.489992288440274315e-01,9.403406381588760299e-01,9.316846500907399742e-01,9.229053959342048419e-01,9.137928131561915412e-01,9.040567706977412632e-01,8.933467578648587315e-01,8.813032808659910788e-01,8.676746585929437927e-01,8.525526731980409556e-01,8.367815165444031367e-01,8.225331877913747425e-01,8.138527128991561721e-01,8.166817706229100304e-01
3.036872898470133464e+01,1.000001069251403862e+00,9.919213383004605866e-01,9.834742943475349719e-01,9.747613680182927176e-01,9.658895235894526810e-01,9.569542346537817101e-01,9.480198946555632444e-01,9.390996880055305640e-01,9.301374141821184827e-01,9.209935865740842553e-01,9.114374459591321198e-01,9.011470879513301391e-01,8.897238017814417255e-01,8.767380479057469422e-01,8.618460750041411211e-01,8.450455045880860272e-01,8.271531710244418578e-01,8.105285875624095304e-01,7.998197002115574605e-01,8.020602399110469127e-01
3.042108886226116482e+01,1.000001107594917782e+00,9.918440136723450928e-01,9.833498209631316156e-01,9.746205604562545588e-01,9.657620898584965419e-01,9.568673749898454206e-01,9.479973981439648867e-01,9.391617838893773218e-01,9.303015296410750423e-01,9.212759354932640310e-01,9.118550946659857992e-01,9.017200205705538929e-01,8.904763850364221245e-01,8.776991317237312629e-01,8.630463548345097546e-01,8.465088390354204018e-01,8.288740609562280648e-01,8.124237889644081445e-01,8.016582746581840668e-01,8.034423634953022919e-01
3.047344873982099500e+01,1.000001939934718198e+00,9.917955715335063926e-01,9.833319324515765736e-01,9.747131253251462013e-01,9.660435068665659264e-01,9.574134684414498109e-01,9.488813693562712093e-01,9.404558666769883279e-01,9.320810006394112390e-01,9.236259203524340711e-01,9.148803307412595176e-01,9.055576136782136354e-01,8.953111769465962322e-01,8.837795853510626021e-01,8.706932682063884821e-01,8.560944006705774045e-01,8.407215274374761904e-01,8.265547057060200764e-01,8.173674504353287684e-01,8.189099076010611933e-01
3.052580861738082518e+01,1.000003760703342293e+00,9.917695498407735899e-01,9.833938823158302478e-01,9.749771332079623098e-01,9.666202690597858194e-01,9.584093425619496509e-01,9.503988916103575102e-01,9.425966550168958236e-01,9.349518492373616319e-01,9.273486097716105991e-01,9.196054020213502156e-01,9.114820258587321700e-01,9.026990629701735491e-01,8.929827264997713954e-01,8.821601010982695890e-01,8.703380168462300226e-01,8.581851244254674604e-01,8.472859631173719208e-01,8.404691245026664204e-01,8.419915552567777128e-01
3.057816849494065536e+01,1.000005799905494097e+00,9.917551578309380389e-01,9.834948737047207734e-01,9.753208546151268532e-01,9.673275694104028766e-01,9.595935078316251143e-01,9.521664274067691558e-01,9.450508214659104622e-01,9.381995997785118613e-01,9.315112192301977512e-01,9.248327425407356639e-01,9.179699641022900369e-01,9.107085017944399619e-01,9.028559252413042024e-01,8.943224841227472854e-01,8.852585877203509312e-01,8.762457749846490618e-01,8.684938637627428459e-01,8.639835748876347754e-01,8.656071352342559200e-01
3.063052837250048555e+01,1.000007147472261604e+00,9.917416244355967692e-01,9.835942552363121649e-01,9.756536412238114853e-01,9.680045298304641443e-01,9.607144733560321059e-01,9.538211765623306748e-01,9.473227696112571650e-01,9.411726533899397173e-01,9.352797511748314196e-01,9.295142755284977465e-01,9.237196472802352565e-01,9.177334000803385461e-01,9.114244228830158390e-01,9.047582308517942984e-01,8.978986711379637331e-01,8.913323774468741023e-01,8.859671345082421601e-01,8.831631566279458667e-01,8.848082370384192652e-01
3.068288825006031573e+01,1.000007756205957943e+00,9.917214632259324647e-01,9.836618186850309975e-01,9.759078988049114667e-01,9.685324035108466845e-01,9.615896695135355277e-01,9.551051512571643309e-01,9.490682778647966389e-01,9.434299549952478436e-01,9.381051628376053664e-01,9.329804409958641909e-01,9.279264415781089959e-01,9.228174304223989433e-01,9.175628707183189903e-01,9.121586438062501134e-01,9.067610256863107843e-01,9.017675720325897259e-01,8.978630188650656985e-01,8.959998342846152708e-01,8.974185578802515995e-01
3.073524812762014591e+01,1.000007739813084662e+00,9.916903979693990623e-01,9.836805956101589699e-01,9.760466822581473911e-01,9.688484389664836494e-01,9.621264695485375329e-01,9.558936207235981808e-01,9.501299883077978237e-01,9.447824279148605564e-01,9.397687127836978904e-01,9.349858872079904737e-01,9.303226569815876701e-01,9.256769695529841746e-01,9.209823540222585869e-01,9.162480037672000588e-01,9.116133964980283055e-01,9.074030870547583616e-01,9.041485866893613776e-01,9.025547137567875300e-01,9.034935892834792259e-01
3.078760800517997609e+01,1.000006619939931340e+00,9.916467428044207777e-01,9.836463804293779090e-01,9.760631176550793597e-01,9.689444988411418658e-01,9.623186909490714092e-01,9.561874803648122700e-01,9.505228714619571306e-01,9.452679236988159595e-01,9.403417652362560109e-01,9.356481431736839438e-01,9.310871611876005982e-01,9.265708521675877218e-01,9.220452009541278970e-01,9.175223552570052066e-01,9.131233292564995274e-01,9.091196383657149660e-01,9.059484149606585879e-01,9.041846894870081419e-01,9.045338574053783942e-01
3.083996788273980627e+01,1.000004328239973761e+00,9.915921511611286432e-01,9.835664823314683725e-01,9.759751514072778633e-01,9.688553786263012224e-01,9.622255165118263065e-01,9.560791733694994354e-01,9.503828321343269492e-01,9.450773931851946807e-01,9.400834662331791769e-01,9.353096721392969437e-01,9.306634704349796561e-01,9.260648750669776552e-01,9.214651446094656029e-01,9.168739668724333880e-01,9.123960089279954389e-01,9.082685509711324601e-01,9.048804687682514558e-01,9.027598185910739037e-01,9.025746572829528303e-01
3.089232776029963645e+01,1.000001905010111658e+00,9.915310778375066025e-01,9.834553012827341734e-01,9.758143204480639321e-01,9.686375464734444662e-01,9.619366215816910204e-01,9.557002638273328632e-01,9.498923777489880482e-01,9.444538181667317955e-01,9.393075555724869075e-01,9.343665111123845568e-01,9.295434234264079443e-01,9.247629786609342650e-01,9.199781253041985352e-01,9.151941882818230845e-01,9.105031022411108621e-01,9.061224287608838912e-01,9.024232512237653214e-01,8.999345259534777819e-01,8.993499857424226418e-01
3.094468763785946663e+01,1.000000119460441539e+00,9.914677477883199197e-01,9.833272197423115202e-01,9.756120109179760025e-01,9.683461430615704080e-01,9.615373508325445462e-01,9.551722977223081612e-01,9.492147843829502607e-01,9.436073971521445891e-01,9.382763367389549414e-01,9.331387220125465509e-01,9.281116217196447860e-01,9.231229520661378141e-01,9.181261351824472339e-01,9.131224022836853527e-01,9.081946021521511980e-01,9.035495994844793266e-01,8.995556140556300040e-01,8.967600273154562318e-01,8.958965688397666494e-01
3.099704751541929326e+01,9.999984103197766538e-01,9.914042203220689853e-01,9.831923267067893546e-01,9.753914844201443390e-01,9.680222066764817557e-01,9.610903785955847711e-01,9.545825902068366675e-01,9.484641868180994084e-01,9.426805914688172194e-01,9.371617449683969925e-01,9.318288673937374922e-01,9.266028835114967777e-01,9.214144364165026690e-01,9.162173654894424368e-01,9.110099254595962481e-01,9.058686820192798361e-01,9.009941309379926322e-01,8.967555953487411635e-01,8.937181764835028241e-01,8.926464595918052192e-01
3.104940739297912344e+01,9.999963251574622847e-01,9.913419507787640805e-01,9.830576713230118058e-01,9.751686475373262386e-01,9.676931294232981040e-01,9.606364609870752247e-01,9.539863329491219401e-01,9.477105549870086243e-01,9.417579393052174508e-01,9.360622813637373696e-01,9.305487063089310507e-01,9.251416293304920435e-01,9.197741805537242854e-01,9.144008733654215293e-01,9.090180427766808569e-01,9.036977698481712951e-01,8.986357463709120363e-01,8.942014555071767790e-01,8.909712025087780374e-01,8.897278095120104702e-01
3.110176727053895362e+01,9.999948769680281346e-01,9.912834521836133561e-01,9.829294429629398255e-01,9.749551639780784651e-01,9.673773650889371245e-01,9.602015529514381642e-01,9.534171559234425608e-01,9.469948968091390640e-01,9.408871798685524146e-01,9.350315872231577119e-01,9.293568586818425903e-01,9.237905166352760045e-01,9.182679218685985134e-01,9.127444255520598126e-01,9.072152008801364076e-01,9.017490033354211842e-01,8.965372377739444509e-01,8.919475201094870798e-01,8.885612768164101727e-01,8.871717344276646156e-01
3.115412714809878381e+01,9.999948899926780488e-01,9.912304772615646575e-01,9.828113786046569489e-01,9.747575150460965343e-01,9.670845269035462932e-01,9.597984083496559071e-01,9.528905846777303568e-01,9.463348521551500081e-01,9.400872256521630721e-01,9.340889379632976164e-01,9.282720283322698496e-01,9.225667277566487190e-01,9.169103099511645150e-01,9.112589646193003379e-01,9.056072258081955262e-01,9.000213848952748341e-01,8.946888111227537799e-01,8.899733185803062607e-01,8.864569502353834007e-01,8.849411355970088211e-01
3.120648702565861399e+01,9.999951431252560585e-01,9.911819947198056147e-01,9.827029626381205141e-01,9.745757696200638698e-01,9.668150346085380153e-01,9.594272642181742583e-01,9.524058488770410502e-01,9.457276122312597844e-01,9.393521038015587576e-01,9.332240564870499799e-01,9.272785604984684626e-01,9.214482158627808062e-01,9.156718882958627681e-01,9.099065088673060631e-01,9.041462947236357239e-01,8.984556896629546374e-01,8.930180956812475701e-01,8.881917430519985501e-01,8.845561036560369850e-01,8.829230243247802035e-01
3.125884690321844417e+01,9.999944208429948356e-01,9.911367663289277763e-01,9.826029436950122209e-01,9.744084405865829357e-01,9.665666952367641951e-01,9.590844818421337958e-01,9.519569014458283407e-01,9.451636079004375190e-01,9.386675732287500518e-01,9.324169702661531112e-01,9.263498825385326763e-01,9.204011738304944679e-01,9.145111750527504801e-01,9.086375312229774126e-01,9.027743346475373132e-01,8.969844666834079216e-01,8.914470341021366595e-01,8.865127382826554214e-01,8.827558457602111552e-01,8.810023201879099153e-01
3.131120678077827435e+01,9.999939090313580969e-01,9.910963057428218148e-01,9.825131526998145404e-01,9.742574782407147360e-01,9.663411810754966025e-01,9.587708519957729436e-01,9.515428690417608859e-01,9.446394094572970745e-01,9.380267665749180139e-01,9.316566757381360420e-01,9.254705054909525552e-01,9.194057657773037073e-01,9.134046535367089659e-01,9.074259027741111705e-01,9.014637636031953560e-01,8.955794610836741443e-01,8.899466539497189466e-01,8.849055621017060114e-01,8.810211079109764309e-01,8.791329695921846765e-01
3.136356665833810453e+01,9.999947759439350436e-01,9.910621299024843234e-01,9.824354376715844772e-01,9.741249033420834591e-01,9.661403602767908438e-01,9.584875808968450484e-01,9.511636046676353873e-01,9.441526920444812676e-01,9.374243390334492387e-01,9.309341457086032223e-01,9.246274866618167110e-01,9.184455883435616030e-01,9.123337724840722140e-01,9.062530463971066874e-01,9.001985176584046400e-01,8.942292977907339013e-01,8.885110662219107835e-01,8.833680241034930214e-01,8.793468896964342640e-01,8.772895982386387237e-01
3.141592653589793471e+01,9.999955097812019966e-01,9.910325879846770825e-01,9.823678609358553748e-01,9.740082398972912392e-01,9.659608105211409113e-01,9.582297012467211328e-01,9.508117733400298643e-01,9.436927209230517866e-01,9.368450072181003785e-01,9.302284477045995592e-01,9.237934967848834278e-01,9.174868554282902267e-01,9.112592029263442139e-01,9.050760481076738362e-01,8.989347053616441041e-01,8.928913911800997472e-01,8.870994018252326141e-01,8.818574316440440652e-01,8.776776492684480457e-01,8.753768313549123992e-01
3.146828641345776489e+01,9.999946685883522868e-01,9.910059392715375726e-01,9.823081296116100702e-01,9.739043574024571770e-01,9.657981945251181699e-01,9.579911591253739145e-01,9.504789180988212349e-01,9.432477430378217731e-01,9.362726319419062415e-01,9.295179060863252296e-01,9.229402878401632426e-01,9.164941196724759598e-01,9.101383601428989500e-01,9.038460463655180188e-01,8.976185801164134892e-01,8.915082180448544724e-01,8.856498046446578121e-01,8.803033863042464269e-01,8.759233566208608490e-01,8.732595250043226898e-01
3.152064629101759508e+01,9.999936942989212652e-01,9.909836738002653078e-01,9.822576254491400816e-01,9.738144946105347088e-01,9.656536752735189744e-01,9.577732088110939568e-01,9.501666056630936330e-01,9.428198544622945487e-01,9.357099897510041675e-01,9.288059738959034695e-01,9.220718478752337743e-01,9.154716550871780933e-01,9.089755234302934195e-01,9.025670192545789394e-01,8.962534512383174556e-01,8.900818247046992093e-01,8.841620677890303925e-01,8.787018783851888726e-01,8.740734858456058465e-01,8.709138553618980261e-01
3.157300616857742526e+01,9.999941008027155576e-01,9.909674780362519586e-01,9.822183447464981620e-01,9.737414211067383363e-01,9.655316524195722838e-01,9.575831678496958821e-01,9.498867994266390058e-01,9.424277493156308916e-01,9.351847710622157583e-01,9.281315556365252739e-01,9.212401437320200115e-01,9.144856559483450775e-01,9.078513034234498846e-01,9.013331055649239643e-01,8.949451727871002849e-01,8.887278648590405394e-01,8.827613543435526289e-01,8.771916742478710338e-01,8.722923513736550172e-01,8.685534065593322195e-01
3.162536604613725189e+01,9.999947170190126577e-01,9.909561546742344795e-01,9.821895579423646216e-01,9.736858424957216540e-01,9.654358419157710314e-01,9.574300665751105388e-01,9.496569056008391518e-01,9.421009567726661427e-01,9.347428414084909543e-01,9.275611407774124739e-01,9.205361292966005582e-01,9.136543120663154216e-01,9.069122472561840231e-01,9.003183968112575819e-01,8.938930567440704911e-01,8.876686842707968150e-01,8.816943173109628162e-01,8.760535219844534094e-01,8.709199319030629383e-01,8.666280944001563125e-01
3.167772592369708207e+01,9.999943571439513512e-01,9.909485745912999244e-01,9.821709201781207987e-01,9.736493881322125787e-01,9.653716723662154608e-01,9.573256983400019182e-01,9.494984663106266209e-01,9.418749070547902669e-01,9.344382028167843579e-01,9.271721449490843980e-01,9.200650599254501794e-01,9.131140416918905878e-01,9.063275253928115838e-01,8.997243573564307484e-01,8.933289482721500363e-01,8.871650492991467463e-01,8.812531897171682616e-01,8.756229787333076331e-01,8.703634512692510761e-01,8.656747804913386135e-01
3.173008580125691225e+01,9.999942407319216686e-01,9.909462684800884880e-01,9.821648689798894161e-01,9.736362814159261747e-01,9.653464266203423128e-01,9.572821801527190422e-01,9.494306957094975630e-01,9.417786161097889686e-01,9.343126606570921755e-01,9.270221524872829244e-01,9.199029000050297222e-01,9.129609522830272050e-01,9.062139352581927154e-01,8.996877908399906199e-01,8.934082943226485662e-01,8.873903946239539708e-01,8.816315382711136239e-01,8.761212315868427414e-01,8.708883075443342170e-01,8.660384657888985371e-01
3.178244567881674243e+01,9.999955860016066511e-01,9.909504924002728865e-01,9.821726202475786760e-01,9.736476608856372561e-01,9.653612009014437279e-01,9.573006546594061694e-01,9.494548574027513732e-01,9.418134309306844809e-01,9.343673701545734955e-01,9.271114801046315135e-01,9.200480103310685331e-01,9.131898589276253864e-01,9.065608774200166753e-01,9.001908658433418475e-01,8.941048123697907801e-01,8.883095673797558600e-01,8.827850069400019484e-01,8.774923341023512791e-01,8.724193468180009292e-01,8.676103915817441337e-01
3.183480555637657261e+01,9.999975665486544596e-01,9.909596554901726195e-01,9.821905283497626149e-01,9.736764042882719572e-01,9.654038382679946961e-01,9.573620777689103578e-01,9.495428427613967770e-01,9.419395391251160765e-01,9.345476276402324700e-01,9.273667883598846196e-01,9.204042600227108073e-01,9.136776586812929146e-01,9.072146899057349501e-01,9.010472304855446923e-01,8.951990515000858295e-01,8.896704319533473848e-01,8.844266781564232849e-01,8.794032986332767088e-01,8.745465505931938610e-01,8.698360340698348958e-01
3.188716543393640279e+01,9.999991742828978625e-01,9.909711271376380193e-01,9.822113260364778720e-01,9.737073602971855202e-01,9.654477745854485038e-01,9.574247078184147108e-01,9.496336435119991926e-01,9.420722979039763967e-01,9.347405765968547220e-01,9.276423819095366285e-01,9.207887332190421992e-01,9.142005891802227335e-01,9.079086394187491083e-01,9.019471995049431756e-01,8.963407632486253274e-01,8.910855161187410944e-01,8.861320673816481808e-01,8.813818605116388039e-01,8.767149850470061789e-01,8.719938319179298958e-01
3.193952531149623297e+01,1.000000863769103132e+00,9.909828948989041209e-01,9.822253689642008734e-01,9.737176832887303179e-01,9.654510020670417081e-01,9.574211398995566835e-01,9.496281039186739159e-01,9.420746248243920817e-01,9.347655890894749353e-01,9.277094141508718250e-01,9.209210965345857591e-01,9.144253652799757548e-01,9.082571615143628652e-01,9.024558882598849863e-01,8.970507307964119548e-01,8.920372704873938963e-01,8.873501019671222734e-01,8.828431901242596025e-01,8.782943820470293650e-01,8.733715127256711508e-01
3.199188518905606315e+01,1.000003185803321815e+00,9.909921582245763139e-01,9.822192933822059269e-01,9.736755523814470958e-01,9.653547449491726162e-01,9.572566283340685489e-01,9.493864239649528747e-01,9.417530199069471530e-01,9.343679099680494149e-01,9.272461436157980463e-01,9.204092286053233707e-01,9.138886782872402970e-01,9.077272854457137941e-01,9.019738594238299045e-01,8.966670679791943765e-01,8.918060934101036397e-01,8.873105877479715575e-01,8.829807860861945690e-01,8.784731835723329496e-01,8.732189804633326835e-01
3.204424506661589334e+01,1.000005377730462497e+00,9.909941790252555505e-01,9.821761543680859186e-01,9.735426815238614751e-01,9.650893524714482252e-01,9.568194922534988267e-01,9.487440031924093686e-01,9.408795525413751193e-01,9.332472341553325057e-01,9.258730975048655720e-01,9.187906939449177468e-01,9.120445123978974111e-01,9.056913547854145152e-01,8.997949561284847020e-01,8.944082635266689119e-01,8.895393855875275424e-01,8.851019029142855876e-01,8.808600677651610145e-01,8.763842500036882477e-01,8.709344842129546072e-01
3.209660494417572352e+01,1.000006401247317323e+00,9.909842062548070984e-01,9.820801026502828934e-01,9.732838029348331865e-01,9.645907934539811324e-01,9.560067305736502652e-01,9.475481766302528142e-01,9.392413994436892288e-01,9.311212144542999614e-01,9.232312363817700707e-01,9.156257329335674156e-01,9.083719595643890976e-01,9.015500764765312924e-01,8.952461394001675066e-01,8.895330806099982501e-01,8.844365409646679499e-01,8.798871886505424955e-01,8.756714699445237171e-01,8.713956701324375720e-01,8.663722878528941074e-01
3.214896482173555370e+01,1.000006323591972057e+00,9.909603391002641537e-01,9.819232010055833904e-01,9.728800663027478146e-01,9.638232762661318453e-01,9.547582034039731047e-01,9.457056327909975080e-01,9.367019723554412813e-01,9.277989625527718331e-01,9.190640153339038054e-01,9.105811200588650456e-01,9.024509561470854813e-01,8.947873252992643023e-01,8.877064074304709118e-01,8.813067263230778270e-01,8.756417990230798143e-01,8.706930138471528080e-01,8.663596948141867315e-01,8.624795697195624111e-01,8.587771382876868698e-01
3.220132469929538388e+01,1.000005620921798233e+00,9.909241850346108826e-01,9.817100976225840991e-01,9.723404699636547521e-01,9.628001150923536366e-01,9.530892634956646958e-01,9.432281255137401343e-01,9.332591045165867794e-01,9.232479303228164902e-01,9.132844347864192969e-01,9.034824058414925307e-01,8.939766511097427815e-01,8.849142612959922660e-01,8.764380753692545545e-01,8.686649880886149200e-01,8.616697265069768186e-01,8.554922341522103180e-01,8.501961392004507845e-01,8.459987550624739061e-01,8.433713656735332131e-01
3.225368457685521406e+01,1.000004180352773497e+00,9.908804614755699625e-01,9.814601671534478600e-01,9.717085953666249054e-01,9.615974067529741154e-01,9.511140397860896600e-01,9.402681985864885794e-01,9.290957990645604125e-01,9.176612565675600353e-01,9.060584422098317825e-01,8.944092281912083831e-01,8.828571931913459236e-01,8.715531851649174211e-01,8.606317761557467083e-01,8.501852198388430981e-01,8.402532397706496958e-01,8.308573688930654955e-01,8.221245091580842157e-01,8.145631588181675431e-01,8.094511440587752737e-01
3.230604445441504424e+01,1.000002049612746635e+00,9.908377662979577227e-01,9.812085513851810381e-01,9.710645759859519721e-01,9.603586867966458218e-01,9.490565639408500287e-01,9.371438531479887590e-01,9.246303994156198636e-01,9.115522772358929382e-01,8.979718288187530373e-01,8.839745231473801201e-01,8.696600079824520213e-01,8.551237624561940365e-01,8.404280995274903132e-01,8.255693651041076109e-01,8.104616847520113021e-01,7.949720997196700889e-01,7.790784281503266850e-01,7.633136738646428832e-01,7.495738396585879260e-01
3.235840433197487442e+01,1.000000138605615874e+00,9.908085008623687129e-01,9.810031580614094748e-01,9.705177926570331959e-01,9.592836665072910218e-01,9.472392476571780406e-01,9.343363081306745865e-01,9.205425872686477939e-01,9.058418831490665513e-01,8.902322168053459217e-01,8.737214884337818344e-01,8.563186245610744374e-01,8.380166006275172608e-01,8.187644761209327271e-01,7.984314860386593216e-01,7.767800582794338604e-01,7.534869910035871809e-01,7.283231473807773027e-01,7.017871074760381189e-01,6.763289389406283991e-01
3.241076420953470461e+01,9.999992165824813650e-01,9.908053708177602115e-01,9.808935625508967693e-01,9.701833652121575335e-01,9.585880753219485628e-01,9.460231489399322236e-01,9.324104124275552907e-01,9.176783162653129322e-01,9.017596021643081716e-01,8.845879499198117113e-01,8.660941079000296083e-01,8.462007037513412655e-01,8.248120726080118148e-01,8.017935465382448612e-01,7.769373373494546930e-01,7.499257920207235140e-01,7.203362081553092988e-01,6.878382367041697698e-01,6.529846985933551728e-01,6.186994295711470970e-01
3.246312408709453479e+01,9.999990892909996765e-01,9.908367521717660331e-01,9.809151793538923858e-01,9.701463953040263544e-01,9.584365782391933708e-01,9.456937812209699201e-01,9.318308489233848579e-01,9.167640935816286918e-01,9.004096733254386420e-01,8.826800368559351018e-01,8.634819223436365210e-01,8.427154963808295429e-01,8.202702231539352740e-01,7.960085230315383509e-01,7.697278120972367299e-01,7.411045951603424387e-01,7.096640374755448510e-01,6.749471929483000787e-01,6.373414318336072526e-01,5.997098043641815313e-01
3.251548396465436497e+01,9.999994316370754976e-01,9.909045589635605555e-01,9.810776598875445842e-01,9.704318501575897038e-01,9.588802949564130262e-01,9.463442697257402614e-01,9.327561579795986546e-01,9.180582042162321876e-01,9.021993891440769353e-01,8.851332106421256896e-01,8.668180890383510029e-01,8.472195373824008557e-01,8.263082873312588283e-01,8.040424786984147199e-01,7.803191671213954850e-01,7.548887964451129751e-01,7.272582882820725070e-01,6.967287792547173231e-01,6.630337961715232487e-01,6.279285530174277818e-01
3.256784384221418804e+01,1.000000568927077671e+00,9.910045424071031173e-01,9.813628822205983093e-01,9.709969926344369506e-01,9.598377880341423252e-01,9.478346261822988561e-01,9.349591098719745030e-01,9.212048453612265986e-01,9.065858078291787470e-01,8.911363187731620172e-01,8.749144754758758635e-01,8.580078590604586219e-01,8.405354046899158327e-01,8.226332223798336063e-01,8.044072096649408365e-01,7.858354904208386671e-01,7.666103077427985912e-01,7.459723771086651523e-01,7.228462320374409167e-01,6.968321758243998243e-01
3.262020371977401823e+01,1.000002695549998322e+00,9.911273411620147300e-01,9.817316792186554508e-01,9.717488807052477862e-01,9.611308911373250830e-01,9.498576075529612250e-01,9.379408023141221351e-01,9.254241107000976685e-01,9.123819231478415004e-01,8.989204064044771236e-01,8.851827129685284623e-01,8.713578336044437433e-01,8.576884327275031694e-01,8.444682371620022554e-01,8.320151255340572094e-01,8.205998387022227503e-01,8.102943589336822905e-01,8.006929712304844404e-01,7.905380114262289259e-01,7.776465059719852579e-01
3.267256359733384841e+01,1.000005042554141577e+00,9.912606552863433285e-01,9.821359714315932576e-01,9.725760824436379126e-01,9.625508534965837582e-01,9.520630390462619941e-01,9.411508268497773555e-01,9.298862316558117458e-01,9.183721759821531494e-01,9.067414037562362417e-01,8.951593117830990431e-01,8.838308092705557950e-01,8.730084086627671880e-01,8.629960172390357398e-01,8.541408622263609862e-01,8.468018324352899473e-01,8.412671533580035055e-01,8.375608148079513038e-01,8.350233259131870645e-01,8.316731865225446274e-01
3.272492347489367859e+01,1.000006700328056608e+00,9.913930309807827967e-01,9.825318993732466977e-01,9.733790093275672684e-01,9.639167995220899732e-01,9.541605108539966684e-01,9.441582697362935761e-01,9.339866204950496575e-01,9.237440967707796213e-01,9.135455042337049525e-01,9.035185656237010310e-01,8.938030815495032755e-01,8.845509440155558956e-01,8.759245290756113578e-01,8.680924323993722824e-01,8.612256892829769361e-01,8.555031276186864098e-01,8.511370413787351374e-01,8.483668592153720267e-01,8.471232073224042036e-01
3.277728335245350877e+01,1.000007620945039255e+00,9.915169107058101616e-01,9.828887607422317485e-01,9.740880157436859754e-01,9.651053587060315353e-01,9.559611624999680979e-01,9.467030791749276863e-01,9.373988113831146496e-01,9.281263184475059269e-01,9.189635130959065146e-01,9.099784675901841924e-01,9.012199993419490740e-01,8.927076227690181609e-01,8.844208237241796278e-01,8.762928091443680234e-01,8.682273931876592910e-01,8.601854892494137372e-01,8.524320252365000794e-01,8.460007704728147448e-01,8.429082174316626652e-01
3.282964323001333895e+01,1.000007918093749781e+00,9.916287999965733846e-01,9.831913739006270525e-01,9.746681179881893087e-01,9.660554092617146260e-01,9.573755844511369073e-01,9.486727163744387292e-01,9.400036346587644642e-01,9.314262071888143035e-01,9.229864716990916484e-01,9.147051661882436013e-01,9.065633838979840764e-01,8.984869987976704664e-01,8.903320334171257455e-01,8.818811443991741994e-01,8.728801158437748953e-01,8.631790809099506578e-01,8.530972351319422442e-01,8.441042218749089665e-01,8.393037529521042428e-01
3.288200310757316913e+01,1.000007114019801913e+00,9.917282936620992473e-01,9.834383673325109987e-01,9.751155709180707731e-01,9.667604748792187896e-01,9.583967895357331512e-01,9.500660738918846882e-01,9.418180692835873558e-01,9.336986116588533724e-01,9.257365063313929276e-01,9.179297250413503972e-01,9.102307768912667463e-01,9.025316221592396548e-01,8.946520028916502554e-01,8.863439141544593447e-01,8.773424747853428851e-01,8.675210313795552741e-01,8.572433630125247950e-01,8.479792653158932936e-01,8.427595748021549094e-01
3.293436298513299931e+01,1.000005140833917228e+00,9.918180391244804106e-01,9.836395401110135106e-01,9.754512697031003654e-01,9.672566621541868193e-01,9.590808674036724879e-01,9.509648631531252283e-01,9.429557393333931614e-01,9.350952012613636954e-01,9.274076524673758870e-01,9.198882224346274228e-01,9.124908339428566828e-01,9.051172542891540163e-01,8.976118242427407745e-01,8.897744084858166813e-01,8.814161391754692376e-01,8.724942907702487593e-01,8.633714101989351519e-01,8.552244136040797473e-01,8.503452995976910067e-01
3.298672286269282949e+01,1.000003039090650914e+00,9.919032960996120307e-01,9.838125444896819172e-01,9.757130725986025155e-01,9.676094792353772123e-01,9.595278929420494318e-01,9.515097129876237680e-01,9.436020727797480578e-01,9.358472159408425251e-01,9.282721562327939102e-01,9.208790575074888851e-01,9.136365348136947784e-01,9.064730742255652229e-01,8.992771840652471482e-01,8.919150354505198663e-01,8.842827920888490789e-01,8.764099173436672441e-01,8.686211919460841147e-01,8.617555339276115056e-01,8.573175845884833945e-01
3.303908274025265968e+01,1.000001575727067271e+00,9.919898708933930775e-01,9.839784234777789740e-01,9.759472251603669157e-01,9.678996826418414523e-01,9.598614002328019756e-01,9.518737123648598475e-01,9.439843894402176749e-01,9.362377247845532491e-01,9.286653328728363688e-01,9.212781324284023965e-01,9.140595618100827435e-01,9.069611383533765503e-01,8.999043340000224545e-01,8.927976941840470859e-01,8.855820966109111403e-01,8.783121704498928484e-01,8.712696585229133817e-01,8.650966579744798768e-01,8.608617397670083049e-01
3.309144261781248986e+01,1.000000190765074182e+00,9.920823200967442412e-01,9.841570162723010107e-01,9.761988608155730551e-01,9.682070297961434813e-01,9.602040248654414301e-01,9.522293302435325124e-01,9.443304425636234178e-01,9.365533825029592752e-01,9.289339387175795659e-01,9.214899656643830150e-01,9.142146630045986377e-01,9.070715270208130621e-01,8.999942262507848456e-01,8.928993839656937936e-01,8.857249126926324267e-01,8.785052161592417086e-01,8.714881311646683892e-01,8.652848364543050952e-01,8.609221131312022601e-01
3.314380249537232004e+01,9.999984316211808499e-01,9.921841727088602791e-01,9.843638928180629133e-01,9.765037680846925250e-01,9.685954336017505995e-01,9.606552144169755447e-01,9.527184259143073319e-01,9.448309765750195766e-01,9.370401804685710712e-01,9.293859544727691713e-01,9.218924797730088105e-01,9.145603065705065760e-01,9.073590677543147409e-01,9.002233721052320670e-01,8.930595863776150667e-01,8.857773782084196190e-01,8.783647836071802883e-01,8.710279430885837781e-01,8.643998671113933829e-01,8.596324225048339596e-01
3.319616237293215022e+01,9.999973126554646541e-01,9.922983959344133797e-01,9.846086006618280928e-01,9.768833104658033450e-01,9.691037738396339751e-01,9.612774693477823540e-01,9.534336639020023485e-01,9.456160061648938298e-01,9.378738067137230017e-01,9.302530345997717109e-01,9.227871937136460367e-01,9.154879220471106027e-01,9.083352089373970539e-01,9.012691219699341394e-01,8.941896622101622727e-01,8.869789749008691881e-01,8.795686167872347472e-01,8.720857501903982456e-01,8.651033404274116601e-01,8.597987857412101587e-01
3.324852225049198040e+01,9.999976544576300030e-01,9.924256300007593401e-01,9.848921810386821463e-01,9.773404288890763514e-01,9.697393856253992972e-01,9.620860423331244471e-01,9.544027269610220188e-01,9.467311259412094504e-01,9.391243163131983707e-01,9.316377467924250588e-01,9.243195373764858669e-01,9.171998528135008044e-01,9.102790046736732865e-01,9.035151698118174535e-01,8.968164673455428781e-01,8.900493588509763576e-01,8.830851105233262777e-01,8.759241287161740885e-01,8.689471967971250654e-01,8.631400064962603258e-01
3.330088212805181058e+01,9.999982351864522556e-01,9.925625674809085419e-01,9.852056591105811112e-01,9.778577506208829817e-01,9.704748809570372670e-01,9.630430860187572106e-01,9.555778635172145208e-01,9.481198360833841265e-01,9.407276862441100729e-01,9.334693269343075084e-01,9.264117689669744138e-01,9.196095410612571408e-01,9.130908540055281408e-01,9.068411881794474771e-01,9.007867413808651191e-01,8.947861742338737434e-01,8.886491847390033394e-01,8.822231548216876718e-01,8.756161260225630016e-01,8.694625444607558817e-01
3.335324200561164076e+01,9.999978417791015595e-01,9.927044772934648931e-01,9.855339475809382632e-01,9.784037070775393197e-01,9.712571658461145452e-01,9.640700706690219501e-01,9.568519950373116645e-01,9.496434907235231648e-01,9.425098084617767880e-01,9.355321697247518387e-01,9.287972299380981012e-01,9.223844503390723482e-01,9.163501264043155681e-01,9.107066014994725789e-01,9.053970315894798171e-01,9.002717327409714976e-01,8.950824696709828165e-01,8.895359516030353353e-01,8.834816896893913363e-01,8.771816845830348042e-01
3.340560188317147094e+01,9.999976585792632600e-01,9.928484316395818077e-01,9.858620618460923746e-01,9.789440867253285106e-01,9.720267315582392653e-01,9.650771671359216208e-01,9.581005431630513769e-01,9.511381362609400147e-01,9.442614699803976164e-01,9.375634670435786244e-01,9.311472813684652516e-01,9.251124034156459341e-01,9.195362873071889487e-01,9.144491428375842723e-01,9.098015314340942572e-01,9.054302062764415515e-01,9.010395313422719932e-01,8.962394629901021537e-01,8.907088210908731263e-01,8.844355303156428150e-01
3.345796176073130113e+01,9.999988532147434661e-01,9.929918558949886176e-01,9.861771428610345280e-01,9.794501274916312950e-01,9.727343390430889247e-01,9.659909169539372398e-01,9.592224535428672816e-01,9.524714794952239272e-01,9.458145183612893803e-01,9.393528369030910152e-01,9.332004343624265008e-01,9.274686982850132155e-01,9.222455642373620366e-01,9.175665673948490975e-01,9.133777355928357489e-01,9.094975930740231140e-01,9.055988502444429766e-01,9.012506447113886043e-01,8.960746479161811884e-01,8.899384715596959650e-01
3.351032163829113131e+01,9.999999129997948488e-01,9.931308508078169339e-01,9.864695331476841522e-01,9.799039490123993001e-01,9.733521803539669781e-01,9.667723323264405533e-01,9.601663993770885863e-01,9.535784928292279083e-01,9.470884664884714477e-01,9.408020640420249325e-01,9.348380091225745314e-01,9.293112113960819709e-01,9.243097731916689597e-01,9.198634720967933109e-01,9.159049098601809158e-01,9.122337265659974381e-01,9.085084577903552727e-01,9.043064607124713383e-01,8.992870323177039049e-01,8.933378503856751474e-01
3.356268151585096149e+01,9.999993949559545792e-01,9.932637001741039251e-01,9.867375506483898606e-01,9.803047994526952191e-01,9.738815806504083072e-01,9.674259087318431982e-01,9.609409474038533849e-01,9.544726027194624374e-01,9.481025623898442500e-01,9.419378363577857183e-01,9.360970522224654200e-01,9.306924636407472029e-01,9.258054367593967493e-01,9.214537391433635927e-01,9.175536182553283293e-01,9.138900994534183697e-01,9.101231728318250891e-01,9.058685742947574226e-01,9.008724869701796312e-01,8.951215633989024756e-01
3.361504139341079167e+01,9.999987424103778944e-01,9.933934811941481646e-01,9.869891782396340574e-01,9.806688120040897294e-01,9.743496599140628600e-01,9.679920004361689534e-01,9.616014558467931295e-01,9.552258424698638617e-01,9.489476856974512486e-01,9.428733258811163864e-01,9.371186589133156941e-01,9.317903681139299010e-01,9.269606298296859670e-01,9.226344739759879676e-01,9.187144600533972971e-01,9.149782803695655220e-01,9.110979572975228535e-01,9.067360179583628943e-01,9.017271761061137481e-01,8.961653053344945663e-01
3.366740127097062185e+01,9.999994655706523350e-01,9.935240891600567448e-01,9.872355190056768537e-01,9.810183270134470446e-01,9.747929724095500958e-01,9.685233278718931027e-01,9.622180658116996632e-01,9.559268712883264296e-01,9.497326335054988578e-01,9.437403624397823210e-01,9.380626573446267935e-01,9.328005878344927115e-01,9.280182423563551053e-01,9.237109312388243065e-01,9.197729502396173595e-01,9.159814556102612304e-01,9.120241939167813561e-01,9.076022495784380473e-01,9.026106359002485924e-01,8.972133944483868806e-01
3.371976114853045203e+01,1.000000398526629031e+00,9.936566761504012080e-01,9.874850579251998051e-01,9.813727527978730603e-01,9.752439778768104972e-01,9.690663468376353729e-01,9.628514267997240195e-01,9.566505547347904370e-01,9.505469175445435681e-01,9.446444588044878854e-01,9.390533147917676793e-01,9.338706134901826328e-01,9.291552111009434567e-01,9.248969380867662071e-01,9.209869116629246788e-01,9.172054477621462976e-01,9.132533703223436605e-01,9.088539322123899700e-01,9.039263798843270026e-01,8.986564849435462188e-01
3.377212102609028221e+01,1.000000349384081444e+00,9.937923637847724256e-01,9.877454992145728863e-01,9.817490090751517240e-01,9.757300075846399023e-01,9.696589328588085532e-01,9.635495405918977907e-01,9.574545195665528086e-01,9.514575891694828647e-01,9.456624722972251096e-01,9.401783587995353741e-01,9.351007206118977511e-01,9.304862868357496319e-01,9.263230730587084238e-01,9.225021784343567788e-01,9.188072942249927433e-01,9.149457694442524325e-01,9.106456667965630025e-01,9.058202817071107082e-01,9.006380729965108856e-01
3.382448090365011240e+01,1.000000533551699267e+00,9.939344684922981621e-01,9.880251812389667654e-01,9.821620330557554457e-01,9.762731171764951199e-01,9.703301087389807345e-01,9.643479803472407852e-01,9.583805234009981078e-01,9.525124700423377444e-01,9.468484746471661495e-01,9.414985021826427491e-01,9.365585991903367935e-01,9.320859598965163251e-01,9.280692823392581170e-01,9.244009091897711361e-01,9.208658971902028423e-01,9.171704177869359764e-01,9.130325770080862657e-01,9.083386445136079068e-01,9.032144809515403328e-01
3.387684078120993547e+01,1.000002183230153774e+00,9.940851240355413898e-01,9.883283904037357681e-01,9.826188041522665451e-01,9.768830097885133901e-01,9.710921086277256586e-01,9.652612824234123590e-01,9.594452972147834435e-01,9.537305516759231327e-01,9.482238908633872088e-01,9.430377358553142519e-01,9.382706310935268190e-01,9.339821821730872609e-01,9.301632811039368676e-01,9.267076628426443863e-01,9.233990187552031381e-01,9.199351978291969711e-01,9.160124859036853362e-01,9.114751737377509988e-01,9.063905122411051174e-01
3.392920065876976565e+01,1.000004464446463848e+00,9.942427312554696917e-01,9.886523685129013916e-01,9.831150244106928726e-01,9.775535180258654311e-01,9.719366530167808937e-01,9.662789397333297892e-01,9.606361147559181468e-01,9.550969941977474065e-01,9.497718749192153309e-01,9.447772126007585314e-01,9.402156828206829076e-01,9.361507503493536886e-01,9.325764025047481587e-01,9.293874175632573786e-01,9.263634423320346034e-01,9.231878212348866297e-01,9.195249758831073317e-01,9.151647406440329702e-01,9.101040024450637311e-01
3.398156053632959583e+01,1.000006360621261470e+00,9.944046237669572630e-01,9.889910416101640456e-01,9.836401051467889012e-01,9.782689353126795551e-01,9.728426451141697351e-01,9.673744317442368734e-01,9.619211415081418970e-01,9.565748430210430087e-01,9.514506607091656187e-01,9.466706988864007633e-01,9.423433622227762596e-01,9.385372298437696381e-01,9.352499083553954540e-01,9.323764792834801085e-01,9.296897669417442112e-01,9.268529358353480019e-01,9.234895766974561271e-01,9.193238502969330872e-01,9.142726737775435097e-01
3.403392041388942602e+01,1.000008331533991157e+00,9.945695007009939248e-01,9.893385002321549715e-01,9.841817771023355643e-01,9.790096734798171552e-01,9.737827400299062797e-01,9.685125217925146801e-01,9.632573181666524986e-01,9.581135145232900774e-01,9.532027976284648263e-01,9.486550556062426365e-01,9.445866159273103024e-01,9.410728991155610235e-01,9.381157545133809172e-01,9.356094580823770546e-01,9.333165870072807069e-01,9.308740583039630812e-01,9.278560047239233777e-01,9.239104604489823958e-01,9.188641511039710164e-01
3.408628029144925620e+01,1.000010937314457449e+00,9.947357338197561072e-01,9.896870955528691560e-01,9.847237816593216175e-01,9.797491129674185117e-01,9.747187534121160013e-01,9.696424917360940698e-01,9.645806089995383470e-01,9.596352405782091477e-01,9.549370008684693323e-01,9.506269057351520724e-01,9.468329950889597946e-01,9.436409613728503620e-01,9.410588590142989762e-01,9.389794235678775580e-01,9.371507786572044196e-01,9.351758428500643872e-01,9.325685005477730716e-01,9.288864936501652902e-01,9.238459210205801631e-01
3.413864016900908638e+01,1.000013404778020920e+00,9.948994944011143593e-01,9.900252630524389863e-01,9.852431289181775576e-01,9.804497860319154601e-01,9.755958643408202402e-01,9.706892877770814110e-01,9.657927689288298145e-01,9.610157538875206962e-01,9.565009770480942253e-01,9.524054530186022438e-01,9.488751830770595364e-01,9.460126582833219278e-01,9.438370960365852769e-01,9.422409290383981784e-01,9.409534507938590586e-01,9.395326921822461097e-01,9.374143575072851897e-01,9.340381613827083429e-01,9.289627103030284605e-01
3.419100004656891656e+01,1.000014696934819813e+00,9.950566310066540909e-01,9.903408623292687674e-01,9.857151857796258021e-01,9.810701496892668683e-01,9.763509850925687905e-01,9.715631336446727273e-01,9.667716093507074948e-01,9.620943819209291092e-01,9.576896938373973267e-01,9.537366250822688629e-01,9.504077558528878367e-01,9.478323571303343131e-01,9.460497100018018246e-01,9.449563167143605336e-01,9.442588255540363962e-01,9.434552748773304964e-01,9.418735611858999324e-01,9.387848985002504865e-01,9.335054663812573095e-01
3.424335992412874674e+01,1.000014882258660309e+00,9.952055612569200571e-01,9.906269877852187378e-01,9.861236829206662113e-01,9.815800892144297407e-01,9.769350566208072628e-01,9.721900582614898534e-01,9.674112511276140580e-01,9.627253420043780929e-01,9.583087300658524876e-01,9.543685784468629585e-01,9.511135769134759776e-01,9.487117379380490823e-01,9.472340329218907895e-01,9.465878278488423225e-01,9.464537682389775330e-01,9.462509271185652882e-01,9.451587409936825779e-01,9.422089335491775630e-01,9.363607490960094148e-01
3.429571980168857692e+01,1.000014438288579610e+00,9.953471846015865543e-01,9.908841313607751333e-01,9.864670144344159786e-01,9.819735611482236504e-01,9.773346093855733718e-01,9.725454087328893049e-01,9.676710776562442717e-01,9.628459428822683241e-01,9.582656970881547887e-01,9.541699868222525138e-01,9.508117354494871609e-01,9.484086914074125740e-01,9.470746086635336569e-01,9.467342856332899848e-01,9.470386022780711288e-01,9.473075704573560296e-01,9.465292670645122364e-01,9.434232128026611708e-01,9.364805597008275528e-01
3.434807967924840710e+01,1.000013251427139149e+00,9.954833851910628306e-01,9.911191798528969921e-01,9.867592120150587842e-01,9.822734856606949450e-01,9.775830704780842373e-01,9.726746144386685389e-01,9.676096188018968869e-01,9.625279537308347733e-01,9.576439391624647079e-01,9.532314006342064161e-01,9.495920612021860885e-01,9.470002953947188606e-01,9.456197050611294674e-01,9.453960143511377368e-01,9.459460015498020180e-01,9.464746734067854828e-01,9.457480783500032961e-01,9.421265742072749694e-01,9.335665723100083913e-01
3.440043955680823728e+01,1.000011369401443639e+00,9.956174366883492333e-01,9.913452496788662804e-01,9.870294501075332905e-01,9.825315700837585764e-01,9.777618827304890292e-01,9.726969507449515495e-01,9.673927283230369101e-01,9.619924474572973949e-01,9.567270007264433440e-01,9.519029935259608610e-01,9.478706134064003308e-01,9.449615049523333310e-01,9.433898372513210839e-01,9.431216137762310492e-01,9.437364966009160749e-01,9.443194902665648094e-01,9.434097461025855447e-01,9.390081396617228071e-01,9.285405852869393906e-01
3.445279943436806747e+01,1.000009702108001886e+00,9.957546311028219188e-01,9.915807247759862442e-01,9.873181714894228023e-01,9.828202839246443778e-01,9.779870851752936467e-01,9.727854365198412845e-01,9.672655121900538555e-01,9.615726189520648060e-01,9.559515149723609717e-01,9.507372643023853653e-01,9.463227143998993451e-01,9.430900720501876888e-01,9.412976690172503158e-01,9.409278307568199606e-01,9.415249053034059346e-01,9.420659274194895794e-01,9.408912084307265999e-01,9.356940269178041225e-01,9.234508118546280730e-01
3.450515931192789765e+01,1.000009019574522373e+00,9.959001832658731512e-01,9.918434280597621111e-01,9.876647370885557331e-01,9.832108698374816269e-01,9.783741090465545298e-01,9.731142896414053389e-01,9.674777957222934210e-01,9.616122568746220400e-01,9.557736007288549773e-01,9.503186243815072709e-01,9.456717585896056155e-01,9.422516998152024037e-01,9.403477669361517410e-01,9.399528068209573872e-01,9.405850555791988032e-01,9.411446517393305955e-01,9.398322928394038378e-01,9.341300859984741356e-01,9.207188788080118425e-01
3.455751918948772783e+01,1.000009128003261250e+00,9.960563582905432867e-01,9.921427362113993675e-01,9.880911742621676375e-01,9.837447573369276776e-01,9.789920655260282434e-01,9.737903215027006176e-01,9.681858209740462629e-01,9.623300248293945591e-01,9.564875133882128067e-01,9.510284608629224756e-01,9.463939547888566839e-01,9.430196650380238133e-01,9.412079522161130862e-01,9.409557610029103403e-01,9.417707637218122319e-01,9.425208101340382116e-01,9.413452368961348071e-01,9.356379476033955811e-01,9.219970028517449068e-01
3.460987906704755801e+01,1.000009702330146633e+00,9.962222116511489922e-01,9.924765318909301026e-01,9.885942591413556801e-01,9.844181445527431240e-01,9.798374652054995249e-01,9.748114921372472708e-01,9.693902246011791846e-01,9.637303240773348323e-01,9.581020398151673945e-01,9.528797635430885649e-01,9.485052490492323907e-01,9.454106459034581356e-01,9.438931108038779438e-01,9.439480852846073855e-01,9.450896392210990093e-01,9.461978792925553883e-01,9.454250818538443291e-01,9.401943429040562350e-01,9.272450176538400424e-01
3.466223894460738819e+01,1.000011067574544610e+00,9.963952035234033833e-01,9.928342867336787947e-01,9.891505438906631476e-01,9.851893393761357309e-01,9.808441067107560585e-01,9.760793775750912227e-01,9.709507677398815373e-01,9.656194587493905912e-01,9.603567577094846985e-01,9.555317981189404009e-01,9.515729535022438013e-01,9.488927680192622560e-01,9.477703651722073630e-01,9.481969135095715817e-01,9.497052132326299079e-01,9.512153864976572448e-01,9.509342753363121403e-01,9.463800132046974456e-01,9.345765400490260166e-01
3.471459882216721837e+01,1.000013418761671380e+00,9.965719674986619481e-01,9.932015728143325228e-01,9.897268976959665565e-01,9.859979734414497932e-01,9.819142298914260714e-01,9.774463648329230203e-01,9.726546715849517799e-01,9.677012070910002706e-01,9.628515577648841806e-01,9.584601508862008457e-01,9.549315317283555427e-01,9.526498640561956721e-01,9.518718280508838836e-01,9.525852364758228275e-01,9.543455977821954095e-01,9.561143088677053203e-01,9.561447292428383316e-01,9.520334598597102183e-01,9.410780657536916838e-01
3.476695869972704855e+01,1.000015987609538026e+00,9.967482482645041442e-01,9.935628511379595018e-01,9.902883809355653710e-01,9.867806988233767118e-01,9.829456792844847302e-01,9.787593045312025231e-01,9.742836357753658083e-01,9.696762292389337068e-01,9.651894031511570882e-01,9.611545612790820536e-01,9.579457390258644400e-01,9.559159988584989831e-01,9.553010936616380677e-01,9.560877951619101145e-01,9.578504290266794952e-01,9.595731928880749662e-01,9.595154656188785713e-01,9.552847838134765901e-01,9.443352025409804673e-01
3.481931857728687874e+01,1.000017864159371994e+00,9.969198919817541249e-01,9.939039451472609921e-01,9.908035406489917873e-01,9.874808951521095723e-01,9.838481431621404205e-01,9.798852693277901871e-01,9.756533377164041676e-01,9.713010562125801162e-01,9.670620742458679864e-01,9.632396554624451657e-01,9.601742691051011747e-01,9.581879676162832205e-01,9.574976507739170195e-01,9.580890530613266343e-01,9.595481132042711359e-01,9.608648383713228602e-01,9.602799214153945329e-01,9.553809661697091338e-01,9.437039413540805333e-01
3.487167845484670892e+01,1.000018999887088311e+00,9.970845311636999941e-01,9.942154661100829349e-01,9.912505824877823057e-01,9.880585459336521659e-01,9.845576115540618511e-01,9.807313258996881444e-01,9.766389841354372603e-01,9.724194833884676203e-01,9.682870430837577924e-01,9.645167471452296137e-01,9.614164188382775533e-01,9.592783530684303450e-01,9.583005109386999454e-01,9.584646980914317549e-01,9.593647893334630306e-01,9.600017919652680254e-01,9.586292455409591851e-01,9.528820070403480891e-01,9.404309253972631399e-01
3.492403833240653910e+01,1.000019508430413762e+00,9.972419485228151137e-01,9.944952834721094703e-01,9.916230719258724013e-01,9.885001883639784603e-01,9.850512326136827701e-01,9.812642307561584287e-01,9.771985859901669569e-01,9.729864971979450550e-01,9.688272257399709320e-01,9.649731513984679543e-01,9.617047481712617252e-01,9.592877373992687584e-01,9.579007033711566255e-01,9.575192071362165214e-01,9.577499608581488966e-01,9.576366367511087718e-01,9.555289991778420644e-01,9.492449194068069973e-01,9.367046583004983162e-01
3.497639820996636928e+01,1.000018912797504989e+00,9.973934841616310942e-01,9.947486515264493123e-01,9.919316052734805655e-01,9.888229327487287890e-01,9.853541174691858862e-01,9.815196499149893006e-01,9.773828846200618425e-01,9.730753048054607834e-01,9.687892183807134128e-01,9.647634510968502441e-01,9.612595714927204549e-01,9.585220892638184331e-01,9.567113118314589659e-01,9.557965520465888654e-01,9.554073076999949343e-01,9.546696184772591742e-01,9.521178673335563003e-01,9.458742659904546546e-01,9.341820247447183423e-01
3.502875808752619946e+01,1.000017146026929815e+00,9.975421512224735832e-01,9.949873050844857403e-01,9.922020319206747985e-01,9.890719656541769877e-01,9.855359387358059164e-01,9.815969213572358631e-01,9.773261440074941797e-01,9.728603591233201398e-01,9.683926773939258714e-01,9.641568963790974056e-01,9.604031727666548779e-01,9.573590773024405198e-01,9.551663882297349861e-01,9.537851025457469989e-01,9.528683461096802976e-01,9.516410321293620189e-01,9.488650417042452379e-01,9.430281101903740248e-01,9.327354269416414656e-01
3.508111796508602964e+01,1.000015246426867899e+00,9.976927958920650541e-01,9.952285881655982269e-01,9.924731768012136079e-01,9.893164969985299706e-01,9.857045687991902172e-01,9.816495037343748731e-01,9.772320583966436214e-01,9.725969059636057068e-01,9.679413297587361464e-01,9.634974557340356682e-01,9.595061114873609798e-01,9.561770131557707497e-01,9.536275904196003239e-01,9.517961423057277326e-01,9.503397970205226253e-01,9.485577077088851450e-01,9.454201848315780810e-01,9.397940818301158128e-01,9.307188489156784650e-01
3.513347784264585272e+01,1.000013979710967726e+00,9.978510295836394706e-01,9.954938500549880276e-01,9.927937893967810901e-01,9.896444477419045205e-01,9.859980206654488377e-01,9.818743543715052757e-01,9.773619936476887204e-01,9.726115986855143891e-01,9.678226294484761905e-01,9.632235281437903085e-01,9.590435060644552090e-01,9.554709985973053321e-01,9.525924464706596595e-01,9.503103547482419922e-01,9.482576155767212800e-01,9.457589773651399190e-01,9.419294745345370146e-01,9.359749850615665112e-01,9.274144197493887631e-01
3.518583772020568290e+01,1.000012788053028290e+00,9.980218503860280865e-01,9.958050571960153086e-01,9.932153134882275580e-01,9.901497896948934230e-01,9.865655979576734014e-01,9.824877862295426922e-01,9.780091273089704940e-01,9.732823249892609274e-01,9.685056756374958997e-01,9.639023827861861182e-01,9.596913708445857782e-01,9.560445651729060357e-01,9.530246801577855198e-01,9.505039554977030569e-01,9.480847726475545301e-01,9.450807955856247444e-01,9.406582853106810749e-01,9.341965349548660980e-01,9.255071400132579562e-01
3.523819759776551308e+01,1.000011218951931458e+00,9.982092794353015774e-01,9.961800925962779329e-01,9.937800401658561933e-01,9.909107957853402482e-01,9.875340099484291034e-01,9.836782890148159098e-01,9.794383326045008609e-01,9.749671523857588173e-01,9.704624693532458712e-01,9.661472378301168007e-01,9.622416906519568602e-01,9.589214148753486544e-01,9.562549726962489283e-01,9.541205475663576685e-01,9.521201724717431869e-01,9.495452381836900768e-01,9.454866777276487166e-01,9.391604342217307888e-01,9.301601443420428605e-01
3.529055747532534326e+01,1.000010285805260857e+00,9.984160028493476169e-01,9.966278959799155235e-01,9.945082792118368209e-01,9.919649907586564064e-01,9.889649165169132061e-01,9.855402069148861965e-01,9.817875716017623322e-01,9.778618903279462371e-01,9.739651756631769741e-01,9.703304090114344138e-01,9.671970979474745489e-01,9.647724562203882082e-01,9.631705097246174851e-01,9.623247820159409605e-01,9.618825002588969886e-01,9.611116202227166783e-01,9.588864037739888158e-01,9.538554154716478717e-01,9.447637383977528502e-01
3.534291735288517344e+01,1.000010809760270014e+00,9.986413102183745449e-01,9.971435795848773154e-01,9.953872058949623236e-01,9.932868726965604633e-01,9.908147265888755939e-01,9.880061530204482523e-01,9.849599035104755762e-01,9.818340486090276764e-01,9.788385780784850665e-01,9.762236124344996213e-01,9.742594821832096796e-01,9.732019550018318199e-01,9.732333022802444056e-01,9.743691167309963541e-01,9.763230097406445651e-01,9.783288039976388850e-01,9.789507244983290946e-01,9.760364050524121815e-01,9.671398090556766469e-01
3.539527723044500362e+01,1.000011566233726557e+00,9.988793894837728615e-01,9.977057978862737819e-01,9.963659605404061592e-01,9.947790288945072001e-01,9.929194790074138410e-01,9.908227268538386534e-01,9.885863985303843249e-01,9.863688012659993509e-01,9.843850028358763771e-01,9.828987931059999239e-01,9.822061607287063678e-01,9.826029574594151716e-01,9.843258341288627644e-01,9.874509362872035956e-01,9.917288988733621302e-01,9.963328765613028715e-01,9.995338581158104141e-01,9.985143710816667406e-01,9.899039860793231727e-01
3.544763710800483381e+01,1.000011342479799170e+00,9.991215773313659732e-01,9.982809781539810912e-01,9.973651030967077835e-01,9.962918618415427252e-01,9.950320791233656648e-01,9.936151374361555932e-01,9.921313308649605256e-01,9.907322887422573832e-01,9.896292776104431699e-01,9.890868939586029418e-01,9.894071651537297285e-01,9.908962278794847256e-01,9.938015882875537166e-01,9.982016317242566883e-01,1.003821383824683666e+00,1.009751168446382685e+00,1.014100800161691573e+00,1.013841185511234810e+00,1.005424036696312307e+00
3.549999698556466399e+01,1.000011323845267031e+00,9.993598152327366479e-01,9.988326146034460784e-01,9.982988723635025652e-01,9.976685937341697175e-01,9.969027230289235764e-01,9.960189020910904523e-01,9.950945662397933100e-01,9.942683353507437705e-01,9.937388539353612105e-01,9.937579489822967460e-01,9.946126856749647471e-01,9.965883227972833769e-01,9.999001018239498384e-01,1.004576242476975745e+00,1.010271566713865532e+00,1.016007905298459191e+00,1.019912229306070728e+00,1.019209780550031308e+00,1.010861286874794818e+00
3.555235686312449417e+01,1.000012676446635274e+00,9.995865515240262011e-01,9.993289948142373147e-01,9.990975563390066538e-01,9.987901736004713982e-01,9.983549891989746961e-01,9.977961743583556586e-01,9.971772359826742704e-01,9.966223554224195036e-01,9.963143982984380420e-01,9.964861677444787347e-01,9.973994064644610136e-01,9.993039076317301594e-01,1.002365660113489820e+00,1.006549631608960160e+00,1.011446643568872261e+00,1.016062878603651631e+00,1.018670779067309962e+00,1.016950991518829728e+00,1.008588842942676145e+00
3.560471674068432435e+01,1.000013887969481097e+00,9.997945962951655385e-01,9.997493194444533327e-01,9.997229802767434448e-01,9.996020007622922199e-01,9.993238714496271990e-01,9.988827793248337139e-01,9.983325204250411700e-01,9.977869823903469104e-01,9.974166705513718423e-01,9.974378846804600185e-01,9.980894867169797235e-01,9.995903230934759520e-01,1.002067778576475776e+00,1.005446896285663749e+00,1.009297527955469898e+00,1.012669275714671580e+00,1.014014133018800390e+00,1.011388190787072094e+00,1.002990464617959487e+00
3.565707661824415453e+01,1.000013515553329846e+00,9.999812051302828797e-01,1.000090279832457574e+00,1.000176793595653590e+00,1.000120795587361666e+00,9.998554608661696097e-01,9.993720933877137114e-01,9.987220870043230780e-01,9.980160768413297578e-01,9.974188951804671133e-01,9.971373297623624676e-01,9.973961838281079073e-01,9.983965388863152990e-01,1.000248156804126376e+00,1.002868237728497425e+00,1.005847597163707974e+00,1.008312792675288616e+00,1.008866229705338791e+00,1.005764310989468058e+00,9.974030524136866527e-01
3.570943649580398471e+01,1.000013001434706617e+00,1.000150627042877050e+00,1.000367228046786572e+00,1.000497084276799731e+00,1.000421480994640788e+00,1.000077098270842679e+00,9.994599646811929139e-01,9.986260750117456064e-01,9.976890340170343485e-01,9.968136780038360234e-01,9.962031065588546896e-01,9.960751303891709485e-01,9.966226160275366563e-01,9.979506722885693737e-01,9.999844829086683706e-01,1.002349968040894490e+00,1.004251019593880967e+00,1.004407003154268452e+00,1.001185860533777561e+00,9.930278835782699876e-01
3.576179637336381489e+01,1.000013857008785534e+00,1.000310052250197090e+00,1.000606198566136973e+00,1.000742491049066984e+00,1.000608583726226186e+00,1.000151005224943601e+00,9.993758179031387856e-01,9.983477586647377944e-01,9.971864463137435353e-01,9.960589311349227204e-01,9.951663630746883094e-01,9.947209985966627421e-01,9.949083062129739918e-01,9.958276433643858949e-01,9.974066401798881154e-01,9.992932595329678813e-01,1.000749927201195044e+00,1.000607072255930152e+00,9.973834500449391127e-01,9.896211732399881056e-01
3.581415625092364508e+01,1.000014910837395909e+00,1.000465557275514117e+00,1.000835217698903268e+00,1.000975512887738894e+00,1.000788762883943361e+00,1.000234368501238480e+00,9.993302191718830274e-01,9.981504693950848939e-01,9.968205428000500579e-01,9.955088625262233926e-01,9.944131606691085645e-01,9.937376845127841030e-01,9.936560424261564606e-01,9.942535760769103392e-01,9.954460950668510000e-01,9.968829136698883486e-01,9.978661774796587780e-01,9.973483196922421357e-01,9.940799906646214934e-01,9.868356022719538823e-01
3.586651612848347526e+01,1.000014979974131135e+00,1.000623532823661010e+00,1.001081426135684183e+00,1.001253431389710347e+00,1.001055091532357055e+00,1.000458217431872132e+00,9.994912491956009504e-01,9.982359797703683757e-01,9.968216800276170630e-01,9.954162131211773401e-01,9.942120030536850672e-01,9.934030938344222683e-01,9.931480519603664847e-01,9.935131856587561261e-01,9.943947034313519451e-01,9.954330128896000662e-01,9.959602913958106596e-01,9.950493338527058862e-01,9.917011961424546662e-01,9.849718210452186318e-01
3.591887600604330544e+01,1.000015279566804693e+00,1.000791489538989776e+00,1.001368141503406139e+00,1.001621165329563024e+00,1.001476719665380211e+00,1.000916039938936297e+00,9.999750284082730145e-01,9.987403050204386457e-01,9.973427956459319788e-01,9.959484782339210751e-01,9.947441473490495900e-01,9.939143458039619849e-01,9.936043719427973819e-01,9.938644485176970633e-01,9.945754089493936689e-01,9.953727958782154772e-01,9.956154907312224633e-01,9.944668272852392743e-01,9.911024189615822433e-01,9.847800004896590798e-01
3.597123588360313562e+01,1.000017024936860732e+00,1.000974029138311572e+00,1.001708311046576982e+00,1.002102557434826569e+00,1.002089101010203542e+00,1.001654319008790317e+00,1.000837797903881388e+00,9.997280486866487736e-01,9.984558942850213503e-01,9.971851321126320444e-01,9.960983026703165155e-01,9.953737625071463757e-01,9.951491979345857830e-01,9.954672463986226072e-01,9.962046747066186647e-01,9.970029382619662872e-01,9.972446562412947690e-01,9.961360063206663451e-01,9.929021567813833826e-01,9.868490524536066566e-01
3.602359576116296580e+01,1.000019397732543780e+00,1.001170319604911318e+00,1.002101598280883410e+00,1.002697516077127426e+00,1.002891616827737309e+00,1.002670858559064904e+00,1.002074664008841154e+00,1.001190639424677675e+00,1.000148064359674072e+00,9.991086967724973622e-01,9.982527118479793682e-01,9.977560775655794911e-01,9.977547804106418061e-01,9.982920283583023302e-01,9.992502103736855545e-01,1.000284260440327921e+00,1.000794954607393317e+00,9.999897786555725920e-01,9.970414263228098983e-01,9.911679612669549444e-01
3.607595563872279598e+01,1.000021387720867461e+00,1.001376950813428035e+00,1.002538839270800786e+00,1.003388397572128277e+00,1.003855968857041647e+00,1.003924972378520186e+00,1.003631117973447173e+00,1.003058448040673678e+00,1.002333187496757816e+00,1.001614827827979282e+00,1.001082222731645377e+00,1.000911121395031023e+00,1.001238801717057259e+00,1.002112235190753653e+00,1.003421507748713193e+00,1.004833515342646644e+00,1.005758707773193539e+00,1.005387569277256032e+00,1.002808815702065148e+00,9.971017177401821918e-01
3.612831551628262616e+01,1.000023442618604319e+00,1.001590855201542007e+00,1.003007281870901490e+00,1.004148225946599471e+00,1.004937830410439714e+00,1.005352952322466686e+00,1.005422740497774914e+00,1.005225277122556271e+00,1.004882012749124698e+00,1.004549202318078427e+00,1.004404025687836155e+00,1.004621885876804344e+00,1.005340749350401408e+00,1.006609117191418656e+00,1.008319248048676453e+00,1.010139982251348822e+00,1.011480264902934634e+00,1.011515797014092666e+00,1.009285776250564259e+00,1.003773937948201356e+00
3.618067539384245634e+01,1.000026115311463348e+00,1.001808383291963089e+00,1.003491654209909045e+00,1.004944909621051208e+00,1.006085140795381694e+00,1.006881323823115570e+00,1.007354434906238216e+00,1.007574886697423011e+00,1.007657769034995487e+00,1.007754759182911020e+00,1.008040194011651458e+00,1.008687804247267561e+00,1.009834107188039010e+00,1.011525058418504708e+00,1.013647407729572070e+00,1.015859399850791878e+00,1.017554817588122829e+00,1.017897779888285781e+00,1.015927987504048335e+00,1.010619532126679987e+00
3.623303527140228653e+01,1.000028648330461456e+00,1.002024131123249839e+00,1.003974654763514884e+00,1.005744266029623857e+00,1.007244119638986524e+00,1.008436087936278813e+00,1.009333113156488437e+00,1.009997524882746411e+00,1.010537306857718143e+00,1.011098733179815135e+00,1.011852577927198515e+00,1.012970339240362394e+00,1.014586552159217003e+00,1.016743664524369484e+00,1.019320209526180410e+00,1.021956748217521360e+00,1.024017749723835413e+00,1.024639281656522849e+00,1.022866154965867747e+00,1.017712234408098659e+00
3.628539514896211671e+01,1.000030002353291980e+00,1.002232896962953035e+00,1.004440449026279270e+00,1.006515024846029061e+00,1.008365146606732043e+00,1.009948350090044134e+00,1.011271611908332035e+00,1.012390478123283977e+00,1.013406523648477053e+00,1.014461072618142223e+00,1.015722021373364869e+00,1.017360106350281956e+00,1.019510762663021097e+00,1.022217755907142589e+00,1.025357833275305941e+00,1.028558103190753581e+00,1.031144612875436239e+00,1.032185752089982200e+00,1.030661539740405086e+00,1.025581340586248391e+00
3.633775502652194689e+01,1.000030240258116487e+00,1.002432026724224157e+00,1.004878196789504408e+00,1.007233248766289169e+00,1.009407181020568478e+00,1.011357205074329579e+00,1.013087850762550701e+00,1.014650676740662671e+00,1.016142935495330413e+00,1.017702686989906846e+00,1.019496821615356819e+00,1.021698214534608073e+00,1.024448284074030546e+00,1.027800862529655301e+00,1.031644412850683423e+00,1.035608242998248718e+00,1.038983517631014708e+00,1.040729203899878108e+00,1.039644212667818035e+00,1.034599829504949442e+00
3.639011490408176996e+01,1.000029841650545093e+00,1.002620823400700800e+00,1.005282209180900388e+00,1.007883780166964671e+00,1.010340751556268790e+00,1.012614024423642123e+00,1.014709555555431963e+00,1.016678266447479384e+00,1.018615704985140979e+00,1.020658618210830371e+00,1.022974555167424082e+00,1.025740595823048551e+00,1.029107701122026874e+00,1.033146595452260286e+00,1.037770073473382348e+00,1.042629485091292718e+00,1.047000963352345160e+00,1.049724186570577755e+00,1.049329608657112223e+00,1.044400179636517656e+00
3.644247478164160015e+01,1.000028693788982626e+00,1.002799170734497203e+00,1.005651189532891454e+00,1.008461462764244310e+00,1.011152741539964595e+00,1.013692443357314898e+00,1.016090950681390215e+00,1.018401260584256063e+00,1.020719211971163221e+00,1.023181236621317991e+00,1.025955448573548479e+00,1.029222068857273964e+00,1.033139959844384226e+00,1.037795680334053339e+00,1.043129002547088957e+00,1.048826112949394540e+00,1.054178765746396573e+00,1.057951256223227166e+00,1.058422290465757865e+00,1.053820585365301321e+00
3.649483465920143033e+01,1.000026844376827428e+00,1.002968329746895648e+00,1.005989554156366594e+00,1.008974124885504420e+00,1.011852793607386669e+00,1.014600508498826992e+00,1.017233446398821073e+00,1.019807988147304112e+00,1.022420949591673400e+00,1.025207900740963796e+00,1.028335165594839840e+00,1.031981348414309885e+00,1.036305492632366043e+00,1.041399302187948850e+00,1.047218403793940045e+00,1.053481857278195211e+00,1.059526352584321485e+00,1.064130130949944242e+00,1.065460593088397134e+00,1.061472509620230653e+00
3.654719453676126051e+01,1.000025203641075944e+00,1.003131939355618396e+00,1.006308364096628827e+00,1.009443626859574561e+00,1.012475293899401718e+00,1.015385088170772887e+00,1.018194672740085016e+00,1.020963675412998928e+00,1.023789371447340280e+00,1.026804813080667733e+00,1.030170832989155683e+00,1.034057596316174887e+00,1.038613116801686775e+00,1.043917595676882915e+00,1.049921619969381714e+00,1.056361296840734987e+00,1.062635473583768642e+00,1.067637268658519378e+00,1.069635475170779948e+00,1.066517291496227315e+00
3.659955441432109069e+01,1.000024542000624850e+00,1.003294671072958444e+00,1.006622756650735306e+00,1.009901419036452808e+00,1.013072755248484613e+00,1.016123233236641221e+00,1.019078479849905516e+00,1.022000301311011938e+00,1.024985429823281669e+00,1.028162777691877361e+00,1.031684516701068643e+00,1.035706490895731635e+00,1.040355645915155947e+00,1.045684915060354880e+00,1.051618043969748451e+00,1.057886128731668540e+00,1.063950529705795400e+00,1.068892142373205179e+00,1.071276276904563618e+00,1.069166469530719032e+00
3.665191429188092087e+01,1.000024665679217106e+00,1.003460217747624839e+00,1.006947445779041717e+00,1.010380255506335700e+00,1.013702552577617766e+00,1.016902916468992224e+00,1.020008874038387470e+00,1.023083128917306794e+00,1.026221277550631861e+00,1.029547804815878154e+00,1.033205591597929018e+00,1.037334341737857324e+00,1.042035789345333585e+00,1.047327561596139489e+00,1.053092860564380784e+00,1.059038512712840552e+00,1.064672314459651714e+00,1.069279098903547887e+00,1.071816527701862309e+00,1.070696557811954497e+00
3.670427416944075105e+01,1.000025249461627519e+00,1.003630857122049580e+00,1.007293038558031206e+00,1.010905231806952687e+00,1.014410652563674020e+00,1.017797454264036672e+00,1.021093126267754503e+00,1.024360402666381731e+00,1.027694210131239627e+00,1.031216453734554728e+00,1.035063826063978176e+00,1.039363972445332074e+00,1.044197939115771634e+00,1.049551736333708796e+00,1.055267811351768392e+00,1.061018507504394748e+00,1.066329416138860786e+00,1.070640198568586721e+00,1.073257504554188113e+00,1.072964112292670302e+00
3.675663404700058123e+01,1.000026618087469510e+00,1.003807609620011920e+00,1.007663383787304578e+00,1.011486033526239225e+00,1.015216396738220839e+00,1.018840376480359300e+00,1.022384146482499423e+00,1.025910374748436382e+00,1.029514962528784494e+00,1.033321093263199320e+00,1.037465745382653237e+00,1.042073917741507039e+00,1.047218382281746907e+00,1.052868006130968093e+00,1.058837080888820559e+00,1.064763368070658078e+00,1.070155253052362365e+00,1.074507952775216824e+00,1.077313339636693179e+00,1.077593092054945911e+00
3.680899392456041141e+01,1.000028966906263639e+00,1.003989470345345136e+00,1.008053776595245976e+00,1.012112835006782952e+00,1.016104587837886042e+00,1.020011978343017267e+00,1.023859562445198490e+00,1.027710701760709888e+00,1.031664792639757078e+00,1.035851311393801266e+00,1.040415779729301660e+00,1.045492756584709415e+00,1.051163301743372136e+00,1.057399282688984421e+00,1.064006290462526039e+00,1.070593666433144797e+00,1.076617877258571276e+00,1.081512532803059701e+00,1.084737680901883383e+00,1.085335020751706958e+00
3.686135380212024160e+01,1.000031527768692197e+00,1.004172777157397389e+00,1.008451391266048214e+00,1.012758271863385628e+00,1.017029060558443332e+00,1.021244155081854954e+00,1.025427157966192659e+00,1.029643594669469531e+00,1.033999317789638939e+00,1.038635359306074202e+00,1.043714247987361565e+00,1.049392644049235601e+00,1.055777038548715296e+00,1.062863302787029118e+00,1.070469018659553795e+00,1.078183656764374332e+00,1.085383114868879284e+00,1.091335498366620804e+00,1.095267403604258671e+00,1.096006618184600212e+00
3.691371367968007178e+01,1.000033390367543351e+00,1.004352531773696100e+00,1.008839155055371251e+00,1.013385477811203694e+00,1.017925951540937346e+00,1.022439402630307637e+00,1.026949568106746202e+00,1.031525752843703847e+00,1.036283003177289164e+00,1.041378555172381537e+00,1.046999475441199534e+00,1.053335969071206524e+00,1.060536068440149471e+00,1.068640028377980888e+00,1.077498620845837696e+00,1.086693631275479577e+00,1.095503412156008105e+00,1.102953757225375808e+00,1.107873531284159663e+00,1.108637003563996304e+00
3.696607355723990196e+01,1.000034505548991870e+00,1.004524775000192660e+00,1.009201669027731008e+00,1.013959446706038214e+00,1.018731989824813722e+00,1.023497010905155546e+00,1.028278780048277108e+00,1.033150987686848543e+00,1.038239148789919630e+00,1.043719329228466330e+00,1.049808055719126054e+00,1.056737453301457297e+00,1.064710082531542534e+00,1.073828674057097032e+00,1.083998674544565111e+00,1.094812149865839856e+00,1.105447991581793188e+00,1.114638578623775356e+00,1.120674515822907225e+00,1.121221379957955788e+00
3.701843343479973214e+01,1.000034986292241523e+00,1.004687562782624610e+00,1.009529755114121796e+00,1.014457204971001447e+00,1.019402441603522336e+00,1.024340964070907578e+00,1.029296137322141869e+00,1.034344371790119288e+00,1.039620014311366303e+00,1.045316764751360372e+00,1.051680489868769053e+00,1.058987108307949176e+00,1.067498795974001435e+00,1.077390364544339896e+00,1.088636607450401028e+00,1.100856966875267018e+00,1.113139204899060264e+00,1.123894793342151921e+00,1.130770614806978047e+00,1.130532355916632925e+00
3.707079331235956232e+01,1.000034355043236456e+00,1.004840656089321937e+00,1.009821976873206184e+00,1.014873201677088055e+00,1.019923129849724885e+00,1.024942155577102776e+00,1.029949186217068213e+00,1.035019088588288838e+00,1.040290046742371244e+00,1.045967648621027868e+00,1.052320605075589777e+00,1.059661535145160594e+00,1.068305056138051823e+00,1.078492064355260904e+00,1.090264030309702648e+00,1.103270895100268767e+00,1.116517113471007905e+00,1.128094730396466572e+00,1.134991418521444251e+00,1.133097000978602109e+00
3.712315318991939250e+01,1.000032547615414158e+00,1.004985634800553473e+00,1.010084226645198147e+00,1.015219558544872003e+00,1.020313538440076995e+00,1.025327717576258513e+00,1.030271980362154727e+00,1.035214053604241791e+00,1.040289030770094936e+00,1.045705662922297829e+00,1.051744286783467874e+00,1.058739732383249255e+00,1.067040754801025892e+00,1.076932647711974722e+00,1.088501366314655217e+00,1.101411765871824322e+00,1.114588333391721253e+00,1.125844289937785625e+00,1.131627050866696349e+00,1.127251248566369268e+00
3.717551306747922268e+01,1.000030602978812189e+00,1.005125856738198875e+00,1.010328077731908580e+00,1.015522465096631466e+00,1.020621589159445897e+00,1.025575350101055383e+00,1.030381146217655530e+00,1.035095088407936403e+00,1.039843169890094066e+00,1.044828970489541486e+00,1.050332667635538231e+00,1.056694728663128524e+00,1.064275506077039912e+00,1.073376114103640644e+00,1.084095677243502420e+00,1.096090537804938592e+00,1.108213540952985854e+00,1.118083260075774188e+00,1.121839336719466118e+00,1.114672186062461101e+00
3.722787294503905287e+01,1.000029282870800840e+00,1.005265083371599921e+00,1.010567803295183253e+00,1.015815911810079353e+00,1.020912369621340243e+00,1.025795326728313306e+00,1.030449427195931023e+00,1.034918240343243312e+00,1.039316377049692930e+00,1.043837624797770758e+00,1.048753821140804510e+00,1.054397985698991791e+00,1.061123057356816224e+00,1.069221401124309301e+00,1.078779250296606707e+00,1.089429651159127710e+00,1.099979607157585138e+00,1.107972123971919354e+00,1.109512822663052178e+00,1.100066050020643393e+00
3.728023282259888305e+01,1.000028027543256703e+00,1.005406137054964955e+00,1.010817091244306409e+00,1.016134213532447372e+00,1.021253491284003001e+00,1.026104814153413258e+00,1.030664030852301183e+00,1.034965978098657313e+00,1.039116685532048834e+00,1.043300860712823797e+00,1.047779433926512738e+00,1.052871064579508076e+00,1.058909599126588441e+00,1.066163517899454405e+00,1.074692899281002090e+00,1.084109830747226111e+00,1.093222166915749138e+00,1.099633913250410711e+00,1.099667669691873018e+00,1.089304223225072699e+00
3.733259270015871323e+01,1.000026387033921216e+00,1.005551186715530676e+00,1.011086813179534527e+00,1.016505046318374683e+00,1.021700086922723072e+00,1.026600159995886496e+00,1.031179886862590322e+00,1.035473199427259239e+00,1.039584673280989469e+00,1.043695229517372258e+00,1.048057201064873878e+00,1.052973338007818338e+00,1.058752991120700981e+00,1.065633603428655318e+00,1.073646491217136623e+00,1.082398503275646240e+00,1.090757481297685016e+00,1.096523663137045856e+00,1.096443788113797613e+00,1.087147780653084705e+00
3.738495257771854341e+01,1.000025375894996404e+00,1.005702202459427541e+00,1.011383414191767693e+00,1.016943846731559464e+00,1.022282257339200751e+00,1.027333078232793184e+00,1.032078613896904251e+00,1.036561100837242178e+00,1.040892233437764158e+00,1.045256049493740846e+00,1.049900521581401458e+00,1.055113373050641457e+00,1.061177204814524488e+00,1.068295321147198607e+00,1.076472444966163344e+00,1.085329454476163580e+00,1.093849267073705223e+00,1.100138965551992642e+00,1.101519373784799249e+00,1.095342431967515573e+00
3.743731245527837359e+01,1.000025815013562358e+00,1.005859501443080228e+00,1.011706686324624016e+00,1.017449367992490084e+00,1.022996303133001161e+00,1.028294580567335359e+00,1.033341098079767040e+00,1.038193089526367352e+00,1.042975126309754863e+00,1.047878549703450179e+00,1.053149147383363182e+00,1.059059707730970690e+00,1.065864733828022048e+00,1.073732545806815875e+00,1.082644803298805636e+00,1.092250203813994069e+00,1.101677575077758542e+00,1.109390374965515180e+00,1.113325850392295813e+00,1.111518524603417601e+00
3.748967233283820377e+01,1.000026480317816935e+00,1.006020314229615353e+00,1.012048306762760141e+00,1.018001752292226447e+00,1.023801940458972215e+00,1.029411079469565005e+00,1.034842503582656947e+00,1.040169174070012970e+00,1.045527873490978532e+00,1.051115270279885161e+00,1.057172246597575027e+00,1.063954258005611830e+00,1.071687030553367670e+00,1.080506100364258870e+00,1.090374804933697872e+00,1.100972990172995214e+00,1.111566508249926200e+00,1.120930971377758656e+00,1.127499145055032237e+00,1.129754506064295505e+00
3.754203221039803395e+01,1.000026158092549133e+00,1.006180578678487425e+00,1.012394008268843182e+00,1.018566374817350129e+00,1.024630134351807165e+00,1.030560045864774343e+00,1.036381720774115278e+00,1.042177964498963050e+00,1.048090473893669827e+00,1.054313447328714570e+00,1.061076150600920753e+00,1.068613168384490608e+00,1.077122939873892848e+00,1.086714680264415200e+00,1.097340050284655533e+00,1.108703621453867472e+00,1.120162744773259167e+00,1.130678192463377751e+00,1.138922204568645791e+00,1.143453179565538269e+00
3.759439208795786413e+01,1.000026033279807658e+00,1.006337255676328812e+00,1.012727622232580060e+00,1.019102569191771002e+00,1.025401137176790378e+00,1.031604323960529923e+00,1.037741969868093861e+00,1.043897325695311018e+00,1.050207149255968808e+00,1.056854340427754169e+00,1.064050757805614644e+00,1.072009525894090487e+00,1.080907713327615705e+00,1.090839111531982208e+00,1.101752353707650789e+00,1.113366936073722169e+00,1.125075229417346945e+00,1.135880602651532012e+00,1.144440817626742213e+00,1.149091966229933925e+00
3.764675196551769432e+01,1.000027272285902935e+00,1.006487035318168521e+00,1.013033143959940041e+00,1.019572309505852648e+00,1.026044383939374027e+00,1.032429458079588747e+00,1.038753586340526169e+00,1.045092453906690366e+00,1.051571098007395788e+00,1.058357068616268215e+00,1.065645058763815101e+00,1.073632402174559131e+00,1.082485725612307048e+00,1.092296837513144991e+00,1.103020648041638019e+00,1.114385266863558321e+00,1.125780004141418100e+00,1.136166013259092056e+00,1.144070712528133527e+00,1.147563718796521526e+00
3.769911184307751739e+01,1.000028363196640235e+00,1.006625186836731078e+00,1.013296940672925084e+00,1.019947892669691658e+00,1.026513926044246849e+00,1.032969001623581740e+00,1.039330607315342991e+00,1.045663578587362696e+00,1.052080527699607693e+00,1.058736457585474078e+00,1.065815662217486803e+00,1.073510030176047847e+00,1.081988010668699651e+00,1.091350541335296187e+00,1.101564812902223300e+00,1.112364962342690999e+00,1.123125587935049907e+00,1.132754698789824710e+00,1.139680570912475321e+00,1.141868260508332122e+00
3.775147172063734757e+01,1.000027863384947979e+00,1.006748926884194040e+00,1.013512916816202258e+00,1.020219523607926115e+00,1.026798121278869935e+00,1.033214443131593718e+00,1.039476669480182469e+00,1.045640185492564322e+00,1.051809196019272585e+00,1.058132768822963143e+00,1.064793288725741638e+00,1.071986035660746239e+00,1.079888242278271182e+00,1.088612847486478685e+00,1.098137234060388101e+00,1.108196831918745406e+00,1.118151620501854238e+00,1.126878119856621785e+00,1.132782598991233014e+00,1.133905671198777831e+00
3.780383159819717775e+01,1.000027215617409704e+00,1.006860161109677909e+00,1.013685621470125975e+00,1.020398298181007135e+00,1.026920726662719385e+00,1.033210930548971174e+00,1.039269718344243643e+00,1.045146581685890697e+00,1.050942200609277011e+00,1.056805046606905440e+00,1.062920027206068152e+00,1.069487616179620959e+00,1.076691457479964198e+00,1.084649359176868222e+00,1.093338422652893938e+00,1.102485444169069684e+00,1.111432507578812512e+00,1.119035335544480203e+00,1.123711627435746596e+00,1.123649359427340899e+00
3.785619147575700794e+01,1.000027929753423361e+00,1.006962652574300954e+00,1.013826969691704605e+00,1.020511286554472319e+00,1.026932300896681305e+00,1.033042066784791269e+00,1.038836608310717224e+00,1.044362597788645708e+00,1.049719945676331756e+00,1.055057858202729237e+00,1.060562394221156390e+00,1.066434216266364921e+00,1.072854563936515015e+00,1.079934598913445676e+00,1.087639355950677844e+00,1.095677970143571045e+00,1.103369989014431507e+00,1.109546879085133719e+00,1.112625220058014008e+00,1.110916320821099035e+00
3.790855135331683812e+01,1.000028838407010623e+00,1.007059117122850234e+00,1.013951895301452133e+00,1.020594225198188765e+00,1.026898287419051536e+00,1.032811961425782021e+00,1.038328477685484863e+00,1.043493315654755227e+00,1.048406102430667231e+00,1.053215315010386233e+00,1.058104301820795401e+00,1.063267756814741727e+00,1.068877106106880692e+00,1.075030219944488996e+00,1.081676716467351529e+00,1.088510153690961157e+00,1.094835232919592727e+00,1.099467954596892394e+00,1.100819868169611970e+00,1.097285356442282644e+00
3.796091123087666830e+01,1.000028757318044192e+00,1.007153004635767513e+00,1.014077416497550344e+00,1.020686340491260280e+00,1.026888555567261774e+00,1.032629180604422547e+00,1.037899984657513652e+00,1.042746067261035137e+00,1.047266684985866503e+00,1.051608455500030681e+00,1.055950144315029648e+00,1.060478690931664802e+00,1.065355422971222987e+00,1.070667989699057188e+00,1.076359036544473513e+00,1.082122431073688995e+00,1.087273622397207040e+00,1.090650204662913181e+00,1.090698991034051435e+00,1.085891109840577240e+00
3.801327110843649848e+01,1.000028894617510877e+00,1.007249553059664127e+00,1.014220419976526566e+00,1.020823508645778865e+00,1.026965139580203079e+00,1.032588824717314502e+00,1.037685948554036175e+00,1.042301996386274521e+00,1.046536346725599698e+00,1.050534340217791129e+00,1.054471443810150566e+00,1.058529704705127417e+00,1.062865728249387409e+00,1.067565762868724732e+00,1.072578906812393207e+00,1.077619527090326379e+00,1.082045612807437163e+00,1.084767965596762807e+00,1.084339623615564907e+00,1.079340288992818753e+00
3.806563098599632866e+01,1.000030476476793995e+00,1.007352305606787013e+00,1.014391576123314209e+00,1.021028457489425945e+00,1.027167833358355375e+00,1.032752707985599816e+00,1.037774935951509159e+00,1.042280904705827904e+00,1.046370504570880877e+00,1.050188520812926241e+00,1.053908703562239202e+00,1.057711071039296513e+00,1.061751781717392040e+00,1.066121274405431363e+00,1.070782202893196144e+00,1.075479697318946659e+00,1.079632856298775367e+00,1.082262706231101657e+00,1.082091182047214994e+00,1.077864658509725126e+00
3.811799086355615884e+01,1.000032686061873788e+00,1.007460560026406160e+00,1.014591425149320880e+00,1.021304667324417492e+00,1.027505103344282134e+00,1.033136347520831944e+00,1.038191114133329540e+00,1.042716225311358658e+00,1.046810899167008202e+00,1.050617778334001384e+00,1.054307177551491170e+00,1.058055219419890225e+00,1.062015190486687244e+00,1.066278019457591153e+00,1.070814336431675340e+00,1.075392785537649942e+00,1.079486862232481803e+00,1.082227346382178546e+00,1.082521932947832832e+00,1.079340401337615774e+00
3.817035074111598902e+01,1.000034504380916456e+00,1.007571340502169122e+00,1.014812193949787389e+00,1.021637723181645141e+00,1.027954803771691905e+00,1.033709125902109394e+00,1.038894463799862056e+00,1.043556715816157165e+00,1.047791514465834517e+00,1.051735066536747976e+00,1.055548731395277828e+00,1.059397916339649193e+00,1.063424556014137545e+00,1.067709243283612164e+00,1.072216341813051699e+00,1.076718459390293869e+00,1.080715257253148209e+00,1.083405760848367150e+00,1.083833570399595603e+00,1.081194710064059983e+00
3.822271061867581921e+01,1.000036376802043936e+00,1.007681530546508775e+00,1.015040882651945031e+00,1.021999895036185046e+00,1.028471030712254874e+00,1.034404752967720720e+00,1.039797113497979542e+00,1.044692430963954255e+00,1.049180177790693502e+00,1.053385825206647475e+00,1.057456046729159160e+00,1.061538665441244644e+00,1.065756467905727645e+00,1.070170941042299484e+00,1.074729310236256508e+00,1.079191350595841037e+00,1.083050722606149208e+00,1.085509934236560392e+00,1.085638378312978158e+00,1.082754862559126785e+00
3.827507049623564939e+01,1.000038868502931111e+00,1.007787035703276102e+00,1.015260277068229744e+00,1.022354130773950320e+00,1.028992063754064379e+00,1.035134138640223300e+00,1.040782351627830282e+00,1.045981660012988534e+00,1.050816179793592653e+00,1.055400365673658358e+00,1.059865413033336923e+00,1.064341042941018500e+00,1.068931585877406221e+00,1.073682080667470951e+00,1.078526651971544403e+00,1.083213168688151873e+00,1.087214319253635653e+00,1.089679335501487989e+00,1.089568882661401394e+00,1.086104567528690445e+00
3.832743037379547957e+01,1.000041218291741973e+00,1.007882049272634140e+00,1.015450390315900009e+00,1.022658362968518420e+00,1.029447323425297878e+00,1.035793716498145889e+00,1.041711876095531064e+00,1.047253340629782148e+00,1.052502545606933460e+00,1.057568767663424669e+00,1.062574445045127991e+00,1.067639811581748699e+00,1.072862579724738419e+00,1.078287764072341171e+00,1.083858040795921074e+00,1.089333773109591341e+00,1.094184264133714723e+00,1.097492562568027408e+00,1.098014757649714790e+00,1.094601232115842704e+00
3.837979025135530975e+01,1.000042383172047078e+00,1.007961053237224736e+00,1.015592342964595662e+00,1.022871207136884841e+00,1.029763575985259028e+00,1.036269259802616860e+00,1.042422257042817657e+00,1.048288533920352483e+00,1.053961455220325805e+00,1.059554843744086705e+00,1.065193700712331326e+00,1.071002427538944479e+00,1.077089196218443012e+00,1.083521136738208268e+00,1.090279085888276711e+00,1.097176032411266267e+00,1.103731218223406252e+00,1.109023726775500318e+00,1.111630742872787847e+00,1.109851967025713204e+00
3.843215012891513993e+01,1.000042427306908843e+00,1.008021076501055102e+00,1.015672599003303311e+00,1.022958827801580872e+00,1.029874433639895726e+00,1.036447035026530905e+00,1.042735288157012885e+00,1.048825358057536183e+00,1.054826172446983845e+00,1.060863538838106912e+00,1.067073132612579967e+00,1.073592212102282728e+00,1.080548869088029607e+00,1.088043897906591617e+00,1.096113885219280437e+00,1.104658240757425913e+00,1.113316854573741077e+00,1.121302783719348772e+00,1.127218838481540919e+00,1.128921318066434365e+00
3.848451000647497011e+01,1.000041831493960309e+00,1.008061889308366377e+00,1.015686434311754427e+00,1.022904589668047093e+00,1.029739679206716163e+00,1.036246859562445888e+00,1.042509284844020279e+00,1.048633317486010519e+00,1.054743301190672167e+00,1.060976041051681529e+00,1.067475078399805266e+00,1.074384707933540239e+00,1.081843083467347144e+00,1.089970879944513804e+00,1.098846840539056791e+00,1.108457184338518697e+00,1.118609766713873022e+00,1.128805904602019572e+00,1.138003012683676873e+00,1.144084594690492951e+00
3.853686988403480029e+01,1.000040482591643576e+00,1.008086075132542003e+00,1.015642201168047043e+00,1.022721887606793834e+00,1.029372592071279957e+00,1.035671743303817838e+00,1.041721177174298463e+00,1.047640897666041404e+00,1.053562692508932752e+00,1.059623823421157685e+00,1.065960971127610790e+00,1.072704703660655179e+00,1.079974596241038309e+00,1.087873724103384676e+00,1.096478925080426547e+00,1.105823125366922621e+00,1.115873225401720958e+00,1.126496795508992399e+00,1.137275040558372918e+00,1.146740806506096888e+00
3.858922976159463047e+01,1.000038428498750021e+00,1.008100408862591557e+00,1.015565034444759096e+00,1.022463102622276576e+00,1.028858600255259326e+00,1.034842603050326604e+00,1.040526148650093852e+00,1.046032342183400132e+00,1.051488152112580066e+00,1.057016228226923760e+00,1.062727113112991617e+00,1.068712657664657728e+00,1.075041758904916156e+00,1.081759712288830499e+00,1.088893247521790064e+00,1.096467975567184672e+00,1.104555369946342180e+00,1.113348532897875609e+00,1.123094689787928813e+00,1.133361693340251053e+00
3.864158963915446066e+01,1.000036580326995495e+00,1.008115859354727029e+00,1.015494806038018893e+00,1.022214656382628650e+00,1.028347236277817656e+00,1.033987715607715963e+00,1.039246214351079667e+00,1.044238327836987779e+00,1.049074918542974411e+00,1.053851621817957440e+00,1.058638896684142905e+00,1.063474040056610503e+00,1.068357473916972333e+00,1.073256755440951338e+00,1.078124704351570928e+00,1.082945527825494025e+00,1.087833372131233878e+00,1.093185839436701112e+00,1.099735627023705753e+00,1.108043052459567246e+00
3.869394951671429084e+01,1.000035707537163310e+00,1.008144474096058563e+00,1.015476613502605874e+00,1.022076625332103417e+00,1.028016187948035176e+00,1.033386213091564976e+00,1.038287667434488970e+00,1.042820989190931691e+00,1.047074320836564487e+00,1.051111154846052775e+00,1.054958722905871227e+00,1.058599353042294133e+00,1.061968103510575689e+00,1.064961357638760875e+00,1.067464458320399823e+00,1.069414094828070816e+00,1.070919073276731082e+00,1.072441358840583892e+00,1.074925257909278953e+00,1.079587600538573389e+00
3.874630939427412102e+01,1.000035615785445531e+00,1.008195573378812604e+00,1.015548156172360272e+00,1.022135067720101098e+00,1.028021781972822568e+00,1.033289215882125855e+00,1.038024307520228229e+00,1.042309077673644335e+00,1.046208202745345650e+00,1.049755776807808072e+00,1.052943051816200182e+00,1.055710106690602501e+00,1.057945382685420377e+00,1.059497785726529306e+00,1.060208320091497569e+00,1.059974029803588680e+00,1.058861978878274490e+00,1.057274895990746311e+00,1.056115641145448869e+00,1.056858514098191426e+00
3.879866927183395120e+01,1.000035980191750662e+00,1.008273663356624716e+00,1.015729085586893676e+00,1.022436820481333442e+00,1.028452633085888746e+00,1.033844954129913507e+00,1.038685691444924952e+00,1.043039709537060489e+00,1.046952733426221194e+00,1.050438289727183117e+00,1.053465740606760237e+00,1.055952830285552757e+00,1.057766830405766800e+00,1.058737927802046785e+00,1.058688577706192291e+00,1.057485639769228492e+00,1.055125640583593150e+00,1.051858233396938846e+00,1.048357182688429701e+00,1.046016943737449356e+00
3.885102914939378138e+01,1.000037125624433365e+00,1.008377607832611877e+00,1.016015027677338090e+00,1.022974426455694585e+00,1.029300847456892987e+00,1.035050777521101306e+00,1.040283533739337463e+00,1.045051734073143557e+00,1.049390303363058274e+00,1.053304415213438316e+00,1.056758445690527459e+00,1.059669512697859028e+00,1.061909440683697747e+00,1.063317090120327935e+00,1.063720366780132265e+00,1.062967251771492316e+00,1.060968897666101585e+00,1.057766138914157494e+00,1.053683595524522509e+00,1.049774285899643278e+00
3.890338902695361156e+01,1.000039246806796234e+00,1.008500368783239454e+00,1.016378211078224902e+00,1.023687536128594200e+00,1.030463429947370724e+00,1.036752968469905722e+00,1.042607379258259748e+00,1.048073763500974254e+00,1.053185578552395141e+00,1.057952010458312664e+00,1.062348155566949615e+00,1.066309537732728296e+00,1.069734399905208022e+00,1.072493903705566076e+00,1.074444896714944919e+00,1.075436547355781203e+00,1.075306361154144019e+00,1.073881676713730471e+00,1.071087156829299669e+00,1.067432608548040784e+00
3.895574890451343464e+01,1.000041575068603139e+00,1.008630461883717855e+00,1.016775814816570422e+00,1.024482469022895970e+00,1.031777089454527285e+00,1.038700400418215430e+00,1.045300191202462203e+00,1.051624216675509427e+00,1.057712069211241168e+00,1.063585928986238605e+00,1.069241911666035438e+00,1.074645511071347315e+00,1.079734360174960939e+00,1.084427159579278932e+00,1.088629513787416903e+00,1.092220499640234044e+00,1.095007514713664198e+00,1.096663969665181648e+00,1.096755548510329970e+00,1.095134596675214844e+00
3.900810878207326482e+01,1.000043199739851119e+00,1.008755812582755595e+00,1.017163537520786809e+00,1.025262330635487551e+00,1.033072021194303636e+00,1.040629422295255679e+00,1.047982122408280148e+00,1.055182236326552170e+00,1.062279176712889628e+00,1.069311172859656267e+00,1.076297207675185108e+00,1.083232867552640810e+00,1.090093702632019212e+00,1.096844763721121385e+00,1.103445019406271044e+00,1.109825534734029562e+00,1.115822434514866179e+00,1.121070622558879792e+00,1.124930841528209990e+00,1.126653414536137987e+00
3.906046865963309500e+01,1.000044071114146504e+00,1.008867635534260954e+00,1.017507861856073559e+00,1.025953543583684624e+00,1.034219190503466335e+00,1.042339191647071672e+00,1.050362277459361726e+00,1.058345697840030741e+00,1.066348212602304057e+00,1.074421465899717543e+00,1.082601324780608110e+00,1.090902844266486982e+00,1.099323323763272908e+00,1.107853391596861137e+00,1.116485611771079967e+00,1.125199084381069969e+00,1.133899271128327113e+00,1.142307941907385826e+00,1.149812468879361393e+00,1.155328721746907039e+00
3.911282853719292518e+01,1.000044303506449461e+00,1.008961428985625908e+00,1.017791175349497035e+00,1.026517635909513171e+00,1.035151679177327200e+00,1.043726155370870767e+00,1.052290922285449071e+00,1.060907163885352444e+00,1.069640094461331792e+00,1.078549431553339488e+00,1.087678861749441950e+00,1.097048406100287421e+00,1.106655136004582207e+00,1.116484661830448477e+00,1.126526646453841707e+00,1.136777454763317596e+00,1.147213635244631158e+00,1.157722491970487821e+00,1.167926038220890028e+00,1.176776992067366079e+00
3.916518841475275536e+01,1.000043419698787739e+00,1.009035963041583717e+00,1.018009984991305128e+00,1.026947870262256757e+00,1.035858779974337063e+00,1.044774758861844122e+00,1.053746255289867317e+00,1.062836601003064763e+00,1.072114410545403684e+00,1.081642949488408112e+00,1.091467238155699127e+00,1.101602562430141541e+00,1.112030728110197542e+00,1.122709398458112240e+00,1.133593516021779823e+00,1.144660427728869889e+00,1.155931297756170650e+00,1.167469532275413835e+00,1.179227357158508793e+00,1.190469092107224069e+00
3.921754829231258555e+01,1.000041351250177568e+00,1.009092801706020559e+00,1.018170741444338168e+00,1.027258796606284497e+00,1.036366354912414689e+00,1.045525325709253828e+00,1.054786180853270805e+00,1.064212872213367689e+00,1.073875396910740188e+00,1.083838649108927132e+00,1.094147681524395788e+00,1.104812388628187980e+00,1.115798238600305137e+00,1.127030904741126216e+00,1.138420012879221455e+00,1.149903727397749265e+00,1.161517070898783865e+00,1.173460405884488855e+00,1.185987836257591521e+00,1.198739118531080727e+00
3.926990816987241573e+01,1.000039136208143775e+00,1.009135745572657950e+00,1.018285526882410696e+00,1.027475622411738065e+00,1.036717121753089721e+00,1.046042198338194007e+00,1.055500776489241899e+00,1.065156260963603385e+00,1.075078994592133741e+00,1.085335665677650274e+00,1.095974023047356694e+00,1.107004977896798303e+00,1.118388206118978934e+00,1.130030509101646929e+00,1.141807324865174111e+00,1.153618554628905724e+00,1.165491330361048572e+00,1.177702475145042005e+00,1.190701710811951752e+00,1.204388271246135567e+00
3.932226804743224591e+01,1.000037542593233519e+00,1.009168759523566994e+00,1.018367395856734969e+00,1.027625340469614734e+00,1.036956047672111358e+00,1.046391881235352095e+00,1.055981487245173156e+00,1.065786701803569159e+00,1.075877567687554937e+00,1.086323355334015028e+00,1.097178241488587114e+00,1.108462646164782184e+00,1.120145181187617078e+00,1.132134463387088896e+00,1.144294207593312018e+00,1.156499939334246774e+00,1.168758280312577558e+00,1.181359844667397407e+00,1.194818558349290294e+00,1.209095293017857342e+00
3.937462792499207609e+01,1.000036011204030961e+00,1.009194267026975345e+00,1.018426861670687522e+00,1.027730634111063912e+00,1.037121227732487938e+00,1.046630606736081992e+00,1.056305225626131605e+00,1.066204358344151837e+00,1.076397080625385305e+00,1.086955602717716296e+00,1.097943088103995546e+00,1.109395946697935731e+00,1.121304054657018323e+00,1.133596854986369307e+00,1.146149200475099272e+00,1.158829203579806455e+00,1.171615584906510632e+00,1.184757250182605803e+00,1.198710012046071638e+00,1.213301637266231303e+00
3.942698780255190627e+01,1.000034088116783959e+00,1.009213929093801143e+00,1.018471423926409214e+00,1.027807822994354359e+00,1.037240187617881171e+00,1.046799164120080672e+00,1.056528066603744875e+00,1.066482716044155454e+00,1.076730479055170164e+00,1.087346127427308407e+00,1.098402378735849227e+00,1.109954368641155042e+00,1.122019998294785159e+00,1.134561921859912115e+00,1.147483095121579311e+00,1.160658470469627002e+00,1.174034528986078074e+00,1.187774712012779288e+00,1.202179930928784168e+00,1.216801352062296449e+00
3.947934768011173645e+01,1.000032788604599210e+00,1.009229792917957669e+00,1.018506399261906337e+00,1.027867336010197086e+00,1.037330056887350915e+00,1.046922946038422397e+00,1.056685407867202109e+00,1.066669175279567394e+00,1.076939215443086795e+00,1.087571887799087422e+00,1.098648208023568884e+00,1.110241097860013904e+00,1.122397337303829179e+00,1.135117395413737240e+00,1.148341345271724157e+00,1.161960470345504426e+00,1.175887586191594059e+00,1.190172069733124838e+00,1.204897013290154417e+00,1.219265070213239044e+00
3.953170755767156663e+01,1.000032932687243470e+00,1.009243041364036531e+00,1.018534374995718084e+00,1.027914114993424333e+00,1.037399147102293862e+00,1.047014879999027315e+00,1.056796398125613212e+00,1.066791074819599450e+00,1.077060959598187484e+00,1.087682705072049005e+00,1.098743119690637871e+00,1.110329234560310407e+00,1.122512797939832829e+00,1.135329831589555027e+00,1.148758805352187995e+00,1.162711688166615076e+00,1.177069422493617790e+00,1.191756807992331080e+00,1.206615969004058098e+00,1.220504180325824972e+00
3.958406743523139681e+01,1.000033297760895001e+00,1.009252665647060621e+00,1.018554890811304903e+00,1.027948740167623498e+00,1.037449868411390419e+00,1.047080392122441195e+00,1.056871089014608245e+00,1.066865072360731581e+00,1.077121184677662935e+00,1.087715046544445396e+00,1.098736238087411499e+00,1.110280818508115441e+00,1.122438704320707359e+00,1.135274370194460314e+00,1.148799727491979672e+00,1.162947079467890665e+00,1.177570282466273710e+00,1.192477876870952747e+00,1.207288790166463066e+00,1.220581070842235327e+00
3.963642731279122700e+01,1.000032671420179486e+00,1.009257526060872934e+00,1.018567018517527289e+00,1.027970960896954278e+00,1.037483525980213317e+00,1.047123639353819025e+00,1.056918134426070077e+00,1.066906228076729191e+00,1.077143486487652790e+00,1.087703425274781477e+00,1.098675670386656034e+00,1.110160357556215338e+00,1.122258183121352060e+00,1.135052941061373000e+00,1.148581393067032774e+00,1.162792430673240895e+00,1.177519658213037612e+00,1.192478905531405564e+00,1.207115730543528942e+00,1.219829069820306033e+00
3.968878719035105718e+01,1.000032238174012766e+00,1.009258617435253802e+00,1.018571835117651814e+00,1.027982578545036496e+00,1.037503662872437005e+00,1.047151200033089369e+00,1.056948578743852618e+00,1.066931534867266995e+00,1.077152426053676004e+00,1.087682055126215408e+00,1.098608378853827228e+00,1.110032203551780894e+00,1.122059287979624953e+00,1.134784605615458908e+00,1.148260765368241065e+00,1.162448088339680163e+00,1.177167134309036856e+00,1.192071349784160406e+00,1.206495089327466852e+00,1.218752500851328024e+00
3.974114706791088736e+01,1.000033165371932542e+00,1.009257021555393319e+00,1.018570756881947315e+00,1.027986043894538959e+00,1.037514657146332286e+00,1.047170288682080841e+00,1.056973216354262890e+00,1.066955887737834230e+00,1.077167495261276864e+00,1.087676034101539013e+00,1.098567451054661692e+00,1.109942194846441854e+00,1.121908540749996464e+00,1.134567792925507135e+00,1.147981760953470598e+00,1.162117441063271084e+00,1.176787650573202892e+00,1.191609444435771659e+00,1.205856291701265404e+00,1.217811132744721636e+00
3.979350694547071754e+01,1.000033941974395990e+00,1.009251535601881189e+00,1.018563284945299241e+00,1.027982058230815010e+00,1.037518842488750925e+00,1.047185019097185865e+00,1.056997623060082159e+00,1.066985520856048364e+00,1.077194548024922316e+00,1.087690147039339195e+00,1.098557155220982295e+00,1.109896973796172581e+00,1.121821260706898249e+00,1.134436863509377114e+00,1.147811777907251862e+00,1.161916120792629181e+00,1.176555977449568191e+00,1.191323879563013000e+00,1.205452126752603714e+00,1.217190199072606838e+00
3.984586682303054772e+01,1.000033125216466035e+00,1.009240994159579019e+00,1.018548752405324942e+00,1.027970575044524493e+00,1.037516610682441387e+00,1.047195516339832544e+00,1.057020284588186199e+00,1.067015249555810064e+00,1.077222266392560357e+00,1.087704504024380014e+00,1.098547277319143367e+00,1.109855768237010265e+00,1.121748330401119542e+00,1.134339784796795536e+00,1.147704431416782800e+00,1.161812730180981079e+00,1.176459106648048536e+00,1.191204538061057194e+00,1.205223375572101574e+00,1.216683504141014005e+00
3.989822670059037790e+01,1.000032158007835292e+00,1.009226692476594023e+00,1.018528274705321257e+00,1.027952249907917448e+00,1.037507435506617171e+00,1.047198746023945581e+00,1.057033638621337479e+00,1.067030295487642944e+00,1.077225433509773955e+00,1.087679903907771140e+00,1.098481028337721321e+00,1.109740886860499653e+00,1.121588617308004077e+00,1.134150769105271239e+00,1.147509471282663229e+00,1.161632448175295096e+00,1.176291629644346193e+00,1.190992644051093174e+00,1.204807587244477007e+00,1.215758196170723782e+00
3.995058657815020808e+01,1.000032551421033977e+00,1.009209935057381546e+00,1.018502651254299840e+00,1.027926780484077485e+00,1.037488894844676102e+00,1.047188660787482961e+00,1.057026014345481713e+00,1.067010905534493848e+00,1.077173303649833658e+00,1.087571168124541021e+00,1.098294653978105107e+00,1.109464961752720358e+00,1.121225151104311868e+00,1.133716480312882524e+00,1.147029861761866387e+00,1.161126107824381082e+00,1.175740234088862968e+00,1.190290722636516030e+00,1.203696113889970443e+00,1.213787614850238228e+00
4.000294645571003826e+01,1.000033137373880887e+00,1.009189666942087005e+00,1.018470492337029576e+00,1.027891748847952202e+00,1.037456600718224653e+00,1.047157772505601159e+00,1.056985606126616517e+00,1.066939696260376547e+00,1.077041505122551701e+00,1.087345049509578221e+00,1.097943122238503877e+00,1.108966610129606289e+00,1.120573471476103977e+00,1.132920361008149746e+00,1.146106073473756704e+00,1.160079476619183536e+00,1.174525047777241094e+00,1.188746988934368476e+00,1.201476168302061387e+00,1.210357114892472330e+00
4.005530633326986845e+01,1.000032731306548683e+00,1.009164814271067190e+00,1.018430438851678277e+00,1.027844993928171524e+00,1.037407085188597478e+00,1.047101012841779255e+00,1.056905864453928201e+00,1.066809238244092350e+00,1.076822632427086424e+00,1.086994889390267893e+00,1.097420299339038285e+00,1.108238180581139876e+00,1.119619817961294839e+00,1.131735207044896496e+00,1.144688168955575902e+00,1.158411098646440429e+00,1.172530110177188556e+00,1.186224253676634977e+00,1.198036997589368546e+00,1.205483894960986513e+00
4.010766621082969863e+01,1.000032549880808919e+00,1.009136375826993781e+00,1.018382957500817865e+00,1.027786167301829812e+00,1.037339171089199930e+00,1.047016959530374880e+00,1.056786561656434698e+00,1.066622897783786161e+00,1.076526811076658374e+00,1.086540955039150269e+00,1.096759402307452058e+00,1.107327185639758627e+00,1.118425208200819698e+00,1.130232589123726594e+00,1.142854315274105970e+00,1.156204093801091570e+00,1.169851201171232313e+00,1.182860479261406583e+00,1.193624814771706566e+00,1.199621106141796512e+00
4.016002608838952881e+01,1.000033812285190615e+00,1.009105247479316292e+00,1.018328090486288806e+00,1.027714093897123648e+00,1.037250581154114171e+00,1.046903187700081617e+00,1.056627243107974401e+00,1.066385591067376515e+00,1.076168834708453925e+00,1.086013034341382077e+00,1.096010242012851910e+00,1.106307701078282468e+00,1.117091043762585612e+00,1.128543346856443419e+00,1.140767358552112309e+00,1.153659653833701171e+00,1.166744455221939480e+00,1.179003396869082954e+00,1.188740163608327682e+00,1.193479153351129529e+00
4.021238596594935188e+01,1.000035695274108516e+00,1.009070235930679127e+00,1.018263055401743999e+00,1.027623451939200461e+00,1.037133107142632626e+00,1.046749231560755389e+00,1.056417133336417846e+00,1.066089642280311223e+00,1.075748871237339976e+00,1.085424859365639705e+00,1.095206293300113654e+00,1.105239173879412284e+00,1.115708950396136379e+00,1.126797969470362482e+00,1.138605210023703629e+00,1.151016324828499249e+00,1.163531703158429798e+00,1.175095613558732044e+00,1.183993613917229348e+00,1.187851064572835291e+00
4.026474584350918207e+01,1.000037187974618380e+00,1.009029365439912507e+00,1.018182575096322262e+00,1.027503700245798068e+00,1.036969671850966446e+00,1.046531281914703682e+00,1.056126891256965683e+00,1.065702952985797758e+00,1.075236380060284658e+00,1.084753090206897586e+00,1.094338113938517099e+00,1.104133642845188223e+00,1.114321021810267709e+00,1.125078725902970644e+00,1.136503185784355274e+00,1.148480346927885032e+00,1.160516554801808820e+00,1.171576320387934800e+00,1.180003291249319686e+00,1.183545790198007319e+00
4.031710572106901225e+01,1.000038745093609238e+00,1.008981071462517365e+00,1.018079348984164190e+00,1.027338621288627296e+00,1.036732759977713192e+00,1.046209266299742424e+00,1.055704017210932655e+00,1.065162272843108493e+00,1.074560601995106390e+00,1.083924182849408391e+00,1.093335458854665543e+00,1.102931500798046915e+00,1.112886855702641897e+00,1.123374415929797365e+00,1.134491424172312968e+00,1.146139186524657738e+00,1.157866818318243896e+00,1.168728002809914290e+00,1.177213907429411677e+00,1.181220927564706091e+00
4.036946559862884243e+01,1.000040922631644680e+00,1.008923061892016637e+00,1.017943200404638704e+00,1.027105820886243359e+00,1.036384239042381195e+00,1.045726724714508560e+00,1.055072123493683067e+00,1.064370652522998340e+00,1.073604290294677632e+00,1.082801658777678089e+00,1.092044369374582047e+00,1.101463475593104535e+00,1.111223943418980786e+00,1.121490594870014679e+00,1.132363539491167526e+00,1.143773400085891678e+00,1.155349555172424658e+00,1.166309725005565845e+00,1.175402155912421920e+00,1.180749360351854405e+00
4.042182547618867261e+01,1.000042953816519420e+00,1.008851557784272268e+00,1.017761550600262632e+00,1.026778807382250358e+00,1.035879048206917119e+00,1.045015528481358702e+00,1.054135300240812478e+00,1.063199069805922159e+00,1.072199035877375195e+00,1.081170293446537256e+00,1.090194007060367065e+00,1.099392447418085617e+00,1.108915241849306010e+00,1.118911754648685308e+00,1.129479411446673964e+00,1.140581299471334464e+00,1.151950789744027537e+00,1.163031064401577996e+00,1.172941520712867058e+00,1.180190318107920744e+00
4.047418535374850279e+01,1.000043801566594670e+00,1.008762949725095615e+00,1.017522894260511679e+00,1.026333123671011593e+00,1.035174311240830258e+00,1.044007676611518054e+00,1.052791580386488679e+00,1.061499816919130756e+00,1.070136139816699083e+00,1.078741423147135947e+00,1.087392919366385602e+00,1.096197113261040190e+00,1.105277111069420615e+00,1.114751378088747469e+00,1.124696430643462586e+00,1.135091069793896068e+00,1.145766010319466677e+00,1.156407993129914491e+00,1.166579357327701683e+00,1.175377233595834570e+00
4.052654523130833297e+01,1.000043533467696255e+00,1.008655813591284423e+00,1.017221392379953127e+00,1.025755183840744822e+00,1.034243930616600471e+00,1.042657194050419900e+00,1.050964003088242782e+00,1.059149239410066556e+00,1.067224556776812383e+00,1.075231040248058934e+00,1.083234206545265144e+00,1.091313973076471822e+00,1.099552043128047885e+00,1.108015627040122020e+00,1.116733390213894506e+00,1.125666426943080056e+00,1.134704141114745379e+00,1.143735362411490986e+00,1.152744379811763586e+00,1.161552335113885670e+00
4.057890510886816315e+01,1.000042626843043347e+00,1.008531445704848872e+00,1.016861033327419062e+00,1.025052640843559626e+00,1.033098367636938519e+00,1.040973655985697466e+00,1.048653925480392379e+00,1.056129136672649071e+00,1.063411431098111315e+00,1.070533818860395225e+00,1.077541241633010571e+00,1.084477684020825894e+00,1.091372776780747067e+00,1.098228735188870875e+00,1.105006822328947980e+00,1.111621006894923047e+00,1.117972160181790242e+00,1.124070433515841350e+00,1.130204822752167937e+00,1.136881507964454974e+00
4.063126498642799334e+01,1.000040967606750320e+00,1.008394298305726577e+00,1.016459505493356952e+00,1.024264327318017420e+00,1.031804407958485159e+00,1.039057227457291344e+00,1.045998864708987952e+00,1.052617326871160941e+00,1.058917906578082491e+00,1.064919128528872161e+00,1.070641311285539743e+00,1.076091859081624857e+00,1.081251391421977015e+00,1.086062738252915327e+00,1.090424521652410439e+00,1.094200149494609198e+00,1.097274398180724919e+00,1.099696998336120890e+00,1.101896334759339791e+00,1.104849887203547265e+00
4.068362486398782352e+01,1.000038605243657619e+00,1.008252900034788402e+00,1.016049643827958038e+00,1.023463142994260222e+00,1.030491205587532821e+00,1.037110400195044857e+00,1.043293270181851806e+00,1.049021274360136813e+00,1.054289271679235585e+00,1.059100615432579939e+00,1.063455297029248570e+00,1.067335405660766234e+00,1.070691936392861088e+00,1.073435151677212707e+00,1.075431211638961049e+00,1.076516209859323059e+00,1.076553960093477702e+00,1.075566120019444405e+00,1.073951487802511817e+00,1.072854414137727197e+00
4.073598474154765370e+01,1.000036450147142597e+00,1.008118800705303686e+00,1.015674195709685090e+00,1.022744151566410853e+00,1.029328918362780509e+00,1.035403800446299538e+00,1.040937001001498885e+00,1.045902961129858921e+00,1.050287398014220885e+00,1.054083515356003753e+00,1.057281991788751707e+00,1.059858731038638924e+00,1.061763585297557544e+00,1.062911256611162480e+00,1.063176047038881356e+00,1.062398778772512209e+00,1.060423242609187966e+00,1.057181752391833873e+00,1.052886009505562104e+00,1.048530451686824572e+00
4.078834461910748388e+01,1.000035271126638037e+00,1.008002764849785127e+00,1.015373823621152471e+00,1.022198412254440525e+00,1.028481365455508056e+00,1.034199170714192428e+00,1.039318262600793963e+00,1.043809159607936854e+00,1.047653082051313023e+00,1.050840828142398653e+00,1.053366423629288784e+00,1.055218837264762843e+00,1.056373551817196388e+00,1.056783152952641913e+00,1.056365650870709993e+00,1.054993206634922132e+00,1.052488226862838827e+00,1.048640900869086900e+00,1.043342537625065791e+00,1.037148881912414167e+00
4.084070449666731406e+01,1.000034873347651176e+00,1.007911114548031284e+00,1.015174098757501087e+00,1.021883549420718129e+00,1.028052100821469361e+00,1.033661638780724479e+00,1.038681483975072428e+00,1.043083229987419092e+00,1.046849341532385846e+00,1.049975501870533012e+00,1.052468950263468761e+00,1.054345198434094799e+00,1.055623252022921843e+00,1.056315887223046701e+00,1.056409384395092133e+00,1.055827779924343623e+00,1.054377951776143130e+00,1.051685933145276142e+00,1.047243915722117613e+00,1.040935773391371333e+00
4.089306437422714424e+01,1.000034932016180989e+00,1.007844500223956663e+00,1.015077818779119179e+00,1.021805002988178668e+00,1.028049442932490676e+00,1.033802742788176632e+00,1.039042069186993933e+00,1.043745234245210041e+00,1.047901067058312652e+00,1.051515205712711731e+00,1.054613234894530738e+00,1.057242746819270218e+00,1.059473014912142075e+00,1.061386305718976519e+00,1.063050524541214292e+00,1.064460174250605906e+00,1.065432519623559893e+00,1.065465192561074081e+00,1.063672028043204376e+00,1.059139303419868616e+00
4.094542425178697442e+01,1.000035772151011138e+00,1.007798313907252163e+00,1.015064920021858885e+00,1.021915324613040799e+00,1.028384922076591268e+00,1.034477611242143880e+00,1.040181721972479156e+00,1.045484788914408325e+00,1.050385067132626693e+00,1.054899997553141455e+00,1.059073312584474014e+00,1.062981906424135037e+00,1.066740348283652606e+00,1.070495308926204814e+00,1.074395807316224527e+00,1.078520068681056543e+00,1.082740749294940574e+00,1.086530828135745974e+00,1.088786518232863543e+00,1.087872149307204106e+00
4.099778412934680460e+01,1.000037587932358418e+00,1.007763541517733952e+00,1.015098609833575694e+00,1.022129485374550173e+00,1.028902020464073530e+00,1.035431710249564707e+00,1.041717923724928552e+00,1.047757914631826770e+00,1.053558645112877334e+00,1.059146590340623195e+00,1.064577105568208948e+00,1.069944456300665259e+00,1.075390384132546062e+00,1.081102998998393572e+00,1.087290361132632999e+00,1.094108112576748004e+00,1.101526202451587499e+00,1.109137888356971358e+00,1.115914773877349830e+00,1.119863241354138950e+00
4.105014400690663479e+01,1.000039609607662916e+00,1.007728747555297844e+00,1.015135674176344427e+00,1.022349663907366812e+00,1.029422609725516136e+00,1.036377220181845304e+00,1.043219538958632286e+00,1.049951876100891690e+00,1.056584049663902070e+00,1.063142889372612698e+00,1.069681584748114922e+00,1.076290251225587635e+00,1.083106319314387500e+00,1.090317439181201609e+00,1.098142773967712760e+00,1.106777011895219598e+00,1.116295605592499740e+00,1.126533358483145397e+00,1.136858946541329241e+00,1.145514206224965026e+00
4.110250388446646497e+01,1.000040926025038690e+00,1.007683693860750962e+00,1.015138440485053195e+00,1.022492079713538393e+00,1.029796628713342210e+00,1.037075311005621225e+00,1.044333433504126551e+00,1.051570000119471437e+00,1.058787561210926098e+00,1.065999899506610005e+00,1.073239153650324518e+00,1.080564278179933391e+00,1.088070642097350493e+00,1.095895512779438530e+00,1.104209483937466096e+00,1.113188168032752667e+00,1.122981507042343674e+00,1.133704191379323767e+00,1.145307019184398589e+00,1.156803342907995358e+00
4.115486376202629515e+01,1.000041489548346041e+00,1.007622239002352593e+00,1.015083638078548622e+00,1.022506576239698539e+00,1.029938203844031674e+00,1.037396082439822065e+00,1.044877471293520710e+00,1.052369454982534869e+00,1.059856883563594199e+00,1.067327360939260394e+00,1.074774960081438246e+00,1.082205356162109000e+00,1.089643652794259898e+00,1.097142338745316303e+00,1.104784706096731739e+00,1.112688459303391220e+00,1.121041082579909975e+00,1.130192854981695749e+00,1.140635832114332837e+00,1.152321009997009815e+00
4.120722363958612533e+01,1.000041414106859872e+00,1.007542190776858027e+00,1.014964089455755225e+00,1.022381153183070879e+00,1.029833780784461972e+00,1.037331002643962163e+00,1.044858207315795484e+00,1.052385755487907026e+00,1.059874971319865411e+00,1.067280497000977935e+00,1.074551015779558361e+00,1.081632007959965058e+00,1.088473485299464194e+00,1.095042723562636988e+00,1.101341505579767066e+00,1.107438368130954975e+00,1.113549428690693288e+00,1.120182176388134332e+00,1.128168388588126625e+00,1.138158746589031045e+00
4.125958351714595551e+01,1.000040217460864467e+00,1.007443948275483336e+00,1.014785064072531995e+00,1.022133074112730799e+00,1.029523462517269783e+00,1.036958145000632214e+00,1.044411697653560900e+00,1.051838578000802160e+00,1.059177552548398404e+00,1.066352272655735733e+00,1.073270576081050143e+00,1.079827273695697532e+00,1.085914968070640363e+00,1.091444725283192030e+00,1.096377727115036338e+00,1.100777476657661902e+00,1.104906513239797272e+00,1.109362522533144491e+00,1.115096050549233775e+00,1.123048610046501583e+00
4.131194339470578569e+01,1.000037835576877532e+00,1.007330572092471677e+00,1.014560340872039834e+00,1.021796398653279203e+00,1.029073608708370502e+00,1.036391163831563045e+00,1.043717388931061807e+00,1.050995782186587846e+00,1.058148405980890105e+00,1.065075772332088944e+00,1.071656372821952807e+00,1.077751785744076152e+00,1.083223102751495359e+00,1.087961334828459359e+00,1.091932128280465264e+00,1.095238733862123448e+00,1.098212560352266109e+00,1.101507468797387812e+00,1.106058305700124089e+00,1.112769982458374329e+00
4.136430327226561587e+01,1.000035312376574836e+00,1.007207689418238905e+00,1.014309032141953892e+00,1.021412695224715117e+00,1.028557437407326747e+00,1.035744546824322709e+00,1.042941301575491808e+00,1.050086030297917583e+00,1.057090892538425031e+00,1.063841766552311885e+00,1.070198992172179508e+00,1.076005721323183728e+00,1.081110512022961601e+00,1.085407044796139475e+00,1.088889381981441140e+00,1.091720535999240793e+00,1.094311029229671384e+00,1.097370470867064407e+00,1.101799732352972683e+00,1.108341909486451948e+00
4.141666314982544606e+01,1.000033408186305817e+00,1.007081235374146955e+00,1.014051455588376838e+00,1.021024360947956788e+00,1.028045483341320621e+00,1.035121320662961253e+00,1.042221601576778678e+00,1.049283501137606267e+00,1.056214020014755395e+00,1.062890088183529702e+00,1.069160497775730523e+00,1.074856951087429735e+00,1.079821428032122110e+00,1.083952850473392404e+00,1.087270175727200083e+00,1.089985993381652474e+00,1.092581122770501123e+00,1.095836802973848778e+00,1.100683681468660913e+00,1.107768484095460915e+00
4.146902302738527624e+01,1.000031560941561759e+00,1.006955439127390717e+00,1.013805248816492366e+00,1.020668940061433938e+00,1.027599375027765660e+00,1.034608973460181547e+00,1.041671000899952793e+00,1.048723078993675895e+00,1.055669243894140408e+00,1.062380154886791495e+00,1.068695588548904007e+00,1.074436759733586433e+00,1.079435983066090010e+00,1.083586928866113963e+00,1.086912680480126348e+00,1.089645547540654347e+00,1.092310201188273044e+00,1.095766620647687706e+00,1.101053488844848438e+00,1.108876867895100204e+00
4.152138290494509931e+01,1.000029320856776316e+00,1.006833554716444201e+00,1.013583853150969327e+00,1.020374697925289675e+00,1.027264911599684361e+00,1.034271672100523620e+00,1.041371150769146547e+00,1.048501530655946201e+00,1.055564859018409019e+00,1.062427237770066091e+00,1.068921260044312538e+00,1.074858194288313973e+00,1.080057535133908342e+00,1.084397632048362370e+00,1.087885593615127933e+00,1.090742978127345442e+00,1.093504672030624070e+00,1.097092041220596226e+00,1.102681708948213934e+00,1.111152796506890583e+00
4.157374278250492949e+01,1.000027706054417154e+00,1.006718669610190187e+00,1.013395340598717276e+00,1.020156415722199839e+00,1.027064158151608453e+00,1.034138350371398340e+00,1.041356696683710892e+00,1.048657699382126385e+00,1.055942564349841017e+00,1.063075465967270095e+00,1.069885755734796717e+00,1.076179275470740215e+00,1.081766373199096964e+00,1.086510730219210297e+00,1.090398233683434581e+00,1.093625396859179810e+00,1.096711172687443003e+00,1.100599631131117029e+00,1.106561914816762915e+00,1.115633166052619973e+00
4.162610266006475968e+01,1.000027538373192248e+00,1.006611447760374922e+00,1.013239046491619888e+00,1.020010526610023005e+00,1.026988649850521851e+00,1.034193248178935098e+00,1.041601904217873686e+00,1.049153159593470885e+00,1.056748887070901866e+00,1.064254979961291259e+00,1.071503609977789706e+00,1.078303718414579393e+00,1.084467210696402173e+00,1.089855116659340650e+00,1.094443414315938723e+00,1.098409461174096213e+00,1.102246404604316998e+00,1.106877740528451559e+00,1.113575456536240349e+00,1.123389917727325882e+00
4.167846253762458986e+01,1.000027592461680603e+00,1.006508035769683396e+00,1.013103500080170472e+00,1.019913511780264237e+00,1.026998719064714516e+00,1.034376469488423878e+00,1.042022349999668585e+00,1.049874273787177792e+00,1.057835824250527690e+00,1.065777846578499055e+00,1.073541191335690037e+00,1.080946797820804051e+00,1.087820334453857951e+00,1.094035565844347024e+00,1.099575970670907399e+00,1.104615165752495187e+00,1.109623344257316679e+00,1.115472840016287215e+00,1.123344984990005901e+00,1.134130658678848658e+00
4.173082241518442004e+01,1.000026655111107887e+00,1.006402637509812958e+00,1.012970327342914700e+00,1.019827938310757132e+00,1.027032597400118874e+00,1.034597309810194155e+00,1.042493856298973620e+00,1.050658297154712484e+00,1.058995795735647283e+00,1.067383564019947606e+00,1.075674443642436140e+00,1.083706882796370063e+00,1.091328123181828147e+00,1.098434450368419579e+00,1.105027518548187482e+00,1.111286373230879088e+00,1.117661086899925271e+00,1.124959880823524161e+00,1.134228034849547262e+00,1.146091816109455985e+00
4.178318229274425022e+01,1.000025911554239588e+00,1.006291136308504974e+00,1.012820568934787113e+00,1.019712422376228611e+00,1.027020803589895781e+00,1.034754005488521367e+00,1.042878991595280302e+00,1.051328696280774633e+00,1.060008745258291363e+00,1.068802120190287086e+00,1.077573848029533155e+00,1.086181006624304723e+00,1.094494299311324026e+00,1.102434378796059766e+00,1.110021258232746222e+00,1.117435983750929340e+00,1.125101553710269542e+00,1.133756447050525251e+00,1.144311709166278446e+00,1.157130491377784676e+00
4.183554217030408040e+01,1.000026531270555408e+00,1.006170155153943258e+00,1.012637208566607105e+00,1.019528762197811300e+00,1.026898360081186734e+00,1.034751160695589700e+00,1.043049823684178978e+00,1.051723663680431242e+00,1.060677472293187540e+00,1.069798172633205313e+00,1.078960936651365055e+00,1.088039537831253734e+00,1.096926508773649500e+00,1.105565215223778042e+00,1.113990927189881575e+00,1.122379637132102870e+00,1.131115193027132593e+00,1.140855919244364802e+00,1.152389191391382184e+00,1.165870484485678649e+00
4.188790204786391058e+01,1.000027003101259027e+00,1.006035379330044721e+00,1.012406492636425126e+00,1.019247555106532976e+00,1.026615184769744893e+00,1.034514599640675492e+00,1.042906300385718632e+00,1.051716697561111191e+00,1.060848877643847610e+00,1.070191317526957508e+00,1.079625774600946553e+00,1.089038686523082333e+00,1.098341021428287156e+00,1.107497514610342515e+00,1.116560139944564600e+00,1.125702639004913186e+00,1.135268645450959291e+00,1.145825978429620307e+00,1.158029009193472403e+00,1.171863606045911554e+00
4.194026192542374076e+01,1.000025885546712567e+00,1.005884618224418547e+00,1.012122768855634458e+00,1.018856111629223182e+00,1.026147882610255690e+00,1.034007149261871428e+00,1.042395377974036919e+00,1.051237727031435476e+00,1.060435111992811263e+00,1.069874624062362445e+00,1.079439249781405818e+00,1.089021036399494546e+00,1.098542370984896710e+00,1.107985461508228520e+00,1.117422618557675662e+00,1.127039779146690623e+00,1.137162257165839518e+00,1.148282394346384905e+00,1.160920415791472315e+00,1.174917519045567627e+00
4.199262180298357094e+01,1.000024620030332434e+00,1.005720761016918985e+00,1.011792168312808826e+00,1.018363923209223865e+00,1.025508226505205567e+00,1.033241206922216326e+00,1.041528423127516145e+00,1.050295706229501969e+00,1.059441416143197312e+00,1.068847606189846644e+00,1.078390986480619373e+00,1.087957894898005318e+00,1.097468223220160022e+00,1.106908581559837401e+00,1.116366381082636750e+00,1.126053048850906846e+00,1.136316949725137304e+00,1.147642019447827400e+00,1.160491359630378083e+00,1.174654486790414953e+00
4.204498168054340113e+01,1.000024720150869628e+00,1.005549037517928346e+00,1.011429604023341033e+00,1.017799948694277923e+00,1.024741977245043456e+00,1.032280834385286505e+00,1.040388547333814584e+00,1.048993297196135988e+00,1.057990522367430408e+00,1.067253444113197780e+00,1.076643998637209831e+00,1.086028653445021197e+00,1.095304777862837975e+00,1.104439389089701740e+00,1.113513975941870182e+00,1.122763683647035160e+00,1.132604653776761339e+00,1.143631275375518230e+00,1.156441292425289813e+00,1.170988330556145485e+00
4.209734155810323131e+01,1.000025017818183759e+00,1.005373508754427991e+00,1.011053326996120383e+00,1.017204841486464284e+00,1.023919200998008483e+00,1.031231243084407279e+00,1.039120856280009164e+00,1.047519868840502522e+00,1.056320874729464787e+00,1.065385809087212143e+00,1.074555434767250794e+00,1.083664475545396133e+00,1.092568937546964047e+00,1.101190029382372204e+00,1.109573766414985174e+00,1.117961755101179788e+00,1.126868739136495323e+00,1.137129614509995168e+00,1.149724780187271866e+00,1.165046676348107990e+00
4.214970143566306149e+01,1.000024328594137035e+00,1.005198032911539530e+00,1.010682165029834323e+00,1.016622633984817003e+00,1.023118951173581870e+00,1.030215462133089455e+00,1.037900454593719601e+00,1.046110417884946520e+00,1.054736137515501326e+00,1.063628715197416419e+00,1.072606832175227565e+00,1.081470062444335856e+00,1.090025406264763408e+00,1.098134284686992368e+00,1.105786578256823249e+00,1.113210625692265143e+00,1.121027015147369577e+00,1.130391969715861755e+00,1.142847531216178325e+00,1.159408674919990556e+00
4.220206131322289167e+01,1.000023865534604983e+00,1.005027370204627735e+00,1.010332774244830256e+00,1.016091127563702345e+00,1.022409575122181336e+00,1.029341335283217918e+00,1.036882961666938607e+00,1.044976362375127366e+00,1.053512576690132319e+00,1.062335676711101629e+00,1.071248169357986946e+00,1.080022489017308907e+00,1.088425824142251308e+00,1.096267597624792867e+00,1.103483415216755636e+00,1.110279880490653737e+00,1.117367161716590784e+00,1.126215390360765456e+00,1.138943078966520472e+00,1.157164086396563984e+00
4.225442119078272185e+01,1.000024854337556501e+00,1.004864744571675406e+00,1.010015072656167412e+00,1.015632372633560321e+00,1.021830866604329646e+00,1.028671650508046653e+00,1.036158746502991557e+00,1.044239759889432184e+00,1.052808459124460860e+00,1.061707894552798015e+00,1.070735357855727932e+00,1.079653257717101633e+00,1.088212525811860232e+00,1.096198442830033537e+00,1.103517317132690856e+00,1.110361211638286605e+00,1.117497704678645842e+00,1.126620565864399959e+00,1.140270375167123040e+00,1.160416136063047832e+00
4.230678106834255203e+01,1.000026473970834218e+00,1.004710017730310989e+00,1.009729904749392837e+00,1.015248523386105495e+00,1.021386314358319725e+00,1.028210593924996141e+00,1.035731125063144464e+00,1.043900495925960570e+00,1.052616942163106195e+00,1.061728419321495531e+00,1.071039034288773006e+00,1.080321157531817233e+00,1.089338559654014160e+00,1.097889283631025892e+00,1.105887424819821163e+00,1.113527900225247835e+00,1.121597368069849665e+00,1.131875381062557695e+00,1.147061319785743327e+00,1.169087430304158737e+00
4.235914094590238221e+01,1.000027708951187977e+00,1.004561163214941821e+00,1.009470648281315386e+00,1.014923940498823507e+00,1.021045854111955808e+00,1.027907085910603646e+00,1.035520011278471708e+00,1.043839817020992600e+00,1.052768904854064713e+00,1.062163473088345800e+00,1.071843084424101367e+00,1.081605659995592328e+00,1.091251578027915947e+00,1.100622989747472413e+00,1.109674692285960385e+00,1.118620541886679476e+00,1.128227311588628323e+00,1.140211826502306236e+00,1.157134498835296732e+00,1.180471452875895499e+00
4.241150082346221240e+01,1.000029009820403436e+00,1.004415805595108013e+00,1.009225751096669343e+00,1.014630056808517145e+00,1.020754545109297640e+00,1.027668864859189624e+00,1.035383130713578792e+00,1.043850637268951109e+00,1.052974791354629902e+00,1.062619127344578862e+00,1.072620807573112733e+00,1.082809132384538797e+00,1.093031012908255661e+00,1.103186363417764992e+00,1.113284657766428598e+00,1.123560916168574009e+00,1.134722427619672125e+00,1.148290468549199694e+00,1.166423211175019015e+00,1.189843577865825619e+00
4.246386070102204258e+01,1.000030935705513269e+00,1.004270888206228340e+00,1.008980722106238570e+00,1.014331465690662792e+00,1.020445017694858292e+00,1.027384069007787115e+00,1.035150105841760704e+00,1.043688281684166386e+00,1.052897334823800435e+00,1.062643166345120349e+00,1.072775974412577771e+00,1.083151569311699092e+00,1.093657368923147022e+00,1.104243188310003898e+00,1.114962666889524945e+00,1.126054912836096378e+00,1.138128619823136845e+00,1.152414328013322553e+00,1.170504300116416152e+00,1.192319875208633029e+00
4.251622057858187276e+01,1.000032724382755589e+00,1.004122478723053158e+00,1.008720633200192562e+00,1.013993231002670026e+00,1.020052400847230034e+00,1.026947341551117887e+00,1.034664134767702137e+00,1.043133136296941821e+00,1.052241926306948905e+00,1.061851959222867237e+00,1.071818225666073099e+00,1.082011719768613434e+00,1.092344226737098190e+00,1.102793596794255260e+00,1.113431195154688025e+00,1.124472339058745440e+00,1.136398075886782655e+00,1.150109693759288287e+00,1.166608111953073346e+00,1.185214613186132082e+00
4.256858045614170294e+01,1.000033338407858574e+00,1.003967093997961024e+00,1.008433399372346884e+00,1.013588402845964964e+00,1.019528955690322647e+00,1.026285044669493773e+00,1.033821793007795309e+00,1.042049586918235349e+00,1.050839877648444221e+00,1.060044219626605555e+00,1.069515169230772056e+00,1.079128268680114688e+00,1.088804023200262705e+00,1.098527159112306695e+00,1.108362346894767203e+00,1.118480322576912656e+00,1.129228186867500927e+00,1.141199929922191325e+00,1.154896351858416992e+00,1.169333717515844917e+00
4.262094033370153312e+01,1.000032841551953267e+00,1.003802993198247728e+00,1.008112570076715730e+00,1.013104099222776666e+00,1.018855363196153441e+00,1.025373647334470784e+00,1.032600225286608220e+00,1.040423322610423140e+00,1.048696551976783908e+00,1.057259790240243191e+00,1.065960527877503505e+00,1.074674518978844473e+00,1.083324329265132446e+00,1.091892795087492152e+00,1.100429429948114324e+00,1.109058779515890159e+00,1.118011976591483769e+00,1.127633981478397773e+00,1.138050899084096512e+00,1.148156482670403600e+00
4.267330021126136330e+01,1.000031711039158999e+00,1.003630159966452551e+00,1.007758787701914738e+00,1.012544890499019745e+00,1.018045997647143652e+00,1.024246195911833857e+00,1.031063267687051255e+00,1.038364460047861870e+00,1.045987356214174824e+00,1.053762330096091659e+00,1.061534203577616742e+00,1.069181616663464895e+00,1.076632425102331814e+00,1.083871943166523355e+00,1.090941478312435153e+00,1.097932597369089658e+00,1.104988452281238764e+00,1.112262099240454605e+00,1.119590081344191246e+00,1.125749636913107032e+00
4.272566008882119348e+01,1.000029833868985030e+00,1.003450145895689705e+00,1.007380049373442388e+00,1.011932351339086988e+00,1.017145864948698852e+00,1.022983919608216885e+00,1.029344115251272784e+00,1.036076711230234038e+00,1.043007697571631365e+00,1.049962715134436841e+00,1.056789180247305504e+00,1.063374788108330860e+00,1.069660234764799878e+00,1.075642602585213714e+00,1.081366456355157268e+00,1.086905687290572242e+00,1.092340236972492384e+00,1.097675451146665981e+00,1.102510755121592911e+00,1.105458446099847558e+00
4.277801996638101656e+01,1.000027259066330165e+00,1.003266359332978030e+00,1.006990112811144478e+00,1.011299557621087919e+00,1.016218608940083090e+00,1.021694679738111011e+00,1.027610805977041242e+00,1.033806287644608801e+00,1.040101580363072209e+00,1.046323442554551564e+00,1.052327518530536077e+00,1.058016137023800596e+00,1.063348558580423431e+00,1.068339738762717817e+00,1.073044737996441622e+00,1.077531178622006092e+00,1.081840668777181547e+00,1.085887080540902438e+00,1.089126119737597209e+00,1.090061419499785744e+00
4.283037984394084674e+01,1.000024896973808586e+00,1.003083150698962811e+00,1.006604126793902321e+00,1.010681112206517573e+00,1.015328531118875777e+00,1.020484425691184471e+00,1.026024521088374275e+00,1.031784555616019228e+00,1.037586383307577576e+00,1.043263784207365097e+00,1.048685054947004147e+00,1.053769821199223466e+00,1.058496866334689201e+00,1.062899074711792791e+00,1.067043684759063193e+00,1.071002162110026301e+00,1.074813125610839082e+00,1.078391638570244782e+00,1.081228245025300128e+00,1.081916624415304451e+00
4.288273972150067692e+01,1.000023515740076530e+00,1.002903617474033782e+00,1.006233254922627163e+00,1.010102438615776865e+00,1.014522169559532339e+00,1.019428379955398256e+00,1.024697339682917319e+00,1.030168918118914423e+00,1.035673031341844519e+00,1.041055193539340173e+00,1.046198244344833439e+00,1.051037618460854750e+00,1.055567016639383571e+00,1.059831346733264290e+00,1.063907344248351983e+00,1.067880700784384240e+00,1.071831615861389420e+00,1.075793411834003122e+00,1.079517250791521610e+00,1.081951630007766507e+00
4.293509959906050710e+01,1.000022920023194484e+00,1.002728512806106753e+00,1.005881494166270596e+00,1.009572578832832024e+00,1.013814862244432957e+00,1.018548709679310438e+00,1.023657772006063560e+00,1.028992264115892397e+00,1.034394700252722066e+00,1.039724041682162703e+00,1.044875498930593505e+00,1.049793699962809024e+00,1.054476838821418294e+00,1.058970254093280161e+00,1.063352918432468597e+00,1.067731793517170402e+00,1.072267992917909751e+00,1.077213500709439886e+00,1.082766403176360637e+00,1.088456920974737452e+00
4.298745947662033728e+01,1.000022785072925746e+00,1.002556990916640522e+00,1.005545576680253239e+00,1.009082615887443302e+00,1.013187099197151220e+00,1.017808204319708532e+00,1.022841120707582929e+00,1.028149366888475802e+00,1.033588729270082052e+00,1.039028898390906841e+00,1.044370425732213947e+00,1.049555504076988388e+00,1.054571591516585860e+00,1.059448520303789776e+00,1.064255876997680872e+00,1.069121487055410435e+00,1.074305888221453120e+00,1.080322407261999906e+00,1.087880662697606082e+00,1.097181921259832160e+00
4.303981935418016747e+01,1.000023436079232386e+00,1.002387276471215394e+00,1.005216477229518457e+00,1.008609428819649434e+00,1.012592506033084705e+00,1.017125149961444652e+00,1.022114715842398880e+00,1.027436923433638460e+00,1.032957098210757874e+00,1.038548534604403217e+00,1.044106188004068070e+00,1.049555332532505325e+00,1.054856002258371062e+00,1.060006216545038793e+00,1.065053498138937904e+00,1.070138957829062099e+00,1.075613589667924863e+00,1.082217432740263607e+00,1.091073016965559361e+00,1.102927387312224061e+00
4.309217923173999765e+01,1.000025066813754471e+00,1.002216293279504011e+00,1.004881437993059956e+00,1.008122697228275078e+00,1.011973210591212702e+00,1.016401426101050331e+00,1.021324285242510399e+00,1.026625112526411199e+00,1.032171643549774753e+00,1.037830958924813807e+00,1.043480289665903449e+00,1.049014592518964895e+00,1.054353497523928596e+00,1.059452559744095357e+00,1.064329526879673971e+00,1.069129287510228288e+00,1.074262499319953212e+00,1.080596454081508506e+00,1.089432487663305471e+00,1.101737691616872628e+00
4.314453910929982783e+01,1.000026906874826649e+00,1.002039939029906179e+00,1.004527133381137860e+00,1.007593220898589159e+00,1.011276242335299225e+00,1.015550757025371231e+00,1.020338874740350121e+00,1.025525228173302272e+00,1.030971792702608747e+00,1.036529969880783275e+00,1.042049756928479898e+00,1.047388063650214418e+00,1.052420074212667700e+00,1.057059451320241816e+00,1.061297203221923890e+00,1.065277904556360733e+00,1.069435162645978377e+00,1.074643229433584812e+00,1.082115950386540737e+00,1.092665785426335079e+00
4.319689898685965801e+01,1.000028045709513425e+00,1.001855017518877178e+00,1.004143870493604984e+00,1.007000805782936270e+00,1.010466884975917079e+00,1.014519810094200780e+00,1.019082610629037600e+00,1.024035763192552961e+00,1.029229349457396303e+00,1.034493491772607410e+00,1.039647760073939553e+00,1.044512415797607119e+00,1.048925832746672393e+00,1.052773318116728252e+00,1.056034275214526863e+00,1.058858684020063112e+00,1.061678461706999643e+00,1.065289284380133150e+00,1.070648425854741514e+00,1.078195104649023683e+00
4.324925886441948819e+01,1.000028436349628125e+00,1.001660521057100128e+00,1.003727966656471349e+00,1.006338463548878570e+00,1.009535339279121091e+00,1.013297884103852020e+00,1.017547845291623565e+00,1.022159173909982677e+00,1.026968449838382202e+00,1.031785137267244190e+00,1.036403084314195810e+00,1.040616432580764972e+00,1.044243732644567046e+00,1.047163648348362397e+00,1.049365303357534751e+00,1.051016718245820769e+00,1.052544110573478076e+00,1.054646569620707020e+00,1.058020533473446934e+00,1.062763194990846483e+00
4.330161874197931837e+01,1.000028192426134721e+00,1.001456601252451284e+00,1.003280784756227506e+00,1.005611350363397882e+00,1.008494748688891773e+00,1.011912356781363709e+00,1.015785243867081800e+00,1.019982267454207170e+00,1.024329766045059653e+00,1.028622820218501266e+00,1.032639970806039864e+00,1.036164305654320827e+00,1.039013449161443114e+00,1.041079451595410266e+00,1.042378119184705909e+00,1.043106493313124217e+00,1.043696036273779715e+00,1.044788390919562104e+00,1.046941318135047760e+00,1.050113332133475241e+00
4.335397861953914855e+01,1.000026831310054654e+00,1.001243845048161996e+00,1.002807640505875009e+00,1.004834081455780570e+00,1.007374715594443915e+00,1.010414982979578769e+00,1.013877851547684728e+00,1.017630970391150136e+00,1.021496344190335526e+00,1.025263105778727590e+00,1.028705467379076532e+00,1.031608147950984877e+00,1.033800343744443850e+00,1.035197171434168562e+00,1.035846001750784229e+00,1.035975139816629476e+00,1.036034016634601151e+00,1.036663013265617161e+00,1.038428135690380172e+00,1.041370214854616449e+00
4.340633849709897873e+01,1.000024289727955873e+00,1.001024766668316524e+00,1.002318868190992918e+00,1.004029892675652569e+00,1.006216429425998315e+00,1.008870093769105303e+00,1.011918512595055608e+00,1.015232025354096068e+00,1.018633563839026479e+00,1.021912724317428189e+00,1.024846069521523129e+00,1.027225343947725023e+00,1.028893460066850896e+00,1.029785917108048121e+00,1.029974497295205627e+00,1.029711553385560530e+00,1.029468392120661102e+00,1.029917855674495009e+00,1.031715545931237044e+00,1.035102230053029038e+00
4.345869837465880892e+01,1.000021611364005469e+00,1.000804419170165049e+00,1.001829747349599398e+00,1.003229322057624051e+00,1.005069673461077562e+00,1.007349636254586844e+00,1.010002982573655617e+00,1.012904785223323945e+00,1.015881306568510389e+00,1.018724685856460699e+00,1.021214440179132543e+00,1.023147026779138713e+00,1.024372657254820851e+00,1.024836549415723885e+00,1.024621633781488628e+00,1.023992050057793701e+00,1.023433291309140403e+00,1.023644999306120740e+00,1.025353390974020895e+00,1.028966266257488549e+00
4.351105825221863910e+01,1.000019556753760197e+00,1.000588002390265796e+00,1.001356898832279185e+00,1.002465717116335142e+00,1.003988388016085809e+00,1.005930609366245454e+00,1.008232132879334664e+00,1.010772638052654715e+00,1.013381192451652923e+00,1.015850794489403741e+00,1.017960108979325762e+00,1.019503557368266033e+00,1.020328779370512917e+00,1.020378614784094973e+00,1.019734697617429964e+00,1.018661618798464730e+00,1.017645356594464534e+00,1.017378843818200318e+00,1.018568527223352005e+00,1.021637181842597331e+00
4.356341812977846928e+01,1.000017563180449542e+00,1.000378916339341506e+00,1.000914841935358179e+00,1.001770279899132365e+00,1.003024796051467549e+00,1.004689550914390272e+00,1.006709053788375385e+00,1.008966281697549539e+00,1.011291268392003451e+00,1.013474901778887993e+00,1.015290305591845632e+00,1.016523209722233201e+00,1.017010520792664963e+00,1.016684298063197822e+00,1.015617817246192933e+00,1.014070616921270984e+00,1.012520307572252865e+00,1.011623542820167199e+00,1.011979644668139944e+00,1.013855276111853110e+00
4.361577800733829946e+01,1.000015182719692808e+00,1.000180048020626655e+00,1.000515768311124098e+00,1.001169319701528337e+00,1.002223352269522749e+00,1.003692569810064494e+00,1.005524745469128733e+00,1.007604869597692021e+00,1.009762597620379454e+00,1.011784961778595671e+00,1.013437101547758123e+00,1.014492899870092169e+00,1.014775164012968522e+00,1.014202636765842769e+00,1.012839764298581136e+00,1.010943528212412623e+00,1.008988763407569378e+00,1.007602187839811148e+00,1.007268491776014407e+00,1.008028309377045018e+00
4.366813788489812964e+01,1.000013433982630984e+00,9.999947668622355401e-01,1.000168675539796492e+00,1.000680273462049685e+00,1.001612401787409290e+00,1.002981186375017097e+00,1.004736192801690686e+00,1.006763568078564264e+00,1.008892331367879924e+00,1.010905928548001986e+00,1.012562190310725141e+00,1.013624166812109761e+00,1.013902053137073267e+00,1.013303691255754702e+00,1.011889054436082125e+00,1.009921556309674617e+00,1.007894813154994740e+00,1.006457909881035118e+00,1.006082725754295248e+00,1.006681085920296592e+00
4.372049776245795982e+01,1.000013137215691517e+00,9.998239805479061104e-01,9.998741140337626954e-01,1.000303489915688848e+00,1.001192510498400523e+00,1.002556612683682680e+00,1.004345544250530464e+00,1.006445644801440498e+00,1.008685189790114345e+00,1.010844947429191620e+00,1.012677373591379659e+00,1.013937486242880937e+00,1.014426280643738743e+00,1.014044643682299629e+00,1.012853322982974147e+00,1.011132621059884995e+00,1.009423345041838171e+00,1.008474041217047423e+00,1.008914135895746078e+00,1.010759966572059465e+00
4.377285764001779000e+01,1.000013068689399764e+00,9.996632344446233498e-01,9.996196194162491055e-01,1.000015716175500557e+00,1.000928107971422287e+00,1.002370009414886853e+00,1.004289690260012247e+00,1.006572088310675239e+00,1.009043500402299509e+00,1.011481404143068419e+00,1.013632992495818064e+00,1.015245916944200966e+00,1.016112776768231640e+00,1.016128095012537980e+00,1.015354183254374432e+00,1.014092534456186856e+00,1.012949548890760498e+00,1.012831245391010215e+00,1.014667462519730279e+00,1.018824894816039883e+00
4.382521751757762019e+01,1.000012013632662677e+00,9.995052406193652983e-01,9.993825622213075022e-01,9.997728522183764177e-01,1.000749879527196740e+00,1.002324783014039156e+00,1.004443627105544801e+00,1.006988422606536648e+00,1.009781340178367071e+00,1.012593974724913748e+00,1.015165263382292071e+00,1.017231888129459083e+00,1.018573375250132695e+00,1.019071508347203059e+00,1.018782015313858924e+00,1.018018529426811147e+00,1.017445281432558968e+00,1.018122475450979225e+00,1.021293777661268720e+00,1.027762500385478894e+00
4.387757739513745037e+01,1.000011159495722612e+00,9.993438728358680079e-01,9.991365736951876020e-01,9.995185167219341471e-01,1.000564583399020657e+00,1.002286723722049855e+00,1.004630571384451887e+00,1.007475789624301399e+00,1.010639780851077418e+00,1.013886390284595374e+00,1.016943090540317396e+00,1.019530698434130578e+00,1.021408414335624126e+00,1.022434682483615243e+00,1.022643555698659723e+00,1.022339282359093993e+00,1.022209478634743762e+00,1.023400399342647704e+00,1.027330584589779550e+00,1.035067778998795873e+00
4.392993727269728055e+01,1.000011675340350070e+00,9.991732505074462090e-01,9.988542305716595626e-01,9.991909336809798869e-01,1.000265424091704158e+00,1.002096048832851860e+00,1.004633078699361803e+00,1.007758274200428072e+00,1.011288016253027999e+00,1.014981426578712487e+00,1.018556763924040931e+00,1.021720152975572171e+00,1.024209772887185954e+00,1.025856764093992179e+00,1.026663869889967051e+00,1.026907026237537490e+00,1.027260964398790000e+00,1.028880564594041092e+00,1.033182816311377650e+00,1.041185327013847361e+00
4.398229715025711073e+01,1.000012051062352469e+00,9.989862360106326333e-01,9.985097433015189816e-01,9.987318261244247930e-01,9.997477942589376720e-01,1.001588874963348808e+00,1.004216989534383764e+00,1.007523583632394359e+00,1.011332291934504690e+00,1.015406769446421498e+00,1.019466724886993525e+00,1.023215979807138298e+00,1.026385581100034861e+00,1.028793387745688070e+00,1.030422179374793412e+00,1.031524518502161980e+00,1.032759138062342208e+00,1.035279581977817775e+00,1.040462903065813904e+00,1.049094264575460844e+00
4.403465702781694091e+01,1.000010843253917869e+00,9.987785166201283982e-01,9.980876763348337510e-01,9.981031208539480337e-01,9.989367449115984510e-01,1.000636969125101139e+00,1.003182875716816858e+00,1.006482492982179622e+00,1.010375325715953565e+00,1.014640568799517251e+00,1.019013875569300120e+00,1.023216090155899316e+00,1.026996370499192457e+00,1.030190445893829132e+00,1.032796254577961426e+00,1.035079402555944217e+00,1.037725373014643404e+00,1.041966377136025690e+00,1.049304239321715126e+00,1.060424808101572802e+00
4.408701690537676399e+01,1.000009495417298000e+00,9.985527358757807503e-01,9.975910869083580712e-01,9.973029764490612958e-01,9.978155649026619889e-01,9.991938782695748422e-01,1.001434447211685841e+00,1.004463177769386650e+00,1.008138000399613210e+00,1.012258079301058711e+00,1.016582602807137414e+00,1.020862130051653160e+00,1.024884100636687112e+00,1.028531806542098748e+00,1.031857983222764785e+00,1.035189194530474532e+00,1.039296195839401360e+00,1.045589070922863906e+00,1.055918358730118856e+00,1.071215864658569883e+00
4.413937678293659417e+01,1.000009519533133329e+00,9.983159652201923917e-01,9.970404371947491073e-01,9.963692312288091602e-01,9.964389087597925743e-01,9.973250657217720416e-01,9.990353988772719962e-01,1.001506999172468104e+00,1.004608897680094204e+00,1.008152272852933073e+00,1.011911683549963525e+00,1.015660377677594539e+00,1.019220510899848220e+00,1.022525942127996634e+00,1.025696412554820025e+00,1.029139214551508141e+00,1.033726151621415568e+00,1.041041505671591150e+00,1.053296922788838019e+00,1.071865692154271965e+00
4.419173666049642435e+01,1.000009748567030288e+00,9.980756277018160150e-01,9.964670550853422792e-01,9.953711244793583823e-01,9.949259146454008107e-01,9.952086735454199751e-01,9.962280617998694465e-01,9.979204264954188996e-01,1.000151551855571475e+00,1.002726966287971644e+00,1.005414832806128089e+00,1.007984892167123503e+00,1.010264080187150082e+00,1.012205216908730998e+00,1.013964427015410896e+00,1.015997501641480172e+00,1.019217602633805564e+00,1.025223666405838507e+00,1.036261627645874039e+00,1.053924156935229561e+00
4.424409653805625453e+01,1.000008999578624325e+00,9.978396995266430869e-01,9.959071217564783307e-01,9.943939146823849162e-01,9.934334853473186788e-01,9.930974245400996381e-01,9.933866976562993889e-01,9.942265097749356517e-01,9.954665341506157006e-01,9.968901807688314021e-01,9.982377073238096754e-01,9.992473480847953171e-01,9.997153895351299502e-01,9.995708813543074944e-01,9.989572721863202442e-01,9.983205339875402817e-01,9.985220944559785039e-01,1.000964891276852953e+00,1.007484113221344790e+00,1.019435939214553111e+00
4.429645641561608471e+01,1.000008485747163167e+00,9.976168234558844272e-01,9.953939909180817835e-01,9.935165872454366776e-01,9.921113498321179058e-01,9.912418464144520103e-01,9.908986278673304060e-01,9.909926490088011297e-01,9.913537261922822363e-01,9.917381905018303190e-01,9.918512970264922179e-01,9.913894324466315799e-01,9.901036506080285182e-01,9.878798147486557157e-01,9.848241733564379041e-01,9.813418880301663094e-01,9.781962884326617091e-01,9.765000768248299767e-01,9.774731312600837274e-01,9.819621507889995105e-01
4.434881629317591489e+01,1.000009428313717308e+00,9.974127990922808662e-01,9.949488319416249782e-01,9.927896015849060340e-01,9.910570394926840887e-01,9.898091143175550277e-01,9.890292395125453995e-01,9.886185491516765733e-01,9.883928594950175395e-01,9.880888472639024478e-01,9.873857354419341981e-01,9.859484979701282903e-01,9.834948791736338736e-01,9.798810821286753070e-01,9.751913371173973610e-01,9.698082119607300822e-01,9.644282468392901819e-01,9.599481214010288088e-01,9.571127143062615472e-01,9.563145139854754007e-01
4.440117617073574507e+01,1.000011006763433352e+00,9.972282938118453011e-01,9.945763482175432602e-01,9.922254531536849331e-01,9.902961469802684658e-01,9.888451850612548499e-01,9.878545415081229075e-01,9.872229186689023273e-01,9.867616019686648032e-01,9.861994726830336511e-01,9.852041620621434515e-01,9.834264515980751797e-01,9.805712609933830981e-01,9.764899371039666987e-01,9.712758125321072633e-01,9.653320422456977967e-01,9.593655345531588718e-01,9.542280664216865604e-01,9.505182561277203401e-01,9.484216097603538342e-01
4.445353604829557526e+01,1.000012208885674436e+00,9.970605474486446962e-01,9.942673966293046339e-01,9.918035875075509322e-01,9.897911976934751221e-01,9.882894447044033859e-01,9.872834271572290543e-01,9.866750565285191676e-01,9.862779474244732780e-01,9.858212145429801065e-01,9.849697034862068268e-01,9.833688717138356905e-01,9.807191063095768158e-01,9.768750801525013516e-01,9.719509238947288132e-01,9.663965841006063595e-01,9.609981257067845561e-01,9.567322574702137317e-01,9.543821833964587498e-01,9.542418968585005823e-01
4.450589592585540544e+01,1.000013484811131281e+00,9.969054386139454271e-01,9.940038537432980270e-01,9.914815235495690882e-01,9.894639321286052835e-01,9.880149278275039970e-01,9.871250569413332343e-01,9.867018497325033000e-01,9.865636920544973432e-01,9.864421365329690827e-01,9.860003829811319065e-01,9.848769224850788540e-01,9.827606180285000104e-01,9.794948529085554245e-01,9.751936893765236203e-01,9.703378169500547212e-01,9.658082259903947309e-01,9.627950617894974750e-01,9.624592387487590495e-01,9.654597389986828704e-01
4.455825580341523562e+01,1.000015394540204161e+00,9.967578477360550249e-01,9.937634759401738904e-01,9.912076510738819790e-01,9.892203711065356009e-01,9.878712584153880316e-01,9.871570651375227712e-01,9.869911378471510899e-01,9.871963514707248200e-01,9.875060864014146844e-01,9.875807431793127700e-01,9.870488910892146750e-01,9.855801565396413721e-01,9.829896450568061939e-01,9.793613792647167804e-01,9.751668050213725403e-01,9.713469291235523606e-01,9.692948369118898899e-01,9.705652859536498811e-01,9.762601872027600880e-01
4.461061568097506580e+01,1.000017175731248598e+00,9.966120263838742499e-01,9.935246389424200464e-01,9.909330828225269006e-01,9.889725785653582513e-01,9.877191312367491483e-01,9.871756261241463326e-01,9.872603224228138075e-01,9.877992735507838962e-01,9.885269006813510728e-01,9.891016617961628787e-01,9.891452920359706802e-01,9.883125888694407335e-01,9.863926972714116559e-01,9.834336242671926076e-01,9.798762793186347464e-01,9.766811106082041727e-01,9.753826605692506035e-01,9.778382948745001357e-01,9.855026795643307969e-01
4.466297555853489598e+01,1.000017784689255729e+00,9.964629992448529316e-01,9.932697734779968313e-01,9.906188863856186799e-01,9.886513339445240911e-01,9.874497687411704083e-01,9.870225750924919161e-01,9.872912800853586024e-01,9.880831041194878539e-01,9.891325527309994259e-01,9.900982212267684934e-01,9.906022693087596087e-01,9.902986784556273570e-01,9.889712293521359943e-01,9.866550487414351700e-01,9.837749895466099126e-01,9.812967870694573325e-01,9.808306951143355157e-01,9.844064185391331323e-01,9.936450906298340824e-01
4.471533543609472616e+01,1.000017289587088243e+00,9.963076932891503645e-01,9.929870381736578544e-01,9.902391548200402127e-01,9.882114494256937220e-01,9.869933629528023777e-01,9.865978521737360785e-01,9.869476383737603165e-01,9.878684708217314592e-01,9.890930054805375793e-01,9.902805672905190537e-01,9.910590617913987987e-01,9.910940912847047146e-01,9.901856783401020712e-01,9.883865316580165983e-01,9.861363934969846756e-01,9.844135269693050638e-01,9.848501032422407597e-01,9.895099938780665960e-01,9.999651604454362630e-01
4.476769531365455634e+01,1.000016168072684675e+00,9.961448078537762374e-01,9.926712843322004209e-01,9.897833882960210827e-01,9.876358089406664931e-01,9.863250485353822761e-01,9.858679093438126317e-01,9.861864968197111558e-01,9.871025118675930132e-01,9.883441061082948176e-01,9.895695465458173024e-01,9.904127210299952244e-01,9.905546198759944687e-01,9.898208628907759765e-01,9.882985338039831369e-01,9.864638469558001388e-01,9.853179023147051740e-01,9.864798955903660849e-01,9.919388044666848092e-01,1.003052780833808999e+00
4.482005519121438653e+01,1.000014306320971436e+00,9.959747338990345700e-01,9.923251419255868511e-01,9.892585333541414894e-01,9.869378010115867905e-01,9.854669272488552068e-01,9.848663515913956834e-01,9.850566543069919634e-01,9.858538668248316705e-01,9.869793290505840533e-01,9.880872505752280599e-01,9.888137713044319321e-01,9.888509577111717075e-01,9.880459672188464104e-01,9.865184338583513624e-01,9.847836109996169762e-01,9.838700122944599169e-01,9.853763132590964702e-01,9.911765985520089028e-01,1.002363994206611819e+00
4.487241506877421671e+01,1.000011752881997618e+00,9.958002129180669737e-01,9.919591285809620240e-01,9.886876432527861303e-01,9.861572231323245674e-01,9.844794514721172396e-01,9.836784889765549655e-01,9.836734213092611645e-01,9.842743190890135274e-01,9.851946100185966504e-01,9.860818711580030538e-01,9.865696467098465927e-01,9.863531826787403922e-01,9.852899001141659507e-01,9.835184503606477779e-01,9.815817861191734606e-01,9.805352775886782002e-01,9.819744777197148000e-01,9.876892221294257812e-01,9.985613274850665411e-01
4.492477494633404689e+01,1.000009417815562962e+00,9.956260204995327490e-01,9.915892891588268254e-01,9.881043384285549402e-01,9.853502877495320389e-01,9.834454197193226443e-01,9.824173120319389385e-01,9.821839899294317888e-01,9.825503809941770195e-01,9.832224533758205931e-01,9.838402693764403129e-01,9.840315153199394871e-01,9.834879395078479636e-01,9.820662576925953680e-01,9.799089697185863201e-01,9.775711111277817222e-01,9.761299352046957090e-01,9.771997467164176276e-01,9.825416687126671267e-01,9.929180293899891874e-01
4.497713482389387707e+01,1.000008069229233465e+00,9.954571994111637290e-01,9.912335237480722760e-01,9.875463658816346912e-01,9.845797927603829880e-01,9.824562642743549512e-01,9.812053852040759638e-01,9.807442932408217962e-01,9.808742935645172745e-01,9.812960188816918228e-01,9.816437559100454902e-01,9.815397310430882261e-01,9.806703973584806056e-01,9.788868218771796803e-01,9.763262592562257369e-01,9.735430111883607296e-01,9.716248252075438963e-01,9.722063281379963451e-01,9.770479599010457594e-01,9.868604635080051590e-01
4.502949470145370725e+01,1.000007511987081266e+00,9.952978499294301562e-01,9.909084924403878114e-01,9.870495626945317014e-01,9.839055628840976953e-01,9.815988489280523810e-01,9.801582602324124815e-01,9.794995313096745981e-01,9.794221996706000688e-01,9.796252542293562016e-01,9.797419139722894910e-01,9.793939165610828779e-01,9.782670294812838563e-01,9.762098952399254070e-01,9.733540432557054034e-01,9.702448833091307234e-01,9.679609161804036965e-01,9.681276877497153599e-01,9.724846133810952642e-01,9.817125396708621388e-01
4.508185457901353743e+01,1.000007421427612897e+00,9.951509482270677331e-01,9.906260725504892894e-01,9.866390322202993612e-01,9.833689559984152284e-01,9.809325176797625279e-01,9.793538400167400848e-01,9.785459728003342850e-01,9.783084745656912551e-01,9.783433140427673091e-01,9.782895157287000432e-01,9.777768772161062882e-01,9.765001247754766522e-01,9.743148941669440566e-01,9.713526572846991058e-01,9.681445465478386581e-01,9.657329990851248880e-01,9.656812191984298632e-01,9.696491334503346549e-01,9.782691262529655818e-01
4.513421445657336761e+01,1.000008122518311504e+00,9.950174180096341692e-01,9.903882973450508498e-01,9.863178860824792782e-01,9.829737944892771306e-01,9.804611263348922412e-01,9.787949309745253013e-01,9.778837841434220302e-01,9.775285734327888720e-01,9.774386340859188005e-01,9.772658784380992003e-01,9.766574468936257691e-01,9.753278183750329067e-01,9.731503485160990508e-01,9.702632058513587232e-01,9.671781090315959561e-01,9.648726495482966570e-01,9.647877068961016045e-01,9.684309499152267131e-01,9.763471605734030945e-01
4.518657433413319779e+01,1.000009808794975807e+00,9.948945129030675183e-01,9.901842362187747160e-01,9.860621602542956055e-01,9.826790389168085227e-01,9.801234037197403826e-01,9.783974674643052261e-01,9.774035584213291994e-01,9.769445218336659797e-01,9.767400888930444225e-01,9.764602002903868261e-01,9.757760594553920308e-01,9.744293984967992150e-01,9.723181001921517019e-01,9.695901531301833742e-01,9.667317589842584491e-01,9.646319756921446498e-01,9.645616445414033624e-01,9.678161338494942756e-01,9.748216319383369299e-01
4.523893421169302798e+01,1.000011710625276606e+00,9.947762439220607655e-01,9.899935870168644625e-01,9.858294178824810183e-01,9.824140712227542593e-01,9.798163800793578959e-01,9.780234524567287258e-01,9.769302588587774894e-01,9.763417560238679682e-01,9.759893675987311168e-01,9.755631347224067440e-01,9.747605932673703011e-01,9.733524100290005254e-01,9.712611445880263705e-01,9.686421888078454723e-01,9.659499470880006378e-01,9.639726719525354426e-01,9.637903987327298694e-01,9.664617759806362063e-01,9.722968603037152047e-01
4.529129408925285816e+01,1.000012918013847729e+00,9.946564976520374524e-01,9.897953575648865687e-01,9.855759892912874243e-01,9.821070745520347200e-01,9.794370376838607006e-01,9.775376550571710510e-01,9.762966455512716024e-01,9.755212818073745185e-01,9.749546727387833345e-01,9.743062961791864041e-01,9.732981325534789674e-01,9.717260968461114423e-01,9.695318180022672871e-01,9.668717126868888734e-01,9.641642703622280708e-01,9.620993279986512769e-01,9.615776090809252663e-01,9.634414674535974887e-01,9.679257902144798864e-01
4.534365396681268123e+01,1.000013383798420419e+00,9.945313347304751694e-01,9.895743241615766461e-01,9.852700979828892258e-01,9.817068666384434206e-01,9.789143645824458506e-01,9.768509002065061120e-01,9.753984592677782395e-01,9.743673222613530305e-01,9.735117256306677902e-01,9.725583611961658992e-01,9.712493664862869025e-01,9.693993737762304219e-01,9.669610390562456415e-01,9.640850210005635912e-01,9.611541922058903786e-01,9.587755943241010881e-01,9.577078185351479700e-01,9.586316938431732604e-01,9.617669589211387260e-01
4.539601384437251141e+01,1.000013220473226827e+00,9.943984525507632011e-01,9.893222752205403925e-01,9.848960917738367460e-01,9.811908450480096855e-01,9.782212013973244913e-01,9.759354292536096542e-01,9.742123577659239642e-01,9.728664487473169808e-01,9.716624423909987485e-01,9.703416292924493813e-01,9.686616016639846283e-01,9.664492122692091014e-01,9.636611873423182040e-01,9.604383369891680289e-01,9.571329428657172622e-01,9.542919192049710286e-01,9.525784402007202445e-01,9.525752497923527518e-01,9.545357097776754340e-01
4.544837372193234160e+01,1.000011948240908666e+00,9.942567674416049606e-01,9.890381539732798766e-01,9.844549320276244631e-01,9.805651730724629367e-01,9.773730100753300620e-01,9.748206770251299780e-01,9.727866616468030525e-01,9.710907766888109416e-01,9.695076595157365862e-01,9.677908408831266129e-01,9.657095781151099345e-01,9.630983701045958689e-01,9.599140429347715608e-01,9.562870831117079584e-01,9.525467659724948799e-01,9.492013179300511361e-01,9.468573582729337135e-01,9.460463961049306869e-01,9.470735005593925449e-01
4.550073359949217178e+01,1.000009504384842263e+00,9.941078291767403430e-01,9.887288246669437841e-01,9.839629456821347153e-01,9.798599309517199707e-01,9.764177264039585191e-01,9.735760577072899435e-01,9.712152634610969892e-01,9.691611453113463392e-01,9.671973874788015735e-01,9.650878211405334861e-01,9.626108447807711910e-01,9.596062306513943874e-01,9.560298352471529038e-01,9.520036721983059502e-01,9.478410405095140101e-01,9.440259328289026808e-01,9.411305638197471346e-01,9.396559919276139539e-01,9.399494820006595308e-01
4.555309347705200196e+01,1.000006928853591104e+00,9.939557848708694410e-01,9.884065547560856313e-01,9.834450751970689186e-01,9.791165619714895518e-01,9.754161575573295773e-01,9.722834940520124203e-01,9.696018976417424273e-01,9.672029898007272752e-01,9.648782939371154388e-01,9.624001999623156278e-01,9.595545545498679330e-01,9.561853992881935715e-01,9.522479516688667767e-01,9.478580537514353921e-01,9.433177232292005998e-01,9.390937910133692057e-01,9.357321807933021152e-01,9.337062497202021083e-01,9.333863358336058624e-01
4.560545335461183214e+01,1.000004981538930249e+00,9.938044180643306191e-01,9.880829457942724714e-01,9.829245065391631897e-01,9.783724865914509294e-01,9.744214169445645224e-01,9.710121302331012894e-01,9.680311370305676455e-01,9.653150370452913132e-01,9.626616412034356696e-01,9.598500584701261662e-01,9.566720137472518593e-01,9.529750232701497126e-01,9.487140304305624605e-01,9.440003668981078455e-01,9.391274759477001854e-01,9.345481954465825192e-01,9.307847722037905225e-01,9.282816588423867810e-01,9.274196402273050532e-01
4.565781323217166232e+01,1.000003104613257365e+00,9.936552984912160325e-01,9.877655477941398310e-01,9.824174803431863223e-01,9.776543013535067272e-01,9.734711653584425806e-01,9.698106374792457851e-01,9.665620482591070761e-01,9.635657645235102819e-01,9.606240314938043756e-01,9.575205596329854352e-01,9.540510179213063102e-01,9.500651451897710320e-01,9.455174455745215534e-01,9.405157941317532355e-01,9.353471455332730278e-01,9.304531949547594216e-01,9.263359899954529686e-01,9.234140467010933939e-01,9.220765293324455492e-01
4.571017310973149250e+01,1.000000850861559876e+00,9.935096533692143739e-01,9.874600704517609850e-01,9.819360827030241268e-01,9.769816196429681465e-01,9.725931557200793165e-01,9.687151193040365316e-01,9.652390465968085920e-01,9.620076687817838978e-01,9.588255924214452719e-01,9.554786638678554045e-01,9.517640940586222786e-01,9.475320830404866390e-01,9.427361255216784031e-01,9.374815642200808874e-01,9.320512482190731474e-01,9.268795149347706097e-01,9.224536547072409443e-01,9.191724945615783460e-01,9.174358447119964621e-01
4.576253298729132268e+01,9.999992346593709058e-01,9.933700823795043044e-01,9.871724310800947810e-01,9.814907370217816895e-01,9.763701817611204481e-01,9.718090392599895155e-01,9.677536232691146267e-01,9.640970101203650833e-01,9.606828141365066909e-01,9.573157569347270357e-01,9.537810670947000080e-01,9.498747394593598514e-01,9.454453592653028204e-01,9.404446881841078687e-01,9.349765645352168253e-01,9.293224605793530824e-01,9.239136070132613066e-01,9.192281513976588991e-01,9.156503205520978295e-01,9.135889715575322700e-01
4.581489286485115286e+01,9.999990772875250178e-01,9.932382329257907205e-01,9.869055392818187888e-01,9.810858743407729898e-01,9.758261391792070194e-01,9.711269332310661362e-01,9.669366562327077474e-01,9.631494612161051183e-01,9.596085114919548076e-01,9.561164135508991579e-01,9.524549108246459506e-01,9.484158218041407462e-01,9.438438342253077096e-01,9.386881486230714833e-01,9.330521259536468381e-01,9.272186972880606115e-01,9.216203345092001120e-01,9.167312967378222766e-01,9.129238505728165531e-01,9.106071818272265528e-01
4.586725274241098305e+01,9.999991536091989985e-01,9.931122534186805906e-01,9.866558256137024641e-01,9.807152229674439559e-01,9.753396731377704798e-01,9.705329141135959903e-01,9.662460962613503845e-01,9.623745713752001052e-01,9.587603127531350022e-01,9.552020745793272649e-01,9.514755402857676403e-01,9.473654724878077804e-01,9.427102972328305075e-01,9.374556523275462405e-01,9.317053588363130023e-01,9.257468251556236760e-01,9.200188998534756246e-01,9.149989437588750274e-01,9.110515561523863104e-01,9.085739376056144456e-01
4.591961261997081323e+01,9.999982515912370085e-01,9.929893312194220112e-01,9.864162897180213108e-01,9.803652369103454944e-01,9.748884966484646641e-01,9.699940887957998470e-01,9.656371951679036947e-01,9.617154175298850971e-01,9.580699491247353095e-01,9.544951461950511584e-01,9.507590831386554253e-01,9.466372753989904520e-01,9.419598131384162576e-01,9.366677719521739887e-01,9.308663683180290471e-01,9.248510131352788433e-01,9.190739621250976210e-01,9.140273918140339182e-01,9.100811573664907561e-01,9.076135805870734208e-01
4.597197249753064341e+01,9.999975581103360822e-01,9.928689807627221198e-01,9.861810303721370019e-01,9.800209736495025803e-01,9.744449262343214402e-01,9.694663893680957045e-01,9.650462682753137011e-01,9.610863944068459563e-01,9.574290392061244326e-01,9.538654165075234337e-01,9.501562866645220096e-01,9.460672396888767377e-01,9.414188621784405075e-01,9.361469621167627375e-01,9.303590837873950692e-01,9.243625358094953448e-01,9.186318944971824108e-01,9.136916908795169601e-01,9.099436365170703311e-01,9.077580185266673762e-01
4.602433237509047359e+01,9.999982417140282909e-01,9.927506879667857831e-01,9.859434891332405915e-01,9.796652587604249840e-01,9.739760778456729717e-01,9.688955923378413937e-01,9.643919081302801954e-01,9.603734436651277795e-01,9.566865371833838116e-01,9.531223434256367311e-01,9.494368148818262965e-01,9.453869972027924007e-01,9.407841470336084644e-01,9.355583745140170215e-01,9.298198016737955207e-01,9.238904088991907182e-01,9.182753432800448978e-01,9.135509538336957780e-01,9.101880629740952688e-01,9.085868326229639136e-01
4.607669225265030377e+01,9.999987913341863432e-01,9.926310510788979302e-01,9.856941838102492026e-01,9.792777564393732037e-01,9.734450016916673665e-01,9.682211881506010975e-01,9.635820315916476808e-01,9.594442796192544920e-01,9.556614647721992650e-01,9.520287961202623661e-01,9.483016685350039721e-01,9.442318930448720948e-01,9.396228657584434485e-01,9.343984211588943767e-01,9.286694380203767141e-01,9.227712988123404347e-01,9.172418444120920000e-01,9.127202694611362688e-01,9.097781865614598118e-01,9.089045537757658444e-01
4.612905213021013395e+01,9.999977630990035671e-01,9.925072422365700531e-01,9.854260608108045272e-01,9.788436081337491546e-01,9.728243023982403592e-01,9.673969972997905620e-01,9.625437287936750019e-01,9.581897315908741719e-01,9.541977625088511328e-01,9.503709154692874250e-01,9.464689391003906493e-01,9.422430185358690036e-01,9.374912644571822273e-01,9.321303668609434157e-01,9.262671982366905699e-01,9.202426463457811234e-01,9.146173200666430914e-01,9.100830493071246918e-01,9.073135239845696587e-01,9.069388403780995755e-01
4.618141200776996413e+01,9.999966013018044553e-01,9.923808948338995739e-01,9.851407213032467025e-01,9.783636744112528261e-01,9.721125900537660458e-01,9.664166572122431242e-01,9.612612581405233225e-01,9.565782977034529289e-01,9.522398565447884877e-01,9.480593020470889920e-01,9.438051822468602747e-01,9.392332948451432850e-01,9.341402928175468467e-01,9.284354351313258702e-01,9.222150379136205833e-01,9.158113756580996689e-01,9.097841410179322574e-01,9.048400759655702563e-01,9.017089871985218830e-01,9.011729233869163469e-01
4.623377188532979432e+01,9.999968170122167654e-01,9.922554400505507743e-01,9.848465815896940700e-01,9.778545461918733972e-01,9.713378929678273543e-01,9.653225839630446004e-01,9.597935374789110519e-01,9.546860482305846718e-01,9.498796834230536223e-01,9.451986208127985956e-01,9.404233800156329703e-01,9.353196149812321725e-01,9.296877605391561383e-01,9.234314903000626629e-01,9.166312663255976600e-01,9.095946745873594308e-01,9.028483349590598062e-01,8.970553760688573242e-01,8.929137653289993537e-01,8.913074796241471365e-01
4.628613176288962450e+01,9.999972450410179459e-01,9.921326990770655829e-01,9.845543395414703136e-01,9.773425178012712378e-01,9.705499060260400768e-01,9.641967212096935747e-01,9.582642153182115985e-01,9.526877307798372607e-01,9.473516979882929956e-01,9.420901694842613860e-01,9.366974026409726761e-01,9.309534952404894259e-01,9.246688431135631214e-01,9.177463986331673151e-01,9.102499686629459408e-01,9.024509915763210266e-01,8.948137721817008838e-01,8.878985255400227983e-01,8.822713762979593755e-01,8.788170586225830805e-01
4.633849164044945468e+01,9.999966984940236170e-01,9.920147871335809331e-01,9.842765065203570307e-01,9.768588233486003025e-01,9.698087288553677299e-01,9.631402835221107850e-01,9.568299577186343274e-01,9.508114734046625438e-01,9.449723988980854861e-01,9.391557675004769123e-01,9.331704884060417760e-01,9.268146737654373579e-01,9.199148901696374558e-01,9.123808086207488843e-01,9.042652886228741416e-01,8.958032640816618875e-01,8.873847842114468421e-01,8.794362277520960669e-01,8.723304538534103481e-01,8.668465093025561341e-01
4.639085151800928486e+01,9.999963879097923947e-01,9.919057865161929888e-01,9.840260747585910517e-01,9.764324087516081940e-01,9.691679804045745250e-01,9.622424785810556047e-01,9.556289598378050476e-01,9.492603054545155628e-01,9.430275040398333752e-01,9.367827375940930290e-01,9.303503651859423851e-01,9.235489309418035697e-01,9.162262861581106366e-01,9.083073034412703084e-01,8.998455019200066740e-01,8.910527754211970963e-01,8.822601405299396182e-01,8.737817691500155970e-01,8.658241645189250768e-01,8.590215355471395586e-01
4.644321139556911504e+01,9.999975394829582198e-01,9.918085993710059611e-01,9.838107014097706715e-01,9.760789909930113195e-01,9.686553964790715066e-01,9.615480244934906384e-01,9.547290898270623938e-01,9.481326199338916405e-01,9.416541950610542999e-01,9.351554527248737703e-01,9.284759471434089750e-01,9.214546489316755018e-01,9.139624994729362850e-01,9.059453677596978061e-01,8.974694721658837970e-01,8.887443669736432295e-01,8.800775029652266879e-01,8.717379513520763235e-01,8.638809194098707733e-01,8.570720248800538510e-01
4.649557127312894522e+01,9.999993364046626532e-01,9.917224016578457535e-01,9.836288440071884187e-01,9.757950548937157631e-01,9.682637493190987543e-01,9.610437027313137870e-01,9.541081014771114477e-01,9.473929637340359200e-01,9.407978734677501231e-01,9.341915975682495432e-01,9.274247667938523287e-01,9.203513724246817906e-01,9.128600787303839947e-01,9.049146358087825082e-01,8.965959591698193787e-01,8.881222555654524342e-01,8.798052413038224273e-01,8.719311382265515498e-01,8.647254238788618652e-01,8.588390969587186285e-01
4.654793115068877540e+01,1.000000759099236580e+00,9.916442558885277814e-01,9.834711467065611057e-01,9.755595247822520522e-01,9.679540881860039248e-01,9.606654648443547773e-01,9.536681873582973923e-01,9.468990366176841533e-01,9.402580428629951914e-01,9.336146386208902248e-01,9.268208514660500885e-01,9.197329247034972122e-01,9.122420152225394485e-01,9.043130794126058580e-01,8.960248700842924352e-01,8.875890763143958750e-01,8.793107788655102341e-01,8.714882941548511841e-01,8.644280851388939091e-01,8.589766263002484026e-01
4.660029102824859848e+01,1.000002255880271029e+00,9.915708424483530292e-01,9.833226742779388463e-01,9.753373637482342096e-01,9.676623550927760942e-01,9.603110471769217282e-01,9.532595368438805394e-01,9.464438452633260335e-01,9.397601487663252984e-01,9.330705262193321747e-01,9.262160270076515989e-01,9.190381484291576530e-01,9.114089152574424979e-01,9.032680492573529341e-01,8.946600857085282854e-01,8.857507678084123315e-01,8.767856981683407325e-01,8.679879828687898646e-01,8.596004699727589626e-01,8.526261264817757146e-01
4.665265090580842866e+01,1.000004388714945014e+00,9.914978447113248494e-01,9.831642484963735162e-01,9.750841558911206297e-01,9.673086721338106653e-01,9.598558197397428771e-01,9.527052869562866455e-01,9.457935121762517383e-01,9.390119468857690554e-01,9.322112482946293133e-01,9.252133556249040325e-01,9.178325061389724926e-01,9.099048350004891317e-01,9.013239168501222531e-01,8.920741423927835978e-01,8.822408382800611681e-01,8.719559717593009518e-01,8.612616602440585911e-01,8.501319702895869801e-01,8.395533586520564917e-01
4.670501078336825884e+01,1.000006395473081788e+00,9.914195851558574857e-01,9.829751875817218654e-01,9.747540026231420462e-01,9.668122356427851782e-01,9.591759658321082904e-01,9.518334379271722323e-01,9.447272501321534177e-01,9.377496336680850586e-01,9.307441434430412386e-01,9.235163140281693606e-01,9.158547340798244285e-01,9.075619581653000534e-01,8.984913133928036366e-01,8.885788133323718752e-01,8.778452611378134707e-01,8.663183889438286212e-01,8.538369120892974617e-01,8.399998492401853367e-01,8.255455542198766317e-01
4.675737066092808902e+01,1.000007236448899883e+00,9.913308524727789672e-01,9.827379741789810108e-01,9.743091183951458900e-01,9.661075494094857330e-01,9.581721269578894473e-01,9.505071203822363923e-01,9.430711003399658843e-01,9.357686415400543467e-01,9.284492001902888703e-01,9.209169977214373137e-01,9.129545786260802043e-01,9.043600755743853581e-01,8.949931530927964785e-01,8.848140705321515531e-01,8.738808275550767890e-01,8.622403333230088673e-01,8.496614228555740000e-01,8.354630931402480254e-01,8.198691405571192359e-01
4.680973053848791920e+01,1.000006974203480059e+00,9.912291128635956072e-01,9.824430784135249617e-01,9.737288252718507842e-01,9.651584838497013763e-01,9.567882293159331031e-01,9.486459452049912366e-01,9.407167332565060658e-01,9.329307973585200253e-01,9.251596995859246997e-01,9.172269887173826186e-01,9.089382091043768375e-01,9.001322812734257051e-01,8.907490821205416021e-01,8.808911769690839222e-01,8.708274278636675136e-01,8.608555255915003590e-01,8.509731840612471121e-01,8.405602570378819527e-01,8.291500318509495981e-01
4.686209041604774939e+01,1.000006088315957609e+00,9.911150279071453406e-01,9.820925328182705805e-01,9.730175701373695585e-01,9.639713933431829362e-01,9.550291761061053819e-01,9.462459510813406860e-01,9.376387415360609712e-01,9.291703055783188114e-01,9.207425457340263630e-01,9.122084381003136011e-01,9.034107752921215484e-01,8.942529843401380019e-01,8.847983703412444223e-01,8.753700293136715826e-01,8.665803138163381547e-01,8.591890280382570300e-01,8.537626113415723861e-01,8.502698190054130967e-01,8.478617711180557182e-01
4.691445029360757957e+01,1.000004465357553718e+00,9.909924492565626020e-01,9.817025945427044764e-01,9.722116190008526226e-01,9.626071489295776606e-01,9.529795486175671737e-01,9.434063444644529284e-01,9.339307544843815645e-01,9.245403775609185582e-01,9.151559191865189513e-01,9.056414498723899253e-01,8.958476597532863961e-01,8.856968536196039299e-01,8.753091446768727080e-01,8.651413982872306896e-01,8.560596748423973112e-01,8.492419472300302141e-01,8.459205104786031715e-01,8.470652496225749006e-01,8.524954700543276864e-01
4.696681017116740975e+01,1.000002153115181702e+00,9.908693868235775026e-01,9.813054516404480232e-01,9.713824964598830602e-01,9.611887333242759013e-01,9.508203378105978265e-01,9.403641918944377620e-01,9.298723462864002531e-01,9.193342417375316433e-01,9.086573488828825207e-01,8.976690396356218349e-01,8.861528454273244204e-01,8.739302612737933629e-01,8.609922312621421936e-01,8.476610455518956977e-01,8.347195566594846072e-01,8.234285763731803431e-01,8.154643275805250058e-01,8.128774104510455567e-01,8.175286954796390226e-01
4.701917004872723993e+01,1.000000061551049368e+00,9.907578445009104229e-01,9.809467648558410913e-01,9.706321269461443135e-01,9.598965227737198402e-01,9.488313204696158243e-01,9.375174488650106497e-01,9.259956278180804246e-01,9.142313971759825630e-01,9.020851082398556597e-01,8.892994193325032271e-01,8.755175352206057138e-01,8.603452093590172600e-01,8.434686909008342059e-01,8.248319007672574310e-01,8.048527052698204454e-01,7.846346677340616527e-01,7.661582501530337375e-01,7.525053135024641904e-01,7.482035306319010370e-01
4.707152992628707011e+01,9.999989594796984127e-01,9.906706265678099088e-01,9.806762555481247645e-01,9.700741412869459124e-01,9.589387745067144975e-01,9.473515282580443619e-01,9.353795401748297156e-01,9.230424780549106867e-01,9.102717094041112844e-01,8.968709678404175323e-01,8.824899909712328183e-01,8.666241513959425102e-01,8.486557060775696826e-01,8.279601247319964274e-01,8.041098536837771871e-01,7.772020626334497084e-01,7.482775291972697529e-01,7.196917412169130390e-01,6.953905339725252599e-01,6.818493379149964673e-01
4.712388980384690029e+01,9.999986521601478273e-01,9.906172986680024106e-01,9.805338368038700736e-01,9.698026134765631578e-01,9.584933680913301224e-01,9.466810323740466604e-01,9.344231655596955122e-01,9.217248874655949997e-01,9.084955516366836070e-01,8.945054992072233313e-01,8.793535773486276241e-01,8.624583767309097482e-01,8.430911716781965826e-01,8.204816428273595807e-01,7.940448312459488234e-01,7.637721093886524759e-01,7.307338815464738957e-01,6.974701486749422807e-01,6.682098862581322685e-01,6.500432473397514954e-01
4.717624968140673047e+01,9.999988148558451861e-01,9.906019013541635942e-01,9.805371120311273669e-01,9.698597965521367215e-01,9.586418083848944338e-01,9.469604762849619384e-01,9.348751608541008284e-01,9.223921768454583781e-01,9.094228906466261808e-01,8.957433179244566057e-01,8.809655819910201524e-01,8.645338667938005095e-01,8.457627452800077217e-01,8.239472293533401936e-01,7.985841094895913539e-01,7.697236268413851779e-01,7.383709628849793871e-01,7.067479405535503911e-01,6.785094794098512905e-01,6.601229161482857766e-01
4.722860955896656066e+01,9.999997726696528977e-01,9.906220483825248779e-01,9.806750052972362797e-01,9.702189600747079812e-01,9.593333509274850623e-01,9.481049011400684012e-01,9.366037902169063178e-01,9.248500450621727209e-01,9.127760441433107053e-01,9.001938971777897480e-01,8.867778372333717796e-01,8.720734487544752334e-01,8.555493287823520143e-01,8.367122670477600277e-01,8.153020516418210129e-01,7.915389389577691670e-01,7.663077248568858080e-01,7.411709150560650272e-01,7.185363074667513450e-01,7.031794005501684763e-01
4.728096943652639084e+01,1.000001719350367413e+00,9.906688727003082340e-01,9.809104932576707681e-01,9.707928748717624678e-01,9.604038090179716214e-01,9.498399309381032607e-01,9.391830138726131594e-01,9.284688010046168172e-01,9.176552827695740877e-01,9.065993774831501151e-01,8.950514979479504696e-01,8.826783757552691956e-01,8.691265673092484212e-01,8.541393010084243897e-01,8.377224348795624387e-01,8.202964823876405243e-01,8.026878190507299449e-01,7.858897951620574807e-01,7.710403687532493278e-01,7.607393555622605774e-01
4.733332931408622102e+01,1.000003886101803463e+00,9.907292847757407372e-01,9.811926961651723511e-01,9.714646772276135378e-01,9.616378475727759279e-01,9.518135660978532808e-01,9.420789150605104467e-01,9.324785490223614914e-01,9.229887308929549672e-01,9.135020126925782469e-01,9.038306498848645010e-01,8.937368103106145822e-01,8.829982947776925384e-01,8.715161397886074246e-01,8.594509166300340341e-01,8.473186541752574241e-01,8.359059298638079616e-01,8.259413532692174709e-01,8.178987689582514209e-01,8.127769319074835686e-01
4.738568919164605120e+01,1.000005363062311803e+00,9.907906063431394239e-01,9.814728115574550271e-01,9.721238473156447180e-01,9.628359933881580623e-01,9.537082968563733720e-01,9.448248367874467757e-01,9.362298849775065879e-01,9.279070439884476995e-01,9.197697164365820077e-01,9.116690628610986114e-01,9.034246929560756367e-01,8.948828514517148669e-01,8.860039523563906227e-01,8.769663161948622054e-01,8.682355179303620218e-01,8.605046637314334168e-01,8.544562862387817814e-01,8.505367338859389781e-01,8.491596517351017726e-01
4.743804906920588138e+01,1.000006102698503208e+00,9.908440840018759577e-01,9.817152004751351635e-01,9.726896420280884970e-01,9.638548229961951819e-01,9.553018484741375715e-01,9.471054993155267887e-01,9.393027370872065740e-01,9.318761786692675297e-01,9.247485878919923241e-01,9.177926265957550012e-01,9.108585151943605629e-01,9.038209873463101118e-01,8.966444146424350503e-01,8.894565687924047559e-01,8.826054268897352006e-01,8.766588517038422790e-01,8.723166663663741716e-01,8.702389979915257090e-01,8.708232149595150906e-01
4.749040894676571156e+01,1.000006218488348031e+00,9.908849990930560514e-01,9.819003628159987951e-01,9.731182561216167315e-01,9.646182837568755275e-01,9.564806170848533240e-01,9.487678321531024528e-01,9.415064834051635190e-01,9.346741307314486713e-01,9.281967066170535574e-01,9.219589393240831265e-01,9.158286432116246045e-01,9.096940348414662703e-01,9.035113878074377824e-01,8.973568988265927526e-01,8.914751464285658455e-01,8.863210152179407109e-01,8.825764235289340620e-01,8.810255777483172457e-01,8.821111199261719715e-01
4.754276882432554174e+01,1.000005230798498124e+00,9.909118428142362767e-01,9.820237547462467020e-01,9.734006727140515070e-01,9.651130780021278666e-01,9.572297080141302095e-01,9.498010601135493669e-01,9.428434620030275992e-01,9.363287802913362601e-01,9.301837504361111231e-01,9.243006368159836228e-01,9.185589499399245961e-01,9.128563387115271599e-01,9.071455036622135815e-01,9.014729476425238364e-01,8.960197326047210087e-01,8.911553582523704664e-01,8.874894765631027305e-01,8.857663508371304006e-01,8.863916672815377318e-01
4.759512870188537192e+01,1.000003073153699074e+00,9.909266201532545004e-01,9.820934957948010968e-01,9.735558359085046964e-01,9.653750017678500717e-01,9.576095951149863339e-01,9.503002226781005479e-01,9.434553098889502110e-01,9.370425403034541301e-01,9.309892506269192847e-01,9.251929416671195172e-01,9.195410744094726363e-01,9.139380995480456127e-01,9.083368190404447207e-01,9.027707890293698023e-01,8.973887663031643314e-01,8.925013504812733256e-01,8.886234773791376051e-01,8.863756372018307683e-01,8.861057734519797169e-01
4.764748857944520211e+01,1.000000791049432625e+00,9.909341913769508237e-01,9.821257566212540091e-01,9.736193569763343936e-01,9.654680314717392076e-01,9.577224508345627552e-01,9.504164646509517533e-01,9.435538923165968095e-01,9.371007688057425566e-01,9.309859904308710465e-01,9.251112393699811864e-01,9.193691938275881936e-01,9.136682134442868364e-01,9.079612541906962875e-01,9.022762164262921880e-01,8.967467422467034766e-01,8.916465648500345731e-01,8.874088244577146289e-01,8.845337029841808807e-01,8.833475475152358092e-01
4.769984845700503229e+01,9.999991448240348468e-01,9.909394828698568913e-01,9.821381052470100625e-01,9.736302802669261069e-01,9.654616604540314784e-01,9.576771586083564491e-01,9.503069136283901486e-01,9.433533916805167951e-01,9.367836692132140985e-01,9.305297045942914069e-01,9.244973197190540226e-01,9.185830278290810780e-01,9.126971788231043048e-01,9.067919177161647415e-01,9.008915634179219811e-01,8.951221367876083246e-01,8.897360538678139585e-01,8.851117216242667673e-01,8.816693731097393627e-01,8.797496985462317509e-01
4.775220833456486247e+01,9.999975750926358709e-01,9.909455709939219981e-01,9.821447697790911535e-01,9.736214825929139227e-01,9.654144706689821165e-01,9.575643582972586110e-01,9.500998193715337603e-01,9.430245164756319021e-01,9.363088546439447546e-01,9.298894392114210872e-01,9.236768971847566512e-01,9.175714624216143589e-01,9.114849503473224646e-01,9.053681771133902378e-01,8.992417873363508507e-01,8.932256006243228796e-01,8.875581333486070035e-01,8.825859636402665354e-01,8.786890721187983200e-01,8.762389274303064024e-01
4.780456821212469265e+01,9.999956283578627092e-01,9.909547014926968211e-01,9.821561428470799715e-01,9.736167547262190025e-01,9.653682623145352082e-01,9.574475665157262672e-01,9.498831049835423368e-01,9.426813821283784867e-01,9.358178321865558980e-01,9.292350865508992586e-01,9.228496272070385587e-01,9.165661348269047437e-01,9.102984429053719850e-01,9.039963543139252211e-01,8.976763340535509617e-01,8.914503979856528426e-01,8.855431404162391607e-01,8.802788410805951758e-01,8.760193454709347405e-01,8.731721758852309945e-01
4.785692808968452283e+01,9.999943225509684286e-01,9.909695717690428785e-01,9.821798190156439956e-01,9.736317472407720608e-01,9.653494855792803531e-01,9.573660400713757124e-01,9.497100092807519989e-01,9.423915951763638388e-01,9.353923815930467178e-01,9.286622757887303958e-01,9.221248929432693808e-01,9.156907905266913339e-01,9.092775041333738262e-01,9.028355797640569280e-01,8.963782057389741986e-01,8.900078320122950526e-01,8.839293143612605430e-01,8.784369609023079395e-01,8.738713102039569192e-01,8.706751705702832078e-01
4.790928796724434591e+01,9.999944818783250700e-01,9.909916730516256100e-01,9.822193099535369010e-01,9.736735523533730507e-01,9.653702960782488685e-01,9.573381377398174630e-01,9.496056611743857179e-01,9.421870106846768067e-01,9.350705692388904255e-01,9.282145904018074267e-01,9.215513106267950727e-01,9.149992487406567454e-01,9.084824921311028811e-01,9.019557994092665121e-01,8.954320550514353050e-01,8.890033716904156558e-01,8.828448746520333179e-01,8.771980648620154586e-01,8.723551857171188972e-01,8.687857531919618292e-01
4.796164784480417609e+01,9.999948801220004402e-01,9.910195460979540627e-01,9.822728762469562502e-01,9.737404980516993769e-01,9.654296689570917023e-01,9.573640350615844063e-01,9.495716779490516180e-01,9.420704607889955895e-01,9.348557709228577650e-01,9.278949451645537305e-01,9.211303078113318721e-01,9.144906716726394214e-01,9.079100469659515671e-01,9.013516790141623547e-01,8.948320240828394612e-01,8.884325390350413798e-01,8.822870476550220831e-01,8.765552764820039311e-01,8.714427636369261876e-01,8.674293853590520076e-01
4.801400772236400627e+01,9.999943036472046520e-01,9.910513692370003236e-01,9.823372085421719913e-01,9.738273690063958821e-01,9.655205088959750714e-01,9.574349901735844659e-01,9.495978437562435648e-01,9.420301124705406925e-01,9.347339379800789771e-01,9.276860500356727268e-01,9.208399123961175103e-01,9.141365690607865524e-01,9.075228086940321237e-01,9.009738525909886109e-01,8.945126586432038396e-01,8.882093392053761471e-01,8.821468717653095926e-01,8.763801060217021321e-01,8.709952002094901724e-01,8.664627494316816669e-01
4.806636759992383645e+01,9.999939374163157035e-01,9.910878895458189453e-01,9.824115514276021699e-01,9.739312653069366332e-01,9.656376322190270978e-01,9.575437780292072043e-01,9.496752586182996003e-01,9.420556184522821397e-01,9.346931614212081740e-01,9.275738283618433222e-01,9.206626738769511098e-01,9.139140907878344766e-01,9.072892571385867688e-01,9.007770156992619404e-01,8.944076220896134410e-01,8.882385047048236837e-01,8.822970977556339189e-01,8.765244823424496179e-01,8.708726101328903013e-01,8.657845882204635579e-01
4.811872747748366663e+01,9.999949507855566688e-01,9.911299525634775787e-01,9.824956572083689554e-01,9.740503537964104730e-01,9.657775348509173297e-01,9.576854970853395654e-01,9.497980972678435885e-01,9.421406998149580714e-01,9.347269778394171613e-01,9.275515535991776250e-01,9.205910079121022438e-01,9.138134457509070607e-01,9.071948478445908126e-01,9.007375024860644341e-01,8.944776753862114793e-01,8.884582893724455310e-01,8.826517577706957107e-01,8.768911524609273034e-01,8.709981709374016168e-01,8.653718133269729940e-01
4.817108735504349681e+01,9.999958312713296271e-01,9.911756942122340597e-01,9.825870305996742271e-01,9.741812800137358286e-01,9.659359360222059543e-01,9.578550567143656602e-01,9.499607105329926915e-01,9.422794462124761683e-01,9.348294603786976298e-01,9.276133728202434758e-01,9.206190144240148365e-01,9.138282439789691125e-01,9.072317023536929925e-01,9.008440216108397625e-01,8.947050750802773011e-01,8.888412794079088020e-01,8.831736587802679894e-01,8.774413623287651287e-01,8.713497399485644612e-01,8.652345921284542163e-01
4.822344723260332700e+01,9.999951365277635063e-01,9.912236503035888324e-01,9.826843519963884832e-01,9.743228584447013452e-01,9.661116598644367004e-01,9.580511297453007113e-01,9.501614879264199676e-01,9.424698972857519230e-01,9.349982939945095106e-01,9.277566590767349908e-01,9.207438339997764398e-01,9.139555193583219772e-01,9.073969135605556291e-01,9.010938847394230899e-01,8.950874997463906801e-01,8.893858281278270717e-01,8.838626109407242692e-01,8.781776410532015076e-01,8.719333832022275743e-01,8.653788303076958011e-01
4.827580711016315718e+01,9.999943085968849843e-01,9.912757074369996646e-01,9.827903367045189853e-01,9.744786903737191475e-01,9.663089643580381471e-01,9.582782452176906718e-01,9.504048608728423719e-01,9.427161639498711221e-01,9.352372339975768556e-01,9.279849157722922515e-01,9.209688636787223270e-01,9.141986771113708166e-01,9.076940046578096943e-01,9.014910309874782923e-01,8.956301030448867717e-01,8.900996542658929922e-01,8.847296318485858846e-01,8.791117217353392466e-01,8.727548201484219836e-01,8.657987284527676186e-01
4.832816698772298736e+01,9.999948601198008769e-01,9.913336779997049542e-01,9.829074287926621301e-01,9.746518235919537920e-01,9.665311658410002948e-01,9.585395431492639284e-01,9.506934770857875527e-01,9.430203850748554162e-01,9.355482058488905350e-01,9.283002956272157213e-01,9.212967544926259356e-01,9.145606442204543551e-01,9.081253261284925049e-01,9.020360099682896982e-01,8.963307326906854167e-01,8.909779267077051479e-01,8.857674590277510029e-01,8.802323064037134159e-01,8.737972819229573584e-01,8.664838073356316839e-01
4.838052686528281754e+01,9.999956201009981838e-01,9.913961808063328496e-01,9.830342235493425562e-01,9.748407304051096567e-01,9.667763068577975849e-01,9.588323519858094057e-01,9.510239438348270236e-01,9.433788797587027153e-01,9.359280849454886253e-01,9.287011967454934513e-01,9.217280536280153536e-01,9.150438720013941429e-01,9.086938167991549520e-01,9.027298932840259749e-01,8.971861973573354021e-01,8.920119046848502542e-01,8.869620242013545042e-01,8.815216824364719983e-01,8.750475485649100715e-01,8.674564300707570119e-01
4.843288674284264772e+01,9.999954062034704938e-01,9.914618310459802908e-01,9.831692607191934163e-01,9.750438562418616284e-01,9.670426583349970295e-01,9.591548047137956612e-01,9.513946383740166102e-01,9.437911093700888099e-01,9.363786527010983241e-01,9.291931314902431849e-01,9.222731169972635534e-01,9.156639147817717816e-01,9.094195542413004985e-01,9.035957913017644838e-01,8.982210983701425233e-01,8.932271019299072856e-01,8.883408163311543593e-01,8.830128886104871011e-01,8.765556814193914414e-01,8.688171267437772016e-01
4.848524662040247790e+01,9.999954327141981070e-01,9.915319684512424736e-01,9.833140667140364277e-01,9.752629822273001237e-01,9.673323505344486595e-01,9.595096589632994277e-01,9.518094650355535258e-01,9.442629569029598047e-01,9.369089053052903626e-01,9.297894472600455318e-01,9.229508748054582323e-01,9.164463212872351328e-01,9.103355309421267139e-01,9.046749594723771937e-01,8.994860768785839511e-01,8.946851220090029644e-01,8.899782347151377060e-01,8.847953946965507743e-01,8.784312869280256342e-01,8.707089841945568898e-01
4.853760649796230808e+01,9.999969136629073274e-01,9.916076577071258891e-01,9.834692945632718120e-01,9.754982170535262398e-01,9.676449339149671980e-01,9.598959467569257997e-01,9.522670989435030320e-01,9.447929982559497564e-01,9.375176441775624481e-01,9.304896997021524507e-01,9.237623836978222647e-01,9.173948665867220909e-01,9.114502191135507303e-01,9.059834453853512493e-01,9.010083113400317867e-01,8.964275624026487588e-01,8.919319962073803953e-01,8.869420141182502437e-01,8.807566380595516220e-01,8.732069966464155453e-01
4.858996637552213826e+01,9.999990349226718367e-01,9.916871396831452579e-01,9.836312786126601981e-01,9.757432307154346729e-01,9.679707562246576691e-01,9.603000658551125168e-01,9.527493322464425374e-01,9.453577442670879627e-01,9.381754983677110804e-01,9.312582688150480292e-01,9.246660259269311455e-01,9.184632564067279903e-01,9.127154608844305628e-01,9.074756057164263812e-01,9.027498363858487140e-01,8.984284214935404078e-01,8.941895462236820746e-01,8.894508091552233431e-01,8.835293311179407416e-01,8.762742072376999980e-01
4.864232625308196845e+01,1.000000787137862002e+00,9.917679237517973423e-01,9.837940161757485757e-01,9.759866738854384716e-01,9.682912743054079563e-01,9.606944117548360529e-01,9.532174751584285843e-01,9.459053877769290075e-01,9.388158013132876789e-01,9.320124586774198860e-01,9.255631336859221348e-01,9.195386735680476376e-01,9.140082851716551104e-01,9.090244116879510061e-01,9.045866930351208479e-01,9.005728981637715069e-01,8.966478701538241891e-01,8.922280192702350954e-01,8.866546425454648883e-01,8.797858039330075375e-01
4.869468613064179863e+01,1.000002607761032669e+00,9.918486692457029186e-01,9.839509163779515122e-01,9.762132844230956286e-01,9.685790002398027010e-01,9.610351962610084176e-01,9.536070771998126361e-01,9.463463510070291296e-01,9.393196716713099192e-01,9.326011538226103292e-01,9.262691442130169817e-01,9.204044052021650435e-01,9.150841126236152201e-01,9.103645381894041044e-01,9.062418415231282554e-01,9.025806519071913891e-01,8.990269097985944535e-01,8.949878773466095616e-01,8.898235753123523439e-01,8.833857255513684059e-01
4.874704600820162881e+01,1.000005060973238269e+00,9.919275076114777434e-01,9.840925520151142525e-01,9.764007080129235572e-01,9.687926313890951047e-01,9.612554524454033356e-01,9.538179216982912711e-01,9.465391054436587126e-01,9.394964629896248587e-01,9.327775860311060541e-01,9.264761438277817618e-01,9.206890168093841975e-01,9.155087452624659505e-01,9.110031267658734722e-01,9.071705711479396417e-01,9.038620403865429420e-01,9.006923985887531625e-01,8.970346453680098087e-01,8.922404295412416086e-01,8.861480553927050252e-01
4.879940588576145899e+01,1.000007386737582049e+00,9.920003684642227926e-01,9.842051330364249839e-01,9.765184035344601776e-01,9.688768769768971723e-01,9.612658241934672887e-01,9.537160137272693294e-01,9.462934663661589640e-01,9.390878366982892134e-01,9.322037908946784190e-01,9.257561781031141690e-01,9.198658392160438124e-01,9.146498977847207223e-01,9.101972990212057191e-01,9.065163144103234316e-01,9.034440961290158834e-01,9.005462990705448423e-01,8.971187845835050245e-01,8.924601648307048940e-01,8.864396774293060721e-01
4.885176576332128917e+01,1.000008543237828507e+00,9.920628845287691178e-01,9.842746285506980275e-01,9.765353646804163512e-01,9.687751479862481974e-01,9.609739838549673507e-01,9.531614945197374178e-01,9.454087860432370816e-01,9.378180270569385080e-01,9.305140129998449305e-01,9.236384347888192403e-01,9.173437318643051785e-01,9.117802004039436969e-01,9.070664226429222543e-01,9.032272586255245539e-01,9.000854494698353747e-01,8.971367186400460714e-01,8.935494114485369455e-01,8.885339881775827786e-01,8.821636785862290164e-01
4.890412564088111935e+01,1.000008592852097644e+00,9.921134544939238520e-01,9.842938474141545990e-01,9.764337688452670028e-01,9.684526131864477083e-01,9.603201129917708911e-01,9.520596955347789825e-01,9.437435821368171940e-01,9.354845754350264997e-01,9.274283956152175046e-01,9.197469955560277910e-01,9.126296229034588370e-01,9.062655285392012816e-01,9.008083246728241233e-01,8.963034378882874798e-01,8.925566563810293230e-01,8.889698262064134049e-01,8.845251539007659147e-01,8.783112037788823878e-01,8.708767058819085749e-01
4.895648551844094953e+01,1.000008016736885219e+00,9.921537198017313930e-01,9.842666984182901757e-01,9.762200371574571989e-01,9.679175108949303885e-01,9.593122841743104701e-01,9.504145662910893355e-01,9.412907576469234927e-01,9.320583052701271187e-01,9.228795356707653053e-01,9.139544249766381467e-01,9.055088848512391486e-01,8.977728674213714122e-01,8.909384760682971249e-01,8.850753196319228744e-01,8.799668820985385720e-01,8.748805418972983583e-01,8.684986458371432017e-01,8.596103023210445171e-01,8.492174885123437988e-01
4.900884539600077971e+01,1.000006701324009706e+00,9.921876778941928210e-01,9.842091600420859177e-01,9.759298231280889580e-01,9.672328552542130975e-01,9.580481919461736329e-01,9.483643489024753404e-01,9.382316525295625320e-01,9.277604749138552709e-01,9.171173321532469780e-01,9.065185217795423966e-01,8.962178251462799006e-01,8.864827451899839339e-01,8.775483520463878140e-01,8.695170828869801527e-01,8.621425291481458197e-01,8.544797874271772287e-01,8.446647350246671015e-01,8.306250188611098428e-01,8.128651754370516125e-01
4.906120527356060990e+01,1.000004694015928841e+00,9.922222548269510334e-01,9.841496326011709428e-01,9.756284516016354713e-01,9.665178509154396247e-01,9.567194295633375534e-01,9.461922562377136359e-01,9.349592170780175460e-01,9.231081053217640164e-01,9.107905381339475026e-01,8.982188250149719666e-01,8.856577118183469599e-01,8.734049759947515312e-01,8.617455953346768727e-01,8.508308062565500540e-01,8.403782595816168266e-01,8.291250857636996985e-01,8.143066947077174378e-01,7.921104927899310644e-01,7.609032398847903611e-01
4.911356515112044008e+01,1.000002904641029478e+00,9.922674496196701721e-01,9.841262764412372910e-01,9.754034194389852308e-01,9.659340309295290083e-01,9.555909217146625334e-01,9.443012951260910670e-01,9.320546534594262855e-01,9.189055893838680156e-01,9.049755720835063189e-01,8.904552226630011447e-01,8.756049040137511286e-01,8.607461618521332625e-01,8.462207992681521906e-01,8.322448931035320019e-01,8.185024742499639183e-01,8.033511601135276958e-01,7.829101658669357366e-01,7.511039573924508383e-01,7.034453013878931849e-01
4.916592502868026315e+01,1.000002102878745358e+00,9.923332090249725734e-01,9.841771085726248591e-01,9.753428630349553208e-01,9.656469724867866589e-01,9.549407174613278038e-01,9.431275486705719135e-01,9.301713162107435595e-01,9.160996030896714215e-01,9.010076425129496247e-01,8.850660544860562418e-01,8.685310774629929620e-01,8.517476565692433388e-01,8.351133912651617086e-01,8.189083304742776903e-01,8.027945741703709226e-01,7.848155583934010027e-01,7.601664984788727430e-01,7.209160001635148696e-01,6.604723616325841595e-01
4.921828490624009333e+01,1.000002094868267744e+00,9.924252591687093839e-01,9.843264535491749179e-01,9.755055564816550451e-01,9.657708670963240927e-01,9.549671409378402975e-01,9.429934581105825497e-01,9.298114511051310815e-01,9.154484508763381934e-01,9.000019533256841120e-01,8.836497121595948689e-01,8.666642827454853482e-01,8.494202813457072399e-01,8.323569871145553023e-01,8.157927156246606026e-01,7.993861256406530336e-01,7.810719172738852523e-01,7.557383917153466246e-01,7.147748552910356823e-01,6.504294536539458882e-01
4.927064478379992352e+01,1.000002555608056065e+00,9.925437328698080153e-01,9.845768898490961929e-01,9.759001419941498723e-01,9.663261068911207508e-01,9.557108536207112870e-01,9.439725379885994805e-01,9.310998264875737229e-01,9.171544594010772045e-01,9.022744111059355365e-01,8.866819301338106918e-01,8.706946021522723456e-01,8.547264285180474763e-01,8.392418237497165645e-01,8.245687546704485449e-01,8.103990806224002919e-01,7.948563443384908389e-01,7.734026880402091741e-01,7.384467115854418395e-01,6.822123313405429323e-01
4.932300466135975370e+01,1.000003809527092447e+00,9.926843353897282229e-01,9.849105914132737505e-01,9.764855992901390058e-01,9.672363403830930295e-01,9.570433260141293363e-01,9.458596905140175259e-01,9.337194294215656054e-01,9.207386762274116787e-01,9.071159819823917392e-01,8.931353786455893395e-01,8.791695024354647670e-01,8.656696537672017300e-01,8.531101384795203302e-01,8.418148296079971393e-01,8.315574067745949982e-01,8.209192814680554839e-01,8.067410179234264511e-01,7.843037691368529574e-01,7.484726189031775112e-01
4.937536453891958388e+01,1.000006051885776293e+00,9.928396496096254520e-01,9.852965426458232256e-01,9.771889604537147278e-01,9.683629051099545970e-01,9.587270853744834787e-01,9.482709175722215944e-01,9.370709237804513148e-01,9.252890550369042844e-01,9.131684972845898196e-01,9.010303451264261021e-01,8.892684873395004796e-01,8.783308734426127362e-01,8.686606065181672331e-01,8.605477551253308821e-01,8.538437771895744932e-01,8.476218783933021639e-01,8.402105571617055624e-01,8.302624379487980599e-01,8.176627678539876154e-01
4.942772441647941406e+01,1.000008514363094347e+00,9.930005020970118501e-01,9.856993069578948719e-01,9.779283576470595429e-01,9.695525289834935334e-01,9.605046613906029762e-01,9.508002675844096085e-01,9.405398050386806208e-01,9.299019427982287977e-01,9.191331841071468389e-01,9.085372720123577883e-01,8.984628007408301809e-01,8.892801824920849585e-01,8.813284466397207639e-01,8.747987858812172890e-01,8.695346279935738387e-01,8.648534497448956415e-01,8.598096052774214515e-01,8.546373495098827933e-01,8.525324549661041917e-01
4.948008429403924424e+01,1.000010287013314070e+00,9.931585034884807817e-01,9.860874753046238173e-01,9.786325501844138630e-01,9.706752972192521645e-01,9.621662364568241976e-01,9.531346398494431327e-01,9.436851951195021071e-01,9.339851120754044667e-01,9.242469566343104459e-01,9.147108941854075193e-01,9.056264107401252872e-01,8.972287698713953263e-01,8.896980954602747849e-01,8.830764845304901467e-01,8.771165416700746897e-01,8.711062807060788726e-01,8.639577813225768343e-01,8.552593943481950900e-01,8.478750223056122914e-01
4.953244417159907442e+01,1.000011321443917467e+00,9.933084366224557149e-01,9.864399257240024088e-01,9.792532305674737092e-01,9.716446748816809365e-01,9.635779750414888989e-01,9.550888091048759243e-01,9.462759405669833868e-01,9.372828172650145007e-01,9.282749126404973294e-01,9.194167415541224520e-01,9.108502366634966263e-01,9.026738294145144614e-01,8.949167849813653985e-01,8.874881690989421257e-01,8.800533627263096292e-01,8.717998190953647475e-01,8.612302493506788226e-01,8.466238891596870042e-01,8.291777174615148072e-01
4.958480404915890460e+01,1.000011731079233801e+00,9.934484469172993881e-01,9.867479020509059007e-01,9.797692618812843257e-01,9.724224643545773539e-01,9.646828865999756975e-01,9.565913769543439304e-01,9.482410265600453858e-01,9.397550963023300064e-01,9.312614457126704437e-01,9.228675895030568066e-01,9.146392581566444857e-01,9.065847965929441088e-01,8.986444780574139868e-01,8.906656112859298036e-01,8.822999744057319349e-01,8.727319243614833910e-01,8.602963634467051257e-01,8.426126178001930311e-01,8.199114341078820312e-01
4.963716392671873479e+01,1.000011037593640850e+00,9.935791414743700978e-01,9.870136870674184326e-01,9.801843860649197548e-01,9.730138937438255198e-01,9.654893294534082626e-01,9.576588033185307047e-01,9.496152467247519491e-01,9.414726058531504016e-01,9.333399633289504171e-01,9.252978577257809922e-01,9.173802644449999821e-01,9.095659328134469979e-01,9.017797453831684074e-01,8.938844398171779115e-01,8.855927626591588719e-01,8.761981796425546420e-01,8.641798681745159749e-01,8.472943946189407383e-01,8.255932211071493887e-01
4.968952380427856497e+01,1.000009175865204103e+00,9.937035438607587645e-01,9.872484625476453113e-01,9.805221349433098643e-01,9.734585131420171455e-01,9.660563290538675130e-01,9.583729930960850352e-01,9.505065566548178690e-01,9.425715148250445319e-01,9.346743209455563584e-01,9.268929149084201846e-01,9.192636876124160583e-01,9.117794000796630716e-01,9.043978099406301263e-01,8.970393821640517684e-01,8.895058390993745290e-01,8.812365720802809443e-01,8.709944305788014374e-01,8.570533911642892466e-01,8.396010139392116045e-01
4.974188368183839515e+01,1.000007188043475770e+00,9.938269455606956182e-01,9.874702572274196566e-01,9.808210270288530985e-01,9.738219944626221869e-01,9.664818030815359728e-01,9.588669146157519085e-01,9.510824165159039723e-01,9.432480794861949347e-01,9.354757631588329625e-01,9.278522906141796200e-01,9.204306221994928983e-01,9.132317571005018619e-01,9.062551371484703910e-01,8.994742677116329688e-01,8.927555152821909923e-01,8.856441103171810436e-01,8.771455784674457856e-01,8.660249426885061608e-01,8.526711363931177567e-01
4.979424355939822533e+01,1.000005835068785043e+00,9.939553779038291514e-01,9.877011613137964829e-01,9.811294573192064217e-01,9.741879531838205653e-01,9.668913286526755746e-01,9.593118466752945661e-01,9.515596258513671080e-01,9.437592154343477091e-01,9.360284984472377889e-01,9.284635986371621019e-01,9.211317671616392477e-01,9.140734852078064021e-01,9.073101044453728559e-01,9.008337778228762138e-01,8.945247767268641459e-01,8.879592226380953468e-01,8.802509482800290330e-01,8.704139085105194740e-01,8.590175587364077270e-01
4.984660343695805551e+01,1.000004557624080137e+00,9.940940171331540398e-01,9.879633141694611487e-01,9.814974821829767215e-01,9.746442474067705808e-01,9.674186720849653476e-01,9.598933280006388680e-01,9.521788757424941574e-01,9.444014865986194440e-01,9.366827002167715799e-01,9.291246766599761120e-01,9.218022176681528457e-01,9.147620066562967001e-01,9.080250501902003002e-01,9.015706583425722176e-01,8.952516032129239631e-01,8.886090681666002355e-01,8.807261748590878847e-01,8.705968087737445682e-01,8.588774832133349024e-01
4.989896331451788569e+01,1.000002904082249344e+00,9.942469783322450683e-01,9.882745994686585878e-01,9.819661838536561937e-01,9.752644098698908248e-01,9.681786341593261458e-01,9.607758291317416433e-01,9.531626443711747054e-01,9.454644093812317740e-01,9.378058261821976549e-01,9.302957127803255233e-01,9.230167074257220605e-01,9.160202439874001179e-01,9.093230689149259804e-01,9.028846216688231063e-01,8.965159587453511714e-01,8.896852124214140733e-01,8.813492449029753928e-01,8.703007305882618505e-01,8.571135611610973815e-01
4.995132319207771587e+01,1.000001890050069342e+00,9.944172455089670404e-01,9.886449430688036832e-01,9.825581183985371281e-01,9.760901348364158236e-01,9.692395894633212272e-01,9.620632593607493233e-01,9.546609826316612146e-01,9.471572697178703981e-01,9.396833417236073460e-01,9.323613573753990469e-01,9.252915632617515485e-01,9.185426454508129890e-01,9.121414443811103334e-01,9.060408731262705739e-01,9.000150971480755935e-01,8.934433830790190489e-01,8.851136893112809823e-01,8.735548157930150825e-01,8.590735074756511436e-01
5.000368306963754605e+01,1.000002337713959077e+00,9.946047077161050964e-01,9.890724177026827268e-01,9.832692810938559180e-01,9.771162221748349586e-01,9.705976804297317129e-01,9.637576049864429173e-01,9.566882324381803526e-01,9.495151642234829215e-01,9.423812933596783514e-01,9.354307627109825773e-01,9.287935492486890654e-01,9.225707179834101712e-01,9.168157023153944429e-01,9.114889732955607782e-01,9.063340577930715236e-01,9.006389457272390153e-01,8.930283668790192086e-01,8.818058218790921776e-01,8.669132587986435601e-01
5.005604294719737624e+01,1.000003022713075618e+00,9.948044902701184133e-01,9.895410680429952421e-01,9.840652609216204993e-01,9.782833259522366598e-01,9.721637483860084972e-01,9.657368435218244285e-01,9.590878003558077625e-01,9.523453435174026316e-01,9.456674696407697533e-01,9.392249142161457343e-01,9.331827009383277804e-01,9.276793937982702465e-01,9.227984162480731278e-01,9.185080723641760869e-01,9.145203368469619898e-01,9.100418990021024168e-01,9.035816019455867876e-01,8.933241813023659050e-01,8.788973095804818447e-01
5.010840282475720642e+01,1.000002730815459318e+00,9.950094081839253590e-01,9.900251251313987311e-01,9.848890121665773156e-01,9.794913948577947949e-01,9.737846869717612375e-01,9.677864901705348633e-01,9.615763205817458026e-01,9.552870148845460374e-01,9.490914230689706521e-01,9.431845894308229505e-01,9.377615357083953773e-01,9.329898333023549650e-01,9.289709816411075849e-01,9.256685400716802015e-01,9.227590235520133355e-01,9.193914575294337421e-01,9.140317772884812841e-01,9.048742988532841869e-01,8.913953238364561438e-01
5.016076270231703660e+01,1.000002647281645007e+00,9.952134467796260875e-01,9.904972171283596971e-01,9.856783689463902709e-01,9.806316721339108922e-01,9.752954020259340107e-01,9.696770956529831009e-01,9.638525884825202006e-01,9.579586751303101888e-01,9.521795072378247404e-01,9.467266664775377816e-01,9.418128127847523734e-01,9.376179324337344800e-01,9.342429481183870399e-01,9.316318579954374623e-01,9.294265837846473755e-01,9.267505527140889043e-01,9.220969551595094016e-01,9.137665064330027231e-01,9.012612013539906819e-01
5.021312257987686678e+01,1.000003939053169866e+00,9.954111299988840367e-01,9.909337759678471524e-01,9.863821350453828574e-01,9.816180990884274538e-01,9.765698743598439924e-01,9.712389889051605829e-01,9.656999604486310451e-01,9.600926635764336359e-01,9.546073820115060782e-01,9.494624460508646058e-01,9.448741637883685263e-01,9.410183495380612939e-01,9.379797441104931188e-01,9.356748596168926735e-01,9.337195873476451524e-01,9.312421340499044131e-01,9.268057111667609149e-01,9.188516700805057225e-01,9.070222139172186004e-01
5.026548245743669696e+01,1.000005093513144816e+00,9.955967239139271729e-01,9.913190495323463969e-01,9.869713460631287516e-01,9.824075997308988617e-01,9.775515520387004775e-01,9.724034519671492793e-01,9.670388568678945918e-01,9.615996214355584382e-01,9.562771927310752540e-01,9.512881031612451244e-01,9.468413743866639365e-01,9.430976703425630880e-01,9.401184235104005360e-01,9.377944970667079216e-01,9.357299109887710076e-01,9.330794369322508164e-01,9.284873371976321010e-01,9.205166208333055433e-01,9.089807583270251845e-01
5.031784233499652714e+01,1.000004668118010365e+00,9.957680945529285843e-01,9.916509351530938821e-01,9.874469567581209972e-01,9.830086330932662486e-01,9.782612894085772615e-01,9.732083733627627797e-01,9.679284618494808923e-01,9.625644969386415450e-01,9.573055582304232924e-01,9.523610469633108089e-01,9.479270891919802100e-01,9.441456610291290019e-01,9.410565101441916713e-01,9.385340500784410400e-01,9.361857603544074813e-01,9.332048873239060516e-01,9.283083450399648440e-01,9.201415889628802303e-01,9.086563055248363385e-01
5.037020221255635732e+01,1.000004105392811482e+00,9.959292062449224270e-01,9.919420985621799636e-01,9.878375494677288371e-01,9.834728635158922483e-01,9.787801474365137588e-01,9.737694061480600682e-01,9.685235233433726609e-01,9.631860012872034416e-01,9.579418818513224521e-01,9.529916459125691297e-01,9.485179883176594329e-01,9.446466101498148804e-01,9.414024328299007705e-01,9.386546303504824662e-01,9.360256850969435050e-01,9.327505903467421255e-01,9.276054122514177935e-01,9.192863919724384436e-01,9.078225983410856958e-01
5.042256209011618751e+01,1.000004916800258492e+00,9.960859159526377349e-01,9.922120878029769830e-01,9.881849216907500066e-01,9.838712568686815985e-01,9.792132071100214663e-01,9.742289805529463775e-01,9.690061620464137659e-01,9.636885685449518846e-01,9.584570791574301696e-01,9.535040970748075440e-01,9.490015270213437715e-01,9.450639054201803724e-01,9.417088491285472429e-01,9.388083950872869732e-01,9.360045830205679929e-01,9.325706494569441229e-01,9.273304258046902726e-01,9.190153862524252926e-01,9.076752352305377247e-01
5.047492196767601058e+01,1.000005932601029546e+00,9.962420302768415503e-01,9.924796821928858481e-01,9.885303570756960312e-01,9.842723705258847877e-01,9.796585290189009365e-01,9.747150609395570653e-01,9.695337918421970125e-01,9.642587635273737190e-01,9.590675445104213104e-01,9.541466677488833481e-01,9.496609941958250589e-01,9.457189176954449161e-01,9.423359110907458813e-01,9.393898021276499977e-01,9.365399895566638433e-01,9.330900405467537073e-01,9.279027821661613995e-01,9.197399062671961500e-01,9.086341203293066826e-01
5.052728184523584076e+01,1.000005964191545083e+00,9.964014014429004584e-01,9.927623886581760093e-01,9.889103338368251395e-01,9.847339568043133040e-01,9.801950768546053849e-01,9.753262927846880759e-01,9.702226407495113669e-01,9.650284417082352073e-01,9.599193412919875268e-01,9.550786680619225422e-01,9.506678490178540608e-01,9.467928555437690186e-01,9.434693233411272084e-01,9.405796683942716507e-01,9.377944358283974990e-01,9.344376701939494101e-01,9.294031036646486221e-01,9.214802407829670861e-01,9.106667625041862113e-01
5.057964172279567094e+01,1.000006229371821043e+00,9.965694868091630187e-01,9.930758415325547928e-01,9.893536016356468954e-01,9.852984021213995192e-01,9.808777623526726552e-01,9.761281321082722062e-01,9.711465182525346185e-01,9.660777770882492677e-01,9.610973037763395066e-01,9.563879556903027712e-01,9.521108747816395823e-01,9.483721711608928961e-01,9.451881859159734223e-01,9.424429121158465206e-01,9.398107745656032463e-01,9.366262311816517805e-01,9.318048853391680542e-01,9.241598768696549504e-01,9.136485382453988224e-01
5.063200160035550113e+01,1.000007954662922804e+00,9.967496257719694608e-01,9.934282911150625894e-01,9.898742590180944489e-01,9.859852526160602926e-01,9.817304110561076991e-01,9.771472164928483028e-01,9.723334505619942725e-01,9.674349614863816393e-01,9.626287150346380939e-01,9.580998031643587209e-01,9.540119329972330808e-01,9.504734180161806822e-01,9.475014453931051017e-01,9.449786630053921277e-01,9.425768333103508034e-01,9.396312229385449522e-01,9.350687738521948900e-01,9.277188128999888095e-01,9.174959353991921640e-01
5.068436147791533131e+01,1.000010304516869786e+00,9.969405236269944792e-01,9.938178975570729490e-01,9.904693729378735156e-01,9.867897229287466709e-01,9.827455886250952011e-01,9.783727994865961675e-01,9.737688767539630641e-01,9.690812263661743309e-01,9.644902331529078277e-01,9.601858223333025188e-01,9.563369536321588704e-01,9.530561347134113293e-01,9.503618017121371331e-01,9.481331605696108333e-01,9.460340084358319634e-01,9.433916441427809829e-01,9.391330390508388914e-01,9.320935522123925399e-01,9.221378403224994580e-01
5.073672135547516149e+01,1.000012270640498802e+00,9.971391793445182339e-01,9.942373163673218217e-01,9.911256595560044014e-01,9.876916858654527509e-01,9.838960040266648832e-01,9.797705276978545541e-01,9.754117065405411013e-01,9.709690918237005031e-01,9.666282035339673895e-01,9.625861483312629918e-01,9.590195420236614643e-01,9.560468543830619170e-01,9.536881663680590870e-01,9.518175572268533502e-01,9.500865231285682277e-01,9.478071430215249116e-01,9.438969560201940778e-01,9.371879363337894953e-01,9.274828970327905209e-01
5.078908123303499167e+01,1.000014310792967098e+00,9.973436471060316277e-01,9.946783068685222107e-01,9.918262961841287639e-01,9.886647696465971080e-01,9.851457868369973836e-01,9.812957040687320109e-01,9.772093741079215246e-01,9.730390930362596835e-01,9.689770528243010217e-01,9.652296240753485135e-01,9.619831252448477477e-01,9.593632715713789061e-01,9.573915767494860507e-01,9.559348281682391590e-01,9.546281948424195640e-01,9.527635142820007896e-01,9.492444051706753205e-01,9.428964546819454950e-01,9.334519845907973679e-01
5.084144111059482185e+01,1.000016978053486882e+00,9.975516416374387019e-01,9.951310232012788859e-01,9.925511615767294016e-01,9.896774814424814659e-01,9.864521344546918202e-01,9.828949618847436787e-01,9.790989895168542567e-01,9.752199357495304755e-01,9.714582024238468394e-01,9.680316253922605085e-01,9.651384321514896447e-01,9.629128617009335978e-01,9.613772387688152010e-01,9.603880781730400606e-01,9.595597361795743518e-01,9.581603048262672395e-01,9.550803615391594281e-01,9.491453302729598862e-01,9.400175839874314043e-01
5.089380098815465203e+01,1.000019504644302115e+00,9.977588716595162666e-01,9.955826599690446033e-01,9.932758531722286621e-01,9.906922672541547126e-01,9.877637746747905956e-01,9.845032760379298642e-01,9.810019031648795629e-01,9.774195264335643341e-01,9.739666438333429710e-01,9.708755160830858655e-01,9.683597692518254307e-01,9.665649287375437382e-01,9.655145882390879786e-01,9.650521431583980458e-01,9.647657116247631004e-01,9.638949402858875137e-01,9.613183945360598281e-01,9.558704562167364971e-01,9.471442449099404248e-01
5.094616086571448221e+01,1.000020853653931452e+00,9.979609180926012346e-01,9.960206328513306895e-01,9.939761689633991315e-01,9.916709137503453286e-01,9.890267502404351818e-01,9.860493976554356443e-01,9.828279082720342563e-01,9.795269292578047127e-01,9.763692329190906127e-01,9.736056082688380187e-01,9.714707159779735202e-01,9.701270833509781921e-01,9.696030545111360421e-01,9.697279723048759514e-01,9.700576113499016495e-01,9.697938826805213575e-01,9.677953887713888204e-01,9.629012853162923768e-01,9.546104067273128990e-01
5.099852074327431239e+01,1.000021093465105704e+00,9.981558687550501352e-01,9.964371447874437182e-01,9.946349882317390145e-01,9.925839754091775324e-01,9.901965147303126713e-01,9.874707766924917252e-01,9.844931327810987343e-01,9.814331618818521452e-01,9.785278991253130165e-01,9.760513480890645743e-01,9.742665055478847425e-01,9.733614272830293235e-01,9.733762636425634662e-01,9.741284318285650112e-01,9.751355699648026620e-01,9.755466560219600014e-01,9.741763031719928856e-01,9.698340864835356401e-01,9.618487485923699065e-01
5.105088062083414258e+01,1.000020700278509089e+00,9.983438494037213395e-01,9.968298211996169389e-01,9.952449297017059715e-01,9.934164513396726015e-01,9.912477468037802497e-01,9.887288439644834614e-01,9.859423278976237048e-01,9.830620726185560487e-01,9.803404665366838300e-01,9.780785913505339879e-01,9.765747354447699147e-01,9.760515263352917970e-01,9.765695445579498646e-01,9.779387720022232333e-01,9.796343584867882592e-01,9.807337525705622783e-01,9.799689082409804852e-01,9.760523308815748367e-01,9.680192828422273799e-01
5.110324049839397276e+01,1.000019561649746924e+00,9.985253367202427954e-01,9.971999415391356036e-01,9.958074870786125521e-01,9.941690968257875793e-01,9.921794425731739198e-01,9.898198004570414321e-01,9.871676405569287382e-01,9.843997859587041432e-01,9.817836054337499840e-01,9.796488684131838820e-01,9.783332385956036159e-01,9.781000798195805812e-01,9.790371513782708535e-01,9.809515998673258297e-01,9.832740229720949854e-01,9.849941806567673597e-01,9.847201046825077020e-01,9.809862991072489935e-01,9.724065013185209105e-01
5.115560037595380294e+01,1.000017724899561644e+00,9.987016206126569928e-01,9.975525017970201525e-01,9.963330918648839463e-01,9.948593083640659973e-01,9.930177373971291743e-01,9.907808030090320406e-01,9.882199204972215156e-01,9.855132659558067942e-01,9.829414155747114856e-01,9.808614192878846172e-01,9.796498281685271925e-01,9.796115102112217254e-01,9.808634573748427066e-01,9.832127355446138584e-01,9.860464872358704058e-01,9.882601815889980879e-01,9.883124004702211751e-01,9.845017135357243543e-01,9.749496223316980181e-01
5.120796025351363312e+01,1.000016100295574528e+00,9.988757420229926742e-01,9.978965539872669543e-01,9.968403589336910509e-01,9.955189896934583116e-01,9.938122476066600930e-01,9.916846654222527535e-01,9.892017146562818164e-01,9.865417685986337393e-01,9.839959289564939038e-01,9.819443390024658047e-01,9.807972204900843316e-01,9.808958556841942400e-01,9.823833182198092873e-01,9.850672951147753098e-01,9.882968455617016090e-01,9.908813166950607432e-01,9.911352811609621671e-01,9.871195448535612371e-01,9.764921584323622561e-01
5.126032013107346330e+01,1.000015457860930157e+00,9.990510430054225788e-01,9.982420430019274260e-01,9.973499160313800127e-01,9.961839337725342247e-01,9.946192621108937981e-01,9.926147450343775214e-01,9.902313619080073126e-01,9.876474346322964282e-01,9.851617276923110289e-01,9.831715122388358097e-01,9.821120779848396820e-01,9.823518532739861087e-01,9.840534736605244248e-01,9.870254004093074185e-01,9.905887330648939226e-01,9.934891847746045723e-01,9.939346980975396484e-01,9.898083041984828689e-01,9.784265722883850325e-01
5.131268000863329348e+01,1.000015604028148486e+00,9.992290656653116665e-01,9.985950728572606794e-01,9.978754175607763566e-01,9.968785647150246731e-01,9.954776662265755194e-01,9.936288625651418238e-01,9.913910748895506941e-01,9.889432015875694315e-01,9.865891890321014657e-01,9.847370630746156150e-01,9.838374732702915848e-01,9.842755435117997997e-01,9.862266495805211974e-01,9.895015021814339562e-01,9.934066481166277107e-01,9.966530626354580535e-01,9.973934969773970982e-01,9.934230448895066123e-01,9.818765614622236848e-01
5.136503988619312366e+01,1.000016213814965305e+00,9.994096135115294599e-01,9.989562416181817506e-01,9.984189977223201229e-01,9.976071206404237834e-01,9.963941531000778395e-01,9.947364397663838176e-01,9.926934285983340933e-01,9.904455975142257840e-01,9.883001704952246724e-01,9.866703611344116442e-01,9.860136898787890125e-01,9.867233754984359173e-01,9.889831378360569580e-01,9.926095907895541304e-01,9.969080258662073035e-01,1.000578134537721375e+00,1.001755576290401795e+00,9.982144694043376676e-01,9.870264739679498467e-01
5.141739976375295385e+01,1.000017611945462681e+00,9.995919918671682947e-01,9.993222260992147277e-01,9.989730894157269336e-01,9.983557333406808398e-01,9.973457852339535634e-01,9.959019242651724335e-01,9.940860839281646655e-01,9.920810903000795156e-01,9.901959799101103243e-01,9.888450592128636973e-01,9.884869673925968936e-01,9.895181997244658634e-01,9.921302271924394844e-01,9.961510073597610315e-01,1.000894329337391753e+00,1.005057713106929818e+00,1.006764358778416968e+00,1.003769036174113172e+00,9.930848960684210969e-01
5.146975964131278403e+01,1.000019993517471617e+00,9.997750413448024398e-01,9.996872380699962646e-01,9.995239795751021949e-01,9.990990413779131663e-01,9.982910592843701192e-01,9.970621980115578209e-01,9.954778808609158203e-01,9.937234600173948662e-01,9.921085328767703659e-01,9.910459005844997060e-01,9.909925676789872462e-01,9.923475046823809764e-01,9.953129102221219826e-01,9.997343957614140963e-01,1.004939078047126566e+00,1.009615364905850798e+00,1.011841201266100221e+00,1.009275587597595614e+00,9.987321578476692219e-01
5.152211951887261421e+01,1.000022590569392911e+00,9.999563981677633828e-01,1.000043134088276275e+00,1.000053441366861140e+00,9.998040844319059373e-01,9.991770210803961882e-01,9.981382253105351987e-01,9.967567501513505679e-01,9.952200532918598075e-01,9.938370836311790635e-01,9.930175195356080176e-01,9.932158791566361167e-01,9.948350262422196444e-01,9.980922567893185660e-01,1.002856453947332582e+00,1.008468642584172459e+00,1.013589893028416178e+00,1.016193614020382219e+00,1.013713029085004269e+00,1.002544425550507379e+00
5.157447939643244439e+01,1.000024493011634874e+00,1.000133084773933367e+00,1.000380435940519952e+00,1.000540622862090112e+00,1.000433314466989243e+00,9.999435700136013461e-01,9.990408769309391257e-01,9.977974602511578972e-01,9.964020636357099336e-01,9.951617014753917356e-01,9.944814260466751099e-01,9.948122130156130671e-01,9.965609451421196807e-01,9.999615282190656984e-01,1.004907877460005095e+00,1.010752127284433088e+00,1.016107611123725718e+00,1.018782580690928530e+00,1.015868732592764445e+00,1.003246492238627052e+00
5.162683927399227457e+01,1.000025651973863949e+00,1.000303173080896446e+00,1.000691570266224684e+00,1.000967677211345386e+00,1.000953301078746138e+00,1.000535840411329147e+00,9.996875958066381296e-01,9.984832821758434784e-01,9.971120869340045489e-01,9.958778208480585370e-01,9.951789053373637506e-01,9.954597081064205932e-01,9.971267389295056516e-01,1.000424997430512608e+00,1.005267872360252168e+00,1.011013481908574763e+00,1.016218215957886528e+00,1.018504285730572834e+00,1.014622706148258890e+00,1.000168994859839344e+00
5.167919915155210475e+01,1.000026181230614153e+00,1.000466392277391980e+00,1.000974103141607285e+00,1.001327178496645764e+00,1.001348041334508832e+00,1.000925238316916044e+00,1.000033113936031448e+00,9.987484971102091880e-01,9.972607867280960381e-01,9.958699292114525647e-01,9.949656143668867969e-01,9.949806381746922890e-01,9.963120196802981443e-01,9.992029194968119477e-01,1.003573395119332190e+00,1.008783420320984225e+00,1.013349188431977632e+00,1.014767338523818285e+00,1.009640753847898642e+00,9.938478297381011517e-01
5.173155902911192783e+01,1.000025603183173128e+00,1.000623760956545372e+00,1.001231929277830224e+00,1.001626543430221172e+00,1.001628657723137694e+00,1.001126664247203202e+00,1.000096491506842877e+00,9.986174622901305975e-01,9.968800976094503996e-01,9.951811128467364931e-01,9.939003248311877314e-01,9.934539075199976255e-01,9.942184972935469434e-01,9.964190728683243181e-01,9.999665630832326180e-01,1.004222936805736044e+00,1.007708529120808327e+00,1.007930713588845117e+00,1.001666486504179554e+00,9.856898236813503855e-01
5.178391890667175801e+01,1.000023850160458361e+00,1.000777801405142053e+00,1.001475098520530516e+00,1.001888372764518254e+00,1.001835524307086889e+00,1.001203821831008867e+00,9.999707999931171098e-01,9.982192814152123228e-01,9.961425790771953892e-01,9.940356786756199270e-01,9.922683314726800097e-01,9.912360631101804209e-01,9.912853005861839151e-01,9.926074009200578363e-01,9.950887829442746080e-01,9.980937908468066055e-01,1.000192177407749128e+00,9.990295726973041912e-01,9.917886388267097564e-01,9.764212944175268971e-01
5.183627878423158819e+01,1.000021963607370834e+00,1.000932736719294835e+00,1.001719066703014915e+00,1.002148549614387152e+00,1.002035219073651673e+00,1.001265090682915915e+00,9.998177403393251339e-01,9.977803591756997381e-01,9.953500599669535820e-01,9.928206795138303509e-01,9.905511059257638973e-01,9.889126709063781329e-01,9.882138674539696632e-01,9.886000742581027012e-01,9.899188481462376510e-01,9.915286488599887038e-01,9.920579780388212310e-01,9.893114004057956823e-01,9.808350628980434527e-01,9.655932419374885223e-01
5.188863866179141837e+01,1.000020708208238851e+00,1.001093427587600893e+00,1.001982861905152067e+00,1.002452384625317494e+00,1.002313361970352812e+00,1.001451835165977355e+00,9.998503660742001919e-01,9.976007931450443511e-01,9.949035166774939931e-01,9.920500708152728553e-01,9.893869877669774215e-01,9.872597229991617596e-01,9.859365866241689424e-01,9.855130670376219815e-01,9.857908719495498406e-01,9.861106462703114195e-01,9.851350137853772670e-01,9.807534963132017447e-01,9.706449383104234219e-01,9.543550287847374358e-01
5.194099853935124855e+01,1.000019523136625121e+00,1.001264070617460922e+00,1.002285826748422037e+00,1.002847179755131712e+00,1.002760436955909995e+00,1.001914929746388516e+00,1.000298379266190141e+00,9.980079690716697760e-01,9.952469774081043052e-01,9.923044307517066009e-01,9.895165361868217824e-01,9.872092332886015509e-01,9.856224229213227384e-01,9.848177368371118234e-01,9.845668883784532976e-01,9.842005111662195382e-01,9.824041146889096465e-01,9.771012581537599218e-01,9.659409311569618906e-01,9.485274758314899968e-01
5.199335841691107873e+01,1.000017957515339617e+00,1.001448024784121094e+00,1.002643603774054260e+00,1.003371362555629087e+00,1.003450333507823977e+00,1.002778536004216958e+00,1.001353059120632327e+00,9.992793093118237380e-01,9.967660208157188562e-01,9.941043833062150892e-01,9.916304664222223009e-01,9.896699627855000125e-01,9.884649828852914988e-01,9.880842365118168713e-01,9.883143929443597431e-01,9.885152809435198140e-01,9.874273200364819258e-01,9.830524265257097882e-01,9.730316601111881347e-01,9.564282160241783792e-01
5.204571829447090892e+01,1.000017025059854126e+00,1.001647644829343431e+00,1.003064022373462372e+00,1.004043018352664296e+00,1.004416890862650069e+00,1.004098584445869857e+00,1.003099914508932766e+00,1.001539156541465081e+00,9.996358108260657849e-01,9.976918509139138802e-01,9.960586767703701883e-01,9.950876113780758869e-01,9.950614588059328858e-01,9.961056982194911313e-01,9.980757245588386395e-01,1.000409154049720195e+00,1.001951820105431601e+00,1.000879297285097946e+00,9.949470718292591220e-01,9.820967319092156478e-01
5.209807817203073910e+01,1.000017545825437004e+00,1.001862389679875287e+00,1.003542827037828156e+00,1.004850158443212571e+00,1.005634298469576970e+00,1.005827017416886848e+00,1.005457829643699785e+00,1.004660195331357864e+00,1.003667161333083868e+00,1.002796544706008985e+00,1.002424501021662140e+00,1.002943481179851659e+00,1.004698962637859960e+00,1.007899355323514934e+00,1.012493064217942829e+00,1.018011360503327856e+00,1.023418164158053090e+00,1.027099205754952838e+00,1.026979727913450047e+00,1.019597022631072436e+00
5.215043804959056928e+01,1.000018296410560614e+00,1.002087191779202913e+00,1.004061314699350227e+00,1.005746628678361398e+00,1.007010198907920318e+00,1.007800836491387519e+00,1.008162475052715390e+00,1.008239196038423824e+00,1.008272212886863750e+00,1.008589291364285101e+00,1.009584569032975887e+00,1.011682581738291731e+00,1.015277643973863331e+00,1.020639149007436686e+00,1.027775343889648640e+00,1.036264536302615946e+00,1.045122383378502606e+00,1.052837986770825518e+00,1.057367927006028330e+00,1.054105062426047956e+00
5.220279792715039946e+01,1.000018064171073418e+00,1.002314487842421054e+00,1.004589869703867988e+00,1.006660249915030336e+00,1.008403706681572087e+00,1.009778152243957061e+00,1.010832260968437257e+00,1.011709524778877434e+00,1.012646432181626421e+00,1.013965022956784701e+00,1.016056446943125691e+00,1.019347185819510671e+00,1.024236708747569669e+00,1.030995407432648836e+00,1.039616764399758697e+00,1.049640598763426302e+00,1.060024045351738886e+00,1.069171122199250368e+00,1.074842370770386024e+00,1.072049847822070356e+00
5.225515780471022964e+01,1.000018033792031469e+00,1.002537278616998595e+00,1.005095805629527383e+00,1.007512064823957720e+00,1.009665918766438519e+00,1.011513818624553140e+00,1.013097773619805686e+00,1.014548764469186626e+00,1.016085689209269338e+00,1.018009355665528748e+00,1.020686728162112811e+00,1.024515570856886493e+00,1.029857545815215714e+00,1.036929783825552009e+00,1.045652944533597806e+00,1.055475965971122809e+00,1.065241415316580342e+00,1.073168301833560712e+00,1.076743102659984297e+00,1.071388658871206045e+00
5.230751768227005982e+01,1.000019371246668509e+00,1.002748770268895528e+00,1.005549881199385487e+00,1.008236202470108589e+00,1.010681344699807527e+00,1.012832317673524996e+00,1.014717373327876038e+00,1.016449192361219556e+00,1.018224157727481094e+00,1.020316357511924066e+00,1.023060586967820873e+00,1.026814110518578627e+00,1.031886352209175461e+00,1.038429772405290441e+00,1.046294298217030239e+00,1.054863195057675895e+00,1.062910632779424880e+00,1.068530844420749748e+00,1.069053950153648902e+00,1.060583737277408511e+00
5.235987755982989000e+01,1.000020564600425432e+00,1.002942082410567926e+00,1.005931791468655856e+00,1.008794272976988982e+00,1.011393408432011309e+00,1.013664765782164023e+00,1.015623140392948098e+00,1.017365773447304500e+00,1.019071491283868092e+00,1.020993875394599737e+00,1.023442566826209044e+00,1.026743335322516382e+00,1.031168251506435540e+00,1.036832645895258365e+00,1.043563343463671522e+00,1.050748823582550173e+00,1.057189369411901225e+00,1.060988263199881043e+00,1.059493066430444275e+00,1.049246034225979507e+00
5.241223743738972018e+01,1.000020170753285198e+00,1.003114198613457519e+00,1.006236635227681031e+00,1.009183855540296104e+00,1.011811898222819694e+00,1.014048807575733013e+00,1.015902319608004589e+00,1.017462958008380269e+00,1.018902429666720399e+00,1.020465391805784439e+00,1.022449348745338327e+00,1.025164719103797362e+00,1.028868639078603930e+00,1.033671340452874565e+00,1.039418880001686363e+00,1.045554727398738226e+00,1.050965949053527471e+00,1.053863234981423203e+00,1.051744801125049866e+00,1.041334567958164037e+00
5.246459731494955037e+01,1.000019632312289408e+00,1.003268634678920357e+00,1.006476871291611674e+00,1.009437028357343058e+00,1.012002866626018793e+00,1.014101970917439477e+00,1.015743491028503254e+00,1.017020543201722971e+00,1.018107073967444709e+00,1.019247694706157281e+00,1.020736159317978231e+00,1.022875923101609574e+00,1.025917766237177675e+00,1.029974091056326868e+00,1.034912219464839467e+00,1.040224776556411213e+00,1.044881994156425131e+00,1.047230458721722046e+00,1.045005807403766696e+00,1.035210249660447834e+00
5.251695719250938055e+01,1.000020460005106582e+00,1.003411843550681581e+00,1.006675903790321014e+00,1.009607622497947332e+00,1.012064816657362254e+00,1.013981311520504969e+00,1.015374283876621542e+00,1.016345241061129556e+00,1.017074640628866433e+00,1.017809248291785984e+00,1.018838780394516919e+00,1.020456070141603222e+00,1.022896445872500726e+00,1.026256217416802619e+00,1.030392922885863705e+00,1.034806652562451301e+00,1.038512566968219364e+00,1.039979089116299882e+00,1.037226785972426235e+00,1.027888387345851307e+00
5.256931707006921073e+01,1.000021483253757060e+00,1.003549503210763749e+00,1.006860494592758393e+00,1.009756624334367636e+00,1.012104329693304328e+00,1.013847654722083824e+00,1.015014730100154416e+00,1.015716799864567310e+00,1.016140246233569355e+00,1.016531297778877851e+00,1.017170405236021313e+00,1.018331055131723728e+00,1.020218978005134502e+00,1.022892600774714333e+00,1.026169975336791440e+00,1.029526484221843896e+00,1.031996885243953388e+00,1.032153491355320085e+00,1.028298723426092520e+00,1.018927792299982871e+00
5.262167694762904091e+01,1.000021519270406944e+00,1.003687867614901030e+00,1.007057783982026944e+00,1.009942833868396228e+00,1.012219725421209304e+00,1.013843534683451564e+00,1.014853012301787594e+00,1.015367584127128131e+00,1.015576964546631045e+00,1.015723516286633377e+00,1.016074662065352241e+00,1.016880356688233844e+00,1.018312106637883074e+00,1.020386073632091772e+00,1.022878999136894063e+00,1.025245575608405346e+00,1.026547457860637502e+00,1.025451712927164083e+00,1.020476886974484909e+00,1.010842540555651148e+00
5.267403682518887109e+01,1.000021782319055363e+00,1.003834416767088955e+00,1.007291791260831237e+00,1.010214320175502944e+00,1.012488042880754557e+00,1.014077514519378997e+00,1.015029896191719461e+00,1.015470258943490522e+00,1.015589402875724634e+00,1.015624674080454648e+00,1.015831375312234996e+00,1.016440018595938577e+00,1.017596758946982316e+00,1.019291320919816668e+00,1.021283838857061310e+00,1.023039617124230860e+00,1.023672678487555165e+00,1.021937337463697748e+00,1.016461299473979452e+00,1.006753166293802737e+00
5.272639670274870127e+01,1.000023488579038222e+00,1.003993861796465437e+00,1.007576525644123366e+00,1.010598433892589076e+00,1.012952455351839642e+00,1.014609727818924112e+00,1.015622751981638316e+00,1.016119544309549427e+00,1.016290508070850418e+00,1.016368731811930992e+00,1.016601517095413243e+00,1.017208775076047678e+00,1.018326486675770637e+00,1.019940891500272562e+00,1.021825724352452669e+00,1.023488585894001712e+00,1.024116815839851480e+00,1.022546136676101280e+00,1.017426946634473417e+00,1.008100464709719590e+00
5.277875658030853145e+01,1.000025819814130967e+00,1.004165568401974351e+00,1.007912546094412276e+00,1.011097466157140579e+00,1.013616992331341171e+00,1.015445398895929330e+00,1.016636949154000158e+00,1.017319561219240942e+00,1.017681592165321725e+00,1.017952485766362214e+00,1.018375170934061158e+00,1.019166171646386232e+00,1.020462303552473582e+00,1.022260420089067701e+00,1.024362373315616859e+00,1.026328231633397925e+00,1.027421881181119323e+00,1.026562893103031504e+00,1.022414458883587951e+00,1.013932900867517972e+00
5.283111645786836164e+01,1.000027765322383244e+00,1.004346118295341039e+00,1.008290515168041912e+00,1.011693310377296706e+00,1.014452362474909553e+00,1.016541781731450600e+00,1.018013832497681737e+00,1.018992743366919695e+00,1.019662154944408705e+00,1.020246701652613774e+00,1.020985407416066915e+00,1.022092965349807647e+00,1.023708143860913911e+00,1.025836291445317849e+00,1.028298391836952597e+00,1.030689634250726572e+00,1.032332429520589123e+00,1.032235256776134813e+00,1.029136866842899733e+00,1.021718541346269715e+00
5.288347633542819182e+01,1.000029773616429640e+00,1.004532029297780849e+00,1.008695972892547976e+00,1.012355084819088979e+00,1.015407263677678529e+00,1.017824267635744073e+00,1.019653225430667831e+00,1.021011079952421463e+00,1.022073332075574603e+00,1.023056960262081372e+00,1.024194643856008557e+00,1.025696075832482679e+00,1.027695672382632708e+00,1.030194125959166263e+00,1.033007691692255481e+00,1.035732042414370779e+00,1.037712190058261763e+00,1.038031981640669121e+00,1.035571405306553894e+00,1.029045448044329625e+00
5.293583621298802200e+01,1.000032397454384325e+00,1.004718997745118081e+00,1.009110965039186736e+00,1.013044602291591989e+00,1.016419003777282226e+00,1.019203585596530681e+00,1.021439052853568397e+00,1.023232758895788574e+00,1.024749288827316640e+00,1.026195232151980496e+00,1.027794334502319495e+00,1.029748186176727476e+00,1.032181434718054458e+00,1.035079208958062491e+00,1.038232729383552266e+00,1.041205607337010397e+00,1.043320793477337194e+00,1.043685611089350651e+00,1.041303912397047338e+00,1.035174877785130398e+00
5.298819609054784507e+01,1.000034879005184507e+00,1.004901032287075280e+00,1.009515439289849326e+00,1.013721044520327963e+00,1.017421829392765042e+00,1.020587698249942443e+00,1.023254510993481858e+00,1.025520390268813031e+00,1.027538587598842090e+00,1.029504847878714324e+00,1.031634345073001002e+00,1.034122400216050064e+00,1.037087238591710037e+00,1.040502018876994450e+00,1.044132895243433001e+00,1.047499671903146412e+00,1.049864832043581941e+00,1.050272292385501904e+00,1.047711877329540853e+00,1.041438103632253975e+00
5.304055596810767526e+01,1.000036178965620692e+00,1.005072471907398013e+00,1.009891017276038916e+00,1.014346381350570203e+00,1.018352897181584504e+00,1.021886205442125828e+00,1.024981814395498070e+00,1.027732104618530151e+00,1.030281688318723576e+00,1.032818167296673195e+00,1.035552339838820668e+00,1.038680995008140817e+00,1.042329494409674817e+00,1.046479786017301628e+00,1.050898600231217062e+00,1.055081546334811993e+00,1.058219347832217272e+00,1.059209382612934514e+00,1.056816707338068984e+00,1.050184820311280243e+00
5.309291584566750544e+01,1.000036361283903830e+00,1.005230244305650222e+00,1.010224541551803856e+00,1.014890034477500258e+00,1.019157021552135056e+00,1.023013016628588234e+00,1.026499272615925218e+00,1.029707962302140567e+00,1.032779813856288698e+00,1.035898712357795626e+00,1.039276549612877520e+00,1.043120664839501943e+00,1.047579924458351019e+00,1.052672673224118061e+00,1.058206656464977913e+00,1.063700476739936729e+00,1.068307834373150467e+00,1.070763819383645066e+00,1.069450492016322363e+00,1.062848930841242545e+00
5.314527572322733562e+01,1.000035904657396779e+00,1.005373513918432105e+00,1.010509296324198392e+00,1.015332943786683817e+00,1.019794622442328436e+00,1.023898645730480617e+00,1.027697479983482598e+00,1.031288377467066475e+00,1.034812538411111538e+00,1.038453154950866431e+00,1.042425293925028029e+00,1.046949556386600921e+00,1.052204836665596055e+00,1.058261267591698029e+00,1.064998361322877063e+00,1.072010219429687883e+00,1.078492053957478936e+00,1.083114617590586581e+00,1.083913408048067240e+00,1.078300663061704912e+00
5.319763560078716580e+01,1.000034696492770214e+00,1.005502896498384757e+00,1.010746325063258011e+00,1.015673523255365973e+00,1.020255418092939959e+00,1.024515126689368616e+00,1.028519158465459604e+00,1.032372693398388330e+00,1.036219061425353249e+00,1.040239855252542034e+00,1.044648680678659014e+00,1.049670489673133700e+00,1.055501831867217799e+00,1.062252462362484939e+00,1.069871022098656033e+00,1.078053281300321631e+00,1.086124198531692064e+00,1.092880775875557209e+00,1.096293877172309639e+00,1.092785322672348292e+00
5.324999547834699598e+01,1.000032784776687000e+00,1.005621567170793984e+00,1.010947009688563103e+00,1.015933719809455571e+00,1.020570977620243625e+00,1.024899177717231158e+00,1.028998224241887138e+00,1.032980770444378082e+00,1.036990629719442669e+00,1.041202962883690297e+00,1.045819402260844910e+00,1.051050444334770129e+00,1.057081163086852627e+00,1.064022185439783996e+00,1.071851272389798382e+00,1.080348765996958615e+00,1.089023050163502981e+00,1.096992151897406176e+00,1.102577857240337300e+00,1.101853947241163478e+00
5.330235535590682616e+01,1.000031079867029327e+00,1.005735975184863795e+00,1.011133251955405044e+00,1.016158780503841896e+00,1.020815089110317375e+00,1.025155292043356869e+00,1.029269017350301185e+00,1.033273277458282458e+00,1.037308664590410823e+00,1.041537586792041781e+00,1.046137909832535184e+00,1.051284830181056007e+00,1.057118388891435945e+00,1.063702032769603623e+00,1.070984973826841546e+00,1.078783785620662350e+00,1.086789902950984876e+00,1.094550674973686633e+00,1.101081595129882240e+00,1.103019255419958267e+00
5.335471523346665634e+01,1.000030352071799467e+00,1.005853922493710195e+00,1.011332707114461105e+00,1.016407991103290387e+00,1.021088870909312663e+00,1.025434760900069353e+00,1.029539582323356628e+00,1.033520423142267219e+00,1.037510952700951616e+00,1.041656310923221529e+00,1.046102987513067184e+00,1.050977069125781149e+00,1.056349982392605025e+00,1.062201844862134203e+00,1.068405352850067658e+00,1.074761060305729377e+00,1.081100658691396488e+00,1.087389351619097777e+00,1.093458607618691847e+00,1.097234552563638887e+00
5.340707511102648652e+01,1.000030407455568593e+00,1.005981909373534267e+00,1.011571435522388818e+00,1.016739831861817711e+00,1.021495821697082862e+00,1.025898303693021374e+00,1.030039826885758902e+00,1.034033711133654165e+00,1.038004869518530437e+00,1.042080952632356672e+00,1.046377420044100726e+00,1.050970421757172479e+00,1.055858363628032981e+00,1.060927095007128118e+00,1.065951928191504638e+00,1.070681358995753119e+00,1.075024145712128787e+00,1.079256077559545224e+00,1.083914836556245431e+00,1.088467719744562467e+00
5.345943498858631671e+01,1.000030920865202733e+00,1.006123913285131843e+00,1.011867009050233746e+00,1.017195779344553630e+00,1.022112676554256083e+00,1.026670300291789184e+00,1.030955314956536029e+00,1.035075084648243049e+00,1.039146787709252395e+00,1.043285470063836762e+00,1.047584643163585350e+00,1.052083650814139348e+00,1.056724001488396514e+00,1.061313379455671946e+00,1.065538474925182610e+00,1.069081285144573013e+00,1.071861029346719674e+00,1.074308190031231680e+00,1.077408069799774104e+00,1.081929898523635636e+00
5.351179486614614689e+01,1.000032217071396001e+00,1.006280833034484790e+00,1.012223231176454297e+00,1.017786723062683363e+00,1.022963655442951092e+00,1.027796640172837561e+00,1.032363992969633770e+00,1.036767071200838330e+00,1.041118991644276903e+00,1.045531007957017700e+00,1.050090049044900109e+00,1.054821673563893558e+00,1.059641173952754922e+00,1.064313425839733762e+00,1.068466789648531590e+00,1.071720404321467646e+00,1.073945728186112003e+00,1.075567602377181631e+00,1.077710250587023966e+00,1.081879035439870185e+00
5.356415474370597707e+01,1.000034491205934462e+00,1.006449633308492464e+00,1.012628058779510232e+00,1.018488047163275123e+00,1.024010511074829655e+00,1.029226900529937483e+00,1.034206982180287060e+00,1.039047922814231972e+00,1.043863957923113039e+00,1.048772758286736329e+00,1.053871756692317696e+00,1.059198326355318409e+00,1.064676159980467718e+00,1.070068334444046920e+00,1.074982907023855683e+00,1.078990799345004303e+00,1.081875367029962787e+00,1.083924827280712044e+00,1.086118605443880947e+00,1.090026095938076978e+00
5.361651462126580725e+01,1.000036974925939237e+00,1.006623474574295019e+00,1.013056843979075694e+00,1.019247519014690795e+00,1.025165897452315455e+00,1.030833311893617932e+00,1.036312635042019981e+00,1.041699834297943328e+00,1.047115666110173704e+00,1.052693470882121618e+00,1.058555918017045405e+00,1.064773789957937256e+00,1.071307889084654130e+00,1.077952961767251416e+00,1.084328017413843659e+00,1.089971692290401029e+00,1.094561232817691243e+00,1.098172051470177379e+00,1.101441302305795622e+00,1.105439285322036058e+00
5.366887449882563743e+01,1.000038757772981235e+00,1.006794162976427431e+00,1.013480487676628794e+00,1.020002707241104201e+00,1.026322996031194146e+00,1.032454887825297707e+00,1.038456918303558574e+00,1.044427082824400221e+00,1.050497301993233767e+00,1.056823706482980407e+00,1.063564965079397684e+00,1.070840490682193780e+00,1.078667476208283738e+00,1.086893060449321657e+00,1.095164421418829415e+00,1.102996949667985671e+00,1.109962568902805868e+00,1.115915411810325608e+00,1.121090287263973861e+00,1.125753019228712848e+00
5.372123437638546761e+01,1.000039790624324354e+00,1.006955301893255106e+00,1.013874452246011026e+00,1.020699308488443924e+00,1.027386246423049654e+00,1.033943194745346128e+00,1.040426372726859006e+00,1.046937929832204350e+00,1.053623749164930290e+00,1.060667052179166125e+00,1.068269253965917764e+00,1.076608221192947301e+00,1.085769940030408387e+00,1.095666304968605953e+00,1.105980629294808670e+00,1.116207747653608529e+00,1.125824739097949001e+00,1.134508516353369245e+00,1.142163154871729480e+00,1.148183096798416569e+00
5.377359425394529779e+01,1.000040186053280378e+00,1.007103421101061658e+00,1.014223992535988383e+00,1.021302832209626255e+00,1.028291914572618815e+00,1.035194290138349293e+00,1.042063873821044373e+00,1.049006491428001953e+00,1.056181531792527162e+00,1.063799616288731764e+00,1.072106995428470544e+00,1.081344846299073348e+00,1.091676056719014021e+00,1.103087498160934876e+00,1.115307302793224542e+00,1.127813821166449015e+00,1.139998281222453613e+00,1.151405413274529277e+00,1.161703706755762067e+00,1.169384800588831652e+00
5.382595413150512798e+01,1.000039467112411096e+00,1.007237456201818704e+00,1.014524717568729750e+00,1.021801539811911352e+00,1.029015316374016997e+00,1.036162908442105790e+00,1.043293314525775894e+00,1.050512268488948964e+00,1.057988132364943601e+00,1.065954263058743079e+00,1.074697890814882095e+00,1.084521859962792378e+00,1.095668427929365141e+00,1.108207677342004871e+00,1.121925429837448362e+00,1.136293921161148024e+00,1.150616859001154291e+00,1.164293539538849620e+00,1.176724528160164818e+00,1.185296850756486720e+00
5.387831400906495816e+01,1.000037569197478104e+00,1.007358606290625014e+00,1.014780845201059600e+00,1.022203292681924891e+00,1.029567353703927157e+00,1.036860947862740190e+00,1.044123764195344251e+00,1.051455371626414337e+00,1.059025467203600135e+00,1.067081205251254827e+00,1.075941049362232338e+00,1.085960196225077778e+00,1.097454015481405643e+00,1.110576802020128540e+00,1.125183095894358720e+00,1.140752407145935177e+00,1.156488131086751192e+00,1.171560025212193157e+00,1.184896673990655680e+00,1.192443125226994027e+00
5.393067388662478834e+01,1.000035531219388263e+00,1.007470026665578056e+00,1.015002388242019382e+00,1.022529266385945546e+00,1.029984478420687077e+00,1.037344302494555226e+00,1.044634934835030782e+00,1.051943821558957159e+00,1.059433962897225134e+00,1.067355838943706781e+00,1.076045936729802754e+00,1.085896242183505445e+00,1.097279508075077903e+00,1.110423477334049114e+00,1.125251960732450929e+00,1.141261025796526996e+00,1.157540829448969522e+00,1.172930424525527204e+00,1.185643398125088455e+00,1.190012938303453893e+00
5.398303376418461852e+01,1.000034113160577887e+00,1.007575124505842412e+00,1.015201280077742352e+00,1.022806217822134434e+00,1.030315544949983453e+00,1.037692865514658447e+00,1.044949029036278620e+00,1.052156140899537462e+00,1.059465143803766995e+00,1.067121235818598191e+00,1.075465837001104763e+00,1.084909379836768162e+00,1.095859429671233398e+00,1.108594953660626548e+00,1.123095809563565473e+00,1.138876730801189785e+00,1.154918309093510898e+00,1.169690360639840332e+00,1.180610103083151285e+00,1.180680344543789895e+00
5.403539364174444870e+01,1.000032757501454039e+00,1.007676102436500187e+00,1.015388051100211575e+00,1.023059593049219895e+00,1.030609228707289438e+00,1.037989491618907190e+00,1.045197576290784580e+00,1.052291272098244468e+00,1.059408579846036202e+00,1.066784855336304849e+00,1.074756136679985596e+00,1.083733499360854058e+00,1.094133939132786670e+00,1.106258331245614679e+00,1.120119171720661777e+00,1.135247984416141609e+00,1.150547866199987945e+00,1.164189390990189477e+00,1.172974949152688851e+00,1.169317222269049328e+00
5.408775351930427888e+01,1.000031014539662033e+00,1.007774544707285225e+00,1.015570770473827711e+00,1.023309545094281070e+00,1.030905143709307970e+00,1.038303203104860906e+00,1.045492313426567232e+00,1.052520944859130614e+00,1.059517516721981467e+00,1.066707060844845234e+00,1.074413364175495156e+00,1.083032689451447261e+00,1.092966796545542074e+00,1.104507648620188798e+00,1.117673699436379398e+00,1.132012540113237486e+00,1.146408526250434656e+00,1.158897045815917792e+00,1.166052369438528746e+00,1.160641776547481685e+00
5.414011339686410906e+01,1.000029898737434086e+00,1.007872308446511100e+00,1.015755107456614681e+00,1.023569350370900466e+00,1.031229130284560647e+00,1.038678907297391429e+00,1.045905602692912773e+00,1.052955481708551799e+00,1.059952989698369930e+00,1.067114716396022844e+00,1.074747939541558672e+00,1.083221733246861440e+00,1.092901608227912824e+00,1.104043651399345460e+00,1.116648856886053753e+00,1.130283512943881075e+00,1.143882930028492506e+00,1.155546143289907013e+00,1.162055955281372954e+00,1.157361859044746311e+00
5.419247327442393924e+01,1.000030230435052347e+00,1.007970317076319455e+00,1.015943401286537817e+00,1.023844292866109340e+00,1.031591052124584129e+00,1.039132598837194221e+00,1.046460777124621488e+00,1.053626182816465029e+00,1.060754334050957759e+00,1.068055295154219264e+00,1.075817098447463760e+00,1.084373239312294013e+00,1.094038945576465860e+00,1.105016695492784917e+00,1.117275000571456456e+00,1.130403293450758184e+00,1.143445902738143616e+00,1.154729152551778881e+00,1.161572786399682533e+00,1.159563467814136439e+00
5.424483315198376943e+01,1.000030785035689096e+00,1.008067252104902112e+00,1.016133887436059924e+00,1.024131307759686971e+00,1.031984606306887153e+00,1.039650984609254314e+00,1.047131233213792756e+00,1.054483722122634859e+00,1.061837123389098858e+00,1.069395197632596162e+00,1.077425109631615863e+00,1.086221823640893369e+00,1.096046657526138501e+00,1.107044584476788218e+00,1.119148432280110628e+00,1.131973970505094407e+00,1.144701206833112384e+00,1.155959536709605606e+00,1.163722469620549482e+00,1.165156883086813755e+00
5.429719302954359250e+01,1.000030349910558281e+00,1.008161348596433582e+00,1.016322501092236763e+00,1.024421149320051905e+00,1.032390456334009388e+00,1.040196708915753998e+00,1.047849773651475802e+00,1.055414941575395282e+00,1.063022341578074403e+00,1.070867755604035576e+00,1.079197452063471063e+00,1.088271371392380393e+00,1.098304931761772574e+00,1.109396507389423192e+00,1.121451914925318816e+00,1.134112951382791001e+00,1.146683014936511702e+00,1.158066529138935152e+00,1.166782472110763802e+00,1.171065604340558730e+00
5.434955290710342268e+01,1.000030109210791718e+00,1.008252405150983577e+00,1.016505026048524662e+00,1.024701511089995076e+00,1.032781787961786879e+00,1.040718867947591830e+00,1.048528164812375207e+00,1.056277518807934745e+00,1.064094340782083981e+00,1.072164338188406507e+00,1.080715365983017762e+00,1.089981700197451664e+00,1.100149636824087285e+00,1.111291826855562936e+00,1.123302913072677711e+00,1.135846417616061199e+00,1.148306992503946855e+00,1.159760514592765634e+00,1.169023649853899283e+00,1.174716976636291488e+00
5.440191278466325286e+01,1.000031230401882132e+00,1.008339887415838021e+00,1.016676291181762171e+00,1.024958345477119837e+00,1.033129540580189021e+00,1.041165046115357207e+00,1.049080263573374028e+00,1.056939967547774195e+00,1.064864768396635464e+00,1.073029868370217743e+00,1.081650137412108581e+00,1.090946932469653241e+00,1.101096942298792847e+00,1.112169295390376789e+00,1.124062947348723362e+00,1.136455768670563637e+00,1.148761578086897606e+00,1.160103546868537672e+00,1.169342520860913615e+00,1.174980683119022595e+00
5.445427266222308305e+01,1.000032201568010315e+00,1.008421058301692597e+00,1.016829671858374251e+00,1.025177670188447188e+00,1.033407943175889354e+00,1.041492534545808146e+00,1.049441274480624298e+00,1.057311332474420773e+00,1.065214589626197306e+00,1.073317973894898802e+00,1.081830788056437953e+00,1.090974033701490820e+00,1.100930891477119644e+00,1.111782983878718323e+00,1.123442943674797689e+00,1.135594235337631819e+00,1.147635640496433851e+00,1.158638352197146837e+00,1.167338350012498305e+00,1.171935432235976293e+00
5.450663253978291323e+01,1.000031580590236446e+00,1.008493795721445263e+00,1.016960616409416485e+00,1.025350538755232188e+00,1.033601695980706170e+00,1.041678298548798010e+00,1.049580442177418194e+00,1.057355334664069613e+00,1.065106664518830293e+00,1.072997038995110453e+00,1.081237259898067293e+00,1.090056934962561952e+00,1.099654746541626427e+00,1.110131772687180884e+00,1.121416529002866813e+00,1.133189983666986089e+00,1.144806868040361136e+00,1.155225333831258361e+00,1.162973187751319637e+00,1.165953471047574963e+00
5.455899241734274341e+01,1.000030809725566794e+00,1.008559227556369953e+00,1.017069689402218202e+00,1.025476957148851787e+00,1.033710953007139555e+00,1.041724630121656281e+00,1.049505985760654569e+00,1.057091825501832671e+00,1.064579452662409942e+00,1.072130773279260429e+00,1.079962369948903600e+00,1.088315953309341388e+00,1.097407342965629473e+00,1.107356691398923898e+00,1.118106302072597869e+00,1.129329188655537441e+00,1.140321011468439893e+00,1.149894890052839402e+00,1.156328445779940983e+00,1.157225894488220330e+00
5.461135229490257359e+01,1.000031399259288856e+00,1.008619254887137107e+00,1.017160697668896940e+00,1.025564694140149280e+00,1.033750572077765106e+00,1.041658070914303291e+00,1.049262266055469128e+00,1.056590164833837164e+00,1.063734370431622001e+00,1.070857894700676161e+00,1.078183774163820052e+00,1.085964483101887534e+00,1.094429715171017836e+00,1.103714845092234942e+00,1.113773222753155157e+00,1.124268493202622787e+00,1.134434148225833994e+00,1.142929289631610335e+00,1.147764608369223671e+00,1.146200911909946996e+00
5.466371217246240377e+01,1.000032183218447113e+00,1.008674122242400273e+00,1.017238366130354121e+00,1.025626736507766035e+00,1.033746799687946583e+00,1.041524561056723641e+00,1.048922525524323968e+00,1.055958962649299782e+00,1.062722867266864268e+00,1.069378468412941707e+00,1.076153612008024618e+00,1.083307945722586707e+00,1.091080334930789375e+00,1.099617243131800537e+00,1.108881539716558118e+00,1.118530471668733872e+00,1.127745244352265974e+00,1.135052510365191392e+00,1.138235478885873286e+00,1.134252209724381899e+00
5.471607205002223395e+01,1.000031974126122103e+00,1.008724610391143361e+00,1.017309399661434410e+00,1.025680518455751811e+00,1.033733904473095544e+00,1.041382660816685846e+00,1.048578107106580282e+00,1.055331248254579579e+00,1.061728337130468658e+00,1.067934421876056028e+00,1.074180151131482797e+00,1.080728953834678929e+00,1.087824848805127420e+00,1.095621906227737474e+00,1.104091573812079563e+00,1.112890788248454221e+00,1.121171661300115474e+00,1.127386280308885436e+00,1.129209939462920698e+00,1.123517943891391591e+00
5.476843192758206413e+01,1.000031983863101992e+00,1.008773640720162179e+00,1.017382244182887696e+00,1.025744806044345925e+00,1.033747087987969104e+00,1.041291415144576460e+00,1.048320270013848976e+00,1.054839327778524849e+00,1.060933040344187894e+00,1.066766908658462354e+00,1.072572655067295821e+00,1.078614641510269534e+00,1.085138360972207172e+00,1.092301513564885695e+00,1.100081923592257649e+00,1.108142642581924742e+00,1.115636980451808480e+00,1.121020663211209634e+00,1.122023464642961654e+00,1.115758574453570073e+00
5.482079180514189432e+01,1.000033438590452572e+00,1.008823378024356510e+00,1.017462552787630203e+00,1.025832345639928755e+00,1.033811034176785215e+00,1.041293431705455408e+00,1.048216245547324510e+00,1.054581892888183825e+00,1.060473574354526827e+00,1.066056135524860782e+00,1.071559772236086117e+00,1.077245909750748520e+00,1.083356478016218816e+00,1.090046980928655929e+00,1.097297231294167341e+00,1.104780403393126109e+00,1.111676650359082474e+00,1.116508784535966692e+00,1.117180622857446126e+00,1.111268095335212092e+00
5.487315168270172450e+01,1.000035521343103806e+00,1.008872867111566540e+00,1.017549607906212961e+00,1.025944074805004380e+00,1.033930841536770062e+00,1.041401389466186211e+00,1.048290113599505968e+00,1.054597943761399925e+00,1.060406322149249903e+00,1.065876629944014109e+00,1.071232844605989554e+00,1.076727390266040807e+00,1.082591680495136544e+00,1.088971958760883707e+00,1.095844927992005946e+00,1.102895045340774871e+00,1.109341287121134112e+00,1.113793472046203270e+00,1.114337277324249476e+00,1.108980404144559673e+00
5.492551156026155468e+01,1.000037207868830658e+00,1.008919610237892783e+00,1.017637120399876638e+00,1.026068641358020228e+00,1.034089873220136457e+00,1.041594007276201994e+00,1.048517104504174124e+00,1.054860336402149379e+00,1.060702239719475415e+00,1.066196809901925890e+00,1.071555858463064226e+00,1.077015878343194899e+00,1.082791019147698375e+00,1.089013007215933193e+00,1.095653091651660249e+00,1.102408166840329384e+00,1.108536028884347990e+00,1.112712118213150081e+00,1.113105550844123215e+00,1.107864987975532900e+00
5.497787143782138486e+01,1.000038951557955524e+00,1.008961223839461852e+00,1.017714898779242816e+00,1.026184256118007454e+00,1.034252139240500856e+00,1.041819691577588358e+00,1.048829818792986535e+00,1.055286863776613293e+00,1.061266553122465650e+00,1.066912991984865444e+00,1.072421704242264351e+00,1.078008960099943625e+00,1.083868773731568869e+00,1.090118277531420432e+00,1.096726602429729969e+00,1.103408467286792094e+00,1.109461120381736610e+00,1.113599421837985437e+00,1.113957219984662128e+00,1.108438600669944263e+00
5.503023131538121504e+01,1.000041314168566453e+00,1.008994393203639817e+00,1.017768828990419649e+00,1.026260310413026788e+00,1.034366042514630601e+00,1.042002740285974616e+00,1.049127122081855212e+00,1.055752087297986641e+00,1.061953923110970699e+00,1.067868477109554792e+00,1.073675762478290441e+00,1.079573049395021300e+00,1.085737179164136146e+00,1.092276184872559508e+00,1.099165340617610953e+00,1.106148779139878302e+00,1.112580128467742124e+00,1.117232999461805543e+00,1.118187843777100454e+00,1.112870306538473297e+00
5.508259119294104522e+01,1.000043535799546746e+00,1.009014122224919152e+00,1.017781814901682624e+00,1.026260428893801979e+00,1.034369199592043431e+00,1.042048582070469021e+00,1.049277183898543520e+00,1.056083961844269004e+00,1.062552481288588035e+00,1.068816367099368891e+00,1.075045848033651996e+00,1.081425044913010947e+00,1.088119847698093334e+00,1.095235668711389110e+00,1.102761377004793042e+00,1.110485098306515317e+00,1.117857527996438005e+00,1.123809529523472017e+00,1.126543037822663962e+00,1.123146843430813391e+00
5.513495107050087540e+01,1.000044570552098389e+00,1.009015608549372889e+00,1.017737516202444459e+00,1.026148277014512722e+00,1.034195516833438466e+00,1.041850022975975731e+00,1.049119067075558132e+00,1.056054614603989972e+00,1.062754590880500727e+00,1.069357370278277486e+00,1.076029754719835640e+00,1.082947631842041236e+00,1.090268325592193666e+00,1.098093721821695734e+00,1.106424057852968712e+00,1.115100172627846886e+00,1.123723879835903716e+00,1.131547449851357134e+00,1.137261041425662533e+00,1.138238434284081890e+00
5.518731094806070558e+01,1.000044485595479760e+00,1.008996484754059342e+00,1.017625026510844410e+00,1.025895911520480208e+00,1.033788104179810929e+00,1.041305201899117128e+00,1.048485522782180546e+00,1.055406648928123303e+00,1.062183650312843008e+00,1.068961958504745402e+00,1.075905387897005294e+00,1.083178297821678182e+00,1.090920532797031051e+00,1.099215228193305416e+00,1.108055885117279704e+00,1.117328931247740798e+00,1.126825766002256035e+00,1.136273246994600639e+00,1.145255224631820168e+00,1.152360281005142317e+00
5.523967082562053577e+01,1.000043760513358970e+00,1.008957303500444436e+00,1.017443333481666379e+00,1.025495580856612188e+00,1.033122688908962195e+00,1.040358066291285688e+00,1.047267334664903515e+00,1.053949634720173778e+00,1.060532681197749350e+00,1.067163058400288245e+00,1.073992586348809120e+00,1.081159947463691928e+00,1.088766795868406634e+00,1.096850802250355139e+00,1.105370054313803863e+00,1.114233725704346423e+00,1.123417502059884665e+00,1.133160356014279113e+00,1.144116258793225871e+00,1.156787576530180051e+00
5.529203070318036595e+01,1.000042282176114350e+00,1.008901984796601647e+00,1.017206412815204519e+00,1.024973940826334973e+00,1.032237157948989514e+00,1.039051623487632137e+00,1.045501335558331579e+00,1.051697280331941542e+00,1.057769271887663898e+00,1.063852968431878931e+00,1.070073405335423722e+00,1.076525166931058264e+00,1.083250022369453003e+00,1.090217730398681528e+00,1.097330930831836859e+00,1.104499744699438013e+00,1.111835773814803030e+00,1.119967602277030405e+00,1.130396834865726952e+00,1.145448155591175743e+00
5.534439058074019613e+01,1.000040098754919615e+00,1.008839133453296455e+00,1.016946614809755678e+00,1.024400139152319866e+00,1.031248347942987476e+00,1.037559080823262425e+00,1.043423557369841159e+00,1.048952845513995147e+00,1.054266914046359416e+00,1.059478523249081761e+00,1.064674089148764935e+00,1.069893280045355777e+00,1.075110508032962153e+00,1.080227004176600003e+00,1.085096412949747346e+00,1.089626951826487833e+00,1.094001611088137427e+00,1.099015824744665748e+00,1.106510083618792217e+00,1.119770408413294449e+00
5.539675045830002631e+01,1.000038121411672476e+00,1.008781491536534514e+00,1.016710904120415204e+00,1.023877150405297476e+00,1.030337021482350401e+00,1.036161186075155838e+00,1.041437788323128943e+00,1.046267835429455451e+00,1.050752608330840276e+00,1.054975652494275273e+00,1.058982524234883815e+00,1.062761942763840395e+00,1.066233940826841531e+00,1.069255159764411323e+00,1.071660610552026549e+00,1.073370057686282131e+00,1.074578070798784202e+00,1.076021891719804779e+00,1.079357891147906479e+00,1.087781605781984684e+00
5.544911033585985649e+01,1.000037119126698570e+00,1.008742173871094439e+00,1.016548855133608154e+00,1.023515624127967483e+00,1.029701054722071518e+00,1.035171431536360265e+00,1.040004368155916792e+00,1.044284326469294699e+00,1.048090062186805671e+00,1.051476689141921383e+00,1.054456436799508623e+00,1.056983429868046054e+00,1.058949776998573622e+00,1.060202534966809162e+00,1.060592828523084785e+00,1.060063938644836945e+00,1.058770789542470503e+00,1.057224434735166030e+00,1.056538997788573964e+00,1.059072983595741091e+00
5.550147021341968667e+01,1.000036897370568889e+00,1.008730452367742725e+00,1.016497938405173995e+00,1.023401048844376104e+00,1.029496093266638379e+00,1.034840924205698398e+00,1.039498910650648478e+00,1.043535694968690697e+00,1.047008388623955621e+00,1.049949720172797418e+00,1.052351640345418504e+00,1.054154689502611264e+00,1.055250986307573413e+00,1.055508171745557000e+00,1.054815955775737724e+00,1.053140846841571276e+00,1.050557926448592472e+00,1.047257582739122617e+00,1.043645502637190026e+00,1.040904293521995649e+00
5.555383009097950975e+01,1.000037131334901686e+00,1.008749637052196668e+00,1.016572535140840561e+00,1.023567589099161790e+00,1.029787201959092791e+00,1.035280060905719557e+00,1.040095466413788028e+00,1.044282003602746922e+00,1.047879721690698984e+00,1.050907805257701888e+00,1.053352049364513210e+00,1.055158518113537447e+00,1.056240766499481953e+00,1.056505041819628676e+00,1.055886707775237410e+00,1.054367094237847802e+00,1.051921638572248963e+00,1.048400493433918834e+00,1.043490190501445092e+00,1.037153084718845708e+00
5.560618996853933993e+01,1.000038145903563658e+00,1.008796628061872314e+00,1.016759835106085585e+00,1.023987489919990557e+00,1.030528205711551015e+00,1.036423368063387196e+00,1.041711590400594023e+00,1.046429414775650102e+00,1.050606922210844285e+00,1.054259481805132292e+00,1.057379231434190769e+00,1.059931958402287266e+00,1.061865583760940313e+00,1.063131991972410706e+00,1.063710148421378010e+00,1.063590743843592090e+00,1.062661449930107693e+00,1.060490026442165057e+00,1.056163130147986573e+00,1.048563976494132577e+00
5.565854984609917011e+01,1.000040135534059349e+00,1.008862294772660428e+00,1.017023388874887857e+00,1.024579464046306398e+00,1.031576025366518934e+00,1.038050086705572195e+00,1.044034478857525761e+00,1.049560202602558334e+00,1.054655098668056956e+00,1.059339306836499350e+00,1.063620139757923022e+00,1.067490891098180184e+00,1.070938351005908062e+00,1.073958936426754551e+00,1.076569971500505929e+00,1.078775982356568131e+00,1.080425208166158946e+00,1.080941142679557210e+00,1.079063713471444919e+00,1.072905181875348113e+00
5.571090972365900029e+01,1.000042331217188218e+00,1.008933556882144700e+00,1.017313862010126302e+00,1.025233951658017784e+00,1.032736359356081879e+00,1.039856001744898339e+00,1.046624130276609055e+00,1.053071624120536676e+00,1.059229683887477069e+00,1.065127821583632395e+00,1.070790863701261753e+00,1.076238341479654581e+00,1.081489817808549692e+00,1.086575438437271890e+00,1.091540717834317720e+00,1.096413817142705804e+00,1.101077276234986080e+00,1.105013463426561371e+00,1.107000778691931808e+00,1.104900911839834965e+00
5.576326960121883047e+01,1.000043822125714632e+00,1.008997604305801543e+00,1.017583848985541106e+00,1.025846356488549160e+00,1.033824004787652795e+00,1.041550300615419866e+00,1.049056810738440149e+00,1.056376516189850401e+00,1.063545094920352430e+00,1.070599677066998989e+00,1.077576114401834984e+00,1.084507374639312571e+00,1.091426031552779063e+00,1.098371037013514462e+00,1.105393703202858235e+00,1.112546788710915724e+00,1.119816415942063603e+00,1.126955005658283993e+00,1.133216657966418683e+00,1.136913293773866407e+00
5.581562947877866065e+01,1.000044558796933547e+00,1.009045708254761697e+00,1.017800156573576142e+00,1.026344177229008059e+00,1.034712245332734648e+00,1.042935975852002706e+00,1.051046830960089551e+00,1.059078716103034612e+00,1.067068414893387329e+00,1.075053176117028109e+00,1.083066154478215637e+00,1.091131963211296574e+00,1.099265778970966112e+00,1.107478783816770118e+00,1.115793363169083730e+00,1.124271134454058796e+00,1.133036511940220148e+00,1.142248297270224366e+00,1.151952909605746589e+00,1.161548734649559433e+00
5.586798935633849084e+01,1.000044655962190054e+00,1.009073831795126885e+00,1.017947868848316562e+00,1.026696737566494155e+00,1.035350866630562416e+00,1.043939593408279798e+00,1.052492956311701144e+00,1.061042988520756625e+00,1.069622325303074772e+00,1.078259241735805674e+00,1.086969577693905897e+00,1.095747949119091347e+00,1.104563110202628762e+00,1.113364475359136518e+00,1.122113051020481089e+00,1.130857680439900870e+00,1.139857486749348725e+00,1.149695296144413570e+00,1.161271560365665589e+00,1.175331815672534752e+00
5.592034923389832102e+01,1.000043635750588633e+00,1.009081331003381710e+00,1.018027148079971411e+00,1.026907973492045656e+00,1.035752223476221090e+00,1.044587688607978126e+00,1.053442315741909274e+00,1.062344081663287199e+00,1.071317583054708589e+00,1.080376175824203422e+00,1.089509851661440099e+00,1.098671609702019492e+00,1.107769238022876523e+00,1.116674757396856510e+00,1.125274621210227144e+00,1.133594531319884080e+00,1.142006117798207265e+00,1.151443875224006375e+00,1.163502397223301843e+00,1.180107368683886992e+00
5.597270911145815120e+01,1.000041426928192312e+00,1.009070479687620869e+00,1.018048152562808673e+00,1.027002611269808519e+00,1.035963475667396105e+00,1.044958834476010345e+00,1.054015069253729564e+00,1.063155603532593751e+00,1.072396042187242493e+00,1.081734114787799461e+00,1.091134231284057288e+00,1.100509636976091832e+00,1.109711158491474947e+00,1.118540124514216139e+00,1.126817387807571347e+00,1.134550104281668359e+00,1.142198704004318000e+00,1.150948124905810888e+00,1.162850748880592811e+00,1.180638904414802459e+00
5.602506898901798138e+01,1.000039073330830863e+00,1.009045971946750164e+00,1.018026506200960135e+00,1.027014243876350541e+00,1.036043169113459284e+00,1.045143728988752407e+00,1.054341881265677960e+00,1.063657303116438468e+00,1.073098065587524186e+00,1.082649709223169276e+00,1.092257949986921384e+00,1.101807884053396469e+00,1.111110121472478562e+00,1.119915962391228703e+00,1.128000926075036547e+00,1.135363315562348596e+00,1.142530642183330780e+00,1.150851485138655761e+00,1.162642298112188666e+00,1.181093089229364956e+00
5.607742886657781156e+01,1.000037341523640766e+00,1.009012693972449970e+00,1.017978576415751402e+00,1.026976670369008859e+00,1.036047222105705101e+00,1.045224210097793538e+00,1.054533941134459640e+00,1.063993420025240777e+00,1.073605601683264466e+00,1.083348990189866745e+00,1.093160083752687584e+00,1.102910920954703000e+00,1.112392604881425440e+00,1.121329943463531098e+00,1.129472635482731357e+00,1.136814659867218191e+00,1.143927654081346557e+00,1.152262798139860989e+00,1.164285332807384110e+00,1.183408179950128369e+00
5.612978874413764174e+01,1.000035668615282036e+00,1.008973852550674399e+00,1.017917763087963445e+00,1.026918033309488054e+00,1.036021249118859622e+00,1.045264581982591867e+00,1.054674446601240323e+00,1.064265715274171686e+00,1.074038433645434498e+00,1.083969056297801492e+00,1.093993918209160032e+00,1.103986140485627709e+00,1.113736241294497553e+00,1.122962864307268882e+00,1.131403833906374778e+00,1.139045751989216537e+00,1.146477766853244873e+00,1.155208047250294801e+00,1.167787984243216615e+00,1.187709108574568795e+00
5.618214862169747192e+01,1.000033603542416660e+00,1.008931741963221551e+00,1.017853680450748532e+00,1.026858183102216993e+00,1.035996608712425271e+00,1.045307576668644378e+00,1.054816314542853961e+00,1.064535345512871878e+00,1.074463320269388955e+00,1.084578636140854258e+00,1.094824801708417672e+00,1.105087477839873600e+00,1.115171989822405285e+00,1.124807307207305263e+00,1.133729779456249975e+00,1.141912532516038414e+00,1.149933105267905598e+00,1.159310627603905797e+00,1.172627272664023890e+00,1.193337594411876701e+00
5.623450849925730211e+01,1.000032159428301703e+00,1.008888793091115010e+00,1.017792358056656576e+00,1.026807801575637447e+00,1.035988649653717397e+00,1.045372367817409165e+00,1.054981054612910141e+00,1.064824112074234774e+00,1.074899601045170350e+00,1.085190631346841128e+00,1.095653113580072668e+00,1.106193580840506341e+00,1.116643900672736445e+00,1.126757058023012403e+00,1.136278213021537420e+00,1.145163845702935612e+00,1.153952580892717794e+00,1.164120266860537933e+00,1.178201746151274598e+00,1.199485007526421620e+00
5.628686837681713229e+01,1.000032159458369874e+00,1.008845999748068545e+00,1.017734858143427568e+00,1.026767389668636676e+00,1.035996336177100963e+00,1.045455223724398364e+00,1.055160956900171865e+00,1.065118818899499553e+00,1.075326491856939404e+00,1.085773252212135942e+00,1.096430269273025671e+00,1.107229724104945801e+00,1.118037543839106585e+00,1.128641178672006751e+00,1.138805226326270681e+00,1.148471806269255158e+00,1.158120162646993467e+00,1.169125892355657781e+00,1.183878164485675955e+00,1.205358333395577297e+00
5.633922825437696247e+01,1.000032381514220692e+00,1.008801361093768501e+00,1.017676605172293636e+00,1.026728117028694598e+00,1.036005241053454151e+00,1.045535208380275138e+00,1.055328010537791794e+00,1.065383878588767264e+00,1.075699842507407133e+00,1.086271444557668886e+00,1.097085399856976951e+00,1.108100307526935335e+00,1.119218475286014591e+00,1.130267159309825686e+00,1.141038721534832323e+00,1.151466882822729465e+00,1.161961113274642798e+00,1.173751156319423172e+00,1.188990711334593664e+00,1.210245848669150970e+00
5.639158813193679265e+01,1.000031611548415356e+00,1.008752211135208299e+00,1.017610819828709046e+00,1.026677171500858909e+00,1.035995565634461713e+00,1.045585527024311290e+00,1.055449126963551976e+00,1.065580891070762926e+00,1.075976567726826927e+00,1.086636841354081229e+00,1.097561891616107843e+00,1.108733691080011408e+00,1.120087860670788915e+00,1.131490429177535395e+00,1.142764677554525266e+00,1.153842145801174501e+00,1.165062910916180083e+00,1.177489906071757630e+00,1.192993035427759363e+00,1.213691762836994315e+00
5.644394800949662283e+01,1.000031034199592828e+00,1.008698045613074523e+00,1.017532681663196659e+00,1.026603949432342233e+00,1.035950844187923936e+00,1.045585054973996231e+00,1.055500650047750844e+00,1.065686199383166333e+00,1.076135339049993922e+00,1.086851912195471170e+00,1.097845860220469261e+00,1.109116843728243929e+00,1.120626679877196219e+00,1.132273571166327208e+00,1.143909021265083759e+00,1.155466599636590264e+00,1.167226873826994860e+00,1.180095092000088774e+00,1.195667041498780003e+00,1.215675890142031479e+00
5.649630788705645301e+01,1.000031817633124431e+00,1.008638861370315665e+00,1.017439164098568716e+00,1.026501765788047527e+00,1.035861547908774716e+00,1.045523551236282822e+00,1.055474669257385090e+00,1.065697653948274093e+00,1.076183117605331807e+00,1.086935699940525302e+00,1.097970847116314097e+00,1.109299405601052557e+00,1.120900728310673999e+00,1.132695685810862773e+00,1.144557189363275329e+00,1.156422627507720291e+00,1.168529682118860880e+00,1.181661091278696230e+00,1.197199071595092201e+00,1.216610819031430202e+00
5.654866776461628319e+01,1.000032450802634365e+00,1.008572915847329998e+00,1.017327622186940950e+00,1.026367317094576403e+00,1.035725075019955810e+00,1.045401483909542684e+00,1.055377734423004421e+00,1.065631110659727154e+00,1.076148241126945404e+00,1.086932219219871820e+00,1.098000188090688223e+00,1.109368652934369814e+00,1.121026966215632470e+00,1.132909535733384043e+00,1.144902654827289368e+00,1.156947514863933879e+00,1.169258168684439436e+00,1.182544574183792108e+00,1.198060684293610123e+00,1.217122960095024853e+00
5.660102764217611337e+01,1.000031491444873133e+00,1.008499125131553154e+00,1.017197858559339974e+00,1.026202216652699839e+00,1.035546283906337628e+00,1.045228828115663866e+00,1.055226998845401942e+00,1.065512885845263380e+00,1.076068052085495941e+00,1.086891960639965404e+00,1.098000729324511315e+00,1.109413173587882051e+00,1.121124183063170410e+00,1.133075657252048840e+00,1.145160855081207352e+00,1.157323763684512175e+00,1.169771678716414964e+00,1.183190125922647828e+00,1.198779555947316888e+00,1.217746840003695930e+00
5.665338751973594356e+01,1.000030382364119674e+00,1.008419517201576410e+00,1.017053878622580898e+00,1.026013702386287418e+00,1.035336725009835979e+00,1.045022302172063711e+00,1.055044874944494060e+00,1.065371228324176300e+00,1.075976559270199528e+00,1.086854942438114424e+00,1.098020037727372111e+00,1.109492195345087584e+00,1.121271253394509060e+00,1.133305134205480069e+00,1.145491257686900743e+00,1.157775154281593277e+00,1.170366887088170271e+00,1.183957627981667926e+00,1.199724817122868492e+00,1.218691637546841067e+00
5.670574739729577374e+01,1.000030634655531436e+00,1.008336614471445625e+00,1.016900965590488370e+00,1.025811032513838983e+00,1.035110086738406876e+00,1.044799651321030920e+00,1.054852017032031908e+00,1.065227954551525968e+00,1.075894744987105245e+00,1.086839635712291141e+00,1.098073532929084495e+00,1.109619752256491898e+00,1.121485974224584625e+00,1.133629294821555389e+00,1.145952935595379030e+00,1.158403147042625703e+00,1.171191508550306404e+00,1.185013349183277720e+00,1.200988398885877384e+00,1.219775278638846494e+00
5.675810727485560392e+01,1.000031081591991722e+00,1.008250681669682569e+00,1.016742504822534254e+00,1.025601640998228259e+00,1.034877633155143695e+00,1.044574523231108332e+00,1.054661985431546656e+00,1.065093444611641571e+00,1.075826579249768322e+00,1.086840700922635294e+00,1.098144430256905224e+00,1.109766758902883899e+00,1.121728206132564631e+00,1.134001460289207008e+00,1.146501072485465400e+00,1.159174103763447317e+00,1.172221244334020973e+00,1.186304727343285625e+00,1.202388573010535477e+00,1.220540022039122263e+00
5.681046715241542699e+01,1.000030540093595821e+00,1.008161667163897990e+00,1.016580933041855372e+00,1.025390975728934118e+00,1.034647072173010107e+00,1.044354815444617612e+00,1.054479813750102135e+00,1.064966403393553751e+00,1.075761096029769215e+00,1.086834545251216255e+00,1.098193872947548222e+00,1.109876566604650394e+00,1.121921156529736674e+00,1.134323251441412994e+00,1.147016244325290701e+00,1.159949025602364792e+00,1.173291125707314864e+00,1.187607263011975611e+00,1.203572535989191117e+00,1.220481495953689599e+00
5.686282702997525718e+01,1.000030221490095794e+00,1.008071145053585083e+00,1.016418922678201220e+00,1.025182769032107366e+00,1.034422037145789730e+00,1.044141811082676563e+00,1.054301531584052265e+00,1.064834676082079046e+00,1.075675475176192331e+00,1.086785677354471291e+00,1.098171638342684719e+00,1.109881229407977621e+00,1.121974479240404721e+00,1.134475526024506964e+00,1.147343383554304097e+00,1.160530105300251247e+00,1.174151947344495239e+00,1.188604448500733657e+00,1.204151950156833628e+00,1.219264119495224952e+00
5.691518690753508736e+01,1.000031347093324419e+00,1.007980315640176538e+00,1.016257407069809382e+00,1.024976811409781918e+00,1.034199515105696188e+00,1.043927394062520664e+00,1.054111456833000338e+00,1.064672965844222219e+00,1.075533525559844383e+00,1.086646323513705381e+00,1.098017441738244893e+00,1.109705459473902867e+00,1.121792417230198735e+00,1.134332730079646190e+00,1.147314389346603125e+00,1.160693246315735561e+00,1.174515280424685670e+00,1.188953244946595378e+00,1.203800414474615277e+00,1.216821716209340210e+00
5.696754678509491754e+01,1.000033098626798012e+00,1.007888204953180544e+00,1.016093754645915670e+00,1.024766825861531228e+00,1.033967172893019981e+00,1.043690638386994163e+00,1.053877878123820500e+00,1.064437425098492040e+00,1.075278979561809400e+00,1.086348267676725543e+00,1.097651385439621929e+00,1.109256224676286262e+00,1.121263845700163797e+00,1.133755620659942842e+00,1.146746586559075354e+00,1.160195550937227038e+00,1.174072801719641790e+00,1.188316621443600285e+00,1.202289475085356996e+00,1.213338509415723410e+00
5.701990666265474772e+01,1.000034463634140280e+00,1.007792958227855529e+00,1.015922420580499974e+00,1.024540343813303167e+00,1.033702269493980586e+00,1.043395499169686547e+00,1.053549231138239950e+00,1.064059989830880681e+00,1.074827637490032073e+00,1.085792487458083766e+00,1.096960910498361974e+00,1.108407193650616129e+00,1.120245060275866900e+00,1.132574328821006615e+00,1.145429380721804780e+00,1.158769812295001644e+00,1.172501208313908805e+00,1.186372843049858794e+00,1.199472000624185908e+00,1.209139717318288731e+00
5.707226654021457790e+01,1.000035893810323984e+00,1.007693029940946117e+00,1.015735700890871618e+00,1.024279063068460394e+00,1.033371612439887732e+00,1.042990286523677090e+00,1.053052912276604580e+00,1.063446231316927504e+00,1.074063798741772935e+00,1.084843540766281533e+00,1.095792411987428938e+00,1.106986933063400125e+00,1.118544344552532710e+00,1.130570080507004915e+00,1.143105450429839909e+00,1.156108373177071158e+00,1.169447792429144428e+00,1.182783879208636479e+00,1.195176252618911583e+00,1.204428287396228869e+00
5.712462641777440808e+01,1.000037944652840904e+00,1.007586248429249265e+00,1.015523424884948511e+00,1.023959479817086349e+00,1.032933440800266833e+00,1.042410972130085600e+00,1.052299898979014880e+00,1.062480747840264916e+00,1.072845334427252162e+00,1.083332643788801342e+00,1.093950152498386563e+00,1.104771234641765298e+00,1.115905449640513192e+00,1.127448300919971835e+00,1.139433036345927519e+00,1.151813772264998592e+00,1.164460679868321247e+00,1.177069965093529236e+00,1.188941100843829313e+00,1.198762350273753885e+00
5.717698629533423826e+01,1.000039852107130978e+00,1.007469202784518902e+00,1.015273839529813982e+00,1.023556100044103800e+00,1.032343737468944589e+00,1.041591058279546900e+00,1.051198024122885322e+00,1.061042855419334074e+00,1.071019862262867273e+00,1.081071524002199524e+00,1.091204359105589550e+00,1.101481777122595096e+00,1.111993361103398525e+00,1.122808659315565283e+00,1.133937987774660705e+00,1.145328983658058020e+00,1.156884589022278975e+00,1.168434363917631114e+00,1.179695145528611988e+00,1.190467189538229054e+00
5.722934617289406845e+01,1.000040579160199838e+00,1.007338725514723921e+00,1.014976956807171815e+00,1.023048110557843282e+00,1.031567487670455030e+00,1.040478247268302514e+00,1.049674192020508379e+00,1.059033720355328834e+00,1.068455520053332997e+00,1.077885252129364924e+00,1.087324655111993721e+00,1.096819299838891260e+00,1.106427366646910215e+00,1.116179377841818088e+00,1.126051592069711171e+00,1.135980984388452297e+00,1.145911155116988933e+00,1.155822452953008117e+00,1.165838121212913414e+00,1.176750626441795067e+00
5.728170605045389863e+01,1.000040193070942607e+00,1.007193630263805373e+00,1.014628580016431414e+00,1.022427491390349275e+00,1.030592507166329108e+00,1.039055430060737750e+00,1.047703936935728164e+00,1.056416170737395133e+00,1.065093461300538502e+00,1.073681073866721070e+00,1.082170548234183460e+00,1.090582983031543884e+00,1.098938523442750892e+00,1.107223757545742648e+00,1.115378685983606122e+00,1.123326263354827992e+00,1.131030461381110186e+00,1.138548010169513791e+00,1.146200287851323774e+00,1.155289325216848795e+00
5.733406592801372881e+01,1.000039169983275134e+00,1.007035046808821166e+00,1.014233369870465751e+00,1.021706375862205585e+00,1.029442796624695733e+00,1.037362291969225803e+00,1.045344650835022593e+00,1.053264650789784485e+00,1.061021891211542556e+00,1.068556377981169092e+00,1.075845560221043717e+00,1.082884868711529114e+00,1.089659573138241244e+00,1.096120737744082474e+00,1.102183387825836025e+00,1.107759078506193262e+00,1.112797668385299366e+00,1.117310541783504085e+00,1.121523751741321462e+00,1.126618494413499816e+00
5.738642580557355899e+01,1.000037396319614524e+00,1.006866599897795700e+00,1.013806943914948855e+00,1.020921839829773026e+00,1.028187300020505957e+00,1.035510411557660104e+00,1.042761103529122657e+00,1.049807358438315186e+00,1.056543126082028383e+00,1.062900647839734258e+00,1.068844651086999553e+00,1.074352522667506582e+00,1.079390002760494793e+00,1.083894917685264581e+00,1.087781125327570875e+00,1.090959631446722256e+00,1.093338060048610449e+00,1.094779541710591442e+00,1.095182973817391048e+00,1.095119417159275077e+00
5.743878568313338917e+01,1.000034921553838441e+00,1.006694969933593642e+00,1.013375618351083807e+00,1.020134285203667668e+00,1.026936799626639640e+00,1.033679268592723854e+00,1.040222018987256414e+00,1.046425481159671378e+00,1.052177555615567917e+00,1.057405021762008790e+00,1.062067652928640804e+00,1.066140342799751339e+00,1.069593255318735281e+00,1.072380781037029163e+00,1.074444062546413559e+00,1.075708982030552541e+00,1.076030487781880263e+00,1.075075650357594004e+00,1.072308160632061247e+00,1.067445144247540778e+00
5.749114556069321935e+01,1.000032656145773746e+00,1.006528756594865515e+00,1.012971100479273412e+00,1.019415450408478918e+00,1.025822453848697080e+00,1.032082047939287150e+00,1.038049001639362423e+00,1.043579605241649499e+00,1.048559604382635735e+00,1.052916713973751417e+00,1.056617050289429871e+00,1.059650958759655426e+00,1.062017333321056300e+00,1.063714216568533377e+00,1.064733381693252712e+00,1.065030012387854441e+00,1.064414043805861576e+00,1.062363209039453027e+00,1.057899790906215998e+00,1.049815396313350080e+00
5.754350543825304953e+01,1.000031368425718270e+00,1.006375237726817806e+00,1.012620854458314623e+00,1.018827693985249638e+00,1.024958325849178564e+00,1.030904242802495263e+00,1.036522089474485542e+00,1.041670770273488200e+00,1.046240353191918437e+00,1.050166896190511956e+00,1.053432784058445426e+00,1.056057293196022595e+00,1.058084335774312157e+00,1.059571509054585636e+00,1.060573113384847943e+00,1.061084299111559881e+00,1.060894616758882858e+00,1.059348569517304828e+00,1.055106399004933637e+00,1.046081883925042089e+00
5.759586531581287971e+01,1.000030863391467850e+00,1.006237776334092615e+00,1.012339024556692113e+00,1.018403165604377048e+00,1.024402464076515029e+00,1.030238840746524609e+00,1.035779581482540124e+00,1.040893968689643900e+00,1.045482786912635964e+00,1.049495691197922298e+00,1.052936021319411219e+00,1.055856372873683391e+00,1.058348980594751243e+00,1.060531449235190271e+00,1.062518639485235283e+00,1.064352039461942789e+00,1.065843050635202127e+00,1.066314638287252148e+00,1.064258020111644720e+00,1.056936748525094671e+00
5.764822519337270990e+01,1.000030816218581364e+00,1.006115575833270936e+00,1.012122460798779544e+00,1.018133254346209160e+00,1.024136416321879128e+00,1.030051847891302108e+00,1.035764840249851382e+00,1.041161135212435251e+00,1.046156162458306449e+00,1.050714312132296824e+00,1.054857693108041339e+00,1.058666052724198003e+00,1.062268924110308044e+00,1.065827789566063943e+00,1.069501054640672466e+00,1.073375955304102458e+00,1.077340117767005667e+00,1.080859732136053797e+00,1.082589610412503456e+00,1.079661742141585057e+00
5.770058507093254008e+01,1.000031551976899191e+00,1.006004512901193859e+00,1.011952605635553670e+00,1.017972749322282988e+00,1.024073071984571648e+00,1.030195387592632628e+00,1.036246396232561873e+00,1.042130262605531321e+00,1.047776612883279501e+00,1.053160495733365343e+00,1.058313524979809461e+00,1.063326410958504109e+00,1.068341561755362212e+00,1.073532358287963229e+00,1.079067846415486809e+00,1.085067414673512864e+00,1.091542958942012698e+00,1.098282939248517165e+00,1.104525873823028359e+00,1.108090209598874054e+00
5.775294494849237026e+01,1.000033264656453369e+00,1.005897755129471882e+00,1.011801127499121433e+00,1.017854647159286197e+00,1.024085597510236534e+00,1.030456665373682412e+00,1.036893803394435487e+00,1.043315834669955144e+00,1.049660468064297136e+00,1.055903531777094617e+00,1.062070299890918612e+00,1.068238059340288260e+00,1.074527452753643031e+00,1.081080129017704783e+00,1.088030610902294359e+00,1.095501334781901814e+00,1.103646563543867476e+00,1.112696224975931125e+00,1.122814275983620602e+00,1.133360421980933008e+00
5.780530482605220044e+01,1.000035184311702352e+00,1.005787079186468036e+00,1.011637495033542722e+00,1.017708923274564636e+00,1.024043663066171561e+00,1.030619596999317489e+00,1.037374499934090366e+00,1.044232612519746084e+00,1.051128325246216466e+00,1.058023514929640641e+00,1.064916930451980992e+00,1.071844364108149206e+00,1.078867624931744373e+00,1.086053016349805000e+00,1.093457774956286155e+00,1.101174784282580976e+00,1.109481667873446931e+00,1.119045048027425215e+00,1.131015001875110171e+00,1.146682625650707887e+00
5.785766470361203062e+01,1.000036399850328106e+00,1.005665626246974975e+00,1.011437095274161146e+00,1.017480393464150534e+00,1.023846903613509385e+00,1.030521698900920047e+00,1.037444361006057969e+00,1.044532789849713650e+00,1.051704643889388224e+00,1.058892297346343270e+00,1.066049178482405102e+00,1.073146711067513248e+00,1.080161963146886839e+00,1.087061516599632016e+00,1.093808941931743828e+00,1.100456856349552703e+00,1.107371195965054955e+00,1.115531379892220842e+00,1.126792857776349965e+00,1.143980991875438225e+00
5.791002458117186080e+01,1.000036863840480850e+00,1.005529920876019334e+00,1.011186641791045115e+00,1.017140410663182060e+00,1.023446620262510542e+00,1.030090674531670025e+00,1.037005584142351333e+00,1.044093501315436212e+00,1.051245429905073969e+00,1.058354221012805851e+00,1.065318464239195517e+00,1.072037775660088510e+00,1.078402809760377723e+00,1.084290393140601383e+00,1.089595371785579303e+00,1.094356500912976760e+00,1.099005592622851912e+00,1.104668254891874257e+00,1.113454109641251799e+00,1.128797227916139345e+00
5.796238445873169098e+01,1.000036690329694222e+00,1.005379207003974429e+00,1.010884252723893040e+00,1.016687963144448315e+00,1.022847623990738697e+00,1.029346045533592102e+00,1.036106375216595099e+00,1.043011945664632956e+00,1.049925023456172557e+00,1.056698979113189774e+00,1.063181684729420651e+00,1.069212397157730532e+00,1.074618749032665743e+00,1.079227359408288844e+00,1.082917909942418433e+00,1.085763527678363261e+00,1.088259378172906855e+00,1.091552532059525182e+00,1.097643796617734591e+00,1.109730448681519599e+00
5.801474433629152117e+01,1.000035397367694978e+00,1.005214299409239453e+00,1.010536625253179555e+00,1.016142627680135968e+00,1.022092682638465533e+00,1.028368516841630331e+00,1.034885747820299295e+00,1.041512555666855189e+00,1.048088153254109089e+00,1.054435368581638999e+00,1.060365641083508059e+00,1.065680534070259977e+00,1.070178660535264337e+00,1.073681972595408318e+00,1.076105300501907225e+00,1.077594792127575918e+00,1.078715184824889040e+00,1.080591569806390595e+00,1.084986208239775873e+00,1.094492715352638479e+00
5.806710421385135135e+01,1.000032918829750095e+00,1.005038296318491398e+00,1.010157245253546554e+00,1.015536780181087062e+00,1.021243457514786845e+00,1.027262015979313103e+00,1.033506061706970458e+00,1.039835831453479464e+00,1.046076686690929902e+00,1.052032758969172033e+00,1.057494733066472792e+00,1.062247261333637338e+00,1.066085897169932961e+00,1.068855918712825925e+00,1.070529891267301803e+00,1.071337279200902604e+00,1.071916842685412652e+00,1.073399462942992821e+00,1.077394363267540900e+00,1.086006565179916672e+00
5.811946409141117442e+01,1.000030301476079631e+00,1.004856894458978189e+00,1.009764855350931079e+00,1.014910230029050453e+00,1.020368624236805966e+00,1.026131734075805158e+00,1.032116406947940490e+00,1.038181454606286636e+00,1.044146021610468988e+00,1.049804180735192549e+00,1.054935413165976721e+00,1.059317235660643730e+00,1.062749967113789440e+00,1.065103832426830488e+00,1.066400078904340409e+00,1.066934535420300811e+00,1.067417064832298923e+00,1.069043229656998273e+00,1.073458126433980198e+00,1.082657917857686503e+00
5.817182396897100460e+01,1.000028304755233854e+00,1.004676120827326935e+00,1.009379827675338959e+00,1.014305161438687097e+00,1.019537895054751120e+00,1.025078593885343281e+00,1.030850085863049159e+00,1.036713076068214834e+00,1.042483945961137470e+00,1.047949710634639375e+00,1.052880152709792183e+00,1.057043780516987441e+00,1.060237315578785644e+00,1.062337460172897874e+00,1.063384606377881569e+00,1.063708019756053114e+00,1.064074734541944567e+00,1.065789642675350812e+00,1.070701134329145265e+00,1.081089116614361689e+00
5.822418384653083478e+01,1.000026366747491346e+00,1.004500306980248281e+00,1.009020350146319744e+00,1.013760621622820768e+00,1.018816080930464940e+00,1.024195744084452242e+00,1.029828508077808902e+00,1.035577285735356234e+00,1.041255781288596527e+00,1.046643105823054754e+00,1.051496349506177097e+00,1.055567748261515115e+00,1.058635962196655012e+00,1.060560028351041240e+00,1.061366499576167577e+00,1.061383481051366262e+00,1.061412103682734864e+00,1.062871732468039454e+00,1.067880194043808073e+00,1.079220715137487296e+00
5.827654372409066497e+01,1.000024036777789727e+00,1.004332944111860249e+00,1.008700945951101602e+00,1.013307669613431106e+00,1.018254712684390828e+00,1.023557589402921408e+00,1.029149929913473205e+00,1.034895995173675143e+00,1.040606186055814897e+00,1.046050883317446223e+00,1.050972652255605322e+00,1.055103098718125576e+00,1.058193892248784129e+00,1.060071327702802435e+00,1.060727633190533092e+00,1.060467445558063160e+00,1.060103908977389153e+00,1.061142461253479219e+00,1.065927982856017531e+00,1.077730933461393370e+00
5.832890360165049515e+01,1.000022333892961690e+00,1.004177438250401844e+00,1.008430842936721250e+00,1.012963924961853612e+00,1.017881543204486983e+00,1.023203079122715131e+00,1.028865240080054866e+00,1.034733091225839452e+00,1.040614392545276656e+00,1.046272696463090401e+00,1.051439027798265036e+00,1.055827900011951259e+00,1.059167156019128475e+00,1.061252203323906462e+00,1.062041115811359182e+00,1.061813114988503282e+00,1.061383913726656747e+00,1.062308413393892703e+00,1.067056827356091864e+00,1.079196505524469218e+00
5.838126347921032533e+01,1.000022080530306612e+00,1.004034417296155057e+00,1.008209372508010349e+00,1.012726444434733697e+00,1.017690230664242135e+00,1.023121069331601962e+00,1.028956928431312479e+00,1.035063432108692227e+00,1.041247479667810172e+00,1.047270057425688572e+00,1.052857745773016829e+00,1.057718126634621836e+00,1.061568347068432949e+00,1.064188476643072701e+00,1.065519176372334620e+00,1.065829558097131091e+00,1.065944877170809546e+00,1.067448448447463560e+00,1.072839595540545199e+00,1.085742385163046109e+00
5.843362335677015551e+01,1.000022051055531769e+00,1.003899205863755917e+00,1.008022642081378262e+00,1.012567790874489893e+00,1.017636204560630420e+00,1.023246329991712944e+00,1.029335149359667412e+00,1.035767950372860513e+00,1.042351967885453146e+00,1.048849576171344777e+00,1.054990126715196874e+00,1.060485051873879314e+00,1.065055102919761243e+00,1.068482189207261346e+00,1.070708195676429497e+00,1.072010093626351246e+00,1.073237269313185083e+00,1.076004510852029750e+00,1.082798955281017994e+00,1.097135414664404562e+00
5.848598323432998569e+01,1.000021032112205166e+00,1.003764428080158533e+00,1.007847105897140993e+00,1.012440935946146592e+00,1.017643559681121301e+00,1.023469642282801351e+00,1.029852895720434480e+00,1.036656413335037108e+00,1.043687194164421905e+00,1.050710414884609811e+00,1.057461943549776962e+00,1.063662969252906043e+00,1.069045084459573580e+00,1.073399050395571486e+00,1.076672849237306107e+00,1.079153299403189825e+00,1.081716851869140017e+00,1.086023740650054137e+00,1.094575896608375620e+00,1.110766095985432633e+00
5.853834311188981587e+01,1.000020209233053903e+00,1.003623973034218686e+00,1.007656441320809115e+00,1.012289509689567879e+00,1.017618889636229262e+00,1.023655806100708832e+00,1.030329723115680496e+00,1.037499862566985342e+00,1.044971395523611069e+00,1.052511452934416170e+00,1.059862641997899368e+00,1.066756738193342269e+00,1.072936101966914579e+00,1.078196639434598092e+00,1.082481486694579775e+00,1.086067103497303510e+00,1.089832862606797459e+00,1.095478563682973805e+00,1.105572291307471033e+00,1.123497755472565141e+00
5.859070298944964605e+01,1.000020752276359559e+00,1.003472331703827880e+00,1.007425006720658045e+00,1.012056378836089010e+00,1.017464928580054329e+00,1.023661688305043560e+00,1.030573511131978703e+00,1.038055963296679485e+00,1.045911679815128004e+00,1.053908820180879502e+00,1.061796221871203816e+00,1.069316445694481033e+00,1.076222878150023154e+00,1.082314513009543511e+00,1.087520421077688093e+00,1.092083378597258791e+00,1.096843632928897083e+00,1.103490503518954169e+00,1.114643227419547911e+00,1.133752928884184774e+00
5.864306286700947624e+01,1.000021150181903851e+00,1.003303229886186143e+00,1.007130660160133973e+00,1.011692450073273131e+00,1.017095771196263376e+00,1.023356831718992499e+00,1.030404071871730665e+00,1.038092079561574455e+00,1.046222140871583051e+00,1.054563675857787208e+00,1.062872188185160383e+00,1.070903427970276045e+00,1.078428206986141724e+00,1.085259990060024160e+00,1.091327435996582551e+00,1.096844748226439625e+00,1.102587714459364321e+00,1.110152928413997930e+00,1.122068341007376180e+00,1.141718949249463266e+00
5.869542274456930642e+01,1.000019961324147832e+00,1.003113281828469372e+00,1.006761958038751681e+00,1.011169867567561997e+00,1.016457708838062191e+00,1.022652238473704012e+00,1.029688504914916480e+00,1.037423914682459314e+00,1.045660334360656751e+00,1.054168414853258628e+00,1.062709313904677932e+00,1.071052616687144798e+00,1.078993529284800523e+00,1.086379261577956390e+00,1.093173325401437301e+00,1.099605695704002795e+00,1.106410851335523526e+00,1.115033291635913137e+00,1.127701595051552985e+00,1.147424954685559273e+00
5.874778262212913660e+01,1.000018627300819141e+00,1.002905514081796623e+00,1.006324124100590023e+00,1.010493054105667143e+00,1.015548324272140146e+00,1.021530346331545269e+00,1.028384265148771126e+00,1.035972942562199073e+00,1.044099184851046136e+00,1.052531697971443858e+00,1.061030183925392611e+00,1.069368579842008948e+00,1.077359405047544572e+00,1.084887734570031625e+00,1.091978430453883764e+00,1.098932417501529368e+00,1.106512752739034822e+00,1.116044443809383058e+00,1.129374827853177887e+00,1.148965614912718536e+00
5.880014249968896678e+01,1.000018661872008829e+00,1.002686691476592173e+00,1.005836902805692379e+00,1.009699139089318853e+00,1.014423040403171328e+00,1.020062499108000287e+00,1.026573382977257198e+00,1.033824122987275329e+00,1.041616068066467227e+00,1.049708565062534849e+00,1.057845017363849616e+00,1.065780209251682820e+00,1.073313484519171190e+00,1.080337231398987852e+00,1.086921502965842112e+00,1.093458231600266339e+00,1.100819126621733757e+00,1.110364094705420523e+00,1.123788251678884631e+00,1.143328077440014301e+00
5.885250237724879696e+01,1.000018896871992968e+00,1.002463389361705870e+00,1.005328175644032873e+00,1.008849438676670873e+00,1.013186619176264847e+00,1.018404511920522948e+00,1.024468065296928687e+00,1.031249528390835168e+00,1.038544965120696606e+00,1.046095522047414628e+00,1.053610760263532509e+00,1.060796332413818988e+00,1.067393568246071123e+00,1.073244228705839687e+00,1.078403818035380546e+00,1.083322674869032554e+00,1.089032364240238193e+00,1.097153623112675502e+00,1.109738798725553366e+00,1.129607974922079761e+00
5.890486225480862714e+01,1.000018148022000286e+00,1.002242345176918459e+00,1.004828818681382518e+00,1.008016180143097129e+00,1.011970042767696532e+00,1.016763211081348928e+00,1.022367683134349337e+00,1.028657929664970050e+00,1.035422398200660954e+00,1.042378897079093703e+00,1.049192142501750968e+00,1.055497755804451598e+00,1.060943748353000649e+00,1.065268622866576864e+00,1.068447636110983812e+00,1.070933197156792804e+00,1.073926960369493200e+00,1.079495187245562704e+00,1.090549193710958598e+00,1.111328543518788514e+00
5.895722213236845732e+01,1.000017629523251017e+00,1.002030880310027738e+00,1.004366703231673430e+00,1.007264724668524680e+00,1.010894991924047526e+00,1.015336818187060564e+00,1.020568438921139576e+00,1.026466718986368098e+00,1.032813724551147949e+00,1.039305970318843864e+00,1.045565284069141621e+00,1.051157016982861014e+00,1.055629587500436450e+00,1.058600840523899800e+00,1.059934285876100946e+00,1.060045519299048111e+00,1.060286053849317955e+00,1.063218349669961205e+00,1.072809410175454170e+00,1.095099697258472560e+00
5.900958200992828750e+01,1.000018565970259399e+00,1.001833901436372409e+00,1.003959343735904230e+00,1.006636441842772678e+00,1.010039927739167620e+00,1.014255743405250154e+00,1.019268969548269732e+00,1.024960812276809907e+00,1.031111436258080882e+00,1.037404587918661525e+00,1.043433187399364748e+00,1.048712078805881243e+00,1.052713516772371127e+00,1.054956127101456476e+00,1.055202558396239665e+00,1.053823311244951100e+00,1.052283204830855690e+00,1.053557959032539681e+00,1.062521673203917549e+00,1.086857490525100278e+00
5.906194188748811769e+01,1.000020135399935173e+00,1.001651893458829212e+00,1.003610560810248353e+00,1.006141478111780119e+00,1.009425096384205300e+00,1.013554618127235019e+00,1.018522864962879249e+00,1.024217653449164267e+00,1.030422679029814104e+00,1.036820006162459507e+00,1.042993119586979045e+00,1.048436034858850840e+00,1.052583778318719521e+00,1.054897996270439009e+00,1.055073896815245105e+00,1.053444167446590196e+00,1.051543323128282470e+00,1.052618984634865251e+00,1.062143761149977550e+00,1.088979688770149501e+00
5.911430176504794787e+01,1.000021323166356169e+00,1.001482540478826122e+00,1.003312744853745331e+00,1.005762404642453811e+00,1.009018012704888667e+00,1.013179659068664140e+00,1.018247457175162962e+00,1.024116444138806203e+00,1.030577390388142334e+00,1.037319777509979168e+00,1.043935256792906330e+00,1.049925361733778484e+00,1.054726657830640457e+00,1.057787409420604341e+00,1.058770398493733111e+00,1.057976422128639182e+00,1.056962410957622556e+00,1.059113128111846880e+00,1.070207184913222864e+00,1.099723153032126755e+00
5.916666164260777805e+01,1.000022580332941002e+00,1.001322584770598656e+00,1.003050883160128803e+00,1.005462903440933253e+00,1.008749779498896881e+00,1.013016009373965076e+00,1.018265952205265057e+00,1.024399290489514280e+00,1.031213437311473191e+00,1.038409236115695355e+00,1.045597333430611231e+00,1.052306645533479079e+00,1.058004749517492904e+00,1.062162137450227029e+00,1.064439488285925828e+00,1.065109170038359476e+00,1.065701608725978522e+00,1.069615390822256318e+00,1.082675546549172862e+00,1.114329018909973712e+00
5.921902152016760823e+01,1.000024466218510488e+00,1.001167947327105567e+00,1.002806375238022296e+00,1.005198136126653763e+00,1.008535592928560654e+00,1.012922797615401382e+00,1.018362449508508183e+00,1.024752827855784254e+00,1.031893159371797708e+00,1.039493687647419007e+00,1.047186709016047823e+00,1.054537621643306444e+00,1.061062239729479995e+00,1.066278684638447993e+00,1.069872749220710517e+00,1.072097051299272685e+00,1.074411036468329694e+00,1.080092573909208875e+00,1.094714551595654894e+00,1.126928840018943445e+00
5.927138139772743841e+01,1.000026217906551329e+00,1.001013871877984629e+00,1.002560832220712905e+00,1.004924915048937217e+00,1.008294765616315036e+00,1.012767470881270171e+00,1.018336306803489633e+00,1.024889941647668667e+00,1.032221810370679727e+00,1.040045552297747866e+00,1.048011591732585623e+00,1.055721934770256665e+00,1.062746527774441008e+00,1.068665530342635561e+00,1.073211681397204798e+00,1.076631243849041519e+00,1.080278151163885036e+00,1.087170777272959521e+00,1.102303841635771109e+00,1.132815377721092309e+00
5.932374127528726859e+01,1.000026798106647741e+00,1.000856223436957348e+00,1.002299332493585604e+00,1.004609238518969772e+00,1.007965562603325038e+00,1.012451812012008956e+00,1.018044236463407692e+00,1.024614038840212960e+00,1.031941499913541671e+00,1.039737186449120721e+00,1.047664130468128452e+00,1.055356607906224653e+00,1.062436958723147695e+00,1.068551231368656484e+00,1.073490180647216352e+00,1.077503062636469000e+00,1.081816279852920060e+00,1.089088161213342953e+00,1.103505005238192505e+00,1.130303358203493369e+00
5.937610115284709167e+01,1.000026270013858465e+00,1.000692554838897186e+00,1.002012370270709107e+00,1.004230646601887100e+00,1.007513820340587563e+00,1.011926925859825355e+00,1.017423943295575617e+00,1.023853635242465865e+00,1.030978869909379592e+00,1.038503516933179993e+00,1.046099663201205177e+00,1.053429724145557911e+00,1.060163771642443464e+00,1.066009902102518669e+00,1.070815554218176313e+00,1.074832919037350676e+00,1.079154040947532867e+00,1.086052615545954447e+00,1.098875401871032942e+00,1.121044755803499271e+00
5.942846103040692185e+01,1.000025111329454708e+00,1.000521931189112701e+00,1.001696673652744174e+00,1.003784283886879569e+00,1.006936130307834576e+00,1.011196856178884662e+00,1.016496586269168834e+00,1.022660797903130137e+00,1.029434944108714056e+00,1.036516589443813752e+00,1.043586709373310883e+00,1.050333957962053200e+00,1.056471444128926906e+00,1.061761343059913543e+00,1.066097758377990701e+00,1.069729052720882700e+00,1.073622238080057967e+00,1.079716773631204774e+00,1.090669256482330152e+00,1.108503376896520898e+00
5.948082090796675203e+01,1.000023208855207457e+00,1.000344708410893402e+00,1.001355298161356266e+00,1.003280130639032430e+00,1.006256157659749961e+00,1.010308847865709181e+00,1.015346467304699685e+00,1.021174064303740803e+00,1.027523078250654365e+00,1.034087918853105581e+00,1.040560176246717372e+00,1.046653692818816817e+00,1.052119390762069839e+00,1.056763184107345932e+00,1.060512187262445227e+00,1.063603630182644144e+00,1.066901907530021232e+00,1.072103404682833050e+00,1.081400366224360532e+00,1.095903413198314302e+00
5.953318078552658221e+01,1.000020611491868605e+00,1.000162880019153322e+00,1.000996278739012091e+00,1.002737928632792208e+00,1.005513002278008328e+00,1.009331419020882192e+00,1.014084179355636106e+00,1.019561122704896183e+00,1.025484739173812221e+00,1.031550018200784846e+00,1.037460185788696698e+00,1.042951214421735884e+00,1.047803611547347025e+00,1.051853681868696100e+00,1.055046905449837480e+00,1.057605780569378817e+00,1.060323370455920067e+00,1.064752721465066942e+00,1.072843504525106573e+00,1.085249128002156782e+00
5.958554066308641239e+01,1.000018229455869490e+00,9.999794367065112377e-01,1.000629209247874574e+00,1.002179125393542369e+00,1.004746260802385160e+00,1.008329982410533399e+00,1.012810075099976670e+00,1.017967503552638320e+00,1.023521180845056389e+00,1.029169531990060227e+00,1.034626143851114399e+00,1.039642371963725775e+00,1.044015581172958118e+00,1.047595371824673105e+00,1.050330523295327279e+00,1.052429863402616350e+00,1.054652677731102495e+00,1.058505520702802682e+00,1.065898683282882065e+00,1.077510139538941258e+00
5.963790054064624258e+01,1.000016830772967769e+00,9.997966722710173171e-01,1.000261812740795841e+00,1.001620572076306726e+00,1.003985608166826582e+00,1.007350992859516570e+00,1.011591696908230364e+00,1.016486243122172617e+00,1.021754822524226780e+00,1.027100757820325061e+00,1.032244369638751769e+00,1.036942550232277327e+00,1.040993688379199256e+00,1.044241902230066854e+00,1.046625576218078502e+00,1.048345207788405231e+00,1.050165962983412138e+00,1.053635030006339290e+00,1.060802792662486782e+00,1.072869354666049491e+00
5.969026041820607276e+01,1.000016220103784992e+00,9.996155856190449551e-01,9.998988430556904339e-01,1.001072300823469430e+00,1.003246827808076169e+00,1.006415509206853187e+00,1.010454000080340586e+00,1.015143785327176085e+00,1.020209887187197406e+00,1.025360429164491771e+00,1.030317293288314451e+00,1.034832140331051420e+00,1.038689212154289443e+00,1.041711564056581718e+00,1.043818868237260444e+00,1.045212346575264961e+00,1.046696225809723657e+00,1.049917663296870529e+00,1.057184074704081045e+00,1.070579149810746200e+00
5.974262029576590294e+01,1.000016072642333276e+00,9.994366620216021957e-01,9.995422355764967959e-01,1.000536816060179524e+00,1.002530321084212472e+00,1.005517212070501376e+00,1.009377291666229137e+00,1.013898334013849656e+00,1.018811765186415030e+00,1.023828878273579379e+00,1.028667508205200587e+00,1.033064933243801109e+00,1.036780752140305628e+00,1.039609301763142257e+00,1.041451911703917377e+00,1.042521772983822981e+00,1.043679843871827773e+00,1.046687200217219171e+00,1.054123035069024050e+00,1.069023740470918193e+00
5.979498017332573312e+01,1.000016713638272492e+00,9.992599293179873499e-01,9.991902587183417728e-01,1.000007785121432180e+00,1.001820519272458299e+00,1.004624497151821672e+00,1.008304717287990870e+00,1.012656138982106269e+00,1.017416104575329161e+00,1.022296363215018156e+00,1.027005853685634795e+00,1.031261910401411575e+00,1.034796043562801637e+00,1.037375921244494625e+00,1.038893348312768916e+00,1.039584023062067653e+00,1.040364518462278731e+00,1.043079631078034808e+00,1.050497203376171029e+00,1.066355530601486912e+00
5.984734005088556330e+01,1.000018336862741997e+00,9.990837947895137017e-01,9.988364542663963341e-01,9.994701733606444760e-01,1.001089086578717424e+00,1.003689524317382897e+00,1.007160884890728969e+00,1.011304327119307400e+00,1.015861236629487019e+00,1.020540930558741399e+00,1.025040473686350984e+00,1.029056287143288229e+00,1.032295576020729522e+00,1.034509498531619220e+00,1.035593990717423196e+00,1.035813926677649599e+00,1.036125429660300634e+00,1.038402533345122780e+00,1.045467678330360028e+00,1.061303888796993444e+00
5.989969992844539348e+01,1.000020171887944231e+00,9.989049842780356459e-01,9.984713208867652678e-01,9.989048977604149115e-01,1.000304117104267698e+00,1.002663995543139119e+00,1.005876826967955440e+00,1.009748242758188086e+00,1.014021589283435221e+00,1.018401847526359427e+00,1.022573963235726913e+00,1.026217068948170219e+00,1.029023422501633700e+00,1.030742098240895466e+00,1.031286677834314602e+00,1.030952049388960345e+00,1.030710775948422864e+00,1.032412441727873498e+00,1.038808499021457443e+00,1.053657864809053546e+00
5.995205980600522366e+01,1.000021308338021164e+00,9.987205860373854494e-01,9.980866747961452123e-01,9.982964772856326441e-01,9.994419047341845941e-01,1.001515800834824388e+00,1.004412319365418638e+00,1.007940349759722354e+00,1.011844163945579744e+00,1.015824510870564135e+00,1.019557029377187396e+00,1.022710714929771392e+00,1.024974741068896966e+00,1.026109926189710642e+00,1.026056289060886861e+00,1.025133718697072371e+00,1.024309630269127913e+00,1.025375426787915600e+00,1.030940548228766129e+00,1.044251502544954580e+00
6.000441968356505384e+01,1.000021699327787061e+00,9.985294496312675516e-01,9.976784555772383323e-01,9.976378694766414590e-01,9.984939651336085520e-01,1.000237936613783019e+00,1.002765981135663287e+00,1.005890381032499281e+00,1.009357087489295646e+00,1.012865022206066001e+00,1.016085700429262717e+00,1.018686446238470156e+00,1.020363862819400724e+00,1.020899239114269941e+00,1.020260413893559592e+00,1.018783358646299764e+00,1.017416775367945281e+00,1.017887841545770389e+00,1.022664220893561460e+00,1.034466086439689958e+00
6.005677956112488403e+01,1.000021458641818572e+00,9.983312240855628517e-01,9.972461911553230918e-01,9.969304408413305341e-01,9.974669271737197640e-01,9.988469895860631054e-01,1.000970250855574450e+00,1.003653822346890045e+00,1.006647579848494622e+00,1.009652454497673268e+00,1.012341613247834449e+00,1.014387741007267474e+00,1.015500895741367593e+00,1.015484368932036974e+00,1.014328449601526794e+00,1.012375680181052395e+00,1.010552482881364789e+00,1.010537458070853711e+00,1.014708299923946733e+00,1.025457611507189393e+00
6.010913943868471421e+01,1.000020104531220255e+00,9.981258690484144935e-01,9.967928094581087750e-01,9.961834477289042145e-01,9.963803750281514660e-01,9.973773500780218626e-01,9.990791974724765323e-01,1.001309677283446886e+00,1.003825108748738426e+00,1.006332017425048297e+00,1.008509550096445384e+00,1.010039440954298096e+00,1.010646011003954792e+00,1.010150512816536894e+00,1.008557509166757349e+00,1.006209284849759245e+00,1.004013230592369688e+00,1.003620676893114627e+00,1.007378566880677839e+00,1.017592224398091050e+00
6.016149931624454439e+01,1.000017570509348364e+00,9.979153540258616228e-01,9.963264361732661056e-01,9.954150043566351025e-01,9.952658258887071563e-01,9.958768191731298680e-01,9.971591779554701551e-01,9.989443923920624524e-01,1.000996684843203477e+00,1.003030071273673940e+00,1.004731355423396977e+00,1.005791503467375891e+00,1.005946452967999560e+00,1.005029803813140887e+00,1.003054108327136928e+00,1.000358910488660324e+00,9.978371925803442011e-01,9.971247419632094378e-01,1.000565290930979234e+00,1.010499797424839086e+00
6.021385919380437457e+01,1.000014904118019521e+00,9.977041639772196158e-01,9.958599815282982437e-01,9.946502555882201779e-01,9.941633672059483340e-01,9.944020658774646027e-01,9.952839811467280029e-01,9.966481347643529887e-01,9.982664553263048690e-01,9.998601594540468263e-01,1.001122788942560904e+00,1.001752317471575893e+00,1.001492619724485111e+00,1.000185604825164276e+00,9.978496995193069097e-01,9.948230813224118174e-01,9.919871712045811307e-01,9.909606621343947097e-01,9.940717773756981845e-01,1.003655225521273398e+00
6.026621907136420475e+01,1.000012864970054149e+00,9.974966685356915219e-01,9.954067697512297697e-01,9.939153320599597441e-01,9.931146457102435487e-01,9.930120581873577157e-01,9.935308263512532267e-01,9.945162793579552796e-01,9.957465040649405852e-01,9.969479318440395144e-01,9.978181686203893008e-01,9.980587573043189220e-01,9.974179335039716765e-01,9.957437048297139714e-01,9.930610913605184553e-01,9.897102659946022118e-01,9.865634750659927343e-01,9.852172084988846112e-01,9.879578192863800457e-01,9.969869178079389105e-01
6.031857894892403493e+01,1.000010890708003641e+00,9.972952557332125378e-01,9.949773558967275333e-01,9.932328484543612168e-01,9.921574416540467345e-01,9.917623857992511338e-01,9.919754361682551203e-01,9.926466121686555732e-01,9.935580367849975447e-01,9.944386374449192267e-01,9.949866751626017525e-01,9.949032947249416559e-01,9.939372458471227301e-01,9.919401490816428524e-01,9.889437776149289094e-01,9.852936284774523878e-01,9.818586071574655350e-01,9.802191659347212482e-01,9.826187322913035871e-01,9.910583571645544820e-01
6.037093882648386511e+01,1.000008530820599484e+00,9.971019772783638047e-01,9.945806412910379590e-01,9.926219712784399851e-01,9.913241544574062925e-01,9.907014892467064238e-01,9.906851026227052603e-01,9.911281206204262118e-01,9.918146147348848585e-01,9.924733605498666789e-01,9.927998997169112938e-01,9.924907831571088135e-01,9.912904015826163873e-01,9.890491365899229947e-01,9.858024180186466534e-01,9.819031120451842121e-01,9.782285605520520955e-01,9.763688355941999575e-01,9.785726981280986614e-01,9.867415242152696164e-01
6.042329870404369530e+01,1.000006805463292237e+00,9.969198897720201735e-01,9.942242921667515665e-01,9.920971652217445147e-01,9.906380541809830520e-01,9.898634037196969437e-01,9.897065537709560656e-01,9.900221529758872485e-01,9.905942130867143591e-01,9.911489046045346418e-01,9.913759198686652452e-01,9.909629269207117508e-01,9.896440229683053369e-01,9.872609968658312418e-01,9.838465503907304344e-01,9.797615772925000188e-01,9.759080668764493760e-01,9.739257515046556568e-01,9.761566743660219370e-01,9.846672324741750915e-01
6.047565858160352548e+01,1.000006536563079917e+00,9.967502343673021459e-01,9.939099307406759065e-01,9.916608121744836524e-01,9.901029393399047862e-01,9.892541457125986204e-01,9.890487920145309975e-01,9.893412553483110772e-01,9.899131689071921647e-01,9.904853476571391369e-01,9.907383157781847194e-01,9.903464202873586419e-01,9.890272194225782076e-01,9.866059221697524029e-01,9.831053385673598211e-01,9.788945090084956169e-01,9.749157903120457824e-01,9.728973243028989915e-01,9.753625767547543512e-01,9.848455864816448857e-01
6.052801845916335566e+01,1.000006498712463276e+00,9.965895299596400081e-01,9.936284972306349550e-01,9.912963276874877661e-01,9.896937536836282190e-01,9.888399695588684368e-01,9.886695925288120357e-01,9.890349693709972190e-01,9.897126598199973424e-01,9.904146925941078594e-01,9.908084034358209946e-01,9.905500391315259501e-01,9.893348309050840061e-01,9.869649585171846873e-01,9.834483116533434544e-01,9.791626562511661636e-01,9.751008568511342345e-01,9.731005677822223143e-01,9.759094068522541354e-01,9.866912588871359358e-01
6.058037833672318584e+01,1.000005477690862010e+00,9.964320779360054114e-01,9.933629295142251125e-01,9.909704248442579022e-01,9.893577638864733403e-01,9.885469852961557002e-01,9.884736172853605396e-01,9.889873637099303449e-01,9.898576813437918176e-01,9.907845459499662333e-01,9.914178722852028391e-01,9.913909655057391301e-01,9.903717065081534265e-01,9.881348916418575268e-01,9.846712263440657864e-01,9.803681814181957055e-01,9.762720289000517138e-01,9.743285320472210298e-01,9.774886682381499492e-01,9.894602607445306397e-01
6.063273821428301602e+01,1.000004660483217567e+00,9.962737159417222044e-01,9.930938354644088806e-01,9.906403940260954943e-01,9.890224837438992278e-01,9.882683724332652631e-01,9.883175067155711702e-01,9.890190410158380407e-01,9.901360698027592555e-01,9.913557343415074774e-01,9.923083425253222956e-01,9.926009957852193200e-01,9.918704265930484709e-01,9.898605659340594665e-01,9.865428100116752086e-01,9.823138242876071624e-01,9.782721656441663027e-01,9.764617529217450853e-01,9.799877844825883866e-01,9.928558136924395816e-01
6.068509809184283910e+01,1.000005216634441307e+00,9.961103425237401998e-01,9.928005029823605554e-01,9.902581603565446811e-01,9.886023877864755782e-01,9.878723440825425417e-01,9.880166829951291252e-01,9.888895358547539205e-01,9.902527949957804498e-01,9.917849980167143809e-01,9.930997455295449416e-01,9.937791333680037198e-01,9.934277881532006527e-01,9.917553177534385034e-01,9.887084126846699128e-01,9.846882084208909980e-01,9.808457928665658132e-01,9.793295792422553880e-01,9.833964698754436018e-01,9.972221953310829168e-01
6.073745796940266928e+01,1.000005635575327512e+00,9.959358980913637360e-01,9.924618663888830072e-01,9.897760613534021257e-01,9.880105961162227723e-01,9.872197056831489848e-01,9.873671300733308787e-01,9.883195708625818199e-01,9.898465734350462286e-01,9.916275134325397422e-01,9.932685010755908372e-01,9.943344480822131626e-01,9.944023481848431878e-01,9.931460842866530747e-01,9.904794808864347821e-01,9.867985057997959997e-01,9.833096085257473362e-01,9.822993473695033062e-01,9.872681797309971197e-01,1.002794668687041924e+00
6.078981784696249946e+01,1.000004474105881780e+00,9.957463376612253336e-01,9.920644649618655109e-01,9.891618132574721001e-01,9.871838482913165569e-01,9.862013339750751451e-01,9.861966741449935681e-01,9.870553587693695619e-01,9.885634566500506315e-01,9.904123188711626558e-01,9.922134584752417830e-01,9.935280945479664227e-01,9.939172466260545180e-01,9.930247753691398005e-01,9.907276732346208536e-01,9.874060147724906811e-01,9.843198024556164549e-01,9.839299434220101226e-01,9.901163873949988536e-01,1.008366344200678277e+00
6.084217772452232964e+01,1.000003175539902589e+00,9.955438514341725664e-01,9.916105071843682728e-01,9.884138376410124271e-01,9.861093866209441616e-01,9.847815688772578735e-01,9.844301066798815114e-01,9.849603001015951875e-01,9.861786341273146572e-01,9.877956029739711763e-01,9.894387996828930554e-01,9.906802775558259944e-01,9.910826930295449921e-01,9.902772219358567662e-01,9.881142616246064714e-01,9.849537693458818577e-01,9.820911290052003473e-01,9.821471096339713380e-01,9.894168642782260603e-01,1.010606770172352897e+00
6.089453760208215982e+01,1.000003251977599650e+00,9.953343676293686659e-01,9.911168158292608110e-01,9.875641167519448871e-01,9.848357043381321674e-01,9.830227409457120702e-01,9.821354336815577568e-01,9.820930603874488130e-01,9.827185298745040321e-01,9.837402023190626732e-01,9.848046786649770068e-01,9.855042226038734920e-01,9.854215209498011774e-01,9.842025426825768974e-01,9.816996176516772366e-01,9.782608508074708276e-01,9.751770053771570135e-01,9.751229865794031060e-01,9.826104461060694018e-01,1.005151269737855957e+00
6.094689747964199000e+01,1.000003535923738918e+00,9.951236600479287375e-01,9.906088235453037738e-01,9.866702466393716398e-01,9.834645074508799878e-01,9.810811001996248004e-01,9.795310258310191420e-01,9.787372098620897853e-01,9.785288350702076032e-01,9.786432407349837659e-01,9.787402895482296694e-01,9.784332632406058661e-01,9.773373039482924352e-01,9.751411474208849794e-01,9.717365157811340692e-01,9.674778790730208522e-01,9.635994157820305661e-01,9.626534551778938020e-01,9.689560238945271742e-01,9.896454978992951235e-01
6.099925735720182018e+01,1.000002844712954753e+00,9.949180595757749490e-01,9.901160754795735874e-01,9.858026433356581464e-01,9.821270683474669916e-01,9.791711031288530265e-01,9.769387541318265145e-01,9.753473863308491643e-01,9.742223695702998398e-01,9.732998636229628353e-01,9.722441025150513338e-01,9.706844310569716638e-01,9.682719445975406236e-01,9.647549316578248879e-01,9.600925234480636172e-01,9.546628551943335816e-01,9.496030046116442636e-01,9.471826939933248868e-01,9.511171813563440436e-01,9.669282126902231100e-01
6.105161723476165037e+01,1.000002391155494941e+00,9.947249951687997527e-01,9.896662318748733478e-01,9.850261342614669013e-01,9.809462503251915599e-01,9.774993871360033726e-01,9.746803475305334530e-01,9.723977441878199901e-01,9.704691742218836126e-01,9.686251537345478280e-01,9.665296080572389759e-01,9.638235605951898100e-01,9.601912104091454569e-01,9.554412066509920809e-01,9.496060132268547838e-01,9.430945516128161898e-01,9.369395744222238642e-01,9.330770132298785713e-01,9.344756314571420752e-01,9.446095658476415524e-01
6.110397711232148055e+01,1.000003395482860657e+00,9.945494939207965013e-01,9.892765177261645393e-01,9.843806238543960641e-01,9.799982212230753387e-01,9.761961458389205593e-01,9.729630440400119928e-01,9.702017331264590760e-01,9.677248305259306127e-01,9.652595816297019349e-01,9.624708039979060770e-01,9.590097082015226482e-01,9.545873204197453665e-01,9.490603733038942558e-01,9.425201090579894414e-01,9.354034377495074049e-01,9.286689645558997563e-01,9.239978027072210942e-01,9.237883702354727777e-01,9.300472321012457355e-01
6.115633698988131073e+01,1.000005038894350884e+00,9.943917518164229197e-01,9.889494688747498818e-01,9.838727278210199767e-01,9.792962535449428740e-01,9.752851907153892164e-01,9.718267729862239968e-01,9.688229323481437616e-01,9.660860304476677207e-01,9.633438808141011611e-01,9.602637249258939578e-01,9.565037161850420411e-01,9.517904539681438791e-01,9.460076018405186860e-01,9.392798757620691719e-01,9.320657325257238890e-01,9.253025825502945168e-01,9.205737349647018508e-01,9.200688176150225717e-01,9.254060937358038474e-01
6.120869686744114091e+01,1.000006307246913639e+00,9.942487989527607484e-01,9.886752130662584959e-01,9.834801009599685173e-01,9.787992959285110040e-01,9.746996655445083757e-01,9.711704813472240572e-01,9.681157214446060033e-01,9.653492596317940766e-01,9.625990536408999265e-01,9.595304116959096907e-01,9.557976306576938530e-01,9.511231523697168955e-01,9.453889599690256107e-01,9.387237363408907909e-01,9.315999921133913952e-01,9.249871719651713287e-01,9.205331324839370888e-01,9.205818007004545889e-01,9.272993589038733830e-01
6.126105674500097109e+01,1.000007652990878793e+00,9.941164856307147524e-01,9.884356208338789251e-01,9.831606658885884142e-01,9.784308245878877708e-01,9.743173691257819291e-01,9.708137697301778557e-01,9.678268098481040971e-01,9.651703671966768150e-01,9.625676817590517187e-01,9.596722669171759978e-01,9.561175224070677103e-01,9.515958339062308147e-01,9.459542714467685798e-01,9.392936112069028010e-01,9.320883742327514820e-01,9.253750986934053957e-01,9.209845938936443988e-01,9.216650827609046415e-01,9.305763061996754626e-01
6.131341662256080127e+01,1.000009635342453906e+00,9.939896016124141198e-01,9.882083194983952712e-01,9.828633969039621832e-01,9.781000001164897872e-01,9.739970415835319528e-01,9.705548429269538202e-01,9.676839600179166778e-01,9.651967353525423565e-01,9.628070239193591284e-01,9.601479313780906244e-01,9.568180769927528972e-01,9.524592080908192981e-01,9.468566506453470755e-01,9.400557211186929552e-01,9.325167415827286810e-01,9.253551076954288357e-01,9.206446755038257823e-01,9.216538045476667662e-01,9.325626567744208506e-01
6.136577650012063145e+01,1.000011488522245306e+00,9.938621130162080819e-01,9.879711536206287059e-01,9.825394814057309967e-01,9.777216316943541097e-01,9.736086067055976789e-01,9.702117327714065986e-01,9.674480605876233374e-01,9.651292185664357426e-01,9.629589162947104208e-01,9.605482640671447747e-01,9.574591197703944401e-01,9.532795739178477890e-01,9.477275830651490374e-01,9.407842177910985537e-01,9.328866932527853928e-01,9.252258698978516049e-01,9.201217760968404269e-01,9.213548863781955145e-01,9.339813889208417041e-01
6.141813637768046164e+01,1.000012171462475896e+00,9.937287457359516019e-01,9.877060897122540428e-01,9.821501551170332966e-01,9.772289161220458764e-01,9.730507019723437789e-01,9.696429092656173587e-01,9.669329446267296291e-01,9.647343115513017375e-01,9.627431173804599229e-01,9.605533047404708480e-01,9.576996259717696081e-01,9.537322727110374432e-01,9.483220227820370329e-01,9.414051815089686803e-01,9.334077765083290679e-01,9.255904499672200636e-01,9.204685053089529667e-01,9.221958871325061091e-01,9.364817287058226913e-01
6.147049625524029182e+01,1.000011752725730174e+00,9.935864511553150757e-01,9.874017162726422825e-01,9.816709443629292320e-01,9.765796872235503745e-01,9.722586053285410257e-01,9.687558432612343173e-01,9.660126303019115346e-01,9.638466976886791437e-01,9.619493109882749637e-01,9.599033293097813946e-01,9.572295029192230409e-01,9.534633808322163784e-01,9.482622847242290209e-01,9.415567656559220566e-01,9.337939374363176670e-01,9.263066335967712339e-01,9.217250262683195361e-01,9.243420448414936264e-01,9.401945272128515718e-01
6.152285613280012200e+01,1.000010709575049450e+00,9.934345142227818393e-01,9.870550602652419236e-01,9.810956740807305065e-01,9.757627796007598553e-01,9.712129846297135050e-01,9.675183470621727677e-01,9.646359592704740749e-01,9.623886418576266255e-01,9.604634733280015269e-01,9.584347677661027021e-01,9.558166751720651444e-01,9.521455396943925287e-01,9.470904952877258198e-01,9.406092170997560897e-01,9.332018155390696679e-01,9.262867585947385241e-01,9.225628745960541277e-01,9.262805193158034633e-01,9.434625524177137068e-01
6.157521601035995218e+01,1.000008928053282897e+00,9.932745945314448432e-01,9.866735749742362449e-01,9.804408691695243316e-01,9.748051223392267817e-01,9.699500394113472757e-01,9.659724865248011660e-01,9.628457477655881780e-01,9.603971199665312097e-01,9.583077756763386246e-01,9.561408981008567842e-01,9.534012634301370914e-01,9.496240145000699462e-01,9.444896821985304669e-01,9.379842566168379303e-01,9.306647827237363169e-01,9.240538600161706251e-01,9.209765308132292772e-01,9.257061642116893863e-01,9.440908385740310882e-01
6.162757588791978236e+01,1.000006456387561027e+00,9.931116075646569952e-01,9.862763057752226281e-01,9.797472863069083271e-01,9.737739302982582057e-01,9.685649742065788326e-01,9.642402728181750371e-01,9.607879722007770518e-01,9.580384601501383823e-01,9.556643392268278081e-01,9.532120941007864445e-01,9.501668233149671572e-01,9.460454856307729532e-01,9.405146223328949562e-01,9.335548459123858001e-01,9.257478680205324384e-01,9.187337811394474807e-01,9.156249675947978339e-01,9.210625610958229625e-01,9.408243915159294479e-01
6.167993576547961254e+01,1.000004204596906865e+00,9.929535271035858646e-01,9.858918142760167980e-01,9.790755125531089842e-01,9.727702848940475988e-01,9.672045584127517692e-01,9.625165695929704945e-01,9.587064353286912644e-01,9.556062673611721570e-01,9.528788123306245472e-01,9.500502508506351029e-01,9.465770714999449664e-01,9.419404438048549766e-01,9.357634957674193510e-01,9.279793974820482738e-01,9.191495098886991455e-01,9.110293261881757809e-01,9.071709661692861637e-01,9.129559543394583088e-01,9.343054230932974491e-01
6.173229564303944272e+01,1.000002941097544618e+00,9.928090767845747511e-01,9.855524517470358736e-01,9.784954929503397736e-01,9.719134581261461570e-01,9.660465250939154203e-01,9.610442376950592003e-01,9.569142999231635693e-01,9.534896594755672972e-01,9.504252601406113499e-01,9.472302329064827831e-01,9.433344820343206871e-01,9.381815763512882933e-01,9.313432186793471068e-01,9.226890851238278568e-01,9.127353270314123579e-01,9.033244872943938519e-01,8.984425866310946640e-01,9.042695432594071159e-01,9.269558397777870606e-01
6.178465552059927290e+01,1.000002471008144100e+00,9.926853485143983802e-01,9.852869316908015040e-01,9.780709209921537584e-01,9.713143241902444380e-01,9.652595737964544398e-01,9.600586409604174865e-01,9.557211195524105696e-01,9.520803251314556848e-01,9.487890285578229888e-01,9.453506720211858338e-01,9.411845436985394331e-01,9.357160269572375455e-01,9.284871529018716707e-01,9.193247379131055386e-01,9.087037303858566117e-01,8.984924857952525379e-01,8.929004366723503061e-01,8.985520398155448785e-01,9.216997786734519860e-01
6.183701539815910309e+01,1.000002469422828888e+00,9.925865573255941987e-01,9.851124391784890078e-01,9.778399287189918354e-01,9.710396662305829096e-01,9.649463975577965424e-01,9.597049109289859103e-01,9.553202919953368566e-01,9.516258498343802552e-01,9.482797506285128852e-01,9.447958948820154301e-01,9.406074575039340413e-01,9.351539817482076300e-01,9.279869259614977883e-01,9.189304805385533070e-01,9.084346798030692449e-01,8.983090588147200073e-01,8.926661041387680129e-01,8.980100748505155384e-01,9.204297442323288170e-01
6.188937527571893327e+01,1.000003261126376497e+00,9.925127468417008769e-01,9.850275973041071609e-01,9.777984296930138930e-01,9.710818092467876639e-01,9.650955713422468829e-01,9.599684165520410151e-01,9.556949015135520753e-01,9.521078552043004128e-01,9.488778948824844184e-01,9.455448993940676061e-01,9.415798652133948732e-01,9.364681764279035869e-01,9.298083329556804388e-01,9.214586589023331387e-01,9.118555777308489096e-01,9.026671856640564595e-01,8.976187805919840779e-01,9.025838707214782763e-01,9.231855807899987942e-01
6.194173515327875634e+01,1.000005040351995111e+00,9.924585435144075429e-01,9.850106042031818721e-01,9.778976064036133398e-01,9.713554488727483838e-01,9.655776619786640147e-01,9.606700057569584894e-01,9.566119210917251037e-01,9.532351550927347095e-01,9.502274270080737217e-01,9.471650866917765699e-01,9.435730972906414271e-01,9.390036215693268185e-01,9.331259360776307243e-01,9.258532995030185342e-01,9.176098802213320527e-01,9.098653178979545508e-01,9.057842201278913929e-01,9.103021252448556533e-01,9.283105226058747661e-01
6.199409503083858652e+01,1.000007037551203570e+00,9.924144207573734056e-01,9.850264574432835429e-01,9.780611674550251378e-01,9.717290273240543064e-01,9.661944988477872975e-01,9.615363968853234411e-01,9.577164967251214911e-01,9.545648668207259435e-01,9.517879557361640375e-01,9.490023829716661696e-01,9.457927138866921712e-01,9.417847117667090817e-01,9.367252337055312905e-01,9.305865707513352181e-01,9.237759069139119816e-01,9.175421314065717038e-01,9.144432518968824697e-01,9.183905773331614286e-01,9.333767782499274857e-01
6.204645490839841671e+01,1.000008342750671408e+00,9.923707715432747989e-01,9.850397643057954289e-01,9.782123277866903166e-01,9.720711049537535953e-01,9.667497204436144020e-01,9.622990999056055816e-01,9.586630281020859234e-01,9.556696538901177096e-01,9.530433516153069551e-01,9.504390443087201712e-01,9.474973304143676778e-01,9.439122248028005702e-01,9.395012682461457709e-01,9.342881755629947049e-01,9.286578423022517903e-01,9.236475289042601622e-01,9.212580523487119422e-01,9.244601168415474968e-01,9.363299942726523994e-01
6.209881478595824689e+01,1.000008908230597404e+00,9.923209589616613924e-01,9.850241696831891769e-01,9.782936507039299290e-01,9.722843049220685208e-01,9.671001093359030687e-01,9.627660580424115544e-01,9.592098019859014446e-01,9.562581122108274601e-01,9.536513029620989901e-01,9.510771583967642107e-01,9.482230083722079650e-01,9.448382755952835499e-01,9.407962466183071859e-01,9.361586208307843826e-01,9.312852519015298869e-01,9.270330944729708866e-01,9.249511040251358063e-01,9.272573097467115000e-01,9.362434689102070440e-01
6.215117466351807707e+01,1.000008847010698698e+00,9.922611350752288395e-01,9.849648423435996003e-01,9.782740475440232508e-01,9.723183093798056786e-01,9.671757045059939939e-01,9.628496576610947599e-01,9.592553821821707682e-01,9.562197869042636800e-01,9.534970872511510098e-01,9.508014544847621652e-01,9.478558555530105512e-01,9.444501031342499298e-01,9.404963002104315128e-01,9.360800207537143258e-01,9.315365711397174397e-01,9.275848010057475834e-01,9.254478189117778530e-01,9.268170563229319869e-01,9.334130462834083763e-01
6.220353454107790725e+01,1.000007681382977021e+00,9.921896957746793033e-01,9.848582504659886272e-01,9.781487352351035947e-01,9.721694974469781148e-01,9.669782179444376125e-01,9.625625807211737328e-01,9.588300926501220900e-01,9.556099606454115936e-01,9.526687311974507688e-01,9.497411845138751252e-01,9.465761124039353547e-01,9.429907879868363318e-01,9.389220090869941915e-01,9.344681796651452821e-01,9.299431313629481499e-01,9.259694393874610130e-01,9.235604321117002469e-01,9.240836089161671429e-01,9.288871214770594298e-01
6.225589441863773743e+01,1.000005345394908929e+00,9.921082183065432769e-01,9.847114722373196960e-01,9.779351081303274684e-01,9.718712701223127803e-01,9.665633477275801244e-01,9.619893367727265776e-01,9.580536834858426332e-01,9.545899412612404156e-01,9.513758083030451340e-01,9.481622004609638887e-01,9.447165676346641616e-01,9.408747382497724132e-01,9.365889464690732025e-01,9.319638629134674446e-01,9.272961099360509385e-01,9.231451727901138771e-01,9.204003648520372449e-01,9.202458418641580318e-01,9.237814363455242317e-01
6.230825429619756761e+01,1.000002879135434730e+00,9.920210285241847226e-01,9.845381596638296262e-01,9.776624467909023064e-01,9.714747422977046964e-01,9.660097017456108492e-01,9.612407850988441416e-01,9.570729973308667038e-01,9.533455480832941920e-01,9.498460856721057111e-01,9.463383028617808890e-01,9.426035525241275304e-01,9.384909166004359315e-01,9.339631155014710417e-01,9.291282283183532886e-01,9.242698109506767290e-01,9.199059338514117279e-01,9.168527048424609527e-01,9.161857151386395559e-01,9.188076147559788298e-01
6.236061417375739779e+01,1.000001043160832159e+00,9.919321373257866670e-01,9.843515493097716451e-01,9.773588025613983987e-01,9.710275215189579923e-01,9.653879371292214406e-01,9.604126629718243713e-01,9.560095228085858654e-01,9.520237903326991269e-01,9.482516300216242700e-01,9.444668100051225590e-01,9.404612862908332538e-01,9.360942068608193445e-01,9.313363370358056503e-01,9.262984006877531540e-01,9.212543287187667795e-01,9.166930292537345260e-01,9.133815904891570137e-01,9.123173567957086894e-01,9.142225703218628263e-01
6.241297405131722797e+01,9.999992832996137393e-01,9.918433482591053618e-01,9.841604846455914712e-01,9.770440042976576978e-01,9.705632529217040894e-01,9.647470255644592374e-01,9.595694218387541552e-01,9.549422504562402603e-01,9.507165888716702096e-01,9.466955713809709350e-01,9.426606094493888977e-01,9.384115541853381703e-01,9.338152353333721845e-01,9.288489292608881343e-01,9.236260464215437782e-01,9.184137322435901307e-01,9.136787256371605714e-01,9.101495941018180602e-01,9.087571269475069879e-01,9.100593719547841465e-01
6.246533392887705816e+01,9.999971493785960730e-01,9.917559400930804347e-01,9.839711416987751980e-01,9.767315664302020917e-01,9.701043208349449110e-01,9.641187407600869674e-01,9.587519005098856795e-01,9.539201709439958377e-01,9.494798957873861189e-01,9.452396117710458734e-01,9.409860348658191098e-01,9.365243116139714274e-01,9.317266542071116486e-01,9.265754384635266350e-01,9.211869028406747262e-01,9.158239551392430844e-01,9.109364795603083209e-01,9.072214497441762893e-01,9.055528061212694269e-01,9.063503732690680881e-01
6.251769380643688834e+01,9.999956536600970169e-01,9.916724028752685882e-01,9.837893838034489358e-01,9.764320779246545845e-01,9.696667808972032621e-01,9.635247997406266585e-01,9.579872819061289180e-01,9.529755761182078233e-01,9.483507833100429663e-01,9.439253272748676649e-01,9.394889245581943271e-01,9.348493204572676518e-01,9.298816085471862669e-01,9.245716145494521365e-01,9.190383281735995391e-01,9.135428685996013209e-01,9.085238767352802336e-01,9.046552465472499360e-01,9.027684439588348209e-01,9.031776934418400682e-01
6.257005368399671852e+01,9.999956184617045940e-01,9.915945052117460801e-01,9.836187958151559885e-01,9.761513960737481232e-01,9.692587930923590722e-01,9.629753810815918635e-01,9.572873541571131906e-01,9.521215622360038600e-01,9.473436022466329431e-01,9.427685252293436236e-01,9.381868292444098811e-01,9.334060193789640580e-01,9.283012060134152588e-01,9.228594872342115174e-01,9.172020248277404919e-01,9.115904768631415411e-01,9.064589112712532204e-01,9.024702027570905560e-01,9.004351474930571975e-01,9.006032145357025787e-01
6.262241356155654870e+01,9.999958192702445015e-01,9.915211334560123380e-01,9.834584500318964695e-01,9.758884505346977489e-01,9.688783983145667911e-01,9.624665629555633206e-01,9.566450908639808626e-01,9.513470889274402431e-01,9.464428633507611099e-01,9.417493832684302735e-01,9.370561026359038870e-01,9.321675176040071786e-01,9.269555598844179123e-01,9.214057578433015872e-01,9.156400944053693092e-01,9.099227336851893888e-01,9.046907900491939492e-01,9.006118829773100964e-01,8.985071443766124988e-01,8.986216256134428315e-01
6.267477343911637888e+01,9.999950450789067968e-01,9.914508686419263306e-01,9.833063237518674393e-01,9.756397779378203072e-01,9.685193299370733477e-01,9.619874511987011045e-01,9.560429245030428458e-01,9.506260430929639460e-01,9.456126371393918095e-01,9.408217854542838543e-01,9.360410255648808908e-01,9.310697807204952881e-01,9.257738412371699921e-01,9.201340295185623797e-01,9.142711062776270881e-01,9.084529438614888930e-01,9.031269890542670264e-01,8.989825475424935153e-01,8.968888365042700928e-01,8.971760069933877313e-01
6.272713331667620906e+01,9.999944810047962651e-01,9.913849956271599817e-01,9.831632153145976050e-01,9.754046404118291713e-01,9.681776130902490785e-01,9.615284361315862283e-01,9.554626749080159520e-01,9.499286108722301281e-01,9.448088829086298546e-01,9.399259615134816226e-01,9.350661300745988225e-01,9.300233030866310591e-01,9.246555098221282964e-01,9.189365003255497433e-01,9.129837601968638916e-01,9.070689037881141115e-01,9.016539879171461269e-01,8.974618132298265438e-01,8.954431883760586297e-01,8.961226819911757291e-01
6.277949319423603924e+01,9.999952960652734868e-01,9.913247862354288564e-01,9.830297796127146492e-01,9.751818906514013729e-01,9.678483508450110850e-01,9.610779728426283031e-01,9.548823016476958303e-01,9.492177734904058140e-01,9.439751343956218621e-01,9.389824134071138584e-01,9.340270647398981607e-01,9.288994251396914814e-01,9.234506810053174641e-01,9.176473608703900053e-01,9.116028203075726699e-01,9.055911251286050678e-01,9.000867494660214074e-01,8.958433218327618297e-01,8.939026554521427581e-01,8.950720209296821883e-01


==> problem2/data/absB/output-ncsx_atopt_ppp-20_Nt_ma-4_Nt_coils-6_curvature-0p0_torsion-0p0_tikhonov-0p0_sobolev-0p0_arclength-0p0_min_dist-0p2_dist_weight-0p0-init.txt <==
0.000000000000000000e+00,9.936907481578993728e-01,9.830142471788119174e-01,9.726873981786735568e-01,9.626896716916072405e-01,9.530018716745651819e-01,9.436060157936704273e-01,9.344852256560541859e-01,9.256236261685198974e-01,9.170062532132663424e-01,9.086189688635100126e-01,9.004483834082834814e-01,8.924817835093853402e-01,8.847070658700534329e-01,8.771126758516206712e-01,8.696875505295567077e-01,8.624210657328083007e-01
5.235987755982988989e-02,9.948850277774674566e-01,9.842096166667739787e-01,9.738887317287593381e-01,9.639016782679059592e-01,9.542291925625390192e-01,9.448533119043341921e-01,9.357572450893510974e-01,9.269252692820388884e-01,9.183426258458513569e-01,9.099954521931434837e-01,9.018706722139102627e-01,8.939559429523102896e-01,8.862395945572104639e-01,8.787105261625558494e-01,8.713582139277642469e-01,8.641726178811243164e-01
1.047197551196597798e-01,9.982437974906567257e-01,9.875570764382406441e-01,9.772357003005222031e-01,9.672588773658222783e-01,9.576073517914510669e-01,9.482632653952071111e-01,9.392100378500048974e-01,9.304322579380459590e-01,9.219155889200508769e-01,9.136466784728144441e-01,9.056130881662658449e-01,8.978032202216147395e-01,8.902062528362371108e-01,8.828120976627490402e-01,8.756113288865743360e-01,8.685951502695994364e-01
1.570796326794896558e-01,1.003365296635182702e+00,9.925997673214311812e-01,9.822159876577473137e-01,9.721921825985657684e-01,9.625082099434301153e-01,9.531454381562280975e-01,9.440866346482388316e-01,9.353158644488925866e-01,9.268183988317715283e-01,9.185806295864488158e-01,9.105899980794656123e-01,9.028349253024950949e-01,8.953047513684218028e-01,8.879896842489592990e-01,8.808807471407869016e-01,8.739697380179219932e-01
2.094395102393195596e-01,1.009742731326411125e+00,9.987983242055382682e-01,9.882659636032994355e-01,9.781192437451954325e-01,9.683339891058869719e-01,9.588880212162287364e-01,9.497609894692233823e-01,9.409341896545586614e-01,9.323904232025135297e-01,9.241138635116294964e-01,9.160899528440494821e-01,9.083052984267616647e-01,9.007475849157325909e-01,8.934055119566379766e-01,8.862687100054480460e-01,8.793276954476749729e-01
2.617993877991494633e-01,1.016037243307205573e+00,1.004962285294665802e+00,9.943357867888866775e-01,9.841246518524153775e-01,9.742989461388728012e-01,9.648314550358287889e-01,9.556973886404720453e-01,9.468740562628971125e-01,9.383406250141758109e-01,9.300779197483441951e-01,9.220682254652365906e-01,9.142951428190589924e-01,9.067434492409178759e-01,8.993989907228703284e-01,8.922485705053013749e-01,8.852798692937678959e-01
3.141592653589793116e-01,1.019874311581602244e+00,1.009016292154815142e+00,9.986145210117918225e-01,9.886353450945547516e-01,9.790481605021912337e-01,9.698250424702312689e-01,9.609403708693200485e-01,9.523705615211377484e-01,9.440938114879842136e-01,9.360898638034216290e-01,9.283398392606208027e-01,9.208260534403074349e-01,9.135318766242120914e-01,9.064415903671063646e-01,8.995402922661288603e-01,8.928137806831052403e-01
3.665191429188092154e-01,1.019428317584003096e+00,1.009247666091563245e+00,9.994798100847714917e-01,9.901014143713627869e-01,9.810904450594318815e-01,9.724261671568362742e-01,9.640890317334610549e-01,9.560606358988401610e-01,9.483236383309832096e-01,9.408616436735337540e-01,9.336591600284542825e-01,9.267014846403456296e-01,9.199746303246210122e-01,9.134652393107314250e-01,9.071605167969816197e-01,9.010481515904705807e-01
4.188790204786391191e-01,1.015239415965987657e+00,1.005917817921856416e+00,9.969360906405705380e-01,9.882853390715253816e-01,9.799560000255158609e-01,9.719381970004079552e-01,9.642219601411228247e-01,9.567974210446115180e-01,9.496549355156406191e-01,9.427851617050579947e-01,9.361791303056058444e-01,9.298282718088286547e-01,9.237244404580887691e-01,9.178599114764844913e-01,9.122273926684653089e-01,9.068200056558822775e-01
4.712388980384690229e-01,1.009844038871580363e+00,1.001157514127343662e+00,9.927500543455756166e-01,9.846197731446353352e-01,9.767637859511887344e-01,9.691785247820180471e-01,9.618599977342849883e-01,9.548039946469613071e-01,9.480062540348476174e-01,9.414626012387328213e-01,9.351690534697216783e-01,9.291219112065411956e-01,9.233178262168143524e-01,9.177538731299690333e-01,9.124275778604574727e-01,9.073369694401693941e-01
5.235987755982989267e-01,1.005638769280427169e+00,9.972265502304137330e-01,9.890668475717097063e-01,9.811524934558611966e-01,9.734769778586704891e-01,9.660342610611418745e-01,9.588186961861946411e-01,9.518249637031949151e-01,9.450480543899955066e-01,9.384832767613698890e-01,9.321262641859013875e-01,9.259730045088194750e-01,9.200198594569209964e-01,9.142636341066527894e-01,9.087015601481144289e-01,9.033313670086242642e-01
5.759586531581287749e-01,1.003355334709873592e+00,9.950565234238022416e-01,9.870126068688819254e-01,9.792046113946303310e-01,9.716165376608492110e-01,9.642345394906185474e-01,9.570463391233635653e-01,9.500407839872919702e-01,9.432075253073011201e-01,9.365367884422960421e-01,9.300191877747184810e-01,9.236456050527913630e-01,9.174070938491473148e-01,9.112948157950012673e-01,9.052999915190578228e-01,8.994138744957254072e-01
6.283185307179586232e-01,1.002245851141785771e+00,9.941713682641881711e-01,9.863670161862341246e-01,9.788060514186917027e-01,9.714662271203066135e-01,9.643286380655348156e-01,9.573767503885258767e-01,9.505957228728155739e-01,9.439718423526032298e-01,9.374920598750963174e-01,9.311436532246004649e-01,9.249139120954972260e-01,9.187898903714634136e-01,9.127581916675392426e-01,9.068047779731415181e-01,9.009148017499788441e-01
6.806784082777885825e-01,1.001196770480827780e+00,9.935257136723349980e-01,9.861399521359354159e-01,9.790143652520879591e-01,9.721289794533799489e-01,9.654678134917391574e-01,9.590179522431012682e-01,9.527687997775563522e-01,9.467114714512372409e-01,9.408382872631373406e-01,9.351423551461750527e-01,9.296172049718819386e-01,9.242564708528390183e-01,9.190535997454861716e-01,9.140015844763849096e-01,9.090927011610592245e-01
7.330382858376184307e-01,9.995922678556999896e-01,9.923463216572404599e-01,9.853900761494859273e-01,9.787051656171030789e-01,9.722788758371938567e-01,9.661032348969337269e-01,9.601742706222671231e-01,9.544914044087207117e-01,9.490569671728048551e-01,9.438758169134985332e-01,9.389550375539253979e-01,9.343037087735396318e-01,9.299327323011213897e-01,9.258546959180543601e-01,9.220837879882273214e-01,9.186357253803657530e-01
7.853981633974483900e-01,9.974759303919689124e-01,9.904840467662677783e-01,9.837666054098390678e-01,9.773083491977119230e-01,9.711003383210348172e-01,9.651391332602036188e-01,9.594261028252178969e-01,9.539668728095908046e-01,9.487708921933547535e-01,9.438511171032435421e-01,9.392237914180541214e-01,9.349083297549490856e-01,9.309272870168358027e-01,9.273064037420309935e-01,9.240747435906658813e-01,9.212648888100978262e-01
8.377580409572782383e-01,9.952597153060279700e-01,9.882906051525847113e-01,9.815625191178660724e-01,9.750551019954568632e-01,9.687551051556601012e-01,9.626552542529697165e-01,9.567532509911317318e-01,9.510509081663771624e-01,9.455533919539742538e-01,9.402685652366070679e-01,9.352064039106041671e-01,9.303784930671602504e-01,9.257975832694941287e-01,9.214772030570884676e-01,9.174313373784911407e-01,9.136741586880297028e-01
8.901179185171080865e-01,9.933682371775238718e-01,9.862723751915219994e-01,9.793791529782791550e-01,9.726579804086323833e-01,9.660868296284025325e-01,9.596505856298068737e-01,9.533395695560790140e-01,9.471481912896194677e-01,9.410736795545614486e-01,9.351148461502355458e-01,9.292708296524567757e-01,9.235397774878478794e-01,9.179174080356335974e-01,9.123954101541704720e-01,9.069596065273657359e-01,9.015878498357337012e-01
9.424777960769380458e-01,9.920337242143749679e-01,9.847887080418293859e-01,9.777134006462415705e-01,9.707673075367437843e-01,9.639212247718892401e-01,9.571553699241678315e-01,9.504578095093504375e-01,9.438231274594011122e-01,9.372512738876690452e-01,9.307465337887342871e-01,9.243165701843315540e-01,9.179714565889887101e-01,9.117226302244022529e-01,9.055816502728663009e-01,8.995586348973468871e-01,8.936601621533155626e-01
9.948376736367678941e-01,9.912824837480150864e-01,9.839533766604886544e-01,9.767620113472083032e-01,9.696589643620359134e-01,9.626091879219087488e-01,9.555903135741490306e-01,9.485914413233376141e-01,9.416124054454259040e-01,9.346635261202740352e-01,9.277658646316658819e-01,9.209520657748088146e-01,9.142678409091440361e-01,9.077742529915648895e-01,9.015509690991668768e-01,8.957008025998276501e-01,8.903558846391119719e-01
1.047197551196597853e+00,9.910452954489014088e-01,9.837286274450207646e-01,9.765068145307385095e-01,9.693181664665824204e-01,9.621166638966184292e-01,9.548703251701593508e-01,9.475601088932211757e-01,9.401794283706136346e-01,9.327343791129416584e-01,9.252448358870066780e-01,9.177466539216542207e-01,9.102953607565146266e-01,9.029719496718887628e-01,8.958917678437454679e-01,8.892182486250354012e-01,8.831844415592750019e-01
1.099557428756427591e+00,9.912818789338356806e-01,9.840760231124388024e-01,9.769106524044551820e-01,9.697057541468004915e-01,9.623955612709009788e-01,9.549264793033949150e-01,9.472553599276867242e-01,9.393482573486140463e-01,9.311798575971321767e-01,9.227338292382891716e-01,9.140045300669263906e-01,9.050008178076138776e-01,8.957533649868117953e-01,8.863280945729051785e-01,8.768510023268187847e-01,8.675550849421920230e-01
1.151917306316257550e+00,9.920325794407371944e-01,9.850254104954859757e-01,9.780114389477951864e-01,9.708901602778431394e-01,9.635729993309899433e-01,9.559805992392870211e-01,9.480400971743746519e-01,9.396826272368484778e-01,9.308412647496426828e-01,9.214496863734918941e-01,9.114420791462167770e-01,9.007551899610044543e-01,8.893344038780676142e-01,8.771477257901589830e-01,8.642158082495919880e-01,8.506770512404141504e-01
1.204277183876087509e+00,9.933666530520935956e-01,9.866100391121731539e-01,9.798305533646000098e-01,9.729131351590513122e-01,9.657546229850556552e-01,9.582608322934715872e-01,9.503433010491780797e-01,9.419159703261376082e-01,9.328919988125097262e-01,9.231808203155908998e-01,9.126855455669837802e-01,9.013008308564028903e-01,8.889113451759907969e-01,8.753908311349946070e-01,8.606009656307576083e-01,8.443852932799812416e-01
1.256637061435917246e+00,9.952577736413144027e-01,9.887206559825549856e-01,9.821815411698487930e-01,9.755212088383150570e-01,9.686355499035619321e-01,9.614329972400177393e-01,9.538312751413323687e-01,9.457537513163891685e-01,9.371254664688404290e-01,9.278685501324749341e-01,9.178962226198291718e-01,9.071035913201944689e-01,8.953510937155192417e-01,8.824305754284297310e-01,8.679871600288207034e-01,8.513177991947128431e-01
1.308996938995747206e+00,9.974736391116485468e-01,9.910099736064715836e-01,9.845796892337371764e-01,9.780661529001067889e-01,9.713713794136545898e-01,9.644137099877193586e-01,9.571242421707216730e-01,9.494422883041830907e-01,9.413097198844612157e-01,9.326633787264441144e-01,9.234236077416404509e-01,9.134747930053084275e-01,9.026287859907501376e-01,8.905498335565020795e-01,8.765868241632933655e-01,8.593609428277050322e-01
1.361356816555577165e+00,9.995895706869823982e-01,9.929808589438278155e-01,9.864246688952461595e-01,9.798069199029362242e-01,9.730323136146682428e-01,9.660216985328476946e-01,9.587073828590606528e-01,9.510266176088270074e-01,9.429128202905625589e-01,9.342831541917960836e-01,9.250194608943898000e-01,9.149365355909914177e-01,9.037254192726217328e-01,8.908455760402036461e-01,8.753078895242439872e-01,8.552157169961325245e-01
1.413716694115407124e+00,1.001193602970825713e+00,9.942829813330665845e-01,9.874212723639635980e-01,9.804944459716937732e-01,9.734039914472585320e-01,9.660640828287391235e-01,9.583960655002564666e-01,9.503204708068527795e-01,9.417461175159165254e-01,9.325549793722941461e-01,9.225799273090464769e-01,9.115703969740757140e-01,8.991368607924642431e-01,8.846586432337714134e-01,8.671315083649554500e-01,8.449328370439306291e-01
1.466076571675236861e+00,1.002242155039837712e+00,9.950742585995775435e-01,9.879525728595804912e-01,9.807615569415485401e-01,9.733989890049329352e-01,9.657742156760746877e-01,9.578035346209888834e-01,9.494032369017223472e-01,9.404803063272496599e-01,9.309203268104139228e-01,9.205712659029667844e-01,9.092212903484190312e-01,8.965678446550024994e-01,8.821762335912390895e-01,8.654334952522791946e-01,8.455375632621985327e-01
1.518436449235066821e+00,1.003350946626448081e+00,9.961635350271027534e-01,9.890371089634716339e-01,9.818511864790553378e-01,9.745024968365048057e-01,9.669052809446587737e-01,9.589885238502129372e-01,9.506910497787659509e-01,9.419551963989767351e-01,9.327193825123634152e-01,9.229096342650359164e-01,9.124299588835733665e-01,9.011521462542486649e-01,8.889084045102895182e-01,8.754999860025504121e-01,8.607677005957186100e-01
1.570796326794896780e+00,1.005633296050036929e+00,9.986331301835642549e-01,9.916937844874010866e-01,9.846847789393269323e-01,9.775044722656228702e-01,9.700814511802492435e-01,9.623718525373903265e-01,9.543544499310173679e-01,9.460250272934631610e-01,9.373910777180639586e-01,9.284676438057315462e-01,9.192753355917538949e-01,9.098427148240505469e-01,9.002186015462844138e-01,8.905092827014812196e-01,8.809799009667523828e-01
1.623156204354726517e+00,1.009837097355038127e+00,1.002909252913011695e+00,9.959622997874447714e-01,9.888643045685731048e-01,9.815292035939542359e-01,9.739160947286590320e-01,9.660232932332512013e-01,9.578806161219599602e-01,9.495423731269556633e-01,9.410827490031460352e-01,9.325949461037080779e-01,9.241959068633568419e-01,9.160400732705896720e-01,9.083495329583614053e-01,9.014762945456924470e-01,8.960281434834982406e-01
1.675516081914556477e+00,1.015231274224556390e+00,1.007862629525699383e+00,1.000301274586867351e+00,9.924545475904286151e-01,9.842894515136207945e-01,9.758251217884280626e-01,9.671208522089774773e-01,9.582646949050903640e-01,9.493654857562655591e-01,9.405499482043373494e-01,9.319659093418751761e-01,9.237938084774769409e-01,9.162703968054420889e-01,9.097329487427867623e-01,9.046995949582918861e-01,9.020079543322944149e-01
1.727875959474386436e+00,1.019420330914398987e+00,1.010996455545569050e+00,1.002212616957682600e+00,9.930738184711876970e-01,9.836388218508393955e-01,9.740038736482637960e-01,9.642868420989338940e-01,9.546162322311366744e-01,9.451265014971910183e-01,9.359600216507156789e-01,9.272757858133399145e-01,9.192667857135975451e-01,9.121899338653514100e-01,9.064167647497288760e-01,9.025190389744974784e-01,9.014014559020511186e-01
1.780235837034216173e+00,1.019868321523607069e+00,1.010154893643111507e+00,1.000070685311231111e+00,9.897394806535502187e-01,9.793047796267821958e-01,9.689120002647193530e-01,9.586978077633404594e-01,9.487872030222376241e-01,9.392970620358264133e-01,9.303449222480825176e-01,9.220628860971538110e-01,9.146183299953110080e-01,9.082456380835454146e-01,9.032969903643524034e-01,9.003248415656793791e-01,9.002045185513313230e-01
1.832595714594046132e+00,1.016034251892671936e+00,1.005370720980361732e+00,9.945391778938348359e-01,9.837345578206181385e-01,9.731262267450582204e-01,9.628506836763183196e-01,9.530140053968338965e-01,9.437002170087102071e-01,9.349828208790669226e-01,9.269383229437598848e-01,9.196621799712846324e-01,9.132896881357353003e-01,9.080263027187884806e-01,9.041954270946940264e-01,9.023164196118709235e-01,9.032233061500540838e-01
1.884955592153876092e+00,1.009742098385818743e+00,9.987629666378202709e-01,9.879580657615659733e-01,9.775119557129510195e-01,9.675522893594287188e-01,9.581589084377111210e-01,9.493789121326308145e-01,9.412425499788162897e-01,9.337779317658730927e-01,9.270248083879087941e-01,9.210488549135523728e-01,9.159596588039012888e-01,9.119367812497722880e-01,9.092713120860510534e-01,9.084346364545042851e-01,9.101853891327520429e-01
1.937315469713705829e+00,1.003365131227559992e+00,9.926545075517878569e-01,9.824742115493658723e-01,9.729325757870314062e-01,9.640735329813867605e-01,9.558997655708101338e-01,9.483944406202400312e-01,9.415383172098937825e-01,9.353224414806345921e-01,9.297582731529125954e-01,9.248875578250291829e-01,9.207949652397550144e-01,9.176272305028052578e-01,9.156246042580209465e-01,9.151735521252866157e-01,9.168892319334044361e-01
1.989675347273535788e+00,9.982418677922199057e-01,9.882533991163391374e-01,9.790516681761310958e-01,9.706389315606405166e-01,9.629665947854584296e-01,9.559655325243192614e-01,9.495675345804831524e-01,9.437183502902737331e-01,9.383850031231927291e-01,9.335603463032902116e-01,9.292675256919149529e-01,9.255667280485928572e-01,9.225670983682268123e-01,9.204480616827882544e-01,9.194969783309704381e-01,9.201715132782495310e-01
2.042035224833365525e+00,9.948794756163433783e-01,9.859568950785253527e-01,9.779089365803030898e-01,9.706388160876571192e-01,9.640266791354976661e-01,9.579582341111133603e-01,9.523400164248166933e-01,9.471053450159993004e-01,9.422153105080853797e-01,9.376580851928351112e-01,9.334490812089081269e-01,9.296335745385588822e-01,9.262941246363602943e-01,9.235664644950608571e-01,9.216708682340486458e-01,9.209716950150858006e-01
2.094395102393195707e+00,9.936805343805936719e-01,9.859954937185784196e-01,9.791057580633655277e-01,9.728512434014138233e-01,9.670815172220399436e-01,9.616745329418167065e-01,9.565423279465519180e-01,9.516295913994368139e-01,9.469096360614728258e-01,9.423805816638308741e-01,9.380635483221776427e-01,9.340040872959908258e-01,9.302788679299567320e-01,9.270116053176559179e-01,9.244070682264264871e-01,9.228215737260696550e-01
2.146754979953025444e+00,9.948701539224150681e-01,9.883506143033595759e-01,9.824388149897289590e-01,9.769618452552727428e-01,9.717826842288380673e-01,9.668048593880325114e-01,9.619689859310390778e-01,9.572463472222938474e-01,9.526327559654389487e-01,9.481444131995108160e-01,9.438166388921597205e-01,9.397066065820537384e-01,9.359020396342979664e-01,9.325406045105347763e-01,9.298508794015359902e-01,9.282379494391274077e-01
2.199114857512855181e+00,9.982252714462310772e-01,9.925512582207469681e-01,9.872689176551422419e-01,9.822419773495317807e-01,9.773789579892226964e-01,9.726263856040030520e-01,9.679606312450061978e-01,9.633808424504713974e-01,9.589040785077967977e-01,9.545632344213046405e-01,9.504081127244916605e-01,9.465107666659644536e-01,9.429774156217601844e-01,9.399723886555014785e-01,9.377665958930594403e-01,9.368358550694190212e-01
2.251474735072685363e+00,1.003344827214146084e+00,9.979972082543893119e-01,9.928809861765992562e-01,9.879262176411217622e-01,9.830950236629902861e-01,9.783723894310313307e-01,9.737601469135620524e-01,9.692735515410233482e-01,9.649400942036407969e-01,9.608005964468485649e-01,9.569131671925581450e-01,9.533612508183151313e-01,9.502687347493402603e-01,9.478282872668909453e-01,9.463561846877128758e-01,9.463995850209989680e-01
2.303834612632515100e+00,1.009722338222265758e+00,1.004116923324993804e+00,9.987208770565634275e-01,9.935210747772174056e-01,9.885103848796237269e-01,9.836865038717160781e-01,9.790533353439974107e-01,9.746229506156269817e-01,9.704181553550966788e-01,9.664761857939456746e-01,9.628545892756589231e-01,9.596412101962429331e-01,9.569716879891037031e-01,9.550613271261959580e-01,9.542651702058984053e-01,9.551917848700510749e-01
2.356194490192344837e+00,1.016018927551805007e+00,1.009777902323826693e+00,1.003905230642320401e+00,9.983929687462714808e-01,9.932186833798668513e-01,9.883568949008142424e-01,9.837875183770047327e-01,9.795012982029738247e-01,9.755037919385858292e-01,9.718195721143261245e-01,9.684983829191701199e-01,9.656256448224195266e-01,9.633411203123691813e-01,9.618730903371088825e-01,9.616024035602056541e-01,9.631815879236518274e-01
2.408554367752175018e+00,1.019859426293686200e+00,1.013080390202653502e+00,1.006957822645673462e+00,1.001426961749979805e+00,9.964085447213590907e-01,9.918282175259433009e-01,9.876269897616547500e-01,9.837661603125381626e-01,9.802297698326601916e-01,9.770271858887972227e-01,9.741980259266775910e-01,9.718218380776397769e-01,9.700365910755054388e-01,9.690734738120758696e-01,9.693226834793954305e-01,9.714552480935363388e-01
2.460914245312004756e+00,1.019416760174316483e+00,1.012623587151887161e+00,1.006772884538781554e+00,1.001718155077763628e+00,9.973147077362470858e-01,9.934389823031301026e-01,9.899965528423850802e-01,9.869240481738278392e-01,9.841888505799499809e-01,9.817893705215351430e-01,9.797581783673539046e-01,9.781701957999771047e-01,9.771599052053789869e-01,9.769547730841243727e-01,9.779391244133421868e-01,9.807723326554651511e-01
2.513274122871834493e+00,1.015229702711967441e+00,1.008957645295642136e+00,1.003808861239010808e+00,9.995783914389926306e-01,9.960791864509729310e-01,9.931579443201667967e-01,9.907001781416195918e-01,9.886297275670631324e-01,9.869065772599416864e-01,9.855256304111807975e-01,9.845184848983151715e-01,9.839602871321656563e-01,9.839851313023815216e-01,9.848164268999787252e-01,9.868246811610136282e-01,9.906328382209131922e-01
2.565634000431664674e+00,1.009834373410091413e+00,1.004262319912246237e+00,9.998878271279856289e-01,9.964838714285461085e-01,9.938485306686243304e-01,9.918187265758183768e-01,9.902741570152547856e-01,9.891360982122909817e-01,9.883647491785135797e-01,9.879576233617832770e-01,9.879508127273419760e-01,9.884250793642711530e-01,9.895196160687822484e-01,9.914586759179039310e-01,9.946005075838869613e-01,9.995218438045906373e-01
2.617993877991494411e+00,1.005628169316284293e+00,1.000605726087193892e+00,9.968060476430676831e-01,9.939966281789029967e-01,9.919725673825181556e-01,9.905695606315864099e-01,9.896675082164079207e-01,9.891892622878993846e-01,9.890980467309474777e-01,9.893959667174749839e-01,9.901253164207851620e-01,9.913744210081377739e-01,9.932903077256032276e-01,9.961020247175229603e-01,1.000160528858556663e+00,1.005999734712354154e+00
2.670353755551324593e+00,1.003343856576536908e+00,9.986766646207045905e-01,9.952486018589695727e-01,9.928183672951839123e-01,9.911765424688422366e-01,9.901570292197233725e-01,9.896395666014004000e-01,9.895478561444742693e-01,9.898467108502289058e-01,9.905404963221619008e-01,9.916744605607330509e-01,9.933404148738752548e-01,9.956886345636433155e-01,9.989486185732481260e-01,1.003461564309292564e+00,1.009721254497477849e+00
2.722713633111154330e+00,1.002234084575794881e+00,9.978728839128687689e-01,9.947657183160542038e-01,9.926556995687538798e-01,9.913247708976374861e-01,9.906023901823515221e-01,9.903660020674198705e-01,9.905377738605042337e-01,9.910808571394232880e-01,9.919972478765609614e-01,9.933286194560134730e-01,9.951613808314587750e-01,9.976374269230383618e-01,1.000972408949922121e+00,1.005482341448808103e+00,1.011610039912130832e+00
2.775073510670984067e+00,1.001185226255858485e+00,9.971770717577158605e-01,9.944386030133989252e-01,9.926964218084468605e-01,9.917224012368398567e-01,9.913399695020056468e-01,9.914225703426019498e-01,9.918887902543399582e-01,9.926973499797127065e-01,9.938438804080139688e-01,9.953606047500879184e-01,9.973199793237907951e-01,9.998433666177178880e-01,1.003115994756761831e+00,1.007407953569117165e+00,1.013090442251550538e+00
2.827433388230814248e+00,9.995810507765439112e-01,9.959274962739056436e-01,9.935691985646999402e-01,9.922205337933684977e-01,9.916439427965453302e-01,9.916558891092587258e-01,9.921244220692609916e-01,9.929632035275322011e-01,9.941253250385228002e-01,9.955988234694176375e-01,9.974049347231250806e-01,9.995998272754436087e-01,1.002280600912815345e+00,1.005596295282098263e+00,1.009763056113222035e+00,1.015072158150210457e+00
2.879793265790643986e+00,9.974647995059500172e-01,9.940716505371057776e-01,9.920148512062227919e-01,9.910029522757112241e-01,9.907903493580436649e-01,9.911855751886760046e-01,9.920497170576542123e-01,9.932903577157693453e-01,9.948548323047802233e-01,9.967249180874256931e-01,9.989140296088795390e-01,1.001467542512878284e+00,1.004466794718564149e+00,1.008037154711582728e+00,1.012358795939954481e+00,1.017668641287910125e+00
2.932153143350473723e+00,9.952483055058660710e-01,9.919903380715133778e-01,9.901221272488828218e-01,9.893533892808837882e-01,9.894325717786878194e-01,9.901596555036065173e-01,9.913871017244640926e-01,9.930149348015991917e-01,9.949843668891765747e-01,9.972725053869209155e-01,9.998894582299699962e-01,1.002878573723189781e+00,1.006320392973254263e+00,1.010340654066378407e+00,1.015120784328933823e+00,1.020898801990726357e+00
2.984513020910303904e+00,9.933562601882366394e-01,9.901607320832594983e-01,9.884142871100143335e-01,9.878357478734872688e-01,9.881715944640612204e-01,9.892143729477002045e-01,9.908073681332925098e-01,9.928418837870447433e-01,9.952521211525214850e-01,9.980107281113349549e-01,1.001126749048183662e+00,1.004647063885349967e+00,1.008662256357022891e+00,1.013317693311927004e+00,1.018828743099279954e+00,1.025488168823635027e+00
3.036872898470133642e+00,9.920210522112047347e-01,9.888924194640855703e-01,9.872709136177093558e-01,9.868943774913984113e-01,9.875146522840125840e-01,9.889215731488880667e-01,9.909519134208938373e-01,9.934895441187651111e-01,9.964621691100966627e-01,9.998381864860230728e-01,1.003625862575467709e+00,1.007876363443513501e+00,1.012692147834157508e+00,1.018242351724841122e+00,1.024785468605508898e+00,1.032689391800124534e+00
3.089232776029963379e+00,9.912691374066578964e-01,9.882570075966834455e-01,9.867973629396887825e-01,9.866579357152858165e-01,9.876060484948590013e-01,9.894373107016146696e-01,9.919887501511414074e-01,9.951421454292743718e-01,9.988229732273191663e-01,1.002998806924000563e+00,1.007679693616907235e+00,1.012922427636859135e+00,1.018840717731883450e+00,1.025623743006043531e+00,1.033565167823756736e+00,1.043096462641044164e+00
3.141592653589793560e+00,9.910313999147857267e-01,9.881888730726736680e-01,9.869181240110881381e-01,9.870243207401218077e-01,9.882990964709731374e-01,9.905526118605294528e-01,9.936303050711278173e-01,9.974193883002998584e-01,1.001850312452095881e+00,1.006897109200201923e+00,1.012579318698833220e+00,1.018967630637295674e+00,1.026195487097232517e+00,1.034479579957222617e+00,1.044152366837432844e+00,1.055703330050520972e+00
3.193952531149623297e+00,9.912676273761444889e-01,9.886317403391307046e-01,9.875568275030440768e-01,9.878856252807217686e-01,9.894369509262010975e-01,9.920398310562671407e-01,9.955530332548420125e-01,9.998744908631128636e-01,1.004945599717335103e+00,1.010754295827097193e+00,1.017339769653928805e+00,1.024801135522320550e+00,1.033312452858688113e+00,1.043146962470744343e+00,1.054713016725331576e+00,1.068596373568489133e+00
3.246312408709453035e+00,9.920181948845719910e-01,9.896073717303741635e-01,9.887286498268779145e-01,9.892556007596258194e-01,9.910308444832086616e-01,9.939013518411252690e-01,9.977398893119538981e-01,1.002456923551886758e+00,1.008007866859429669e+00,1.014399674132525853e+00,1.021699910552685164e+00,1.030051029295244058e+00,1.039692615799062692e+00,1.050994290269932296e+00,1.064499439788830326e+00,1.080965427169392701e+00
3.298672286269283216e+00,9.933523083902642270e-01,9.911621018346862266e-01,9.904744745828720776e-01,9.911838848982376105e-01,9.931504316779330432e-01,9.962360728021529832e-01,1.000327374075928866e+00,1.005349346629200058e+00,1.011275411895435461e+00,1.018137752775248650e+00,1.026041558676606957e+00,1.035186602093193908e+00,1.045899641096092347e+00,1.058680601469445648e+00,1.074260253231192896e+00,1.093642241262240633e+00
3.351032163829112953e+00,9.952434602859638879e-01,9.932351463409343495e-01,9.927022013658955979e-01,9.935474662812495694e-01,9.956393474284155332e-01,9.988493863128252714e-01,1.003076145027218535e+00,1.008260568856295114e+00,1.014398264888507484e+00,1.021553311483885729e+00,1.029877651902146418e+00,1.039640342299859910e+00,1.051271466239117824e+00,1.065425300092476046e+00,1.083060972182361414e+00,1.105506820320480976e+00
3.403392041388942690e+00,9.974590808814900456e-01,9.955537175097896041e-01,9.950806456421422697e-01,9.959326856434639330e-01,9.979697196963158712e-01,1.001058335796727317e+00,1.005096928271564716e+00,1.010032236868769973e+00,1.015873421741607663e+00,1.022708824572368780e+00,1.030730205792891319e+00,1.040269906252035748e+00,1.051858014447323519e+00,1.066308415871607407e+00,1.084839765436639514e+00,1.109209370578654985e+00
3.455751918948772872e+00,9.995743148875397832e-01,9.976725129957870752e-01,9.971228517500037025e-01,9.977831673855850347e-01,9.994792438503039556e-01,1.002047128361445383e+00,1.005359523705345204e+00,1.009343178370269323e+00,1.013994203104669145e+00,1.019397157735872028e+00,1.025753479521429368e+00,1.033425979587760724e+00,1.043009170610881275e+00,1.055440315708894294e+00,1.072171813734800194e+00,1.095415195387300589e+00
3.508111796508602609e+00,1.001177311533089975e+00,9.992156726631526986e-01,9.984941064952882472e-01,9.988107647710512405e-01,9.999323243119678795e-01,1.001639925668213138e+00,1.003757453619011919e+00,1.006170025329966355e+00,1.008840366043780579e+00,1.011829290120379365e+00,1.015326054004924927e+00,1.019695355166853057e+00,1.025551661368392153e+00,1.033879329955783355e+00,1.046230957635100545e+00,1.065050494583422047e+00
3.560471674068432346e+00,1.002224854281881683e+00,1.000248703926654104e+00,9.994082429223252184e-01,9.994271302676687174e-01,1.000001223055711375e+00,1.000850475899924152e+00,1.001750606875963179e+00,1.002553238272192671e+00,1.003202584770135131e+00,1.003754660182474057e+00,1.004403831707995076e+00,1.005522134098846943e+00,1.007720069659166384e+00,1.011945233551581946e+00,1.019651337965949978e+00,1.033099317382928373e+00
3.612831551628262527e+00,1.003332903179286140e+00,1.001520369651457854e+00,1.000779866562434339e+00,1.000759562263672020e+00,1.001090934690050505e+00,1.001450221218885606e+00,1.001594422541784546e+00,1.001381519179824320e+00,1.000783484443619642e+00,9.998978395814708264e-01,9.989616926920349416e-01,9.983718093831596141e-01,9.987156297022306006e-01,1.000822033988255644e+00,1.005852634415915103e+00,1.015490051337858191e+00
3.665191429188092265e+00,1.005614513795727971e+00,1.004171310900374259e+00,1.003734636894427767e+00,1.003891875739734152e+00,1.004238928380314144e+00,1.004452917112642396e+00,1.004328970828670897e+00,1.003793209355760219e+00,1.002902735110354993e+00,1.001839681423234207e+00,1.000903231266504934e+00,1.000500935878231301e+00,1.001138573413456356e+00,1.003407230660311900e+00,1.007978155247851726e+00,1.015680629353374664e+00
3.717551306747922002e+00,1.009817042880934101e+00,1.008735983159714023e+00,1.008468461652094472e+00,1.008592494856515254e+00,1.008744529822839908e+00,1.008693014448226011e+00,1.008360218271584507e+00,1.007811816657948167e+00,1.007231172661372520e+00,1.006888240302775905e+00,1.007106539270903101e+00,1.008226014696000039e+00,1.010555913142518136e+00,1.014315232906304320e+00,1.019593472189391115e+00,1.026493450038214350e+00
3.769911184307752183e+00,1.015209350253035048e+00,1.014058754064273371e+00,1.013319296165072547e+00,1.012686611983896201e+00,1.011981709141714925e+00,1.011189765489314052e+00,1.010439703573291492e+00,1.009957939404533267e+00,1.010019042831956648e+00,1.010901614865497011e+00,1.012848192647474166e+00,1.016023911959871517e+00,1.020472010208841152e+00,1.026085740563521975e+00,1.032682323309214611e+00,1.040398759694518560e+00
3.822271061867581921e+00,1.019396775189422844e+00,1.017423838223012078e+00,1.015384913649184817e+00,1.013277434722990034e+00,1.011247905658908985e+00,1.009555176507091589e+00,1.008504294262380530e+00,1.008387854420690788e+00,1.009446969264093719e+00,1.011847814941509327e+00,1.015666304106407791e+00,1.020878424717389876e+00,1.027367889538732371e+00,1.034992325317951600e+00,1.043797710810605350e+00,1.054503105909412763e+00
3.874630939427411658e+00,1.019844451926128936e+00,1.016473933772095162e+00,1.012807533260752013e+00,1.009247896564863689e+00,1.006256972292990159e+00,1.004258490878986443e+00,1.003576084506085264e+00,1.004413876252883142e+00,1.006863832775949374e+00,1.010923631253438426e+00,1.016517875486886657e+00,1.023526576231234220e+00,1.031837622719410374e+00,1.041453798764390370e+00,1.052690505440943225e+00,1.066469539937690225e+00
3.926990816987241839e+00,1.016011482419141299e+00,1.011315944401069977e+00,1.006555124040877658e+00,1.002434379524330010e+00,9.995359265076836364e-01,9.982373212207396040e-01,9.987134323518752632e-01,1.000981418301271964e+00,1.004953998872314402e+00,1.010485347312562565e+00,1.017408658853492520e+00,1.025572008258794687e+00,1.034883127165582506e+00,1.045372587034406164e+00,1.057274541450577976e+00,1.071098364198308062e+00
3.979350694547071576e+00,1.009720786393616621e+00,1.004382351513047889e+00,9.995699594668632226e-01,9.960400093084967876e-01,9.942478218529312572e-01,9.943525911709653053e-01,9.962989669815049965e-01,9.999087489092481906e-01,1.004952288170191110e+00,1.011195217962495230e+00,1.018426667317746004e+00,1.026476498611024413e+00,1.035226830388968455e+00,1.044617672277621034e+00,1.054636722412600092e+00,1.065272472014705318e+00
4.031710572106901758e+00,1.003344415663827371e+00,9.982614030133457605e-01,9.943621685501167207e-01,9.922067489064924084e-01,9.919583018312282396e-01,9.934957512911145594e-01,9.965518096340976184e-01,1.000817868532888122e+00,1.006006022864924798e+00,1.011878209489576630e+00,1.018254630266342442e+00,1.025009843425796596e+00,1.032060046694277755e+00,1.039340111776483777e+00,1.046765886546199065e+00,1.054187917923659734e+00
4.084070449666731051e+00,9.982204419203397627e-01,9.941981518076974389e-01,9.918093042154993988e-01,9.912751959391834511e-01,9.924353110898014307e-01,9.949438803853296598e-01,9.984254780055044076e-01,1.002562054492736499e+00,1.007126882996645989e+00,1.011987700388914835e+00,1.017095146735384814e+00,1.022465405247641623e+00,1.028161150659460343e+00,1.034273809511379039e+00,1.040918823437414265e+00,1.048289477614278820e+00
4.136430327226561232e+00,9.948562819078818897e-01,9.924615941118831719e-01,9.918010642667335341e-01,9.927531852276789692e-01,9.949292828469881167e-01,9.978995870013609437e-01,1.001324072011625654e+00,1.004998193163438636e+00,1.008849989161260785e+00,1.012918041035381078e+00,1.017327127279204380e+00,1.022269546883922908e+00,1.027996950529216802e+00,1.034830894106842258e+00,1.043216546708454873e+00,1.053884270371321596e+00
4.188790204786391413e+00,9.936550222971384239e-01,9.931174991431661603e-01,9.940740205150552233e-01,9.961780213743438583e-01,9.989803472386152849e-01,1.002120140373667256e+00,1.005399490023914266e+00,1.008781727298607045e+00,1.012359074332323861e+00,1.016317969820166978e+00,1.020914629614461555e+00,1.026465126263786054e+00,1.033352911032477728e+00,1.042061629333005168e+00,1.053255358041258916e+00,1.067956259452617074e+00
4.241150082346220707e+00,9.948423126322961663e-01,9.959967619436614905e-01,9.981699486723163428e-01,1.000973617258389847e+00,1.004060345103310992e+00,1.007233532192507219e+00,1.010461938559413575e+00,1.013846961557853588e+00,1.017581227012730016e+00,1.021917094823341365e+00,1.027150008086400224e+00,1.033615792479382955e+00,1.041700415676166447e+00,1.051863225728184581e+00,1.064679789770567098e+00,1.080917714383212935e+00
4.293509959906050888e+00,9.981955768493976366e-01,1.000515367626275465e+00,1.003287202943515366e+00,1.006260674289014556e+00,1.009288909693449865e+00,1.012354026341459212e+00,1.015546857750122767e+00,1.019031284309381835e+00,1.023013043757806440e+00,1.027719624353440553e+00,1.033389423488136893e+00,1.040265782634399505e+00,1.048589089538774832e+00,1.058578556672090665e+00,1.070390492475274957e+00,1.084029256715586476e+00
4.345869837465881069e+00,1.003314013352057943e+00,1.006045164427912253e+00,1.008730074641936314e+00,1.011369379106879629e+00,1.014027976911621387e+00,1.016815679879813361e+00,1.019870234002910658e+00,1.023341552522927245e+00,1.027378906719063734e+00,1.032120678292603788e+00,1.037683226381381774e+00,1.044142481047318105e+00,1.051498688908357071e+00,1.059609318736068673e+00,1.068066487038435097e+00,1.075980000037963347e+00
4.398229715025710362e+00,1.009691223224722600e+00,1.012052602200157914e+00,1.014106298095983183e+00,1.016107030365027475e+00,1.018257937248306932e+00,1.020707197623531348e+00,1.023564855205413737e+00,1.026914261794889649e+00,1.030814172208760926e+00,1.035292295055918466e+00,1.040328996353276469e+00,1.045825777056534456e+00,1.051548994856674302e+00,1.057033908284623402e+00,1.061428546877183354e+00,1.063249981317235138e+00
4.450589592585540544e+00,1.015988553214864920e+00,1.017411691940068419e+00,1.018638449340431018e+00,1.020061743927638043e+00,1.021890562743546838e+00,1.024211276966409789e+00,1.027047282276298823e+00,1.030390208014400066e+00,1.034207050529386329e+00,1.038431056222739457e+00,1.042939057576941275e+00,1.047512584988811390e+00,1.051775758738921152e+00,1.055099991572699514e+00,1.056465376162580405e+00,1.054271051606930243e+00
4.502949470145370725e+00,1.019831110309188382e+00,1.020208465270798115e+00,1.020872274620247211e+00,1.022172171099781757e+00,1.024188787174818538e+00,1.026869120626707321e+00,1.030116632865712312e+00,1.033828372177465926e+00,1.037898006946851970e+00,1.042200286133702747e+00,1.046563625934709085e+00,1.050731017084063579e+00,1.054305911387735106e+00,1.056678926390483442e+00,1.056933824507400699e+00,1.053735191681096417e+00
4.555309347705200018e+00,1.019391423245196382e+00,1.019145422450066896e+00,1.019834703178460478e+00,1.021630517950161465e+00,1.024420854291662186e+00,1.027991713086275238e+00,1.032127724344844788e+00,1.036645791950409734e+00,1.041391237739192732e+00,1.046216793252471300e+00,1.050953932512943112e+00,1.055379379609390211e+00,1.059176960633022802e+00,1.061895119711645963e+00,1.062902105547179232e+00,1.061338943527183831e+00
4.607669225265030200e+00,1.015206989877382560e+00,1.014996677822171733e+00,1.016254508837765913e+00,1.018961429940607122e+00,1.022842311763204171e+00,1.027558971346467231e+00,1.032809214174185142e+00,1.038356072039259725e+00,1.044020329249203405e+00,1.049658394143516915e+00,1.055136693871868703e+00,1.060307551539240611e+00,1.064989732213888596e+00,1.068957081186410418e+00,1.071937808746018739e+00,1.073616516450529579e+00
4.660029102824860381e+00,1.009812955261288669e+00,1.010093642436351358e+00,1.012114845884536374e+00,1.015742414276022743e+00,1.020614525692418617e+00,1.026330211603576625e+00,1.032544806954442507e+00,1.038997596677649460e+00,1.045504755718162482e+00,1.051939987055643400e+00,1.058214854349591949e+00,1.064265366910688737e+00,1.070050184008472183e+00,1.075566367566410664e+00,1.080885874455695506e+00,1.086198997032466806e+00
4.712388980384689674e+00,1.005606829720498530e+00,1.006448804423442089e+00,1.009084391321399377e+00,1.013338511176236079e+00,1.018825946885252520e+00,1.025132837739086478e+00,1.031908953486522229e+00,1.038894755727729047e+00,1.045915886647776016e+00,1.052867450207150890e+00,1.059700296161807609e+00,1.066416649498807434e+00,1.073081821147053638e+00,1.079860215099119225e+00,1.087081527222908628e+00,1.095324657391746559e+00
4.764748857944519855e+00,1.003322277793629258e+00,1.004555964492795495e+00,1.007532514664325696e+00,1.012063003753781665e+00,1.017766232907296953e+00,1.024240885947137913e+00,1.031151833985310518e+00,1.038254591133502380e+00,1.045389928863292406e+00,1.052470268298621559e+00,1.059469561057982068e+00,1.066423840206020213e+00,1.073449812257364355e+00,1.080791833031657490e+00,1.088908416744340135e+00,1.098596409043411271e+00
4.817108735504350037e+00,1.002212758049052965e+00,1.003653001900291164e+00,1.006769235731559409e+00,1.011348916514907881e+00,1.017015825889951763e+00,1.023387256680142077e+00,1.030149173338808177e+00,1.037074738256047235e+00,1.044016805241507750e+00,1.050894134606039643e+00,1.057681581421117567e+00,1.064410495598433037e+00,1.071186560366153895e+00,1.078237280714265278e+00,1.086007731188215697e+00,1.095322128286687846e+00
4.869468613064179330e+00,1.001164752711930950e+00,1.002716797731567633e+00,1.005898659089453417e+00,1.010457511611269954e+00,1.016013299160264172e+00,1.022197581206003569e+00,1.028714113899233729e+00,1.035348927855025858e+00,1.041958745503132056e+00,1.048454848829502906e+00,1.054790467372971996e+00,1.060956323205523244e+00,1.066990731033395923e+00,1.073017915787181753e+00,1.079341993161222479e+00,1.086640411587711519e+00
4.921828490624009511e+00,9.995615448269938863e-01,1.001208888455911383e+00,1.004467180130395043e+00,1.009038879387442966e+00,1.014531903647456268e+00,1.020583752801236921e+00,1.026908609494841418e+00,1.033298455511697966e+00,1.039606211938606695e+00,1.045725595841766609e+00,1.051573300561838620e+00,1.057076228385472660e+00,1.062168610522276069e+00,1.066813477379465303e+00,1.071084869499996595e+00,1.075384580505795329e+00
4.974188368183839692e+00,9.974458323518256009e-01,9.992087348280324077e-01,1.002589430162155626e+00,1.007254936200771001e+00,1.012796774758172091e+00,1.018849891826944631e+00,1.025131377977661851e+00,1.031434286861723004e+00,1.037605354397547197e+00,1.043520008022060575e+00,1.049058371294440795e+00,1.054082638230043667e+00,1.058418573056220335e+00,1.061854944976960313e+00,1.064204126558792041e+00,1.065526767321548274e+00
5.026548245743668986e+00,9.952292690969030131e-01,9.971436899446703972e-01,1.000708208906517349e+00,1.005569579117784107e+00,1.011301800463669576e+00,1.017530507424580399e+00,1.023970222443175704e+00,1.030413874681244790e+00,1.036706110960631033e+00,1.042714033489170022e+00,1.048297857832835023e+00,1.053279768131083483e+00,1.057410849772276729e+00,1.060346977114747569e+00,1.061678313576007504e+00,1.061135762828870233e+00
5.078908123303499167e+00,9.933367312273830851e-01,9.954479306396306626e-01,9.992679148632722663e-01,1.004437083037809320e+00,1.010512510503894568e+00,1.017106004150691856e+00,1.023926237051086208e+00,1.030767454331789068e+00,1.037480269633806795e+00,1.043939951780705533e+00,1.050014500344388813e+00,1.055529275738181783e+00,1.060224935041942151e+00,1.063714182955477927e+00,1.065475274876293899e+00,1.065007553352905534e+00
5.131268000863329348e+00,9.920009199819768142e-01,9.943530704109236895e-01,9.984963124599097739e-01,1.004075617426753553e+00,1.010632841925360959e+00,1.017763043264065415e+00,1.025166457026168709e+00,1.032639726234187094e+00,1.040046441967728219e+00,1.047285354228075560e+00,1.054259578724300539e+00,1.060843006779774056e+00,1.066838281524890464e+00,1.071925421436732195e+00,1.075624734289730489e+00,1.077377031649178196e+00
5.183627878423159530e+00,9.912485354518744129e-01,9.938672765803892029e-01,9.983718691738432405e-01,1.004422396965115594e+00,1.011549154312488819e+00,1.019328515706094063e+00,1.027448365020391829e+00,1.035704897398548097e+00,1.043975041686559191e+00,1.052186653774934033e+00,1.060291830663583568e+00,1.068240371793526045e+00,1.075946795709327608e+00,1.083244756685134869e+00,1.089835190526912356e+00,1.095289347417409687e+00
5.235987755982988823e+00,9.910105807449199888e-01,9.938892872067209838e-01,9.987426394023759535e-01,1.005257937546012226e+00,1.012960630473587864e+00,1.021407820612818318e+00,1.030269091058312103e+00,1.039331434001886878e+00,1.048475234423255520e+00,1.057647359034567414e+00,1.066839479925600243e+00,1.076070391337167198e+00,1.085366423137166692e+00,1.094731145961943319e+00,1.104096366614982339e+00,1.113269133581666237e+00
5.288347633542819004e+00,9.912468798720728280e-01,9.943454381600244085e-01,9.994847903801523659e-01,1.006391100028309671e+00,1.014594278819056505e+00,1.023633941766117994e+00,1.033155148472590268e+00,1.042922775130858515e+00,1.052801917085825378e+00,1.062733458749136384e+00,1.072715663561621291e+00,1.082792527815508832e+00,1.093044421935315480e+00,1.103572008071875388e+00,1.114458121112627875e+00,1.125690118857762378e+00
5.340707511102649185e+00,9.919977886527623356e-01,9.952543228059047564e-01,1.000589469534116427e+00,1.007775974949776110e+00,1.016358440196330593e+00,1.025864429263144029e+00,1.035911835908993606e+00,1.046232211003345958e+00,1.056655465953386441e+00,1.067086624718065035e+00,1.077487387309940425e+00,1.087864631521932468e+00,1.098262344480953834e+00,1.108748832684524954e+00,1.119383820311584676e+00,1.130142096905055071e+00
5.393067388662478479e+00,9.933324008048296516e-01,9.966867300692792142e-01,1.002133768595562024e+00,1.009496286150277644e+00,1.018344308249854890e+00,1.028203993236989078e+00,1.038671476581320752e+00,1.049443078351483205e+00,1.060303562407272748e+00,1.071102910535160602e+00,1.081735100346906897e+00,1.092121404871688739e+00,1.102194572194118649e+00,1.111875957346434074e+00,1.121034156937110504e+00,1.129418259600961427e+00
5.445427266222308660e+00,9.952239585030732139e-01,9.986494006624515585e-01,1.004163411142332540e+00,1.011640170965613539e+00,1.020687075053775539e+00,1.030845588745408881e+00,1.041706038659589550e+00,1.052941901783290390e+00,1.064300835998466477e+00,1.075581253697416750e+00,1.086607574408168464e+00,1.097206152546744251e+00,1.107176966034933985e+00,1.116251590364056634e+00,1.124028107485266270e+00,1.129897936365862776e+00
5.497787143782138841e+00,9.974395621396432432e-01,1.000965296740512045e+00,1.006557148119557654e+00,1.014139844560596471e+00,1.023369349878920698e+00,1.033822293967089578e+00,1.045106939425445525e+00,1.056898779524201748e+00,1.068933817529829966e+00,1.080985723750261585e+00,1.092838800967169233e+00,1.104257647332465453e+00,1.114946301032503584e+00,1.124483129317676910e+00,1.132217355908297751e+00,1.137150719093182882e+00
5.550147021341968134e+00,9.995541591575705098e-01,1.003250476212356412e+00,1.008968683863213478e+00,1.016676258254023635e+00,1.026081708754866595e+00,1.036811708245050978e+00,1.048514722000498889e+00,1.060895488964867184e+00,1.073710185088933677e+00,1.086745452647400301e+00,1.099791643771556915e+00,1.112609787988482202e+00,1.124882382364259747e+00,1.136127734747070406e+00,1.145550431198028685e+00,1.151835225450715372e+00
5.602506898901798316e+00,1.001156077347382434e+00,1.005081485546569509e+00,1.010961242395121307e+00,1.018785964781838693e+00,1.028306699994852913e+00,1.039200931698510688e+00,1.051166442678236557e+00,1.063952310498016418e+00,1.077355078572387104e+00,1.091200457814004210e+00,1.105319356386236906e+00,1.119517005079439631e+00,1.133523910859705053e+00,1.146903388300806625e+00,1.158873503562427354e+00,1.168015134552279566e+00
5.654866776461628497e+00,1.002202636216656062e+00,1.006368471201004811e+00,1.012402852244122409e+00,1.020290872179473673e+00,1.029803222512180927e+00,1.040653435294062623e+00,1.052580239390415340e+00,1.065372241091604666e+00,1.078862766991362188e+00,1.092912791825116026e+00,1.107389283036734229e+00,1.122138018872774534e+00,1.136940894470700902e+00,1.151434039083327310e+00,1.164942557407396384e+00,1.176182915805085827e+00
5.707226654021457790e+00,1.003310264086257675e+00,1.007729439944167638e+00,1.013927483780285632e+00,1.021861417044583886e+00,1.031300012774760466e+00,1.041974838437017548e+00,1.053650483286247663e+00,1.066140747520404775e+00,1.079299268928568312e+00,1.093000183421703131e+00,1.107114438784448263e+00,1.121480471114609800e+00,1.135860989315243819e+00,1.149866878666136127e+00,1.162814638033766279e+00,1.173486540504878883e+00
5.759586531581287971e+00,1.005591847667776539e+00,1.010368026719181023e+00,1.016839084306836227e+00,1.024937923579156474e+00,1.034431236821752309e+00,1.045064831785019299e+00,1.056623830901534111e+00,1.068941928775688277e+00,1.081888211163615443e+00,1.095344678469378108e+00,1.109177778223606081e+00,1.123200758393773313e+00,1.137116691188307271e+00,1.150421227392542489e+00,1.162231100535104700e+00,1.171022045885486307e+00
5.811946409141118153e+00,1.009793947171654604e+00,1.015075428828484894e+00,1.021941623306943159e+00,1.030341750941057954e+00,1.040070503760556209e+00,1.050902775136728140e+00,1.062649401437216534e+00,1.075167361656907294e+00,1.088349282000220963e+00,1.102102897291275863e+00,1.116322375367723829e+00,1.130846397413148186e+00,1.145389097657531607e+00,1.159414135347439645e+00,1.171897685291095392e+00,1.180922575280565878e+00
5.864306286700947446e+00,1.015184693559306517e+00,1.020909761364627855e+00,1.028009435820889328e+00,1.036520494181057517e+00,1.046316298815107126e+00,1.057221056565708528e+00,1.069071189471436423e+00,1.081739996011203742e+00,1.095140047354894897e+00,1.109212401681495042e+00,1.123905943489280412e+00,1.139143611453913518e+00,1.154762108355555483e+00,1.170393555546636932e+00,1.185220992565700904e+00,1.197487927382021144e+00
5.916666164260777627e+00,1.019369548952104854e+00,1.025062162412743172e+00,1.031801740599996853e+00,1.039792897662003224e+00,1.049031099261780398e+00,1.059393564070369553e+00,1.070723259746275469e+00,1.082882696388281385e+00,1.095776457559906270e+00,1.109352921128201608e+00,1.123594295308660174e+00,1.138497503879833506e+00,1.154040092677926399e+00,1.170112616553347085e+00,1.186371007350805362e+00,1.201899093960661746e+00
5.969026041820607809e+00,1.019814718724824987e+00,1.024794192891385292e+00,1.030512494212693309e+00,1.037383464872843053e+00,1.045518655400370367e+00,1.054817175286939523e+00,1.065093493139959158e+00,1.076167150399926387e+00,1.087902907431737898e+00,1.100219223759281606e+00,1.113081694435041458e+00,1.126491337553529481e+00,1.140469259357667964e+00,1.155035524059209395e+00,1.170177148581305060e+00,1.185786222670351053e+00
6.021385919380437102e+00,1.015980377672572654e+00,1.019896741945010454e+00,1.024462877125014604e+00,1.030252756661662161e+00,1.037417557794599432e+00,1.045819282020740593e+00,1.055212497101798430e+00,1.065360809984866819e+00,1.076082396184412149e+00,1.087254834704285411e+00,1.098803550988547428e+00,1.110685741109590285e+00,1.122873576994775302e+00,1.135339562652759149e+00,1.148057817512934120e+00,1.161080343088424227e+00
6.073745796940267283e+00,1.009689501827713221e+00,1.012829779382927287e+00,1.016800219906765168e+00,1.022202497998484727e+00,1.029116801731242203e+00,1.037314529269432795e+00,1.046480910912553908e+00,1.056335860823700568e+00,1.066670266523833677e+00,1.077340845453356399e+00,1.088250943797641090e+00,1.099327581579659263e+00,1.110495410011946849e+00,1.121644981931634977e+00,1.132601574096257613e+00,1.143158285416971731e+00
6.126105674500097464e+00,1.003313561748545801e+00,1.006407334952459820e+00,1.010633081888143714e+00,1.016471450789180109e+00,1.023849244949799342e+00,1.032430935983060349e+00,1.041850765113722321e+00,1.051814031300592811e+00,1.062114458952294171e+00,1.072618174808338098e+00,1.083239737062088537e+00,1.093917085971993775e+00,1.104582634468058044e+00,1.115122723901309731e+00,1.125318757572083106e+00,1.134799271674814980e+00
6.178465552059926758e+00,9.981902796311916681e-01,1.002015944198569652e+00,1.007193552907818868e+00,1.013984868415110041e+00,1.022149575273829880e+00,1.031279350436850484e+00,1.041002938941515188e+00,1.051051384395606414e+00,1.061253454938613006e+00,1.071510708363101916e+00,1.081771772095462048e+00,1.092008854156043540e+00,1.102192247142941950e+00,1.112254481781064452e+00,1.122033314096032353e+00,1.131196607283565525e+00
6.230825429619756939e+00,9.948270924919335734e-01,9.999476756253063980e-01,1.006437476478198922e+00,1.014327904091512522e+00,1.023270778199624420e+00,1.032858552814579278e+00,1.042773816686159760e+00,1.052813738778717090e+00,1.062867190245365911e+00,1.072884627964591608e+00,1.082852316503586376e+00,1.092770323657638709e+00,1.102629344854904492e+00,1.112378885070030243e+00,1.121877412997024592e+00,1.130823960702725950e+00
6.283185307179587120e+00,9.936270303747984922e-01,1.000283945702566735e+00,1.008110758757127190e+00,1.016980826279204830e+00,1.026538936621162801e+00,1.036454790699514961e+00,1.046507413408761300e+00,1.056577997517000655e+00,1.066618705306415782e+00,1.076623250297561230e+00,1.086603571978550065e+00,1.096569215373792483e+00,1.106503930275987813e+00,1.116331349223216307e+00,1.125861014320895359e+00,1.134719484836137271e+00
6.335545184739416413e+00,9.948155126428646078e-01,1.002894605035881570e+00,1.011770554308060843e+00,1.021278454161359761e+00,1.031149855952435912e+00,1.041172441592767672e+00,1.051223562092470587e+00,1.061251475221363316e+00,1.071248706460199207e+00,1.081229945335532960e+00,1.091214608179465584e+00,1.101210352582103535e+00,1.111192429263000436e+00,1.121071208845672684e+00,1.130639437230558153e+00,1.139508650473587847e+00
6.387905062299246595e+00,9.981696691992467674e-01,1.007239007394748809e+00,1.016625233819113516e+00,1.026246238633801600e+00,1.035972923317793004e+00,1.045704596299350531e+00,1.055383313207740370e+00,1.064985671933061928e+00,1.074510831068423711e+00,1.083969871346109670e+00,1.093376579382999703e+00,1.102738849832757495e+00,1.112047773652772742e+00,1.121260640536119846e+00,1.130275637505857134e+00,1.138911817466993215e+00
6.440264939859076776e+00,1.003288347579537776e+00,1.012743627423555060e+00,1.022031257904301382e+00,1.031237870354940078e+00,1.040376567148002529e+00,1.049419358427323257e+00,1.058327751990268739e+00,1.067070528021913933e+00,1.075630011249040674e+00,1.084002588898665298e+00,1.092197682207191933e+00,1.100238156807449075e+00,1.108163216107957538e+00,1.116036744182858476e+00,1.123969581699425069e+00,1.132178580985100602e+00
6.492624817418906069e+00,1.009664970300537590e+00,1.018892842510055852e+00,1.027605279706020003e+00,1.036083384282079578e+00,1.044439760866442191e+00,1.052665115268059948e+00,1.060701047752353965e+00,1.068487527895040978e+00,1.075983926574143990e+00,1.083176511206393799e+00,1.090082609015117443e+00,1.096757288150064014e+00,1.103307503086328190e+00,1.109922652085565620e+00,1.116941168879097557e+00,1.124988447087857502e+00
6.544984694978736250e+00,1.015961340975656269e+00,1.024423175019041121e+00,1.032297723539598255e+00,1.040007281238662484e+00,1.047681415642779834e+00,1.055269646589505061e+00,1.062663771723399764e+00,1.069766098591927728e+00,1.076515815324436298e+00,1.082896833591114660e+00,1.088941759728897729e+00,1.094739520795198873e+00,1.100452924670252131e+00,1.106357864135649738e+00,1.112929248099137736e+00,1.121017648757526519e+00
6.597344572538566432e+00,1.019803639005417484e+00,1.027153999231331882e+00,1.034165196072064807e+00,1.041273909240650886e+00,1.048526806987163829e+00,1.055781933396858774e+00,1.062865643501848423e+00,1.069643358308474568e+00,1.076039155410525749e+00,1.082036691736089518e+00,1.087677745777893001e+00,1.093065070548658868e+00,1.098374462490992798e+00,1.103885758363071901e+00,1.110054263716790057e+00,1.117662698836596968e+00
6.649704450098395725e+00,1.019365081806837825e+00,1.025653482952110451e+00,1.032037030493014651e+00,1.038831214061346708e+00,1.045934699723637396e+00,1.053100304151805666e+00,1.060098179697443133e+00,1.066770798358632089e+00,1.073036536049202683e+00,1.078879155956880220e+00,1.084338002679209989e+00,1.089502859821810388e+00,1.094514927466242904e+00,1.099578007319096162e+00,1.104991260333437531e+00,1.111229771646495834e+00
6.702064327658225906e+00,1.015182709627931557e+00,1.020866143423851069e+00,1.027025207570714027e+00,1.033797651296150866e+00,1.040942429568508354e+00,1.048138891104094750e+00,1.055133182355218358e+00,1.061768912911857266e+00,1.067972682451415301e+00,1.073732205233237647e+00,1.079078731882321396e+00,1.084074410962431401e+00,1.088802303104305480e+00,1.093357235920310533e+00,1.097839010711226138e+00,1.102365248414854504e+00
6.754424205218056088e+00,1.009790544592914063e+00,1.015424190780888303e+00,1.021706608793087501e+00,1.028638140885167696e+00,1.035900483387178106e+00,1.043152169620579439e+00,1.050151186837542827e+00,1.056764061106806540e+00,1.062937610765242402e+00,1.068669331593332217e+00,1.073985057248188602e+00,1.078921947062292830e+00,1.083512004501708148e+00,1.087760875930423810e+00,1.091619541557389717e+00,1.094971923223988508e+00
6.806784082777885381e+00,1.005585462680875342e+00,1.011480714108744516e+00,1.018011666313328734e+00,1.025119017010082567e+00,1.032473117735206225e+00,1.039753189664157640e+00,1.046750424426338810e+00,1.053363521344024667e+00,1.059563295391865223e+00,1.065359928474564732e+00,1.070779289935894107e+00,1.075845000742317037e+00,1.080560530418395615e+00,1.084885495418002499e+00,1.088705891033300954e+00,1.091837980617549553e+00
6.859143960337715562e+00,1.003301437783504335e+00,1.009432822626183279e+00,1.016117036735861845e+00,1.023288593012679604e+00,1.030643184714651550e+00,1.037897785397701611e+00,1.044879846332112505e+00,1.051516430086547160e+00,1.057797261871656458e+00,1.063742498409815829e+00,1.069380153479379203e+00,1.074729376875203535e+00,1.079783964674227104e+00,1.084491125561620084e+00,1.088729101629076323e+00,1.092338974958246833e+00
6.911503837897545743e+00,1.002192593972078827e+00,1.008343888545980560e+00,1.014988917518897305e+00,1.022068672527681299e+00,1.029310707279411208e+00,1.036468091019867810e+00,1.043396726842991118e+00,1.050041826903074238e+00,1.056402580585830142e+00,1.062502470687090916e+00,1.068368947105382993e+00,1.074018507697988012e+00,1.079441824277471262e+00,1.084584503641468300e+00,1.089328495954213105e+00,1.093533524474720631e+00
6.963863715457375037e+00,1.001145650474283944e+00,1.007125657258858276e+00,1.013582806237903089e+00,1.020455618317189561e+00,1.027495504228202350e+00,1.034483189199953079e+00,1.041293933318579112e+00,1.047882210135484327e+00,1.054248924265001497e+00,1.060414864993410866e+00,1.066402822536896222e+00,1.072224231033880093e+00,1.077864946598319662e+00,1.083265354406093950e+00,1.088297847056260537e+00,1.092793023281922071e+00
7.016223593017205218e+00,9.995435548519607805e-01,1.005315811907305346e+00,1.011560245634457678e+00,1.018204918349315813e+00,1.025016065658727049e+00,1.031794674385244193e+00,1.038430093038971824e+00,1.044882493292878411e+00,1.051152110236768689e+00,1.057255466935527854e+00,1.063209693456090399e+00,1.069020476102372719e+00,1.074668008932209151e+00,1.080085332812253496e+00,1.085128975827812425e+00,1.089581761277138350e+00
7.068583470577035399e+00,9.974285598963763544e-01,1.003103578777529314e+00,1.009228845384395390e+00,1.015721590497764559e+00,1.022356672583220938e+00,1.028950343211215257e+00,1.035404420600265940e+00,1.041685846016812356e+00,1.047796724809072044e+00,1.053752474421331797e+00,1.059567997921320837e+00,1.065246990576652841e+00,1.070768598361254709e+00,1.076065445099918971e+00,1.080991426585360182e+00,1.085313160891231421e+00
7.120943348136864692e+00,9.952121726237082022e-01,1.000956595814785466e+00,1.007112344145736804e+00,1.013587135484347312e+00,1.020158929952706517e+00,1.026654914972659594e+00,1.032988961350659318e+00,1.039137501742120273e+00,1.045108935649690984e+00,1.050922718468939809e+00,1.056597014367626874e+00,1.062139591613442402e+00,1.067536197964197742e+00,1.072730875914097215e+00,1.077597761895255024e+00,1.081940894487988025e+00
7.173303225696694874e+00,9.933194651692301980e-01,9.992673071656203998e-01,1.005589928695960200e+00,1.012182146294383633e+00,1.018817978877204933e+00,1.025330608846996006e+00,1.031644929769532482e+00,1.037748801376028984e+00,1.043660395912557881e+00,1.049407278704252988e+00,1.055015147839783562e+00,1.060500474683088612e+00,1.065861366101682028e+00,1.071062094894835059e+00,1.076013846978616906e+00,1.080596824992599236e+00
7.225663103256525055e+00,9.919834459925270798e-01,9.981951576681935556e-01,1.004763911982756941e+00,1.011563380985011973e+00,1.018355418107191657e+00,1.024973853183224870e+00,1.031352725712047391e+00,1.037491838482595075e+00,1.043420759507347029e+00,1.049177016985764377e+00,1.054795555792074735e+00,1.060303043335308226e+00,1.065711399417343941e+00,1.071006938534479369e+00,1.076140858090715691e+00,1.081075546315316549e+00
7.278022980816354348e+00,9.912310310257411716e-01,9.976956191764317916e-01,1.004518720126641229e+00,1.011544443255225634e+00,1.018515289308744132e+00,1.025261151542172788e+00,1.031723393400828526e+00,1.037913733778223158e+00,1.043873835310295650e+00,1.049651897816273216e+00,1.055292404039831933e+00,1.060831826505824527e+00,1.066294420097996909e+00,1.071684938730104397e+00,1.076985903581965109e+00,1.082218883173735380e+00
7.330382858376184529e+00,9.909932994446948307e-01,9.976480107762593086e-01,1.004669319769734503e+00,1.011867640409234603e+00,1.018962231181278932e+00,1.025776573697708471e+00,1.032258784059002066e+00,1.038433325481855407e+00,1.044355420532991685e+00,1.050085465265981455e+00,1.055678641845960497e+00,1.061181584925588339e+00,1.066629628721736056e+00,1.072041250898689402e+00,1.077417164542720629e+00,1.082801589025191635e+00
7.382742735936014711e+00,9.912300625617106453e-01,9.979810356846603447e-01,1.005100370901283569e+00,1.012365876445382007e+00,1.019473804041811649e+00,1.026241473395209880e+00,1.032625059967738457e+00,1.038664247172153443e+00,1.044431069106507071e+00,1.050001685460785428e+00,1.055445421121292693e+00,1.060821788272468869e+00,1.066178159807940728e+00,1.071543878937804672e+00,1.076926295827575819e+00,1.082358008608405031e+00
7.435102613495844004e+00,9.919816129679581707e-01,9.987276636811199815e-01,1.005834702120734780e+00,1.013052488283690877e+00,1.020057633642805328e+00,1.026663445606466052e+00,1.032836527692157613e+00,1.038635145479780419e+00,1.044152468859187222e+00,1.049485307025915359e+00,1.054722007886267798e+00,1.059939065087694754e+00,1.065198090536622733e+00,1.070537807664756702e+00,1.075963756681320715e+00,1.081473896258869027e+00
7.487462491055674185e+00,9.933169297094421868e-01,9.999882847837477939e-01,1.007011056381727609e+00,1.014113659229505693e+00,1.020957670182064181e+00,1.027354183247757735e+00,1.033281212176298425e+00,1.038817336435323035e+00,1.044079682110587770e+00,1.049189190981697051e+00,1.054256627995239226e+00,1.059377871655705627e+00,1.064629180276261966e+00,1.070056060679955401e+00,1.075656046086757023e+00,1.081384317914009685e+00
7.539822368615504367e+00,9.952090620257145748e-01,1.001819438060248979e+00,1.008776720401588056e+00,1.015797127459296068e+00,1.022531384357602935e+00,1.028787228852278357e+00,1.034550638946522660e+00,1.039917350822322506e+00,1.045026415688864674e+00,1.050021627708199512e+00,1.055034850205408103e+00,1.060179224852756619e+00,1.065542341213142841e+00,1.071172507305962140e+00,1.077057445605924091e+00,1.083120871964552867e+00
7.592182246175333660e+00,9.974248876143954057e-01,1.004101856064271825e+00,1.011126212408236080e+00,1.018213217189524844e+00,1.025005310063157538e+00,1.031301368419196729e+00,1.037085699190759547e+00,1.042461033013703631e+00,1.047579231965627855e+00,1.052598986997812069e+00,1.057666096344573869e+00,1.062904587617030439e+00,1.068408729310209582e+00,1.074229339098340619e+00,1.080354686011459453e+00,1.086714275033109356e+00
7.644542123735163841e+00,9.995392316612238259e-01,1.006480222486404674e+00,1.013767689004792416e+00,1.021126171514017855e+00,1.028190422032428053e+00,1.034741994771359863e+00,1.040749443872748703e+00,1.046306674400792724e+00,1.051563311676543488e+00,1.056679899041923054e+00,1.061806009319530064e+00,1.067070607229603674e+00,1.072575366506541394e+00,1.078385211293063639e+00,1.084518262873559680e+00,1.090969843197496569e+00
7.696902001294994022e+00,1.001140573566968506e+00,1.008486891170723210e+00,1.016168211726580894e+00,1.023923380692586926e+00,1.031380064158934573e+00,1.038297060409246519e+00,1.044616156375391514e+00,1.050408393267880935e+00,1.055807070148768290e+00,1.060963045567415497e+00,1.066023047384925260e+00,1.071121683084673037e+00,1.076378747883689702e+00,1.081896771585494132e+00,1.087762252250895179e+00,1.094089827806023596e+00
7.749261878854823316e+00,1.002186668034805717e+00,1.009910048195207688e+00,1.017934744369149991e+00,1.026011103518415624e+00,1.033763719890979704e+00,1.040934549217461091e+00,1.047442321922315900e+00,1.053335680377909478e+00,1.058730280695082016e+00,1.063766675657045635e+00,1.068591108826570490e+00,1.073350946236899528e+00,1.078196434514778090e+00,1.083283607811058369e+00,1.088781249986212618e+00,1.094919850875677891e+00
7.801621756414653497e+00,1.003294401455528284e+00,1.011243521551655533e+00,1.019431172282019737e+00,1.027608063209342504e+00,1.035401224585195123e+00,1.042552778328951435e+00,1.048979851501856464e+00,1.054729563066077125e+00,1.059917630544725098e+00,1.064687863779164800e+00,1.069195033038117693e+00,1.073602541463517968e+00,1.078085792424069433e+00,1.082834802613061864e+00,1.088056299291094708e+00,1.094004454411159566e+00
7.853981633974483678e+00,1.005576684292548206e+00,1.013697767463646704e+00,1.021981701665317877e+00,1.030163707042816901e+00,1.037870552139578351e+00,1.044854545794152934e+00,1.051050918197219186e+00,1.056529624930297562e+00,1.061429803229461566e+00,1.065915553975585572e+00,1.070156103068025999e+00,1.074320999828716205e+00,1.078579652361974617e+00,1.083096588240746838e+00,1.088018112196049936e+00,1.093464728091530169e+00
7.906341511534312971e+00,1.009779413966088502e+00,1.018280976481892086e+00,1.026898131206790854e+00,1.035343660543631472e+00,1.043229478953691558e+00,1.050301444721748911e+00,1.056501237061750365e+00,1.061917657618930200e+00,1.066714316401241591e+00,1.071075743611685782e+00,1.075177775918227496e+00,1.079173195559545828e+00,1.083180756295067271e+00,1.087266663866014005e+00,1.091409362152302220e+00,1.095445122065398236e+00
7.958701389094143153e+00,1.015169658380964401e+00,1.024380554564063406e+00,1.033723082003966232e+00,1.042911333072063407e+00,1.051534202408746843e+00,1.059295590787825425e+00,1.066095409130571436e+00,1.071993695523951518e+00,1.077138317261451261e+00,1.081701457780239739e+00,1.085835990371517790e+00,1.089645866299641330e+00,1.093159648442740162e+00,1.096295564644380383e+00,1.098805535323915894e+00,1.100181744902227310e+00
8.011061266653973334e+00,1.019352275924341633e+00,1.029348998199479892e+00,1.039548429390061424e+00,1.049726301972216946e+00,1.059472723007499839e+00,1.068433093983991000e+00,1.076416738839211185e+00,1.083388644988662275e+00,1.089412019598918535e+00,1.094585575286082468e+00,1.098991028865624164e+00,1.102650048323813969e+00,1.105483629862962891e+00,1.107264012839165090e+00,1.107545827234170721e+00,1.105550478178859652e+00
8.063421144213803515e+00,1.019794047425437444e+00,1.030204255738866204e+00,1.040891704078683144e+00,1.051754443295922492e+00,1.062434591966799902e+00,1.072550148528262914e+00,1.081822485289615665e+00,1.090095341048669564e+00,1.097301822877613686e+00,1.103417288018957221e+00,1.108412518816139780e+00,1.112209348199745484e+00,1.114635239733059002e+00,1.115369563856571489e+00,1.113868856888212466e+00,1.109241112892296321e+00
8.115781021773633697e+00,1.015956577103812819e+00,1.026230939767417860e+00,1.036814354265929827e+00,1.047736585066723736e+00,1.058726636175164604e+00,1.069433573883458388e+00,1.079553750532299183e+00,1.088858992172843987e+00,1.097180780950651968e+00,1.104382990140737153e+00,1.110332444167040578e+00,1.114866991933176177e+00,1.117757492942057285e+00,1.118656672110889261e+00,1.117022650847781851e+00,1.111989630995238620e+00
8.168140899333462102e+00,1.009663979615384122e+00,1.019542126460591946e+00,1.029716076368397459e+00,1.040300195691346685e+00,1.051105185847586609e+00,1.061853192392054890e+00,1.072290012960289696e+00,1.082202507095377575e+00,1.091403717791862515e+00,1.099716410224736318e+00,1.106959549470393211e+00,1.112933053429820296e+00,1.117394164791358113e+00,1.120016139575332970e+00,1.120315891977708755e+00,1.117531247377961057e+00
8.220500776893292283e+00,1.003288080323548437e+00,1.012924598974592305e+00,1.022810706652592661e+00,1.033080419267927930e+00,1.043599957906512277e+00,1.054177455141624753e+00,1.064651680734904238e+00,1.074888624911293666e+00,1.084756468239318483e+00,1.094109097869912173e+00,1.102779923517143379e+00,1.110578964798784707e+00,1.117284003852051955e+00,1.122614071929839197e+00,1.126170406636267662e+00,1.127335568260557475e+00
8.272860654453122464e+00,9.981665572891391669e-01,1.007877081485329951e+00,1.017750047618166009e+00,1.027885300037048255e+00,1.038179429364160189e+00,1.048520978500925294e+00,1.058850692651445824e+00,1.069136068825926378e+00,1.079333130290756282e+00,1.089363698299026906e+00,1.099108963270124084e+00,1.108411784846369263e+00,1.117078685288005691e+00,1.124869825478882923e+00,1.131461766792832613e+00,1.136384535027368026e+00
8.325220532012952646e+00,9.948065935443921592e-01,1.004827321028195497e+00,1.014875941916667079e+00,1.024983161987301994e+00,1.035056253379631919e+00,1.045047100780474247e+00,1.054983402436302731e+00,1.064925389954433088e+00,1.074916439792204637e+00,1.084951971511012747e+00,1.094966570751362500e+00,1.104832760591101248e+00,1.114364051086312424e+00,1.123313334083390069e+00,1.131355532388219176e+00,1.138064772881594466e+00
8.377580409572782827e+00,9.936106336969925401e-01,1.004049674906188683e+00,1.014354371051795711e+00,1.024475991813810882e+00,1.034321361337056544e+00,1.043884254181089766e+00,1.053252229604980439e+00,1.062553722577829429e+00,1.071903381152358836e+00,1.081364367985028219e+00,1.090926157043596856e+00,1.100491236260547456e+00,1.109864067245441621e+00,1.118735695767825611e+00,1.126657917916455309e+00,1.133022240478570364e+00
8.429940287132613008e+00,9.948032141082998603e-01,1.005658506836925925e+00,1.016219191474662997e+00,1.026376677607029553e+00,1.036040850158593596e+00,1.045230420943652261e+00,1.054063624979727276e+00,1.062705984777488677e+00,1.071319591119278547e+00,1.080026334509321284e+00,1.088881403244931656e+00,1.097848674170351257e+00,1.106768418188235348e+00,1.115306900486013886e+00,1.122877630042573571e+00,1.128540223725193137e+00
8.482300164692441413e+00,9.981605433513365266e-01,1.009341288071352594e+00,1.020090100925751253e+00,1.030283298852991525e+00,1.039851244092387939e+00,1.048827872432279040e+00,1.057333479612049043e+00,1.065531643362240377e+00,1.073591343184628899e+00,1.081661498853975889e+00,1.089852984755487864e+00,1.098217985061739066e+00,1.106713124625738454e+00,1.115127073827822057e+00,1.122946821827093045e+00,1.129139922329511325e+00
8.534660042252271595e+00,1.003280726863793548e+00,1.014679900144117353e+00,1.025554545872986223e+00,1.035822171936870317e+00,1.045457700899775855e+00,1.054507940081852002e+00,1.063072237444770751e+00,1.071270811721636518e+00,1.079221408459598797e+00,1.087029252064341422e+00,1.094786396037039200e+00,1.102572271891087974e+00,1.110441971735213196e+00,1.118379180599717859e+00,1.126177030665757250e+00,1.133205501493639522e+00
8.587019919812101776e+00,1.009656817114357397e+00,1.021183475732366785e+00,1.032163990077475280e+00,1.042608227175850999e+00,1.052559898512626324e+00,1.062089794318966440e+00,1.071278208879832494e+00,1.080189781659982584e+00,1.088855775614223420e+00,1.097269441873902407e+00,1.105394346775257608e+00,1.113182762402147086e+00,1.120597651508211667e+00,1.127621807909062079e+00,1.134224565522117478e+00,1.140261892283709777e+00
8.639379797371931957e+00,1.015951013980588957e+00,1.027394565302676588e+00,1.038343721010794418e+00,1.048924106580674476e+00,1.059260989781906526e+00,1.069473411392084961e+00,1.079662590871441008e+00,1.089886368942581063e+00,1.100134715859013346e+00,1.110313401653016285e+00,1.120237380951630390e+00,1.129636252055991275e+00,1.138173438247047198e+00,1.145475566785232546e+00,1.151161869078342281e+00,1.154886632441164851e+00
8.691739674931762138e+00,1.019790816392499799e+00,1.030720789153485972e+00,1.041240121093501392e+00,1.051562378421085464e+00,1.061876535362480167e+00,1.072363387969413884e+00,1.083191895691727913e+00,1.094490535698912304e+00,1.106313848961691715e+00,1.118610716981500497e+00,1.131192563148190278e+00,1.143699813782389940e+00,1.155566654637445456e+00,1.165983761839329169e+00,1.173855774843796329e+00,1.177782272172994693e+00
8.744099552491592320e+00,1.019350984805072358e+00,1.029353972469194689e+00,1.039005249097792349e+00,1.048537655458464002e+00,1.058159285075496392e+00,1.068096158321714340e+00,1.078590096534066234e+00,1.089865915344075953e+00,1.102096558985172781e+00,1.115371438283985883e+00,1.129660464892402905e+00,1.144762424240245213e+00,1.160224463411528850e+00,1.175213644382076650e+00,1.188310253514233583e+00,1.197201365177165577e+00
8.796459430051420725e+00,1.015169085197572985e+00,1.024213353742092547e+00,1.032911849112728930e+00,1.041459734549981420e+00,1.050051061742547809e+00,1.058931097860081660e+00,1.068383203429068340e+00,1.078688161552020741e+00,1.090091513625865094e+00,1.102783273695480126e+00,1.116879845116785619e+00,1.132394176745861847e+00,1.149173605151562860e+00,1.166770504802971953e+00,1.184181130598621401e+00,1.199344765745761654e+00
8.848819307611250906e+00,1.009778420514225727e+00,1.018232817847719351e+00,1.026308378364934271e+00,1.034156559840378575e+00,1.041961781013100552e+00,1.049983142124328417e+00,1.058522799684597837e+00,1.067875229512373458e+00,1.078293670207018495e+00,1.089975747996869249e+00,1.103058747094101344e+00,1.117613974504755525e+00,1.133626987899902794e+00,1.150938270134940877e+00,1.169088374950231213e+00,1.186951334003751857e+00
8.901179185171081087e+00,1.005574822933360979e+00,1.013863593725594869e+00,1.021737574746954369e+00,1.029334684472952510e+00,1.036854851398792077e+00,1.044582792637936741e+00,1.052841440221769842e+00,1.061934611428679620e+00,1.072110714970254453e+00,1.083545884684290694e+00,1.096336225797644781e+00,1.110491236465151133e+00,1.125922566802750380e+00,1.142419213546527423e+00,1.159588444606880264e+00,1.176725598891727786e+00
8.953539062730911269e+00,1.003291826830222444e+00,1.011568781713053866e+00,1.019419424606280211e+00,1.026992852614309726e+00,1.034515895236899796e+00,1.042301034999141063e+00,1.050694082487779957e+00,1.060016682774146402e+00,1.070530055385998436e+00,1.082415591631277874e+00,1.095760708663834793e+00,1.110540915233685366e+00,1.126591626007297231e+00,1.143562583664295085e+00,1.160847825375871389e+00,1.177516293009037929e+00
9.005898940290741450e+00,1.002183736736544706e+00,1.010308409016252407e+00,1.018022179017834761e+00,1.025484124557841437e+00,1.032933908352214436e+00,1.040692411035657017e+00,1.049110260663704386e+00,1.058513742410723157e+00,1.069171300214634579e+00,1.081276162162312371e+00,1.094934148385222406e+00,1.110147559702957087e+00,1.126786473899146213e+00,1.144534735359112654e+00,1.162794472368691601e+00,1.180574537102916155e+00
9.058258817850571631e+00,1.001137524401311873e+00,1.008906787095529278e+00,1.016290843979054337e+00,1.023445542734997993e+00,1.030603136044422552e+00,1.038069810315151553e+00,1.046176360755393109e+00,1.055226891733491490e+00,1.065467571887106502e+00,1.077072641309740009e+00,1.090139139009071778e+00,1.104684173838990535e+00,1.120638571259120031e+00,1.137826494331638072e+00,1.155916165140360663e+00,1.174360427268420937e+00
9.110618695410400036e+00,9.995361362608885525e-01,1.006908905339402027e+00,1.013910882437442984e+00,1.020691146571723218e+00,1.027469721842491523e+00,1.034531969572834109e+00,1.042179677571821061e+00,1.050680798848706798e+00,1.060238846366731602e+00,1.070980468416699916e+00,1.082955115904734145e+00,1.096143473591351336e+00,1.110473255566026607e+00,1.125840413500867498e+00,1.142135860707347739e+00,1.159316346659142738e+00
9.162978572970230218e+00,9.974216769124172322e-01,1.004549579908034618e+00,1.011296851895461701e+00,1.017815862196136623e+00,1.024326089538288187e+00,1.031103222794524488e+00,1.038428708769150610e+00,1.046539743798296840e+00,1.055598997955173868e+00,1.065682547728406426e+00,1.076780777807007761e+00,1.088810021516880777e+00,1.101635886875749870e+00,1.115111425272499401e+00,1.129142059796998110e+00,1.143838462711164849e+00
9.215338450530060399e+00,9.952056234136265056e-01,1.002308539808036691e+00,1.008999894518435747e+00,1.015447469041266260e+00,1.021885419906443104e+00,1.028595787617024415e+00,1.035854965536691985e+00,1.043884199010264746e+00,1.052820795956630473e+00,1.062706981410544094e+00,1.073490283347433349e+00,1.085032042811814534e+00,1.097123190679652582e+00,1.109508081928425982e+00,1.121927388477203413e+00,1.134250810098953233e+00
9.267698328089890580e+00,9.933131547942283257e-01,1.000546494848760126e+00,1.007330291144556966e+00,1.013850997737465454e+00,1.020365115283214719e+00,1.027171160545729212e+00,1.034551527991523834e+00,1.042723734002341196e+00,1.051814437614640330e+00,1.061850465789603515e+00,1.072758679558498240e+00,1.084368570932860321e+00,1.096412121983149524e+00,1.108514148066566785e+00,1.120174133790202919e+00,1.130809092242706759e+00
9.320058205649720762e+00,9.919774272367084533e-01,9.993809492233477476e-01,1.006301149411326978e+00,1.012936470508517983e+00,1.019563461347055444e+00,1.026497517274646221e+00,1.034028267340706631e+00,1.042370890296243413e+00,1.051643039001432633e+00,1.061858239348429045e+00,1.072925331958248796e+00,1.084645597886234158e+00,1.096698758044589939e+00,1.108605862870030601e+00,1.119662504176212714e+00,1.128904247963970597e+00
9.372418083209550943e+00,9.912254370515889423e-01,9.987462678653920012e-01,1.005755228512855481e+00,1.012452626497421182e+00,1.019127091807173313e+00,1.026103708642992496e+00,1.033670964303035511e+00,1.042030587477483561e+00,1.051275936418378132e+00,1.061386371947522056e+00,1.072225865202481643e+00,1.083538042466544837e+00,1.094931252285768597e+00,1.105846413640481085e+00,1.115505198009659749e+00,1.122885118626815837e+00
9.424777960769379348e+00,9.909882568861178020e-01,9.985278420774831298e-01,1.005528663213489216e+00,1.012186145665492365e+00,1.018793226446260469e+00,1.025674829953058476e+00,1.033104983575353630e+00,1.041253688500610064e+00,1.050164936426811080e+00,1.059750366045666636e+00,1.069787449323388095e+00,1.079918939194325578e+00,1.089656579291477856e+00,1.098396581846818210e+00,1.105457451288788251e+00,1.110157482191144407e+00
9.477137838329209529e+00,9.912256409574010663e-01,9.986767565343421804e-01,1.005566227533013279e+00,1.012083404758931326e+00,1.018521247925605167e+00,1.025196301485069128e+00,1.032355706647115623e+00,1.040120808450220702e+00,1.048464188183851009e+00,1.057202578757586720e+00,1.065997272368828019e+00,1.074366359991153486e+00,1.081724681442961078e+00,1.087475485306686362e+00,1.091173510651199274e+00,1.092732780196928433e+00
9.529497715889039711e+00,9.919778141192674425e-01,9.992516806680009633e-01,1.005955906372861586e+00,1.012275573299519671e+00,1.018502425320507498e+00,1.024939716800528089e+00,1.031800157131778750e+00,1.039147633924553338e+00,1.046874718644965396e+00,1.054697191646809307e+00,1.062160990084873413e+00,1.068673765143977050e+00,1.073587298357904007e+00,1.076363437662936295e+00,1.076839389380784384e+00,1.075518899269758188e+00
9.581857593448869892e+00,9.933136886381707109e-01,1.000372301640380712e+00,1.006877347848601278e+00,1.013010331167825351e+00,1.019061152818367511e+00,1.025317998973735101e+00,1.031958294723704928e+00,1.038991179336817394e+00,1.046238579907559529e+00,1.053335021837010776e+00,1.059744570578424527e+00,1.064811911669973687e+00,1.067877346800481630e+00,1.068485814952938151e+00,1.066691412814529949e+00,1.063353150308168793e+00
9.634217471008700073e+00,9.952062775809834561e-01,1.002101019878101518e+00,1.008475000908429786e+00,1.014503434195711762e+00,1.020472806759955997e+00,1.026657766142943462e+00,1.033207592603963443e+00,1.040092131529030572e+00,1.047089595547748830e+00,1.053794412053908003e+00,1.059644034831768389e+00,1.063981792410470639e+00,1.066182188212401183e+00,1.065858550528276716e+00,1.063138512432135085e+00,1.058898672310301770e+00
9.686577348568530255e+00,9.974224484142137914e-01,1.004309852959628158e+00,1.010699130743330398e+00,1.016753640913284906e+00,1.022754635703387427e+00,1.028969510649538011e+00,1.035535730758721629e+00,1.042411147385172043e+00,1.049369374851928161e+00,1.056015341410158292e+00,1.061817679063977948e+00,1.066171635715485122e+00,1.068511530565117384e+00,1.068479573993544207e+00,1.066123668194009610e+00,1.062034152646688323e+00
9.738937226128358660e+00,9.995370468077521275e-01,1.006628430120574347e+00,1.013206630955448162e+00,1.019417187319615170e+00,1.025536115117113845e+00,1.031835165559677803e+00,1.038463281611450295e+00,1.045398519759933587e+00,1.052447875428842883e+00,1.059267094721921598e+00,1.065394007485403582e+00,1.070304412870982658e+00,1.073500002078345616e+00,1.074619620686007915e+00,1.073535475058233768e+00,1.070376961347173861e+00
9.791297103688188841e+00,1.001138599598698109e+00,1.008577221187671569e+00,1.015450693380457681e+00,1.021884528512587043e+00,1.028153126276852403e+00,1.034545454245090035e+00,1.041241330933553977e+00,1.048259200229971766e+00,1.055455278073975434e+00,1.062545323705736289e+00,1.069140313883539806e+00,1.074799267632173594e+00,1.079095387409678697e+00,1.081667386083206006e+00,1.082208716642704793e+00,1.080377925042193210e+00
9.843656981248019022e+00,1.002184982095583266e+00,1.009928210029566342e+00,1.017053176514587598e+00,1.023671881692325591e+00,1.030064661041101948e+00,1.036542528217472281e+00,1.043314399086028299e+00,1.050427211289194362e+00,1.057763888286306520e+00,1.065071797514622443e+00,1.072010711500980706e+00,1.078214316687933438e+00,1.083343008833847154e+00,1.087080237957150697e+00,1.089024092250782783e+00,1.088499289351248400e+00
9.896016858807849204e+00,1.003293306761219306e+00,1.011129976732797031e+00,1.018328090306300338e+00,1.025000117776459163e+00,1.031441003202939743e+00,1.037974680684277562e+00,1.044809360751965510e+00,1.051974683253101395e+00,1.059327877730873890e+00,1.066601395659727114e+00,1.073475806663904519e+00,1.079658282375116407e+00,1.084925649677079162e+00,1.089073990775359269e+00,1.091738038786781440e+00,1.092137159534660507e+00
9.948376736367679385e+00,1.005576668063514756e+00,1.013327289156783717e+00,1.020432341846346791e+00,1.027011133044381630e+00,1.033375750474181842e+00,1.039847037623017778e+00,1.046595438884034168e+00,1.053585289305227102e+00,1.060604192199354312e+00,1.067342369060876317e+00,1.073495161552656896e+00,1.078855039560823403e+00,1.083342735849419647e+00,1.086925620540503568e+00,1.089406165980233210e+00,1.090144659657468651e+00
1.000073661392750957e+01,1.009780762167266310e+00,1.017538725810659184e+00,1.024584179905542625e+00,1.031020649472463413e+00,1.037162056171136770e+00,1.043316671784320304e+00,1.049609675269242759e+00,1.055938197522083177e+00,1.062030188046964696e+00,1.067555071017002977e+00,1.072245422862511566e+00,1.075990059897908191e+00,1.078854994107322218e+00,1.080998676687073612e+00,1.082478549638339782e+00,1.082989225761459950e+00
1.005309649148733797e+01,1.015171832357496751e+00,1.023350317037062807e+00,1.030638204405851521e+00,1.037065670934678163e+00,1.042903963937711787e+00,1.048446283086661879e+00,1.053812063994522097e+00,1.058899519923278243e+00,1.063455877478937550e+00,1.067196460044215423e+00,1.069922967741298692e+00,1.071608448866122165e+00,1.072423373124421486e+00,1.072685017358266935e+00,1.072723913601512979e+00,1.072658041031841147e+00
1.010545636904716815e+01,1.019353681305575909e+00,1.028433561228531135e+00,1.036388217993280625e+00,1.043108612780632383e+00,1.048753602100326088e+00,1.053588566915486968e+00,1.057787255247033542e+00,1.061355102520253224e+00,1.064167551624183083e+00,1.066057943724210144e+00,1.066910311092291730e+00,1.066738841607522081e+00,1.065743008739933995e+00,1.064321957883133773e+00,1.063020693933253380e+00,1.062337233631957201e+00
1.015781624660699833e+01,1.019792834717721419e+00,1.029948344059780085e+00,1.038834047643580227e+00,1.046180266420246419e+00,1.051973424917947764e+00,1.056413179324800833e+00,1.059749142196573679e+00,1.062159345131350241e+00,1.063714793024313376e+00,1.064401370431532046e+00,1.064173966701679852e+00,1.063035710619252727e+00,1.061134003549344618e+00,1.058846111594559325e+00,1.056797267986116173e+00,1.055680805405051048e+00
1.021017612416682852e+01,1.015952016572130079e+00,1.026927221976729809e+00,1.036689245017598404e+00,1.044861440823370291e+00,1.051253585363728149e+00,1.055949070287799607e+00,1.059220822988313326e+00,1.061388281587599014e+00,1.062704255633254213e+00,1.063299179457962040e+00,1.063187073675470939e+00,1.062333846167960116e+00,1.060776809082997429e+00,1.058756223675162644e+00,1.056775051486571249e+00,1.055409638282545526e+00
1.026253600172665870e+01,1.009657026096127508e+00,1.021011740081191110e+00,1.031388881885016540e+00,1.040397002796532355e+00,1.047725235835839541e+00,1.053309892039081985e+00,1.057353352136903846e+00,1.060215217527388676e+00,1.062262164052665936e+00,1.063747123600758071e+00,1.064755509228813679e+00,1.065232783887794632e+00,1.065084763624261965e+00,1.064307136941548659e+00,1.063045181281593310e+00,1.061385181480533069e+00
1.031489587928648888e+01,1.003280781290428081e+00,1.014639637297543029e+00,1.025320368285012496e+00,1.034985999540639634e+00,1.043281950672616087e+00,1.050004299789412565e+00,1.055209956713521136e+00,1.059193122588037550e+00,1.062357068450016317e+00,1.065057114838924512e+00,1.067480778045176049e+00,1.069602752258161482e+00,1.071219517210610483e+00,1.072026058189261999e+00,1.071636900117989510e+00,1.069369603114090239e+00
1.036725575684631906e+01,9.981611986409240078e-01,1.009204153757839784e+00,1.019814775192376066e+00,1.029738674705391821e+00,1.038649591181974419e+00,1.046248724939307095e+00,1.052421615216815320e+00,1.057317858884376349e+00,1.061296620508882516e+00,1.064775921042272477e+00,1.068060296636053286e+00,1.071210599494189841e+00,1.073985416915351543e+00,1.075834121116230335e+00,1.075860929729723026e+00,1.072626969962451771e+00
1.041961563440614746e+01,9.948050899630658250e-01,1.005213530194647653e+00,1.015311012453090633e+00,1.024926443272613730e+00,1.033828537674154058e+00,1.041707068192218699e+00,1.048307033921902720e+00,1.053584457808985686e+00,1.057755197336706310e+00,1.061206603151878314e+00,1.064319054079700511e+00,1.067271852876149341e+00,1.069893597661425444e+00,1.071569781706064761e+00,1.071158224494675570e+00,1.066831580200771734e+00
1.047197551196597765e+01,9.936140829509692018e-01,1.003157778933035704e+00,1.012377534339846452e+00,1.021168479520988992e+00,1.029449283110405178e+00,1.037010314068074868e+00,1.043550195208067910e+00,1.048835168013050323e+00,1.052838077242056025e+00,1.055764073192683838e+00,1.057945384798125943e+00,1.059648014196407972e+00,1.060864996818518868e+00,1.061154160766501375e+00,1.059518741400831576e+00,1.054284900257553392e+00
1.052433538952580783e+01,9.948116191443733269e-01,1.003454802469222029e+00,1.011659606279370349e+00,1.019351699836460456e+00,1.026620053264574839e+00,1.033465172058179338e+00,1.039694300390812121e+00,1.044989201398927037e+00,1.049059438783211062e+00,1.051780731642003142e+00,1.053238599530472053e+00,1.053641496426794610e+00,1.053136027068059200e+00,1.051604846600607379e+00,1.048505334577954029e+00,1.042731654222963655e+00
1.057669526708563801e+01,9.981728184975242613e-01,1.006101096869777223e+00,1.013418736751617200e+00,1.020021495748075768e+00,1.026120885301884389e+00,1.031973198013328430e+00,1.037658307387484546e+00,1.042993358141234728e+00,1.047585574737019520e+00,1.050988075080501627e+00,1.052881050811613317e+00,1.053175575736791103e+00,1.051972665384113270e+00,1.049398785737739370e+00,1.045396139489984888e+00,1.039486701239272781e+00
1.062905514464546819e+01,1.003294988619627182e+00,1.010908098646157605e+00,1.017736144188379210e+00,1.023565657072619040e+00,1.028598511588803222e+00,1.033259476294623225e+00,1.037955270774114425e+00,1.042857532571253687e+00,1.047782750050646250e+00,1.052228533972504598e+00,1.055560081575043441e+00,1.057256793008678253e+00,1.057080659387766852e+00,1.055063508486176582e+00,1.051305852444227140e+00,1.045606216753137918e+00
1.068141502220529837e+01,1.009670846680731371e+00,1.017501142556298976e+00,1.024464450217945855e+00,1.030183092598997874e+00,1.034678161598609591e+00,1.038317059291052225e+00,1.041678419111980114e+00,1.045314795878711456e+00,1.049487708587106161e+00,1.054012447646185180e+00,1.058301054134724417e+00,1.061586598322528552e+00,1.063207644595491219e+00,1.062774078421622637e+00,1.060068384108916684e+00,1.054621499862317568e+00
1.073377489976512678e+01,1.015962748488949297e+00,1.024403514141456473e+00,1.032096810801135023e+00,1.038540324548680394e+00,1.043479696305898097e+00,1.046969442002188666e+00,1.049426615184807066e+00,1.051526233690678991e+00,1.053918019136045769e+00,1.056914914986639031e+00,1.060328060614553536e+00,1.063526916401148714e+00,1.065674928482982731e+00,1.065974673140791307e+00,1.063700468448754322e+00,1.057857236455771899e+00
1.078613477732495696e+01,1.019799072598968959e+00,1.028774910349582683e+00,1.037335601847609867e+00,1.045003887666975384e+00,1.051336251556823420e+00,1.055981231252857366e+00,1.058882757633675897e+00,1.060406614785413648e+00,1.061219916921169792e+00,1.061970594714966465e+00,1.062957686632385323e+00,1.063968824413008107e+00,1.064346507031645572e+00,1.063197365099052938e+00,1.059533705954031735e+00,1.052122861572373225e+00
1.083849465488478714e+01,1.019356176906328404e+00,1.028336498350508332e+00,1.037295937298954751e+00,1.045933080142575022e+00,1.053829143481763486e+00,1.060395094610896871e+00,1.065076052193798750e+00,1.067636751935274519e+00,1.068294992742213623e+00,1.067596177920313805e+00,1.066098846185336235e+00,1.064050458531840659e+00,1.061226788368191176e+00,1.056997770120059910e+00,1.050516959363311686e+00,1.040801876747323274e+00
1.089085453244461732e+01,1.015172939961055842e+00,1.023621870922015731e+00,1.032321331382740626e+00,1.041168228359852010e+00,1.049910815060649982e+00,1.057983571116975385e+00,1.064607719205286740e+00,1.069055104965183522e+00,1.070911081018645961e+00,1.070199737686966968e+00,1.067298478460948719e+00,1.062675596223271457e+00,1.056594790140977791e+00,1.048962589707167048e+00,1.039397663055655840e+00,1.027392510894161282e+00
1.094321441000444750e+01,1.009782678935908340e+00,1.017562965474908987e+00,1.025698398754575802e+00,1.034193456549409529e+00,1.042938187275046724e+00,1.051499884046286803e+00,1.059145891499534642e+00,1.065003468789473162e+00,1.068263775003695848e+00,1.068385111888897177e+00,1.065232117997446881e+00,1.059066378842933531e+00,1.050368508644419885e+00,1.039587930532530402e+00,1.026965479598536124e+00,1.012447093837251177e+00
1.099557428756427768e+01,1.005580263006389474e+00,1.012897822406485959e+00,1.020596626923820249e+00,1.028701543632245308e+00,1.037155902855835476e+00,1.045616263293170478e+00,1.053464230758580866e+00,1.059908467828214906e+00,1.064084486132677476e+00,1.065172328357798737e+00,1.062564317719670415e+00,1.056035466054759064e+00,1.045812305200920722e+00,1.032470295716026554e+00,1.016664802418915547e+00,9.986900112434312637e-01
1.104793416512410609e+01,1.003298278196492310e+00,1.010359382069319079e+00,1.017837783152120368e+00,1.025758869381516059e+00,1.034087102255117241e+00,1.042528282916461935e+00,1.050551595787228010e+00,1.057484250626939071e+00,1.062560782319753816e+00,1.064945421431540362e+00,1.063805914041644263e+00,1.058471537383704808e+00,1.048621796897035718e+00,1.034389797791542387e+00,1.016238450926367554e+00,9.944316353487172577e-01
1.110029404268393627e+01,1.002190643168218598e+00,1.009001378459585929e+00,1.016295423788458274e+00,1.024119928761951126e+00,1.032486225736010788e+00,1.041173026186662742e+00,1.049746974383612308e+00,1.057654198992810768e+00,1.064255975742316229e+00,1.068808272169149420e+00,1.070452705576007579e+00,1.068275191313861727e+00,1.061440515947411178e+00,1.049346516164042731e+00,1.031651317957067437e+00,1.007894452219495252e+00
1.115265392024376645e+01,1.001144473821980796e+00,1.007606494513377360e+00,1.014626300721356511e+00,1.022286205810279069e+00,1.030663741158174940e+00,1.039636920036030254e+00,1.048897719094242786e+00,1.058032650176339518e+00,1.066547980218286895e+00,1.073833702641561416e+00,1.079116356859615378e+00,1.081440811118409062e+00,1.079696612037039483e+00,1.072675518711662779e+00,1.059076854660025324e+00,1.037225861478047628e+00
1.120501379780359663e+01,9.995430222631738193e-01,1.005641139358425029e+00,1.012356455792290832e+00,1.019794014483861755e+00,1.028076648579899111e+00,1.037157990633228000e+00,1.046838365661758141e+00,1.056839013077728540e+00,1.066814625386390158e+00,1.076302606056158684e+00,1.084657906799275207e+00,1.091002347377791226e+00,1.094186464706933259e+00,1.092742344522787290e+00,1.084768089624435605e+00,1.067585838675044307e+00
1.125737367536342681e+01,9.974286494404805969e-01,1.003281829589739882e+00,1.009783047313164595e+00,1.017032978094963847e+00,1.025154347772314178e+00,1.034117137339816805e+00,1.043769936839009871e+00,1.053919163159043215e+00,1.064331937115565951e+00,1.074667324039260130e+00,1.084394401780160333e+00,1.092730837102457553e+00,1.098592620674513798e+00,1.100513304898721234e+00,1.096456312337023009e+00,1.083378547729499708e+00
1.130973355292325699e+01,9.952129191505808548e-01,1.000982262244776377e+00,1.007399600765085168e+00,1.014535637305373106e+00,1.022471810674344672e+00,1.031140013068600814e+00,1.040377709052411337e+00,1.050020537453861147e+00,1.059901069623576886e+00,1.069764470376144416e+00,1.079170702885124733e+00,1.087427091437463300e+00,1.093546562613923134e+00,1.096183838298405933e+00,1.093455589154748830e+00,1.082477221667410783e+00
1.136209343048308540e+01,9.933209778740446083e-01,9.991029577576929777e-01,1.005508624122626093e+00,1.012562365953538324e+00,1.020282085414703444e+00,1.028534702701165982e+00,1.037117258404672837e+00,1.045865475204851736e+00,1.054652940805254735e+00,1.063298085343095778e+00,1.071457099702440408e+00,1.078553177495856996e+00,1.083742738977950593e+00,1.085874710167558321e+00,1.083348535937171953e+00,1.073691965179180752e+00
1.141445330804291558e+01,9.919858954674694029e-01,9.977773503371122343e-01,1.004151123560381276e+00,1.011078460909232035e+00,1.018509517576279499e+00,1.026245588778100570e+00,1.034043730534988548e+00,1.041738381210267406e+00,1.049241823471967150e+00,1.056448063986394459e+00,1.063123749837829646e+00,1.068837873180689568e+00,1.072932040230910600e+00,1.074492358134047532e+00,1.072239679483289576e+00,1.064179950299756428e+00
1.146681318560274576e+01,9.912345720276849459e-01,9.969631830360786706e-01,1.003217650408221528e+00,1.009916614236348487e+00,1.016948832050126095e+00,1.024063092946085218e+00,1.030991417609895766e+00,1.037577261673052309e+00,1.043774123927474928e+00,1.049547719185781824e+00,1.054768483834218173e+00,1.059144105413805548e+00,1.062192151747210822e+00,1.063217674696635306e+00,1.061226404890118991e+00,1.054649195196588618e+00
1.151917306316257594e+01,9.909979949878827687e-01,9.965708645493599471e-01,1.002599736413577025e+00,1.008956272858742675e+00,1.015477620077159360e+00,1.021875353487003757e+00,1.027872388553250804e+00,1.033330947200984173e+00,1.038244833886940333e+00,1.042638879377922878e+00,1.046463868518702656e+00,1.049532657469314678e+00,1.051494729917557214e+00,1.051816857592262400e+00,1.049711796601109359e+00,1.043916270485815811e+00
1.157153294072240612e+01,9.912358463874558767e-01,9.965749779329743374e-01,1.002297244399045439e+00,1.008234997897714535e+00,1.014182151340252025e+00,1.019823951208308266e+00,1.024884715080717212e+00,1.029251120768266414e+00,1.032955088072089911e+00,1.036069519599488009e+00,1.038605781580043574e+00,1.040453524914990435e+00,1.041356695994354986e+00,1.040895160014499776e+00,1.038421370637336860e+00,1.032865543145430109e+00
1.162389281828223631e+01,9.919883073954365305e-01,9.970506182070181245e-01,1.002438423226864606e+00,1.007950817934542442e+00,1.013342904249703524e+00,1.018278064088943946e+00,1.022485667227542860e+00,1.025878315668239171e+00,1.028524435002299953e+00,1.030540003451771547e+00,1.031988472270423562e+00,1.032824102602715399e+00,1.032869025549472131e+00,1.031794475153340551e+00,1.029060742225657910e+00,1.023735794768633411e+00
1.167625269584206471e+01,9.933243140695894313e-01,9.981141067725453064e-01,1.003199729925855710e+00,1.008349711819205297e+00,1.013281660492456604e+00,1.017636990400582198e+00,1.021148309028895085e+00,1.023751103639233717e+00,1.025546787339074228e+00,1.026690498081471281e+00,1.027292867388372111e+00,1.027366349711829052e+00,1.026803382424942068e+00,1.025357608092421380e+00,1.022586981362249903e+00,1.017686246344049916e+00
1.172861257340189489e+01,9.952170097925980841e-01,9.997930176921626666e-01,1.004656608283941210e+00,1.009547537900417513e+00,1.014148977573222199e+00,1.018080986579580349e+00,1.021075560725108300e+00,1.023083897535115083e+00,1.024231985758804475e+00,1.024705130185785906e+00,1.024650674933212269e+00,1.024126310071657997e+00,1.023079278023566019e+00,1.021328445331419088e+00,1.018511448944900533e+00,1.013931801360628215e+00
1.178097245096172507e+01,9.974334776149390569e-01,1.001903069751368891e+00,1.006648810560761387e+00,1.011387929902324956e+00,1.015779945657381056e+00,1.019430109673369333e+00,1.022067515395684634e+00,1.023649592184094681e+00,1.024314042449654849e+00,1.024261851684202806e+00,1.023660176284062473e+00,1.022591044860889919e+00,1.021030548395748028e+00,1.018831039958506990e+00,1.015669895743655848e+00,1.010901474995239635e+00
1.183333232852155525e+01,9.995487093282752200e-01,1.004036705339616198e+00,1.008765013285740864e+00,1.013441644409337483e+00,1.017721073413011768e+00,1.021205317757708286e+00,1.023619913057057351e+00,1.024918817726415909e+00,1.025237956495837821e+00,1.024779164978785184e+00,1.023712651388335448e+00,1.022124203555579758e+00,1.019992427156980463e+00,1.017168692916587736e+00,1.013321986297810007e+00,1.007778953890589024e+00
1.188569220608138544e+01,1.001151156515033946e+00,1.005739115520320137e+00,1.010516708260940533e+00,1.015197156949416257e+00,1.019445134328258895e+00,1.022865873703149076e+00,1.025177974681927395e+00,1.026323512507425484e+00,1.026427345705281491e+00,1.025683223843510294e+00,1.024255046796741508e+00,1.022221241470867570e+00,1.019548707939145427e+00,1.016068763803400277e+00,1.011414066873277839e+00,1.004835919786565057e+00
1.193805208364121562e+01,1.002198437442861634e+00,1.006856911952784595e+00,1.011682232841514040e+00,1.016395873906678737e+00,1.020668311245781501e+00,1.024098060092124785e+00,1.026387810718155658e+00,1.027463089798007934e+00,1.027436204068415071e+00,1.026492533127952411e+00,1.024789806216144017e+00,1.022399955373193725e+00,1.019280688015197889e+00,1.015248734589174973e+00,1.009910715622158728e+00,1.002462041766424505e+00
1.199041196120104402e+01,1.003307531373089478e+00,1.007873669550570339e+00,1.012642106727893010e+00,1.017329533310983525e+00,1.021587291522302543e+00,1.024985839259681786e+00,1.027204551557520995e+00,1.028156007645602665e+00,1.027946638721544126e+00,1.026759142959627891e+00,1.024750406640553724e+00,1.021993537246696171e+00,1.018450509164964934e+00,1.013947275865420217e+00,1.008106283023981753e+00,1.000144398229594778e+00
1.204277183876087420e+01,1.005591804192248917e+00,1.009847152814749016e+00,1.014347917730256343e+00,1.018794044069992077e+00,1.022801774342536163e+00,1.025910017572908339e+00,1.027786566571920801e+00,1.028347041428786302e+00,1.027702891999915824e+00,1.026039131807449767e+00,1.023515028997537657e+00,1.020211081633723760e+00,1.016107090178410832e+00,1.011064347804219166e+00,1.004768979489863767e+00,9.965488221099115806e-01
1.209513171632070438e+01,1.009797317810501305e+00,1.013650076900495245e+00,1.017650815881927961e+00,1.021499742443468861e+00,1.024813664346391207e+00,1.027149745965005634e+00,1.028210276965520809e+00,1.027941461450749161e+00,1.026468325227676281e+00,1.023976355673736238e+00,1.020623431050013075e+00,1.016496836419921834e+00,1.011599416397323647e+00,1.005841279905681285e+00,9.989990143583070692e-01,9.905629610278499086e-01
1.214749159388053457e+01,1.015190119546552028e+00,1.018863725046729618e+00,1.022293236102923997e+00,1.025227071941579249e+00,1.027380466123314795e+00,1.028436671977044359e+00,1.028207281263373796e+00,1.026699721280620370e+00,1.024054295964503813e+00,1.020448263091091379e+00,1.016029356720610011e+00,1.010885789834986337e+00,1.005039672242616033e+00,9.984461815935264939e-01,9.909667159956262461e-01,9.822447985302595885e-01
1.219985147144036475e+01,1.019373043747821894e+00,1.023410853872160908e+00,1.026522956540163012e+00,1.028535544316629302e+00,1.029365370967145754e+00,1.028935448721590040e+00,1.027235890132801588e+00,1.024356831518190125e+00,1.020451874594368480e+00,1.015683762312760141e+00,1.010186073469139467e+00,1.004045324235744552e+00,9.972979289986149132e-01,9.899317511011417325e-01,9.818662653963251552e-01,9.728458201017035067e-01
1.225221134900019493e+01,1.019811696171655235e+00,1.024785906311703521e+00,1.028113296172017632e+00,1.029641558950392888e+00,1.029496147022402441e+00,1.027872242766296740e+00,1.024958883039743363e+00,1.020935754946763474e+00,1.015975433873872902e+00,1.010235822573932296e+00,1.003847977722915452e+00,9.969063537719765611e-01,9.894654362524329949e-01,9.815392249736040187e-01,9.730817056951391875e-01,9.638855195699216338e-01
1.230457122656002333e+01,1.015969016105003231e+00,1.022097665836653624e+00,1.026158996712550175e+00,1.027878575200795730e+00,1.027454615908947488e+00,1.025262082408818998e+00,1.021647052013814783e+00,1.016876912812790801e+00,1.011164822790096007e+00,1.004693451540086713e+00,9.976191385708508275e-01,9.900661462710259597e-01,9.821218079142411961e-01,9.738331695790162224e-01,9.651854931735702747e-01,9.560004961585206740e-01
1.235693110411985352e+01,1.009672155736690335e+00,1.016698768245649864e+00,1.021692118987205466e+00,1.024109428131819488e+00,1.024016459289768699e+00,1.021803180460544969e+00,1.017897970795371032e+00,1.012653243278971216e+00,1.006353281991278825e+00,9.992418261167618221e-01,9.915310079958650213e-01,9.833979160858488111e-01,9.749804786944875623e-01,9.663741948249601199e-01,9.576109416653341144e-01,9.485570424672724599e-01
1.240929098167968370e+01,1.003295334258140992e+00,1.010641972770549346e+00,1.016345770660214143e+00,1.019534272995159307e+00,1.019986775246012112e+00,1.017961845976805835e+00,1.013899134424560922e+00,1.008229953990033678e+00,1.001330451725854331e+00,9.935279735980684368e-01,9.851068083313683221e-01,9.763079922034505476e-01,9.673296089486892457e-01,9.583275139657922992e-01,9.493978810801703139e-01,9.404765805945006774e-01
1.246165085923951388e+01,9.981768989010749715e-01,1.005122479620306875e+00,1.010978047985362061e+00,1.014599474524605416e+00,1.015441160086716810e+00,1.013546686801135799e+00,1.009306099132780909e+00,1.003205575288832474e+00,9.957071211005443789e-01,9.872182665903709298e-01,9.780901266933494931e-01,9.686214793143331780e-01,9.590655044091693782e-01,9.496360916272487129e-01,9.404948672648681951e-01,9.316502007199721769e-01
1.251401073679934406e+01,9.948233406010805746e-01,1.000658537789080427e+00,1.005948421487150801e+00,1.009438991552971565e+00,1.010338523246534503e+00,1.008454906854640454e+00,1.004067407344592988e+00,9.976639159642263222e-01,9.897556356432689606e-01,9.808034240158095551e-01,9.712031054867179547e-01,9.612912031203828533e-01,9.513562403633936126e-01,9.416483595862846778e-01,9.323674455511522519e-01,9.235562669494354893e-01
1.256637061435917424e+01,9.936356412246013514e-01,9.978538719475728014e-01,1.001930669127797824e+00,1.004708063863846812e+00,1.005312028766309318e+00,1.003353548299829923e+00,9.989461237921033465e-01,9.925050402515598336e-01,9.845339377399217051e-01,9.755092096248537681e-01,9.658435992019589467e-01,9.558855499302973957e-01,9.459290644348444799e-01,9.362215040338486283e-01,9.269470580822617434e-01,9.181079231658716422e-01
1.261873049191900265e+01,9.948364873451932544e-01,9.972864368987156558e-01,9.997523878907043082e-01,1.001342610180589121e+00,1.001300528487258257e+00,9.991435359107277980e-01,9.948007712371181865e-01,9.885445297088548688e-01,9.808088106244191584e-01,9.720460128885468620e-01,9.626596862316896264e-01,9.529855707446310831e-01,9.432915753943061921e-01,9.337782890207327879e-01,9.245534802457321399e-01,9.155005991441546032e-01
1.267109036947883283e+01,9.982002975149409929e-01,9.991265339493531350e-01,9.999076472934420590e-01,9.999817913785193912e-01,9.988853911850653633e-01,9.962079438900668382e-01,9.917526491058835658e-01,9.856203917386062718e-01,9.781247457956804281e-01,9.696551704323991272e-01,9.605809086406865704e-01,9.512050383538992460e-01,9.417472972609690629e-01,9.323342311711136920e-01,9.229657725314099892e-01,9.133810268320025072e-01
1.272345024703866301e+01,1.003323958299151997e+00,1.003323015129330420e+00,1.002704678253287796e+00,1.001148760943924021e+00,9.985617338876252580e-01,9.947915631011652327e-01,9.896676445844079240e-01,9.831745634245169230e-01,9.754959140483693281e-01,9.669310693699235681e-01,9.577929236319560058e-01,9.483395442820250487e-01,9.387393881265675422e-01,9.290525872974866317e-01,9.191968536822393565e-01,9.088281339158283956e-01
1.277581012459849319e+01,1.009700001970040395e+00,1.009612666745134613e+00,1.008279364422132396e+00,1.005386026349571749e+00,1.001117396054812092e+00,9.956945476049371413e-01,9.891727273379365970e-01,9.815684351662655738e-01,9.729990556825043324e-01,9.636858220797470675e-01,9.538816079038308082e-01,9.438005581398197785e-01,9.335750284232100515e-01,9.232341115886514293e-01,9.126773351079775498e-01,9.015836196218786069e-01
1.282817000215832337e+01,1.015990620183571558e+00,1.016671563313260140e+00,1.015634290528585115e+00,1.012271747033454128e+00,1.006764243934936687e+00,9.996399654770614651e-01,9.913209187204568007e-01,9.820486231034848412e-01,9.720139506354434911e-01,9.614336148248716629e-01,9.505348519374597904e-01,9.395083254145232265e-01,9.284711556709841496e-01,9.174496793457236343e-01,9.063652589284695305e-01,8.949756585030076428e-01
1.288052987971815355e+01,1.019824266138564584e+00,1.021754756358318250e+00,1.021967024015695280e+00,1.019371755827479964e+00,1.013774210533777476e+00,1.005716981775010455e+00,9.959445296773157263e-01,9.850557758889629811e-01,9.734812014648277501e-01,9.615600180203484060e-01,9.495743792891258028e-01,9.377385195627260250e-01,9.261778025266645953e-01,9.149191073857612100e-01,9.038896810184791075e-01,8.928948199146118370e-01
1.293288975727798196e+01,1.019378088879969280e+00,1.022367871553143681e+00,1.024142795972625253e+00,1.023202796515976898e+00,1.018771224524181784e+00,1.011030592553348484e+00,1.000780582035379229e+00,9.889268120025725972e-01,9.762249706855035125e-01,9.632562258501659036e-01,9.504619197309742695e-01,9.381574661335817522e-01,9.265260605042251463e-01,9.156148539337876091e-01,9.053460250895543071e-01,8.955360424493121752e-01
1.298524963483781214e+01,1.015192346769781651e+00,1.018557890263684929e+00,1.021383898751026642e+00,1.022013608915552485e+00,1.019209212359807104e+00,1.012631653092413098e+00,1.002826459172120765e+00,9.907725777809733847e-01,9.774671861747348256e-01,9.637529583599468985e-01,9.502962672784408538e-01,9.375959148539143584e-01,9.259793543750264311e-01,9.155976843262426668e-01,9.064428429105320095e-01,8.983995933382318277e-01
1.303760951239764232e+01,1.009801173268044305e+00,1.012913637345055573e+00,1.015966475875623942e+00,1.017340065081784983e+00,1.015618219770889175e+00,1.010084733777096400e+00,1.000927015157393685e+00,9.889679904097653518e-01,9.752500674453906671e-01,9.607719412313122653e-01,9.464003622407490823e-01,9.328535305438200309e-01,9.206873638030109719e-01,9.102802783383839857e-01,9.018441881204317667e-01,8.954832188938189885e-01
1.308996938995747250e+01,1.005599050241625880e+00,1.008234451907154661e+00,1.011011630899427249e+00,1.012387067551513198e+00,1.010948005203923472e+00,1.005823353301846357e+00,9.969327280941935321e-01,9.848605233549403426e-01,9.705306391980279557e-01,9.549459372985130701e-01,9.390751175772714676e-01,9.238227282722263345e-01,9.100100606035925743e-01,8.983503773940001436e-01,8.894461994817109973e-01,8.838281145841744291e-01
1.314232926751730268e+01,1.003317544987706533e+00,1.005567997400024893e+00,1.008037430844554549e+00,1.009242861129689528e+00,1.007815153126125907e+00,1.002833797993105014e+00,9.940468883424282698e-01,9.818088768960854251e-01,9.668433872129647000e-01,9.500309394506291083e-01,9.323145825831505862e-01,9.146891699549452026e-01,8.982074729224388543e-01,8.839745147914335188e-01,8.731474544540357430e-01,8.669392761421854665e-01
1.319468914507713286e+01,1.002209832698853109e+00,1.004227853925851566e+00,1.006576474636627694e+00,1.007850489694658735e+00,1.006726059977529619e+00,1.002247965105750760e+00,9.940288778932894198e-01,9.822191034532086196e-01,9.673249403468959784e-01,9.500362942098081742e-01,9.311576047653558064e-01,9.116331287785522930e-01,8.926138582592508808e-01,8.755286291496681139e-01,8.621451899456289425e-01,8.545462234583469652e-01
1.324704902263696127e+01,1.001162982380269018e+00,1.003030720455145186e+00,1.005407160066756234e+00,1.006994755143481024e+00,1.006528313136600739e+00,1.003026625764412039e+00,9.959916450826712397e-01,9.854125634279325974e-01,9.716230164437845707e-01,9.551482918273991318e-01,9.366407160196681403e-01,9.169174800849246854e-01,8.970718845073397674e-01,8.786314361064428979e-01,8.637232689444840350e-01,8.550560059799954260e-01
1.329940890019679145e+01,9.995607400536751230e-01,1.001305093165374860e+00,1.003739833671581483e+00,1.005666918760949269e+00,1.005884780075900542e+00,1.003407016674115582e+00,9.976587423714172731e-01,9.885120868517262016e-01,9.761803409558624800e-01,9.610844868296254395e-01,9.437902935815406513e-01,9.250416539331856036e-01,9.058700275079460962e-01,8.877567241795751851e-01,8.728028302991039933e-01,8.636743087968455912e-01
1.335176877775662163e+01,9.974459617854625204e-01,9.990804240485933185e-01,1.001524565431594738e+00,1.003630648814313853e+00,1.004245107553460192e+00,1.002396899083733084e+00,9.974692136739965465e-01,9.892422937325032750e-01,9.778148055619605428e-01,9.634951806765456039e-01,9.467569275684571961e-01,9.282898946022269948e-01,9.091224035263471004e-01,8.907610571099324748e-01,8.752615643994011707e-01,8.650193497059778247e-01
1.340412865531645181e+01,9.952303806418065779e-01,9.967608357761614801e-01,9.991414748291636005e-01,1.001220609034909614e+00,1.001876019178729482e+00,1.000177169685465550e+00,9.955098641212153376e-01,9.875957445611777130e-01,9.764216356825919929e-01,9.621509049432199756e-01,9.451026943759832655e-01,9.258394008762975691e-01,9.053409837125222515e-01,8.851813794786544953e-01,8.675439365736428154e-01,8.548349367685628142e-01
1.345648853287628199e+01,9.933389894097626183e-01,9.947514173099583079e-01,9.970017367499948158e-01,9.989049547843571464e-01,9.993720470241957976e-01,9.975499302861818851e-01,9.928882143425918905e-01,9.851174390188948138e-01,9.741726081781714175e-01,9.601155800525379425e-01,9.431249597474464785e-01,9.235957214406984583e-01,9.023396641312110278e-01,8.808034832007938242e-01,8.611087993517885231e-01,8.456302254286767184e-01
1.350884841043611218e+01,9.920045813338413954e-01,9.932637876097221152e-01,9.953286093291079384e-01,9.969795024689097618e-01,9.971775845839697672e-01,9.951831626563901745e-01,9.905652688492071478e-01,9.831377150146085597e-01,9.728751370345570804e-01,9.598419758570326810e-01,9.441751784409996295e-01,9.261494071673544992e-01,9.063241487485067527e-01,8.857286791358028877e-01,8.659585307571656676e-01,8.489376433197788341e-01
1.356120828799594236e+01,9.912538319440571399e-01,9.923166005816935753e-01,9.941467981471134863e-01,9.955039383903142580e-01,9.954150560627630373e-01,9.932684768592819902e-01,9.887721057090443910e-01,9.818553394035027804e-01,9.725822883274791719e-01,9.610884441102285347e-01,9.475514154559439017e-01,9.322025547242138721e-01,9.153774661100265719e-01,8.976070066842701811e-01,8.797378424102454408e-01,8.629408833052440997e-01
1.361356816555577076e+01,9.910176063761843013e-01,9.918494372719988128e-01,9.934019647720452317e-01,9.944301447194435761e-01,9.940323309568082077e-01,9.917145801056321819e-01,9.873042373709608466e-01,9.808259824058100929e-01,9.724154969872604859e-01,9.622654298013596508e-01,9.505915197499313907e-01,9.376086987678344808e-01,9.235094432874563219e-01,9.084688064968452492e-01,8.927437468955006228e-01,8.768240691088949879e-01
1.366592804311560094e+01,9.912555371385401992e-01,9.918441424648848370e-01,9.930963221295404653e-01,9.937768110103913921e-01,9.930530306166214238e-01,9.905282207503526282e-01,9.861164428242036317e-01,9.798981158212668463e-01,9.720336878977636763e-01,9.627168800633154611e-01,9.521423068974331771e-01,9.404714848928963367e-01,9.277893266120903482e-01,9.140801419602949673e-01,8.993119572419472352e-01,8.836317454017000861e-01
1.371828792067543112e+01,9.920078085364461007e-01,9.923693348300456352e-01,9.933343935425470450e-01,9.936880456677935625e-01,9.926624390391336483e-01,9.899423693922463352e-01,9.855082288746134234e-01,9.794749134942780655e-01,9.720045165675087473e-01,9.632638535918263134e-01,9.533941682712511190e-01,9.424784623063412470e-01,9.305059300367551911e-01,9.173660655066455671e-01,9.029530307037563208e-01,8.873690541823425759e-01
1.377064779823526131e+01,9.933434513883510064e-01,9.935136677218544543e-01,9.942327596774596099e-01,9.943103670940328653e-01,9.930371858724875711e-01,9.901706277704467318e-01,9.857529533850376557e-01,9.799376112774493830e-01,9.729021665390643614e-01,9.648103968773850125e-01,9.557847777317067806e-01,9.458761259093926288e-01,9.350364074485907340e-01,9.231298070980957782e-01,9.100466132745687053e-01,8.958764970317977250e-01
1.382300767579509149e+01,9.952358515339824185e-01,9.952448917313811982e-01,9.957516390210463531e-01,9.955860363300186311e-01,9.940850380412933340e-01,9.910669139639545211e-01,9.866317042036413243e-01,9.809785369766963470e-01,9.743203072061960013e-01,9.668521161524613605e-01,9.587290351661142962e-01,9.500383096705410368e-01,9.407724583457703904e-01,9.308347504649475690e-01,9.201250448192194176e-01,9.086491987103678669e-01
1.387536755335492167e+01,9.974524192993016181e-01,9.973012972038951540e-01,9.975902879079660002e-01,9.971579042540362758e-01,9.953667372578836048e-01,9.920737221159359187e-01,9.874195540463711618e-01,9.816390422412666350e-01,9.749768121666143594e-01,9.676620720498665396e-01,9.598944670091370535e-01,9.518240378705827842e-01,9.435288265301299271e-01,9.350127543950692566e-01,9.262535472006429016e-01,9.172424219306111182e-01
1.392772743091475007e+01,9.995683480640529250e-01,9.992322732946017361e-01,9.992682929249996349e-01,9.985092509139131822e-01,9.963184441418351245e-01,9.925627991490568736e-01,9.873979668291243961e-01,9.810728361614089454e-01,9.738438654441161635e-01,9.659545024664097923e-01,9.576312440002259230e-01,9.490786834162820984e-01,9.404734499016149663e-01,9.319674948300725736e-01,9.237093129352357268e-01,9.158210386344947107e-01
1.398008730847458025e+01,1.001171923241964246e+00,1.000628579275966601e+00,1.000391488175599086e+00,9.992763351170806940e-01,9.966257141592863578e-01,9.922940481236575128e-01,9.864346771549553639e-01,9.792988947232422747e-01,9.711462330357485406e-01,9.622260817407723987e-01,9.527831724139745884e-01,9.430687722256320127e-01,9.333534946453239112e-01,9.239403819107835369e-01,9.151687087322920577e-01,9.073427920515483303e-01
1.403244718603441044e+01,1.002220255932207982e+00,1.001460325281855690e+00,1.000967049564815969e+00,9.995321059997726021e-01,9.964662586871424477e-01,9.916059407504171919e-01,9.851050672006681497e-01,9.772267565687379198e-01,9.682467094062205959e-01,9.584338776282166350e-01,9.480607634520901161e-01,9.374234724527946705e-01,9.268641210773415073e-01,9.167878067292171140e-01,9.076559310206526732e-01,8.998912492115728190e-01
1.408480706359424062e+01,1.003329920622722637e+00,1.002308944007702651e+00,1.001555233688646407e+00,9.998362366791090361e-01,9.964352771747329029e-01,9.911843012264613950e-01,9.842563391365692915e-01,9.759458773970511869e-01,9.665630240456519751e-01,9.564105517662978562e-01,9.457937515349295055e-01,9.350400576428171684e-01,9.245199881756968052e-01,9.146620954892147326e-01,9.059446143698225429e-01,8.988048484835817753e-01
1.413716694115407080e+01,1.005614481981718988e+00,1.004188735756760487e+00,1.003045224081456466e+00,1.000945270465420256e+00,9.971725488215710254e-01,9.915821601889841519e-01,9.843852773664628630e-01,9.759165364585778990e-01,9.665205087726103095e-01,9.565259540103437930e-01,9.462532392680350624e-01,9.360286292921264906e-01,9.261974071331088298e-01,9.171333950927509360e-01,9.092355480757019492e-01,9.028623353431466381e-01
1.418952681871390098e+01,1.009820750997375338e+00,1.007798494707431436e+00,1.006000975248002138e+00,1.003241217216120251e+00,9.988648272565878727e-01,9.927872774192098015e-01,9.852658602738777471e-01,9.766624072273069057e-01,9.673311026375407407e-01,9.575957964603309946e-01,9.477576538265223283e-01,9.381040712284044458e-01,9.289117953118637416e-01,9.204481710664177418e-01,9.129746511376877205e-01,9.067184389575938530e-01
1.424188669627372938e+01,1.015215318116336807e+00,1.012580472250451669e+00,1.009916253503431616e+00,1.006189780323160532e+00,1.000903086018832822e+00,9.940760014412572954e-01,9.860104534605603765e-01,9.770690596674077577e-01,9.675802172392409251e-01,9.578277160049113448e-01,9.480636570823188780e-01,9.385144930176255729e-01,9.293746069716594116e-01,9.207981557362884262e-01,9.129106641948403489e-01,9.058242694823555041e-01
1.429424657383355957e+01,1.019400625693842155e+00,1.016522811563259410e+00,1.013103418224172936e+00,1.008359874041069748e+00,1.002043889120836084e+00,9.943225876880859015e-01,9.855436861906392565e-01,9.760524863866071321e-01,9.661299552667448332e-01,9.560030687431159135e-01,9.458675694822201718e-01,9.358942188924926908e-01,9.262156352242095769e-01,9.169113718010655223e-01,9.080295292579542155e-01,8.996422873850583590e-01
1.434660645139338975e+01,1.019841146816210076e+00,1.017368464823373175e+00,1.013698575126798840e+00,1.008293142691490285e+00,1.001181905963315577e+00,9.927042262241330128e-01,9.832675287369111450e-01,9.732075632963035350e-01,9.627652420596545246e-01,9.521216929770022208e-01,9.414334737822260823e-01,9.308418191495511085e-01,9.204569542735381305e-01,9.103414674556545849e-01,9.005422192547223315e-01,8.911716340483544219e-01
1.439896632895321993e+01,1.015999033548183883e+00,1.014421976913704615e+00,1.011105355389428251e+00,1.005603896702868871e+00,9.981509736929929932e-01,9.892498266682224761e-01,9.793897991474564968e-01,9.689264009531844968e-01,9.580889854232451652e-01,9.470396428082861195e-01,9.359218317396124087e-01,9.248750268038916644e-01,9.140209941571413310e-01,9.034510425435451353e-01,8.932673209006919413e-01,8.836734608924130541e-01
1.445132620651305011e+01,1.009701764149255832e+00,1.008992422165413405e+00,1.006316781933631832e+00,1.001108823277606197e+00,9.936650223620658862e-01,9.846118515573387686e-01,9.745335569403822396e-01,9.638329191881571667e-01,9.527543368708819571e-01,9.414631614908288704e-01,9.301082492053109885e-01,9.188444500344070676e-01,9.078255409706282864e-01,8.972010034081550067e-01,8.871666228732656423e-01,8.780525587232075324e-01
1.450368608407288029e+01,1.003324423836310153e+00,1.002959626540074423e+00,1.000742543554321351e+00,9.958385205247705096e-01,9.884729321976177818e-01,9.793342115463710140e-01,9.690893436369226732e-01,9.581945065562128550e-01,9.469192285243011042e-01,9.354418063111119563e-01,9.239255611203990304e-01,9.125512874410391939e-01,9.015208050291657615e-01,8.910667232929175841e-01,8.815095844827672833e-01,8.733317688289384817e-01
1.455604596163270870e+01,9.982057587950191602e-01,9.974377105935111620e-01,9.951799093707265342e-01,9.903102893898300119e-01,9.828962136818596429e-01,9.736141721765325663e-01,9.631728707074936890e-01,9.520649399745609864e-01,9.405814214909913318e-01,9.289163809340484912e-01,9.172539866473692349e-01,9.058108475873890564e-01,8.948510039928359028e-01,8.847066458232110131e-01,8.758329140504580446e-01,8.688556046437714286e-01
1.460840583919253888e+01,9.948521606963468544e-01,9.929756224962978939e-01,9.900954703932944856e-01,9.849006625884906274e-01,9.772700212187437341e-01,9.677934166184327669e-01,9.571630224032319223e-01,9.458787959924284117e-01,9.342448567013690308e-01,9.224728247092609523e-01,9.107729700020539276e-01,8.994033258001903341e-01,8.886928855885416478e-01,8.790661462403286386e-01,8.710840156260186706e-01,8.654592389342359304e-01
1.466076571675236906e+01,9.936644636487205196e-01,9.902019308719353097e-01,9.862046394343343403e-01,9.803404928369602311e-01,9.723307926200085438e-01,9.626301233785226064e-01,9.518622825577625068e-01,9.405067984652005775e-01,9.288725383695293214e-01,9.171887225722634707e-01,9.056924069778923281e-01,8.946796072243157205e-01,8.845312188865146474e-01,8.757323593833612474e-01,8.688899508606778843e-01,8.647183535168516677e-01
1.471312559431219924e+01,9.948653206417407135e-01,9.896747134398061752e-01,9.842493552939245438e-01,9.774196344767939193e-01,9.688435428864046184e-01,9.588451888684990099e-01,9.479570583296995645e-01,9.366210792609018787e-01,9.251426834066606153e-01,9.137639229877624336e-01,9.027429153144668206e-01,8.924032292676503664e-01,8.831567027608502318e-01,8.755085673919391631e-01,8.700447619611356709e-01,8.673954040222829898e-01
1.476548547187202942e+01,9.982291824685001203e-01,9.915254863765508020e-01,9.845929224765735954e-01,9.765739897092963195e-01,9.672063283848495452e-01,9.567511379435900132e-01,9.456647288796167228e-01,9.343465958113820191e-01,9.230881095707746953e-01,9.121322836967066250e-01,9.017464980152302134e-01,8.922688822288220578e-01,8.841227293793016973e-01,8.777992270634552563e-01,8.738099851546139440e-01,8.726380233696616751e-01
1.481784534943185960e+01,1.003353075422139584e+00,9.956434698889706780e-01,9.873751466740795513e-01,9.780682301047943783e-01,9.676931863556755831e-01,9.565646656366194600e-01,9.451125915755574924e-01,9.337001447994128789e-01,9.225912215299356678e-01,9.120115079596901042e-01,9.022213648497386940e-01,8.935599255579901312e-01,8.864475020984209364e-01,8.813411459127987735e-01,8.786528012275606203e-01,8.786981705826696354e-01
1.487020522699168801e+01,1.009729643554590606e+00,1.001724383249436467e+00,9.925789424157401841e-01,9.821255438881677513e-01,9.706701190315747407e-01,9.587118024637568681e-01,9.467293854915238560e-01,9.350698024788127727e-01,9.239606225759869895e-01,9.135928176893934882e-01,9.042034726414213130e-01,8.961198436456218053e-01,8.897494778689351014e-01,8.855102861757395694e-01,8.837213445589616745e-01,8.845575891039860750e-01
1.492256510455151819e+01,1.016020662416112108e+00,1.008547703248211080e+00,9.993202252376607309e-01,9.882674012072016900e-01,9.760123607181573346e-01,9.633321493980951944e-01,9.508389537510953948e-01,9.389031336597786215e-01,9.277243652291058407e-01,9.174538580791899989e-01,9.082958373977852995e-01,9.005547305180239270e-01,8.946165996834825052e-01,8.908621976383432894e-01,8.895429258842890707e-01,8.907445956825059685e-01
1.497492498211134837e+01,1.019853720471740166e+00,1.013626119809973636e+00,1.005293484772108892e+00,9.945853571630947076e-01,9.822651589289148610e-01,9.693785954590318221e-01,9.567282665225694815e-01,9.447586175670770192e-01,9.336707836842201846e-01,9.235889262699115143e-01,9.146845542926267392e-01,9.072296001849433633e-01,9.015753212405612782e-01,8.980618416606116483e-01,8.968967108557375223e-01,8.981305447822879318e-01
1.502728485967117855e+01,1.019405668800853482e+00,1.014621523348824494e+00,1.007827166300985899e+00,9.983552178767088892e-01,9.868535288735413857e-01,9.745001354244038350e-01,9.622686614130100402e-01,9.507049481525888801e-01,9.400429495615599818e-01,9.304003267454676873e-01,9.219214126448572744e-01,9.148366884390523035e-01,9.094459350389405561e-01,9.060403294443686306e-01,9.048052490109261825e-01,9.058149702578378593e-01
1.507964473723100873e+01,1.015217544477741596e+00,1.011413015417111039e+00,1.006013380600552676e+00,9.979917903190484996e-01,9.877292968903029768e-01,9.763615864657851917e-01,9.649396043860550831e-01,9.540865890536659455e-01,9.440749631198260827e-01,9.350257105225496801e-01,9.270595689026047692e-01,9.203612422935586457e-01,9.151721836134887322e-01,9.117384412791443848e-01,9.102549984504263447e-01,9.108868536019527617e-01
1.513200461479083891e+01,1.009824597273240476e+00,1.006254789324572574e+00,1.001507199413342653e+00,9.943822580984348347e-01,9.850329625910916320e-01,9.744718160171715882e-01,9.637379308848539328e-01,9.534815087668572220e-01,9.439933900644345011e-01,9.353920097148750168e-01,9.277751161739778984e-01,9.212879303994661040e-01,9.161277434259099683e-01,9.125199717903266228e-01,9.107049664691552193e-01,9.109858711973438661e-01
1.518436449235066732e+01,1.005621713214177815e+00,1.001787147707264403e+00,9.969976928364047142e-01,9.900328477096528301e-01,9.809379860928110206e-01,9.706299771365699547e-01,9.601128253769866117e-01,9.500378241048997863e-01,9.406992717731564868e-01,9.322079058650400984e-01,9.246432084830600306e-01,9.181275171886956743e-01,9.128412213168224376e-01,9.090176066081206985e-01,9.069561710652150888e-01,9.070915589279830993e-01
1.523672436991049750e+01,1.003339926427349482e+00,9.991831329600061595e-01,9.941429951574317636e-01,9.870251458124815747e-01,9.778346626405459707e-01,9.674369680115936232e-01,9.568192880054211535e-01,9.466442928524181344e-01,9.372205155585802139e-01,9.286631133086949985e-01,9.210477117559732196e-01,9.144916149895929713e-01,9.091760189818348659e-01,9.053466189508286854e-01,9.033340102032122454e-01,9.036368150109390651e-01
1.528908424747032768e+01,1.002231651943977120e+00,9.979708554163037038e-01,9.928856177678474504e-01,9.857963384435847187e-01,9.766608285913292997e-01,9.662959949339464671e-01,9.556842644016944055e-01,9.455213710419587692e-01,9.361587327315050722e-01,9.277451506848595209e-01,9.203758907621107932e-01,9.141757551221835199e-01,9.093218944785990132e-01,9.060407872333275936e-01,9.046240348095013761e-01,9.055196491542281123e-01
1.534144412503015786e+01,1.001183752240024427e+00,9.970345418840612650e-01,9.921698917809220752e-01,9.854079808021168896e-01,9.766308571319662901e-01,9.665868166239167669e-01,9.562507786515123120e-01,9.463673479989048731e-01,9.373610006610492151e-01,9.294502773921259342e-01,9.227821043923762900e-01,9.175065220673110922e-01,9.137902863754566729e-01,9.118012758664336692e-01,9.117110522145990270e-01,9.137857334727986780e-01
1.539380400258998804e+01,9.995803777515983590e-01,9.955922111626950288e-01,9.910074778789903505e-01,9.846310584115823827e-01,9.762571673304601960e-01,9.665537386677934828e-01,9.564820724294992305e-01,9.468404314330657323e-01,9.381436583140624341e-01,9.307081617534244122e-01,9.247682124301083162e-01,9.205373899403123117e-01,9.182051312864659698e-01,9.178961977508652836e-01,9.196422355872744259e-01,9.234549912847584974e-01
1.544616388014981823e+01,9.974649009503008257e-01,9.935328470215369912e-01,9.890748826198407784e-01,9.828728546384741804e-01,9.746396113164350616e-01,9.649629941946009648e-01,9.547794292968402319e-01,9.449258676931214795e-01,9.359971915763417583e-01,9.284088736518399942e-01,9.225025728040524564e-01,9.186019285497228903e-01,9.169957256410098401e-01,9.178651033405655912e-01,9.212018869735679738e-01,9.268386378478671306e-01
1.549852375770964663e+01,9.952492207145127168e-01,9.912195972467983118e-01,9.866809187799966407e-01,9.803891587346003078e-01,9.719940563940265843e-01,9.620078515011573073e-01,9.513205436632838907e-01,9.407702750048823059e-01,9.309924253985717435e-01,9.224709710919031247e-01,9.156442067928194373e-01,9.109687707063894857e-01,9.089041737501430962e-01,9.098143864289944815e-01,9.138220269643224647e-01,9.207700899445488973e-01
1.555088363526947681e+01,9.933581262689376024e-01,9.891207632873894040e-01,9.843789952481674099e-01,9.778751299021033461e-01,9.692226493361735251e-01,9.588660413058457399e-01,9.476252395350934776e-01,9.362962297446955073e-01,9.255089612527719334e-01,9.157780990903878759e-01,9.076143346186780203e-01,9.016027210673394077e-01,8.983984722955796753e-01,8.986125909543389856e-01,9.025998812066711174e-01,9.103297298884848177e-01
1.560324351282930699e+01,9.920240822346829690e-01,9.875425566439018921e-01,9.825896269864061727e-01,9.759166768392735225e-01,9.671289968629466216e-01,9.566138971900471910e-01,9.451058711447324345e-01,9.333275359579920050e-01,9.218722913205018576e-01,9.112639767738801577e-01,9.020745957031951479e-01,8.950126353407834578e-01,8.909244039810989557e-01,8.906583461250394684e-01,8.947781922875087668e-01,9.033200677117737554e-01
1.565560339038913718e+01,9.912735250306567991e-01,9.865678436402374185e-01,9.814586145822935537e-01,9.747267607828201674e-01,9.659878746318685261e-01,9.555789229702463805e-01,9.441393203508736676e-01,9.322951739846904173e-01,9.205744320341637810e-01,9.094819369081670324e-01,8.996265063916798477e-01,8.918202198971092454e-01,8.870856686013990355e-01,8.865001822287595923e-01,8.908372262386893281e-01,9.002036123314756111e-01
1.570796326794896736e+01,9.910372226711144927e-01,9.861566478434840022e-01,9.809539981128246877e-01,9.742515150894278664e-01,9.656809637969915316e-01,9.555289172985004242e-01,9.443304489114996425e-01,9.325905050863793067e-01,9.207267847904219149e-01,9.091585104701044306e-01,8.984463201397695498e-01,8.894166881212387521e-01,8.832064268161095022e-01,8.811356051922467625e-01,8.843333700576098133e-01,8.932897397756554003e-01
1.576032314550879754e+01,9.912748039134535727e-01,9.862839804233082264e-01,9.810444414042691630e-01,9.744269482454618325e-01,9.660804207852533576e-01,9.562405799120357042e-01,9.453343629261908854e-01,9.337289363850403978e-01,9.216911201891926364e-01,9.094815071280822893e-01,8.975052645810226437e-01,8.864730284094325397e-01,8.775164951778735567e-01,8.721492674407654855e-01,8.719551569604513386e-01,8.781350513599017749e-01
1.581268302306862594e+01,9.920265014335920561e-01,9.869983951890979323e-01,9.817813033621659580e-01,9.753038192488163727e-01,9.672391324787096289e-01,9.577827558612176384e-01,9.472675232119134314e-01,9.359348111392949976e-01,9.239036678235369449e-01,9.112631984333009472e-01,8.982252404692370185e-01,8.853078949189394642e-01,8.735043872037527857e-01,8.643248669622927149e-01,8.595939279482501805e-01,8.611406973625695960e-01
1.586504290062845612e+01,9.933614727445179149e-01,9.883528241969962158e-01,9.832051601652092021e-01,9.769162356603041664e-01,9.692006322011127439e-01,9.602412234999626595e-01,9.503145973633186916e-01,9.395836622855580078e-01,9.280769744633787788e-01,9.157771130711672702e-01,9.027607777609993889e-01,8.893659627916220556e-01,8.763458484086182887e-01,8.649216560112441554e-01,8.566951572377785595e-01,8.536598533243313636e-01
1.591740277818828631e+01,9.952533250645050344e-01,9.902555135460102687e-01,9.851558458462831291e-01,9.790253377144119140e-01,9.716380029640402372e-01,9.631990826226064506e-01,9.539774316232781937e-01,9.441171031179551587e-01,9.336281158578367823e-01,9.224699638658918621e-01,9.106659990406811289e-01,8.984191238578396188e-01,8.861943480398108974e-01,8.747258486112989839e-01,8.650260531873451564e-01,8.588159839456592781e-01
1.596976265574811649e+01,9.974697443875355507e-01,9.923727263016985933e-01,9.871852361599595671e-01,9.810385989009428043e-01,9.737712545611049153e-01,9.656356011385870408e-01,9.569288105828503976e-01,9.478141151115943019e-01,9.383183990116887863e-01,9.284079761902461758e-01,9.180701657856202846e-01,9.073631421988771484e-01,8.964092654424437034e-01,8.853492143602956777e-01,8.744916589025206743e-01,8.653033928978928202e-01
1.602212253330794667e+01,9.995860805372047686e-01,9.942133784442570565e-01,9.887275144438318897e-01,9.822929392240901114e-01,9.748020930586609456e-01,9.665626162386429243e-01,9.579149225367152853e-01,9.490488931392793148e-01,9.399989049233472560e-01,9.307074301363934543e-01,9.210717498393170555e-01,9.109282284531398100e-01,8.999658148607647679e-01,8.876794214659479154e-01,8.738432101615661862e-01,8.602876608023874994e-01
1.607448241086777685e+01,1.001190445834256870e+00,9.954106035599197266e-01,9.894708000257326219e-01,9.825454045312774776e-01,9.745681788199873630e-01,9.659021965132575938e-01,9.569345512171737456e-01,9.478772596114929394e-01,9.387535415840687625e-01,9.294497090980856635e-01,9.197366863987296304e-01,9.092159896984628453e-01,8.972169589765826014e-01,8.828745757720347642e-01,8.660417842150467393e-01,8.494648643236626384e-01
1.612684228842760703e+01,1.002239463944128106e+00,9.960607903496242477e-01,9.896769690938015396e-01,9.822721739953843567e-01,9.738199263320441723e-01,9.647385968208546103e-01,9.554612923718361905e-01,9.462211336926658056e-01,9.370329874160471251e-01,9.277447440954080804e-01,9.180596381067258616e-01,9.074962060198894509e-01,8.953478343871673628e-01,8.809134943676547591e-01,8.645396144946162487e-01,8.493190671284882587e-01
1.617920216598743721e+01,1.003349204287943941e+00,9.968730192246613164e-01,9.901777392773484232e-01,9.824808279415290224e-01,9.738019351286320013e-01,9.646062738064687947e-01,9.553581036547033056e-01,9.463024568315649976e-01,9.374541609102222672e-01,9.286629158024984898e-01,9.196596384033942639e-01,9.100611523255444091e-01,8.993963962590668659e-01,8.873653610568019712e-01,8.746432111981083946e-01,8.638438211761547691e-01
1.623156204354726739e+01,1.005633282574798226e+00,9.988734229760327654e-01,9.919319816621017250e-01,9.840866842874430587e-01,9.754007223772284130e-01,9.663544413099741659e-01,9.573987651450011072e-01,9.487509411048919983e-01,9.404025306341958768e-01,9.322078752584966876e-01,9.239665589287672232e-01,9.154820320578892501e-01,9.066404379233846678e-01,8.976314984740103586e-01,8.894161633172377179e-01,8.840025628670599156e-01
1.628392192110709402e+01,1.009839272409314592e+00,1.002612019563221324e+00,9.952795533917553339e-01,9.871919072316271970e-01,9.784364454304310676e-01,9.694558465561798899e-01,9.606221039464046818e-01,9.520642805062398129e-01,9.437066896579771047e-01,9.353919529122480814e-01,9.270137486321174958e-01,9.186420930595359247e-01,9.106564439512075948e-01,9.039070693169732884e-01,8.998014417100392848e-01,8.998710676203991454e-01
1.633628179866692420e+01,1.015234759079415516e+00,1.007310716230086500e+00,9.993288492433767267e-01,9.907116878208838129e-01,9.815515450004121956e-01,9.722109041560900167e-01,9.629382858155046687e-01,9.537448400800817572e-01,9.444849932130384706e-01,9.350254227234410243e-01,9.254317256874899922e-01,9.161442243537023522e-01,9.081220021783601437e-01,9.028883723700810160e-01,9.022325438130596176e-01,9.072014362162411638e-01
1.638864167622675438e+01,1.019422567520083200e+00,1.010840191577033309e+00,1.002122565439299784e+00,9.927665047070332038e-01,9.828770581924440863e-01,9.727439797611225902e-01,9.625130833870932934e-01,9.521213163144921499e-01,9.414235626454467987e-01,9.303997778158857868e-01,9.193647127751726211e-01,9.091361053294760852e-01,9.011227477943699604e-01,8.972323042392584824e-01,8.993127792355096739e-01,9.078860966285464684e-01
1.644100155378658457e+01,1.019866388030350679e+00,1.011046720232065876e+00,1.001854166834525772e+00,9.918603861745944883e-01,9.812209667135857183e-01,9.702168375353737995e-01,9.589751335392211473e-01,9.474553017313664949e-01,9.356075002048238609e-01,9.235882692549537420e-01,9.119477191099107927e-01,9.017443734897866436e-01,8.945586030297486557e-01,8.923099819740183403e-01,8.966099655382353539e-01,9.075331124403264171e-01
1.649336143134641475e+01,1.016026977177819646e+00,1.007480114414951222e+00,9.982476094876663320e-01,9.879573941021833061e-01,9.768529385950112109e-01,9.652862582335179908e-01,9.534604834562261377e-01,9.414435120288318082e-01,9.293333088931649000e-01,9.174533570632531498e-01,9.064943936444495032e-01,8.975732564715429573e-01,8.921963520188597174e-01,8.920444530220510426e-01,8.983504765323615526e-01,9.108592976188966128e-01
1.654572130890624493e+01,1.009730969751295948e+00,1.001637374935724134e+00,9.926166027410810999e-01,9.823153115628471266e-01,9.710731189532004759e-01,9.593621317682302641e-01,9.475172470665460533e-01,9.357498593604391957e-01,9.242989546450388616e-01,9.135927506140767429e-01,9.043465299359585430e-01,8.975827708992384357e-01,8.945692651692624953e-01,8.966017459635035047e-01,9.044606288150893736e-01,9.176235588816998856e-01
1.659808118646607511e+01,1.003353421180970040e+00,9.954684106294082735e-01,9.865821782480801438e-01,9.763310903232966798e-01,9.651317558423689880e-01,9.535802596758584659e-01,9.421473663522085262e-01,9.311703422174845146e-01,9.209769252036869025e-01,9.120120659021558884e-01,9.049035253477759611e-01,9.004599728232614009e-01,8.995977169846798294e-01,9.031411813284080381e-01,9.114114160684728683e-01,9.237593503041824361e-01
1.665044106402590529e+01,9.982332668011034693e-01,9.901286741749186771e-01,9.811282409100755553e-01,9.708607874812215099e-01,9.597890182184486418e-01,9.485999030945997390e-01,9.378599114056661579e-01,9.279731851476875626e-01,9.192752450330361480e-01,9.121335000972614626e-01,9.069968522132326738e-01,9.043881359598523462e-01,9.048355586951570828e-01,9.087226270553676599e-01,9.160675108871314531e-01,9.263921866721579468e-01
1.670280094158573547e+01,9.948770606190929788e-01,9.861913005655600362e-01,9.768567795719697022e-01,9.665287878775123964e-01,9.556846298987027311e-01,9.450444121497602046e-01,9.351992172776535384e-01,9.265382565361600653e-01,9.193206491154317650e-01,9.137657090366002599e-01,9.101050257894581774e-01,9.085863057582910240e-01,9.094290068199509802e-01,9.127504793640672798e-01,9.185394589797647447e-01,9.267486598719656410e-01
1.675516081914556565e+01,9.936860614308568040e-01,9.842175909757737706e-01,9.744261227697951222e-01,9.640467017505527370e-01,9.535500857918925988e-01,9.436250888126386238e-01,9.348068768701587317e-01,9.273914028363758888e-01,9.215027799897241856e-01,9.171909201919241639e-01,9.145004444955707745e-01,9.134963718497876028e-01,9.142518508932169219e-01,9.168426105250400138e-01,9.214387559400998295e-01,9.284471436122578858e-01
1.680752069670539584e+01,9.948836228366216838e-01,9.846022648062037197e-01,9.743175669889936330e-01,9.639054148732770777e-01,9.538300698567985236e-01,9.446990008561682028e-01,9.369257673949691334e-01,9.306607566459784708e-01,9.258745336575026075e-01,9.224752607098017920e-01,9.203986115705431459e-01,9.196524419438704134e-01,9.203253423022402790e-01,9.226102923259249522e-01,9.269111597203261166e-01,9.339066243956455349e-01
1.685988057426522602e+01,9.982449443726925109e-01,9.872734594455766510e-01,9.765223330557010195e-01,9.660621547957786159e-01,9.563730490085342595e-01,9.479597219497093441e-01,9.410809372734202372e-01,9.357263586588424609e-01,9.317316339170521600e-01,9.289189134415106741e-01,9.272013135815480034e-01,9.266339957770995950e-01,9.274239502880736730e-01,9.299422188718331483e-01,9.347687017870904835e-01,9.426206734422559741e-01
1.691224045182505620e+01,1.003367701541732382e+00,9.919140966063171305e-01,9.807491091366513647e-01,9.701633603055599409e-01,9.606884081137918585e-01,9.527388470879930571e-01,9.464263323338760747e-01,9.416022818393519067e-01,9.380103879411169077e-01,9.354443602647486422e-01,9.338555432758010033e-01,9.333983398413590038e-01,9.344293419003282253e-01,9.374890522060053133e-01,9.432546460998078031e-01,9.523217269983565991e-01
1.696460032938488283e+01,1.009744843997741004e+00,9.980656909652253495e-01,9.865780789371045856e-01,9.757720596178697248e-01,9.662684297342991613e-01,9.584376989164681282e-01,9.522919713357441696e-01,9.475960768023767855e-01,9.440524787819551955e-01,9.414656549110153039e-01,9.398430731928069104e-01,9.394314984934805102e-01,9.407081070856374572e-01,9.443379765581515484e-01,9.510455111956357399e-01,9.612620074498084977e-01
1.701696020694471301e+01,1.016037726333091529e+00,1.004522415229786025e+00,9.929711220826179519e-01,9.819998213843657009e-01,9.723437181996040790e-01,9.643977434458207432e-01,9.581507453709672273e-01,9.533490401897577460e-01,9.497018172560159899e-01,9.470420574445810313e-01,9.454166405537441920e-01,9.451176078180584250e-01,9.466764972390677713e-01,9.508177845150077578e-01,9.582835205258206646e-01,9.693788482261307404e-01
1.706932008450454319e+01,1.019872655152082253e+00,1.009057220286870615e+00,9.979337600948227083e-01,9.871270816939101689e-01,9.774737185569156717e-01,9.694540181546463797e-01,9.631148555803091815e-01,9.582545158192948831e-01,9.546333462711303897e-01,9.521240585473562668e-01,9.507905520293560286e-01,9.509183335310452678e-01,9.530190253016341817e-01,9.577944172548504831e-01,9.659505834398400825e-01,9.776955424185295174e-01
1.712167996206437337e+01,1.019425099076201047e+00,1.009703220544354352e+00,9.994794981471541995e-01,9.892747566737697396e-01,9.799647889361946529e-01,9.721308728270963151e-01,9.659292209776609850e-01,9.612620300449978838e-01,9.579775676348218916e-01,9.560054739348992081e-01,9.554245106669206899e-01,9.564905397814457144e-01,9.596442344669527946e-01,9.654783355858408411e-01,9.745563145828801677e-01,9.869309630360291186e-01
1.717403983962420355e+01,1.015235876775371304e+00,1.006526643129169285e+00,9.972724876917256065e-01,9.878521964972145630e-01,9.791096100157080651e-01,9.716908409456757045e-01,9.658584775563573421e-01,9.616288910624976038e-01,9.589518612749192705e-01,9.578302832113263499e-01,9.583773392998822249e-01,9.608359170520363035e-01,9.655706547624768321e-01,9.730073923570389249e-01,9.834373364951407570e-01,9.966135328265810500e-01
1.722639971718403373e+01,1.009841185310516254e+00,1.001660500830388711e+00,9.930032969999386117e-01,9.841582865494568066e-01,9.759130335211413376e-01,9.689291132346192770e-01,9.635308473544138552e-01,9.598150265535622117e-01,9.578128051954682975e-01,9.575986451967081203e-01,9.593398607936209910e-01,9.633029556940797544e-01,9.698122166787022103e-01,9.791256262163372526e-01,9.911835056481880235e-01,1.005300165134157542e+00
1.727875959474386391e+01,1.005636885122326740e+00,9.975117119743949212e-01,9.889998035710595436e-01,9.803802447093069583e-01,9.724107949768111547e-01,9.657433967328318269e-01,9.607148587973618481e-01,9.574491728570723170e-01,9.560142909684690160e-01,9.565291216989334488e-01,9.592111351287958554e-01,9.643713300072657146e-01,9.723355288063517676e-01,9.832424230834256873e-01,9.967076951430035026e-01,1.011586894778708778e+00
1.733111947230369410e+01,1.003354188845827499e+00,9.951486084124550047e-01,9.866180275878414507e-01,9.780762988869121655e-01,9.702864911521754676e-01,9.638921399697880643e-01,9.592144413753824761e-01,9.563606950332386170e-01,9.553876077232438258e-01,9.564139336562580418e-01,9.596716205626150131e-01,9.654965487103681632e-01,9.742257240339039503e-01,9.859373978424159635e-01,1.000041631324951830e+00,1.015074485657966097e+00
1.738347934986352428e+01,1.002245136437101669e+00,9.941405239788421166e-01,9.857499491330182773e-01,9.774212444956978940e-01,9.699378980339290468e-01,9.639468814133177466e-01,9.597495809395745203e-01,9.574151804374794184e-01,9.569538716136020140e-01,9.584373005858242145e-01,9.620552404050417561e-01,9.681098220832062839e-01,9.769115277468934933e-01,9.885070022468538387e-01,1.002245841160069206e+00,1.016578212403720594e+00
1.743583922742335446e+01,1.001196341053705030e+00,9.934205400040263534e-01,9.853902504614222568e-01,9.774720707407429376e-01,9.704731207538189741e-01,9.650598943624483228e-01,9.615268585008038826e-01,9.599051109976616258e-01,9.601424109245368932e-01,9.622294011572692929e-01,9.662601962412462608e-01,9.724340229820698234e-01,9.809699038214594324e-01,9.918685678679578510e-01,1.004515337229164196e+00,1.017476714958741590e+00
1.748819910498318464e+01,9.995920708403829291e-01,9.921819664471833722e-01,9.845346340348827274e-01,9.770293987898733823e-01,9.705049091523315630e-01,9.656688380318498854e-01,9.628330495909835918e-01,9.620073084055520418e-01,9.630818076304897835e-01,9.659577242914703099e-01,9.706103538058712399e-01,9.770984366540247379e-01,9.855041994289449603e-01,9.957493948281030960e-01,1.007265743280055581e+00,1.018800864025209751e+00
1.754055898254301482e+01,9.974759577973246749e-01,9.902580861235862342e-01,9.827914356372179361e-01,9.754689225725264867e-01,9.691708217871384257e-01,9.646672305377667067e-01,9.623156116592578302e-01,9.621318679772145055e-01,9.639714485118047183e-01,9.676653554205223440e-01,9.730888100199528434e-01,9.801789935468503412e-01,9.888943041696026670e-01,9.990682941917236048e-01,1.010128674881319188e+00,1.020916579272417746e+00
1.759291886010284145e+01,9.952599801180013195e-01,9.879965392854944684e-01,9.804501511622385479e-01,9.730242814335402501e-01,9.666396372298802220e-01,9.621369940428590173e-01,9.599410480911775290e-01,9.601033504226624826e-01,9.624764061113870728e-01,9.668556672429012844e-01,9.730591316939259938e-01,9.809580248171075878e-01,9.904477973975331917e-01,1.001306791629193782e+00,1.012909409484917589e+00,1.024038643147166638e+00
1.764527873766267163e+01,9.933687796303788398e-01,9.859035475831444684e-01,9.781264436994039357e-01,9.704420512439491109e-01,9.637948412062068426e-01,9.590877111117268594e-01,9.568235067736666766e-01,9.571161770821584591e-01,9.598485370713700782e-01,9.648143405946890683e-01,9.718089005913811418e-01,9.806776299608488401e-01,9.913015675470577825e-01,1.003445769069561067e+00,1.016422671228617070e+00,1.028858741134091481e+00
1.769763861522250181e+01,9.920346061272394822e-01,9.843392079132583516e-01,9.763308120139996271e-01,9.684023160555834675e-01,9.614961278225211405e-01,9.565586457901448236e-01,9.541759242094880467e-01,9.545523808167629687e-01,9.576404757631238329e-01,9.632682200996657285e-01,9.712277932054579344e-01,9.813360545967020343e-01,9.934423501916352928e-01,1.007285788074281818e+00,1.022117406540536066e+00,1.036398193997883022e+00
1.774999849278233199e+01,9.912837620051112575e-01,9.834204280937861586e-01,9.752684005470846351e-01,9.671941092823848063e-01,9.601078641051723483e-01,9.549739385129506486e-01,9.524601109539871935e-01,9.528898602315173383e-01,9.563367762679702011e-01,9.627216863491696586e-01,9.718763881921022030e-01,9.835904606862270194e-01,9.976277440738126057e-01,1.013612437394758814e+00,1.030663738080760616e+00,1.047063700188737956e+00
1.780235837034216217e+01,9.910469925618321518e-01,9.831149392903040241e-01,9.749255362650335321e-01,9.668038699553862525e-01,9.595963110374603477e-01,9.542489011084134276e-01,9.514904751053853138e-01,9.517728573927475288e-01,9.553355663963662980e-01,9.622707210784335885e-01,9.725492337360253092e-01,9.860224922081213261e-01,1.002396965844712273e+00,1.021105481486848987e+00,1.040969774280049442e+00,1.059930051183142430e+00
1.785471824790199236e+01,9.912839708780786241e-01,9.833902647553156573e-01,9.752662159286110688e-01,9.671865351661955712e-01,9.599073005540007530e-01,9.543140850700870814e-01,9.511519985623485551e-01,9.509714909161277596e-01,9.541802798324998669e-01,9.610942302715687058e-01,9.719426202092457112e-01,9.868216767606707851e-01,1.005572564549663594e+00,1.027516381653040156e+00,1.051026104995709476e+00,1.073360556630774010e+00
1.790707812546182254e+01,9.920350010071732338e-01,9.842808784168919356e-01,9.763263529849552924e-01,9.683992979721959271e-01,9.611558700880602490e-01,9.553892293824175486e-01,9.518096000541740320e-01,9.510079164477404090e-01,9.535119749082051621e-01,9.598481436264676425e-01,9.705622911741891290e-01,9.861618577145494502e-01,1.006889850781655715e+00,1.032205971112214016e+00,1.060045402867738185e+00,1.086644461851501653e+00
1.795943800302165272e+01,9.933693263381506711e-01,9.858200749796782736e-01,9.781195101986837059e-01,9.704660870950341245e-01,9.634282782916254728e-01,9.576979628457612526e-01,9.539154749233430541e-01,9.526562547799104497e-01,9.545008460090461666e-01,9.601218872046806130e-01,9.703477645341364033e-01,9.861374501626272160e-01,1.008294147345426550e+00,1.036675473791180080e+00,1.068980487443713434e+00,1.100329959773298727e+00
1.801179788058148290e+01,9.952606514199268117e-01,9.878897771401030647e-01,9.804403401752808112e-01,9.731055455733493842e-01,9.663923586528967435e-01,9.608994402373504107e-01,9.571774944340666336e-01,9.557404912615565795e-01,9.571548713333810632e-01,9.621570777039774036e-01,9.717695218000099722e-01,9.873333174546582436e-01,1.010218661378125438e+00,1.040852844326440207e+00,1.077058020252957160e+00,1.113146791780398548e+00
1.806415775814131308e+01,9.974767495684964125e-01,9.901268909138797314e-01,9.827781360831415736e-01,9.756379327529334233e-01,9.691760306436004724e-01,9.639038167745025421e-01,9.602560179161735432e-01,9.586249764154409769e-01,9.594748544092757125e-01,9.635010080242377706e-01,9.718159397204395589e-01,9.860641829298959493e-01,1.008175554936123763e+00,1.039326822311759546e+00,1.077988783390992467e+00,1.118403358985463392e+00
1.811651763570114326e+01,9.995930015812378722e-01,9.920229554653765547e-01,9.845172516552985753e-01,9.773068373578914780e-01,9.708373175215339046e-01,9.655270330585903338e-01,9.616538533307608105e-01,9.594084777630804695e-01,9.590418240175814235e-01,9.610898549626623044e-01,9.666638070347480793e-01,9.776691740031774325e-01,9.966069470683763809e-01,1.025542269550603791e+00,1.064099343761785166e+00,1.107451807968826696e+00
1.816887751326097344e+01,1.001197431596274168e+00,9.932300136323012341e-01,9.853682607391889281e-01,9.778716014673409784e-01,9.711681400902274497e-01,9.655768747425390597e-01,9.611899883986496640e-01,9.579463362958754447e-01,9.558245742059470196e-01,9.551531383869081848e-01,9.570075795710709654e-01,9.634859823391861422e-01,9.774884548100488679e-01,1.001736995692121601e+00,1.037031587027062773e+00,1.080252433740835016e+00
1.822123739082080007e+01,1.002246411493885381e+00,9.939124756721452458e-01,9.857222703017127774e-01,9.779735151182850084e-01,9.710852194599417508e-01,9.652859902684177706e-01,9.604986195057506615e-01,9.564450399998568608e-01,9.528939812756157535e-01,9.500406162366943352e-01,9.489398860151034842e-01,9.517219853171055011e-01,9.612742345054581250e-01,9.803496277500067801e-01,1.010294030203883864e+00,1.049653427948117335e+00
1.827359726838063025e+01,1.003355704929451475e+00,9.948679810375271604e-01,9.865822382702152948e-01,9.788443258746252207e-01,9.720665143888989057e-01,9.664049265006481315e-01,9.616695486245037117e-01,9.574740776079105897e-01,9.535287396715553809e-01,9.500348470591611916e-01,9.480524963071468303e-01,9.495676512204255237e-01,9.570581524821311081e-01,9.726818415119734551e-01,9.974653755019390333e-01,1.030858064636193783e+00
1.832595714594046044e+01,1.005638777652653415e+00,9.971544654974859867e-01,9.889531037920430423e-01,9.814155755046672924e-01,9.749221290309976196e-01,9.695625509553852384e-01,9.651050855549946350e-01,9.611991344629371437e-01,9.576878147593427260e-01,9.549496765405719456e-01,9.541094939790759621e-01,9.568982944463526596e-01,9.650940025991006088e-01,9.797810625281935248e-01,1.001043121298746730e+00,1.028615248375643443e+00
1.837831702350029062e+01,1.009843580366814653e+00,1.001215997452787221e+00,9.929462993226962908e-01,9.853977078842149906e-01,9.788680547022385880e-01,9.733901063954439881e-01,9.687914177017972195e-01,9.649404472247766762e-01,9.620288869657646069e-01,9.607758611621299849e-01,9.623956031663382094e-01,9.682153738858640946e-01,9.790272780689792675e-01,9.945583105201522001e-01,1.013925440679498635e+00,1.037194509151174282e+00
1.843067690106012080e+01,1.015238670050604641e+00,1.006034870036929263e+00,9.972132875824222253e-01,9.890494651949369720e-01,9.817369290338326948e-01,9.753209080510953921e-01,9.698449762214355063e-01,9.655824488318808241e-01,9.632016770895310831e-01,9.637573149631466496e-01,9.684027230707704659e-01,9.778430112745568614e-01,9.917651965138220005e-01,1.008805466823013752e+00,1.027833818292924084e+00,1.049377726989319637e+00
1.848303677861995098e+01,1.019427826875775933e+00,1.009263789777426368e+00,9.994323217489672340e-01,9.900914410860676140e-01,9.813956795619913631e-01,9.735439007106067022e-01,9.669394455902470265e-01,9.623109245044134674e-01,9.606997584245369204e-01,9.632610716472148615e-01,9.708433396249590563e-01,9.834672270404435368e-01,1.000051808069948089e+00,1.018963483079632137e+00,1.039461269194546400e+00,1.061897974289784496e+00
1.853539665617978116e+01,1.019874711991447525e+00,1.008774712086356606e+00,9.979099716447692447e-01,9.873698353329828370e-01,9.774031825080695679e-01,9.684853806782703911e-01,9.613875780807192850e-01,9.571382042085553321e-01,9.568726011396728737e-01,9.615652576768526361e-01,9.716477605739389789e-01,9.866711809726241844e-01,1.005350453836294289e+00,1.026291287897361570e+00,1.048819186160866668e+00,1.072371674022546628e+00
1.858775653373961134e+01,1.016038782625904968e+00,1.004425526859529461e+00,9.929698444317103245e-01,9.817944000240834690e-01,9.713541159841210249e-01,9.624108999369244133e-01,9.559571856587874006e-01,9.530601951297166252e-01,9.546774176514670751e-01,9.614390861816977107e-01,9.733999851653213353e-01,9.898888344368749204e-01,1.009659277527460874e+00,1.031371675276509414e+00,1.053884749642046259e+00,1.075973034282668550e+00
1.864011641129944152e+01,1.009745080355958669e+00,9.980797842837632050e-01,9.865855209784673008e-01,9.755141595892357076e-01,9.655533894055875477e-01,9.576469060269261480e-01,9.527896989909212522e-01,9.518416241719845905e-01,9.553997637460091008e-01,9.636913030171255778e-01,9.764669722100229876e-01,9.929549943664307543e-01,1.011948523652295151e+00,1.032005842977973709e+00,1.051642522641106803e+00,1.069723337636265814e+00
1.869247628885927170e+01,1.003367757614953781e+00,9.919023615319274567e-01,9.807456274254976458e-01,9.703309579451978584e-01,9.615204981765412828e-01,9.552725789885327945e-01,9.523713915811621300e-01,9.532935089955230090e-01,9.581946686292334148e-01,9.669363321624360186e-01,9.791037196806804399e-01,9.940047698213727578e-01,1.010650471720545562e+00,1.027761194016650448e+00,1.043977692410312574e+00,1.058563089676695324e+00
1.874483616641910189e+01,9.982456066240594783e-01,9.870954741454518455e-01,9.764900447475806100e-01,9.670457599873367727e-01,9.596862192393496027e-01,9.552126433434825481e-01,9.540516722108021153e-01,9.562393464059957271e-01,9.615506959111155272e-01,9.696600993543283975e-01,9.802514207847122796e-01,9.930069011018647362e-01,1.007454470868856644e+00,1.022805718624610893e+00,1.038090933223628776e+00,1.052705583621051266e+00
1.879719604397893207e+01,9.948855360086330535e-01,9.841544835397689761e-01,9.742449973604625502e-01,9.659158097540352372e-01,9.600253981912570955e-01,9.570982518593836863e-01,9.571738271715615198e-01,9.599381149759862453e-01,9.649818401293900338e-01,9.720506691888949335e-01,9.811784208862892598e-01,9.926036943268456980e-01,1.006476777876419204e+00,1.022555710210893531e+00,1.040167039495606849e+00,1.058338551171659869e+00
1.884955592153875870e+01,9.936895852318332611e-01,9.834545669286663960e-01,9.743101057610483728e-01,9.670928515274086479e-01,9.624979210680318920e-01,9.607406687715852600e-01,9.615609953790369424e-01,9.644825162775005900e-01,9.691351452724049631e-01,9.755137449811490669e-01,9.840623913584342075e-01,9.954963529955154211e-01,1.010404636833828862e+00,1.028833485009913673e+00,1.050029347631451282e+00,1.072261717108719203e+00
1.890191579909858888e+01,9.948821967852019554e-01,9.851331783244076101e-01,9.767024941761599521e-01,9.704389827044394012e-01,9.668307921452138354e-01,9.658340289655900079e-01,9.670381585221660137e-01,9.699896010989352835e-01,9.744934610643716244e-01,9.808079540296555932e-01,9.896468315321604869e-01,1.001924878178751532e+00,1.018292190627947180e+00,1.038616243494141278e+00,1.061589491136462726e+00,1.084686538496738795e+00
1.895427567665841906e+01,9.982396664348083259e-01,9.888544953249515101e-01,9.809476734524312791e-01,9.753307869369713945e-01,9.723006510248323186e-01,9.716538094199310693e-01,9.729724341760742634e-01,9.759378893891003104e-01,9.805494379240946579e-01,9.872228017904962627e-01,9.967121574749734370e-01,1.009799130077670748e+00,1.026771761094412927e+00,1.046841242693785645e+00,1.067848730658730538e+00,1.086879802114254945e+00
1.900663555421824924e+01,1.003360488922510063e+00,9.940931959527939954e-01,9.863908005261052825e-01,9.810040784522824353e-01,9.781001280504080242e-01,9.774246278545609679e-01,9.786429935566380856e-01,9.815942364438204892e-01,9.864116241498281923e-01,9.935324571612170752e-01,1.003552131529497959e+00,1.016862779654221560e+00,1.033090621833672396e+00,1.050546922990441834e+00,1.066321882602469850e+00,1.077820048357777116e+00
1.905899543177807942e+01,1.009738002417086999e+00,1.000283592511782116e+00,9.924294899572733142e-01,9.868693800219392465e-01,9.837249492141884044e-01,9.827751807461588829e-01,9.837918077592460175e-01,9.867261321112393846e-01,9.917582939642366480e-01,9.992462296083748363e-01,1.009525491327662783e+00,1.022501586553405062e+00,1.037081672770957530e+00,1.050791879475246438e+00,1.060427010114195046e+00,1.064334302860722392e+00
1.911135530933790960e+01,1.016033289425386732e+00,1.006254654424397099e+00,9.980766076882808813e-01,9.921629138419243432e-01,9.886761558956683738e-01,9.874787021877334814e-01,9.884230040021387831e-01,9.914968070683178869e-01,9.968461311830565386e-01,1.004697765739058557e+00,1.015123698249565054e+00,1.027604414158586943e+00,1.040505404448119453e+00,1.050947154458007349e+00,1.055947518579824163e+00,1.054962648478094733e+00
1.916371518689773978e+01,1.019871526779265736e+00,1.010011352758535041e+00,1.001704978788368505e+00,9.956292027736667327e-01,9.920596554272219647e-01,9.909677273239065887e-01,9.922474153211761072e-01,9.958509482322684958e-01,1.001825108695229449e+00,1.010240068092800980e+00,1.020949181948526574e+00,1.033159836458261926e+00,1.044999969942911777e+00,1.053632263075680697e+00,1.056629539431473086e+00,1.054246215684600863e+00
1.921607506445756997e+01,1.019426572552934340e+00,1.009977755144954692e+00,1.001991695463043452e+00,9.962010471162950909e-01,9.930319891240227959e-01,9.925709692420060515e-01,9.947248097595393634e-01,9.993631616984907096e-01,1.006386873806765392e+00,1.015687959094901949e+00,1.026944848359562013e+00,1.039252645508674133e+00,1.050810503267199714e+00,1.059193299179009840e+00,1.062638349695796292e+00,1.061686176415538307e+00
1.926843494201740015e+01,1.015238120739872629e+00,1.006531582072891728e+00,9.992048937482813642e-01,9.940701400799626386e-01,9.916925157077086661e-01,9.922544477034155319e-01,9.956590937137986819e-01,1.001676825618295519e+00,1.010041609129403106e+00,1.020452415429661919e+00,1.032438880450009311e+00,1.045101775575342673e+00,1.056937065005691290e+00,1.066155488768842696e+00,1.071628911426390163e+00,1.073753044024567727e+00
1.932079481957723033e+01,1.009842606592356251e+00,1.001814822509755176e+00,9.951503603930726971e-01,9.907372220213812586e-01,9.892295737688029389e-01,9.908628034368515136e-01,9.955225772202693779e-01,1.002886605211913196e+00,1.012533468956079430e+00,1.023980440733162078e+00,1.036632808434668984e+00,1.049660465085639371e+00,1.061956427320396523e+00,1.072423949843643198e+00,1.080478332450225620e+00,1.086167670817697051e+00
1.937315469713706051e+01,1.005636939642676086e+00,9.980056030953007307e-01,9.917917233410963318e-01,9.879340418564157567e-01,9.871139751520647820e-01,9.895673107167215488e-01,9.951466407363929179e-01,1.003456531846508515e+00,1.013961011118089894e+00,1.026043121116182011e+00,1.039024623567295746e+00,1.052165825474152383e+00,1.064735080322687155e+00,1.076235779240494184e+00,1.086517854480746337e+00,1.095326484403714051e+00
1.942551457469689069e+01,1.003353165412651959e+00,9.959434826628797977e-01,9.900284289896758017e-01,9.865624559887204992e-01,9.862021106523620739e-01,9.891379582521787617e-01,9.951751318023071002e-01,1.003869117869123251e+00,1.014625310679214909e+00,1.026762984141379675e+00,1.039574122496739417e+00,1.052402529922384034e+00,1.064784324540060112e+00,1.076633017286513949e+00,1.088129785078506773e+00,1.098949249507755965e+00
1.947787445225671732e+01,1.002243522301611955e+00,9.951102942119796069e-01,9.895246542790036015e-01,9.864268735035871538e-01,9.864155683902751104e-01,9.896051751416399256e-01,9.957415251962741243e-01,1.004350295526386327e+00,1.014828187270624626e+00,1.026496148820101650e+00,1.038662411112789785e+00,1.050726843383061437e+00,1.062347450709626440e+00,1.073623944202103830e+00,1.084981510588683085e+00,1.096345016941713046e+00
1.953023432981654750e+01,1.001194437103435142e+00,9.944726146129948541e-01,9.893201985671445930e-01,9.866531085013285907e-01,9.870021298252503739e-01,9.903904855014327158e-01,9.964932331637822438e-01,1.004810934926143817e+00,1.014756171554906494e+00,1.025686550219659265e+00,1.036945587613819830e+00,1.047947944452899405e+00,1.058332721389754871e+00,1.068181674843851292e+00,1.078088615185627708e+00,1.088525034750571496e+00
1.958259420737637768e+01,9.995899516206295798e-01,9.932928273550015730e-01,9.885789106315976404e-01,9.863556413823897362e-01,9.871016473912682665e-01,9.907517427282860334e-01,9.969009254277151344e-01,1.005013131577454422e+00,1.014509965181816131e+00,1.024782201059427855e+00,1.035197179149081270e+00,1.045141251577910380e+00,1.054132996201851302e+00,1.062087326653390340e+00,1.069685111361587282e+00,1.078108263073793038e+00
1.963495408493620786e+01,9.974735827016635303e-01,9.914499008304425987e-01,9.870351757202912024e-01,9.851619796041577448e-01,9.862934016533734249e-01,9.902981870378176898e-01,9.966912329290246175e-01,1.004882136759936095e+00,1.014274911227157405e+00,1.024264672533162335e+00,1.034215239220771743e+00,1.043457624732235356e+00,1.051351695165882116e+00,1.057573446778886650e+00,1.062785329983818583e+00,1.068827636112226864e+00
1.968731396249603804e+01,9.952572591410631109e-01,9.893033493097018738e-01,9.849999228923747019e-01,9.833383186236919205e-01,9.848093110685165463e-01,9.892511447087408705e-01,9.961111363510558592e-01,1.004732870909771592e+00,1.014475644703837443e+00,1.024707853401527480e+00,1.034768514996553757e+00,1.043938174867254931e+00,1.051453381931212405e+00,1.056766340960120232e+00,1.060393656159710263e+00,1.064535176438596187e+00
1.973967384005586823e+01,9.933656039118270442e-01,9.873518234039785346e-01,9.830404053473984494e-01,9.815024765094199077e-01,9.832923323029940654e-01,9.882550288492233381e-01,9.957900469178253555e-01,1.005172250153656188e+00,1.015699060818572530e+00,1.026693239553641890e+00,1.037465615667118479e+00,1.047283724046520703e+00,1.055356912250104306e+00,1.061008741561242363e+00,1.064489500351157858e+00,1.067863681252763763e+00
1.979203371761569841e+01,9.920308738615623012e-01,9.859418444587920716e-01,9.816068843307321767e-01,9.801846114001844246e-01,9.823188304222810752e-01,9.878960646499699294e-01,9.962895441859800361e-01,1.006706123183808588e+00,1.018368994598994881e+00,1.030542832401293296e+00,1.042514266870655737e+00,1.053584335011281903e+00,1.063051226507013114e+00,1.070252323474269573e+00,1.075103075531484320e+00,1.078988849590988508e+00
1.984439359517552859e+01,9.912794089376213424e-01,9.851759621029345659e-01,9.808611861387485087e-01,9.795790042126252262e-01,9.820834069568944447e-01,9.883402143086543745e-01,9.977249143851323332e-01,1.009379515116648696e+00,1.022435086368783219e+00,1.036072450687463231e+00,1.049535501296329443e+00,1.062169751889051827e+00,1.073435459933414160e+00,1.082817074605891605e+00,1.089920600660610139e+00,1.095084556879850624e+00
1.989675347273535877e+01,9.910420172572667052e-01,9.850083732105331391e-01,9.807637844545454842e-01,9.796245911874850165e-01,9.824683132040012978e-01,9.893831412497644529e-01,9.997918790058514249e-01,1.012788240032320042e+00,1.027389807751609707e+00,1.042641893981842260e+00,1.057676292827022690e+00,1.071813421159878210e+00,1.084642180543275991e+00,1.095851441283774541e+00,1.104874342095047535e+00,1.111039568923127163e+00
1.994911335029518895e+01,9.912784425235465768e-01,9.853950880148926172e-01,9.812640455016911067e-01,9.802487012842290293e-01,9.833463128937824926e-01,9.908026795188294988e-01,1.002145681871164706e+00,1.016461629134140621e+00,1.032648013857962566e+00,1.049550788992349215e+00,1.066071941197266115e+00,1.081346270684474531e+00,1.094923871648384672e+00,1.106630720548532842e+00,1.115941398385713379e+00,1.121704814320854338e+00
2.000147322785501913e+01,9.920290465812976466e-01,9.863631693710657178e-01,9.823937347680604670e-01,9.814975886390954196e-01,9.847656575251736433e-01,9.926105437614761717e-01,1.004715312358016810e+00,1.020219705173942781e+00,1.037928878790268516e+00,1.056451158881730690e+00,1.074338971361589623e+00,1.090339320952676605e+00,1.103704878019348801e+00,1.114208121965854836e+00,1.121556265439432876e+00,1.124940949862768935e+00
2.005383310541484931e+01,9.933630775414613590e-01,9.879492738151002262e-01,9.841844785297915177e-01,9.834263042791485665e-01,9.868169135048684426e-01,9.949134419021440356e-01,1.007579389289867899e+00,1.024074607851030327e+00,1.043182430238808189e+00,1.063301206178541625e+00,1.082581408253392441e+00,1.099229456234083635e+00,1.111949678474916103e+00,1.120196685310198559e+00,1.123931693038070501e+00,1.123351956984105060e+00
2.010619298297467594e+01,9.952541617031651633e-01,9.900581969404345095e-01,9.864887955242547246e-01,9.858598490112278068e-01,9.893159558116045860e-01,9.975140650639418016e-01,1.010499078397721906e+00,1.027715994129844601e+00,1.048037731896076741e+00,1.069767715205073078e+00,1.090722062307130757e+00,1.108542323140254693e+00,1.121234681692881763e+00,1.127656151678637197e+00,1.127755374248896159e+00,1.122825750273267253e+00
2.015855286053450612e+01,9.974699258289537740e-01,9.923647181736009459e-01,9.888834124667563730e-01,9.882819796351175468e-01,9.916588250577111907e-01,9.997148449551902516e-01,1.012661288538956095e+00,1.030187232912906259e+00,1.051391256429882848e+00,1.074670965305358772e+00,1.097700927549413619e+00,1.117690271085621800e+00,1.131952326397448694e+00,1.138526389926516780e+00,1.136821649868985151e+00,1.128636266384132281e+00
2.021091273809433631e+01,9.995856413572270505e-01,9.943872468630841066e-01,9.908128565749779737e-01,9.900537818610471996e-01,9.931169203375195265e-01,1.000686394086450104e+00,1.013108434989742790e+00,1.030349841772882913e+00,1.051851473755839983e+00,1.076306989234939282e+00,1.101507566499955404e+00,1.124479723683509125e+00,1.142018408907976124e+00,1.151331909237677698e+00,1.150808710153216063e+00,1.141732085139736563e+00
2.026327261565416649e+01,1.001189369292349474e+00,9.957690084408978848e-01,9.919689608466248920e-01,9.909109198148831066e-01,9.934715376916736229e-01,1.000257270621428551e+00,1.011694981647504488e+00,1.028008324098868886e+00,1.049018616788792491e+00,1.073839048240554428e+00,1.100586147215990129e+00,1.126347371538618525e+00,1.147641254100757013e+00,1.161115113648886643e+00,1.164215092428358078e+00,1.156987596354323911e+00
2.031563249321399667e+01,1.002237618716295797e+00,9.966444073488054389e-01,9.926781777401235685e-01,9.913847557420251144e-01,9.934858039371551319e-01,9.994612338218161751e-01,1.009747990230327463e+00,1.024745814538085442e+00,1.044592584448476025e+00,1.068814427543386625e+00,1.095927747012690689e+00,1.123191348052745786e+00,1.146924828441257871e+00,1.163422052552648411e+00,1.169824005957549984e+00,1.165442574154479383e+00
2.036799237077382685e+01,1.003346157701446639e+00,9.978106231246148816e-01,9.939306494436107586e-01,9.926732191034310926e-01,9.946077423253787408e-01,1.000077194134923131e+00,1.009478276158660925e+00,1.023287382528161427e+00,1.041833208641595121e+00,1.064952013074854431e+00,1.091536810005790281e+00,1.119059130169807403e+00,1.143560664928711113e+00,1.160685497575804082e+00,1.167369327987778149e+00,1.163405685097073761e+00
2.042035224833365703e+01,1.005628203687757072e+00,1.000368738516325129e+00,9.967801670561593497e-01,9.957612787612833971e-01,9.977764893517633293e-01,1.003093915842648620e+00,1.012086643131093311e+00,1.025239940394930160e+00,1.042936555144895916e+00,1.065179095309895851e+00,1.091195376629687130e+00,1.118831106156962241e+00,1.144062847820847884e+00,1.161575796841658237e+00,1.167067743593732665e+00,1.160492796508435065e+00
2.047271212589348721e+01,1.009831518865459854e+00,1.004763705773236815e+00,1.001281618304944221e+00,1.000254735487075219e+00,1.002152067188267992e+00,1.007314021608734844e+00,1.016170100415456190e+00,1.029164681197939357e+00,1.046578295855942864e+00,1.068391983861505246e+00,1.094079701900137591e+00,1.122090946199449935e+00,1.149034166575705340e+00,1.169328690880440336e+00,1.176828239744266646e+00,1.169442610211241851e+00
2.052507200345331739e+01,1.015225103703731424e+00,1.009829930934802444e+00,1.005779219198396079e+00,1.003997829043966172e+00,1.005129701577267110e+00,1.009762949901269025e+00,1.018435510298957292e+00,1.031451349296260478e+00,1.048796983281903739e+00,1.070206545329956294e+00,1.095197288204056818e+00,1.122809193720695209e+00,1.150865395729590235e+00,1.175026890125642653e+00,1.188843772143438837e+00,1.187244714763406872e+00
2.057743188101314757e+01,1.019413793293460824e+00,1.012982735516599009e+00,1.007590989817046312e+00,1.004339578884212880e+00,1.004206511983115835e+00,1.008096296992923913e+00,1.016575849757593408e+00,1.029656876387907483e+00,1.046886324203917917e+00,1.067602507953050894e+00,1.091129499129522840e+00,1.116729866681494210e+00,1.143220513043649689e+00,1.168271448300119975e+00,1.187644121452416490e+00,1.195934461240494961e+00
2.062979175857297776e+01,1.019861955445678037e+00,1.012017724891595138e+00,1.005065523516826875e+00,1.000366278111439078e+00,9.992524683285728404e-01,1.002814784386906632e+00,1.011462682381435441e+00,1.024815764554997788e+00,1.041993800998224584e+00,1.061976061021314033e+00,1.083804198435910582e+00,1.106572152851735602e+00,1.129312002510054480e+00,1.150920703213814900e+00,1.169953385297680670e+00,1.184036402500407759e+00
2.068215163613280794e+01,1.016028507592281915e+00,1.007035235734013989e+00,9.991049283189573638e-01,9.938306532140603888e-01,9.927377583698147046e-01,9.968443128290388477e-01,1.006235140637248282e+00,1.020157839703424107e+00,1.037453918689872134e+00,1.056919479950105822e+00,1.077438794578427395e+00,1.097908436631882756e+00,1.117126864598568359e+00,1.133985892185252808e+00,1.148138570448426155e+00,1.160318634426326545e+00
2.073451151369263812e+01,1.009736983832998591e+00,1.000293321593496376e+00,9.923701252749755897e-01,9.876684469308905090e-01,9.876511418190495606e-01,9.930138375015841179e-01,1.003441085621638695e+00,1.017910127837901912e+00,1.035164718300165099e+00,1.054016439040876163e+00,1.073426601920439039e+00,1.092386423545113505e+00,1.109660465305595478e+00,1.123741079029584977e+00,1.133708166655031269e+00,1.140965161665828287e+00
2.078687139125246475e+01,1.003360223032867982e+00,9.942128851231187836e-01,9.871605604719047022e-01,9.838561349385204213e-01,9.854613070122459906e-01,9.921978566354398010e-01,1.003382373578654674e+00,1.017874720776829500e+00,1.034495692339093331e+00,1.052232328035800579e+00,1.070288421810504875e+00,1.087969481909897063e+00,1.104340590816774936e+00,1.117863495964157794e+00,1.126820651777737270e+00,1.131472565824175769e+00
2.083923126881229493e+01,9.982365797579449973e-01,9.900064075114339834e-01,9.843622241532331563e-01,9.827732316005451940e-01,9.859602017768799298e-01,9.936747193456999527e-01,1.005022595605012281e+00,1.018951720807957706e+00,1.034524916720918952e+00,1.050991873960575917e+00,1.067782896220563327e+00,1.084401989865531268e+00,1.100141956671623955e+00,1.113708076103391287e+00,1.123250329535095737e+00,1.127933464466146063e+00
2.089159114637212511e+01,9.948733271846194048e-01,9.880117376505623827e-01,9.839982585338136190e-01,9.840477019935340852e-01,9.884494047391376714e-01,9.966495105660356790e-01,1.007780365953447888e+00,1.021066944140430754e+00,1.035903828307436658e+00,1.051784560418720371e+00,1.068216449784178401e+00,1.084601122641792870e+00,1.100072831975494214e+00,1.113371379126222305e+00,1.122924173121782720e+00,1.127771652929694168e+00
2.094395102393195529e+01,9.936732673901836899e-01,9.883819625513551310e-01,9.859346201450635006e-01,9.873073379360347568e-01,9.924972895893576785e-01,1.000880587935981447e+00,1.011802716917428846e+00,1.024820182921610145e+00,1.039602733974198667e+00,1.055767916494716241e+00,1.072749445305155813e+00,1.089682972273819050e+00,1.105355442843472868e+00,1.118307632614206293e+00,1.127152305758366335e+00,1.131328878852505548e+00
2.099631090149178547e+01,9.948617634673287968e-01,9.910238523244193631e-01,9.898124362978827362e-01,9.920461441060396401e-01,9.976154694837326975e-01,1.006006144373968958e+00,1.016812092544960633e+00,1.029805635098933525e+00,1.044747395381676602e+00,1.061210334872541461e+00,1.078482616883890799e+00,1.095533716390862056e+00,1.111062314379539284e+00,1.123643957035211915e+00,1.132056672299288635e+00,1.136000125209674527e+00
2.104867077905161565e+01,9.982159945820056057e-01,9.954077405712093984e-01,9.948925070247605085e-01,9.974358840983394980e-01,1.002971245903920616e+00,1.011155247444989191e+00,1.021728716618544919e+00,1.034473480160369441e+00,1.049027156164715091e+00,1.064779367595977355e+00,1.080897524834628864e+00,1.096453948932325950e+00,1.110560455666233626e+00,1.122381533570675716e+00,1.131138047328429597e+00,1.136535040143558328e+00
2.110103065661144583e+01,1.003335056067215181e+00,1.000911531651818676e+00,1.000458909441684918e+00,1.002777873027582700e+00,1.007917048058614373e+00,1.015663207204971608e+00,1.025753322337257467e+00,1.037798711041356903e+00,1.051177809731921542e+00,1.065060183925265358e+00,1.078605973196759216e+00,1.091267709019470233e+00,1.102949873675301395e+00,1.113776494904957115e+00,1.123637430207664378e+00,1.132144814402475497e+00
2.115339053417127602e+01,1.009712522866408557e+00,1.006975699112824918e+00,1.006041968246074614e+00,1.007786989707726066e+00,1.012366720967824874e+00,1.019604723131271262e+00,1.029112631683047230e+00,1.040248442412257557e+00,1.052119720354400156e+00,1.063749828834525069e+00,1.074437002676815966e+00,1.084157147134639843e+00,1.093643003976832562e+00,1.103881709849653836e+00,1.115316691628489121e+00,1.127474546938648903e+00
2.120575041173110620e+01,1.016009539981502785e+00,1.012483362368529871e+00,1.010842306486331887e+00,1.012014570138410230e+00,1.016199015946854356e+00,1.023153335715971002e+00,1.032297577337917938e+00,1.042746502625966132e+00,1.053416403862056816e+00,1.063301617758735773e+00,1.071921973199752021e+00,1.079713015961103473e+00,1.087946789248727564e+00,1.098022551757659171e+00,1.110549546166780477e+00,1.124971443220515566e+00
2.125811028929093638e+01,1.019850915003452485e+00,1.015557520404828384e+00,1.013449712753627274e+00,1.014448070502549593e+00,1.018714440843354385e+00,1.025856871331185527e+00,1.035082146022255678e+00,1.045321708325756216e+00,1.055409737570602635e+00,1.064403544029118631e+00,1.072022193563476389e+00,1.078932623689780268e+00,1.086507631666207452e+00,1.096026892473808134e+00,1.107844339128361888e+00,1.121310501948546312e+00
2.131047016685076656e+01,1.019409359494077849e+00,1.014863225933109181e+00,1.012868944717426833e+00,1.014295637285890450e+00,1.019213241581445217e+00,1.027035125216434475e+00,1.036764853870280279e+00,1.047224690384554791e+00,1.057266433580364762e+00,1.066059743591460940e+00,1.073434031818149004e+00,1.080018705895052111e+00,1.086897337962190901e+00,1.094853987618909175e+00,1.103779638573906485e+00,1.113068851645562685e+00
2.136283004441059674e+01,1.015223152433276210e+00,1.011040505596022765e+00,1.009691921177354068e+00,1.011995552250443353e+00,1.017913331273666344e+00,1.026663792022333155e+00,1.037083390041021458e+00,1.047956448726383272e+00,1.058227362409565497e+00,1.067197803603533224e+00,1.074718069500820494e+00,1.081186853838552508e+00,1.087189667434377949e+00,1.092917760400743399e+00,1.097921892376241493e+00,1.101991040085075424e+00
2.141518992197042337e+01,1.009828141246821520e+00,1.006309308414041093e+00,1.005780001402023727e+00,1.009026476404473405e+00,1.015909980079119812e+00,1.025489179799605965e+00,1.036490431698724679e+00,1.047721788461418502e+00,1.058265101648047768e+00,1.067555999403506428e+00,1.075414857899569254e+00,1.081940994522048172e+00,1.087213899817343954e+00,1.090969042347442519e+00,1.092730102758792343e+00,1.093017839866739171e+00
2.146754979953025355e+01,1.005621845084310628e+00,1.002696032045665486e+00,1.002823202066321251e+00,1.006758423411057146e+00,1.014276235976724783e+00,1.024331891306282216e+00,1.035611743345747460e+00,1.046996555085349501e+00,1.057720713975454085e+00,1.067343042788907903e+00,1.075644848815519250e+00,1.082460987668485863e+00,1.087482534385523669e+00,1.090199411488763204e+00,1.090347093306556436e+00,1.089235147604407983e+00
2.151990967709008373e+01,1.003337366009060538e+00,1.000807467192406541e+00,1.001333271193464602e+00,1.005614348999786190e+00,1.013354765282430625e+00,1.023471851287429679e+00,1.034683394127456468e+00,1.045976550026436636e+00,1.056728993578267550e+00,1.066601996904180227e+00,1.075353256269164337e+00,1.082638857893006179e+00,1.087907942730554911e+00,1.090549017788191133e+00,1.090522981635833499e+00,1.089648905032685855e+00
2.157226955464991391e+01,1.002227613857400224e+00,9.999847454145610604e-01,1.000750362345930400e+00,1.005136804090890124e+00,1.012792624023882926e+00,1.022653426907646823e+00,1.033523810003597498e+00,1.044512630622415283e+00,1.055116301219908514e+00,1.065072440828230604e+00,1.074137411104865159e+00,1.081880159038764555e+00,1.087626698408531434e+00,1.090707155589297317e+00,1.091139380664318592e+00,1.090802512889166076e+00
2.162462943220974410e+01,1.001178981057288420e+00,9.992146625993674203e-01,1.000184762781182624e+00,1.004594798995932070e+00,1.012042984775092691e+00,1.021507795917831585e+00,1.031901347036348948e+00,1.042448206141961542e+00,1.052733262274197168e+00,1.062546026423359269e+00,1.071661671087993373e+00,1.079638192557895948e+00,1.085762435666221881e+00,1.089299485585000005e+00,1.090134937179365826e+00,1.089860070905856348e+00
2.167698930976957428e+01,9.995750782123793421e-01,9.978844265858366480e-01,9.990718233410574856e-01,1.003539743006692353e+00,1.010828211997535586e+00,1.019941880799285494e+00,1.029878816792465068e+00,1.039952527785376502e+00,1.049807445728580424e+00,1.059267810624542783e+00,1.068143017230470004e+00,1.076035069477107031e+00,1.082254842087218893e+00,1.086013497659883198e+00,1.086995629969635058e+00,1.086429148799222144e+00
2.172934918732940446e+01,9.974589656195620435e-01,9.959904050040720991e-01,9.973997515114271240e-01,1.002013886297214995e+00,1.009302033883097804e+00,1.018249721281641706e+00,1.027888701729166909e+00,1.037581263874349125e+00,1.047007266343500387e+00,1.056016000050178372e+00,1.064458461704937742e+00,1.072010755974318386e+00,1.078056999825238949e+00,1.081810067629283445e+00,1.082830904799026550e+00,1.082132862238299076e+00
2.178170906488923464e+01,9.952424208065234756e-01,9.939299733425064343e-01,9.955609746646779668e-01,1.000427396077561371e+00,1.007921166973217098e+00,1.016959383179773857e+00,1.026548094365123287e+00,1.036057229499074861e+00,1.045183747898913884e+00,1.053794936729639087e+00,1.061777254717557684e+00,1.068882018644881304e+00,1.074597367908521672e+00,1.078220439855131163e+00,1.079340830871959200e+00,1.078965908198464607e+00
2.183406894244906482e+01,9.933501898586308831e-01,9.921646088598715663e-01,9.940372980300969941e-01,9.992652427751724797e-01,1.007166181471607969e+00,1.016552737022961894e+00,1.026357645083371795e+00,1.035926345122683889e+00,1.044960093211438679e+00,1.053335335266082806e+00,1.060953453623321829e+00,1.067617174894793353e+00,1.072929574586702905e+00,1.076350851404872522e+00,1.077638914650248303e+00,1.077935460114863409e+00
2.188642882000889500e+01,9.920147545031843261e-01,9.909758132782654494e-01,9.931321749733269533e-01,9.988177191007554523e-01,1.007285801351261778e+00,1.017223390297567365e+00,1.027457109251078249e+00,1.037285766800734921e+00,1.046406729652416656e+00,1.054697220846601891e+00,1.062050115087545210e+00,1.068290087022677692e+00,1.073136707300138770e+00,1.076267593550765511e+00,1.077682179208042212e+00,1.078680945004461211e+00
2.193878869756872518e+01,9.912626469734098222e-01,9.904119967828972637e-01,9.928876687948022806e-01,9.990854448846959723e-01,1.008208694199152156e+00,1.018805617309971323e+00,1.029569275956357721e+00,1.039732197298793848e+00,1.048983223718496838e+00,1.057202262994629383e+00,1.064270594505291267e+00,1.070029354475473093e+00,1.074323388591278183e+00,1.077067882871353133e+00,1.078492445544974698e+00,1.079970276837747489e+00
2.199114857512855536e+01,9.910247912953910054e-01,9.903936573667156962e-01,9.931885891531377908e-01,9.998865020478262533e-01,1.009659941271249695e+00,1.020909743802494773e+00,1.032164784517341838e+00,1.042566049903084213e+00,1.051792226842547251e+00,1.059749673564793770e+00,1.066348504839882860e+00,1.071489327763377908e+00,1.075167939252949179e+00,1.077516660481611765e+00,1.078902802012495554e+00,1.080609100535956824e+00
2.204350845268838199e+01,9.912609919434222094e-01,9.908567412307794919e-01,9.939312979455887653e-01,1.001051286669365936e+00,1.011380354838587126e+00,1.023171167119611535e+00,1.034757281644454352e+00,1.045156645275448160e+00,1.054038718445732048e+00,1.061385312870996467e+00,1.067225117938396250e+00,1.071611575339506572e+00,1.074727680355479498e+00,1.076857565632020064e+00,1.078351645091525812e+00,1.080214368621025933e+00
2.209586833024821217e+01,9.920116241219385511e-01,9.918203604107151961e-01,9.951140565306154651e-01,1.002542339365258828e+00,1.013280646968359289e+00,1.025446825028485387e+00,1.037159649473094136e+00,1.047282835191363892e+00,1.055476165701192848e+00,1.061856856798593318e+00,1.066687643002313557e+00,1.070290116485176357e+00,1.073061719661641433e+00,1.075334485651590066e+00,1.077263777271695311e+00,1.079427993307115807e+00
2.214822820780804236e+01,9.933458609670303696e-01,9.933387940062274879e-01,9.967905843151129153e-01,1.004417092106423715e+00,1.015426060677175446e+00,1.027834408258298415e+00,1.039550615039578796e+00,1.049258823351223002e+00,1.056594852879843893e+00,1.061848816182638711e+00,1.065609484015108910e+00,1.068556144487556203e+00,1.071300267575188148e+00,1.074106394161452371e+00,1.076793489941981541e+00,1.079470557917157514e+00
2.220058808536787254e+01,9.952371125446616285e-01,9.953761617878821299e-01,9.989336980195540061e-01,1.006678747700390231e+00,1.017879259894161059e+00,1.030510077782853529e+00,1.042303458537584993e+00,1.051744559078999997e+00,1.058399342342294824e+00,1.062705107149324757e+00,1.065590452864365156e+00,1.068111826312133195e+00,1.071063075505136908e+00,1.074562963856611431e+00,1.078063009974196351e+00,1.081308004248408006e+00
2.225294796292770272e+01,9.974526987570486725e-01,9.976963220600716387e-01,1.001316336186162115e+00,1.009135273871571092e+00,1.020520036437684297e+00,1.033483983631445113e+00,1.045645700054995908e+00,1.055280528991089151e+00,1.061801694704289423e+00,1.065680470013240955e+00,1.068084012783064640e+00,1.070370966271056989e+00,1.073471211486562993e+00,1.077378798604439192e+00,1.081320260880136663e+00,1.084921509600175415e+00
2.230530784048753290e+01,9.995676966938594754e-01,9.998784206000828068e-01,1.003524771737584365e+00,1.011389464338024791e+00,1.022975383619243228e+00,1.036419252417567050e+00,1.049310137211699301e+00,1.059727263464772529e+00,1.066841211816756063e+00,1.070978205228301450e+00,1.073331091718178643e+00,1.075395859755151395e+00,1.078211343949945666e+00,1.081818724245081409e+00,1.085534714538625378e+00,1.089149185100021233e+00
2.235766771804736308e+01,1.001170312729683154e+00,1.001530484150373601e+00,1.005180744452924824e+00,1.013052575821264512e+00,1.024792062250610813e+00,1.038716234146261685e+00,1.052470972761607282e+00,1.063995199686371018e+00,1.072185068959930598e+00,1.077070259132244745e+00,1.079628665579976277e+00,1.081295889403536048e+00,1.083241604603804253e+00,1.085838752800414087e+00,1.088833846608022071e+00,1.092310472497833640e+00
2.241002759560719326e+01,1.002217498687799635e+00,1.002662855351953874e+00,1.006340462570464389e+00,1.014181902656468681e+00,1.025931833707856011e+00,1.040083516178330836e+00,1.054387808208799404e+00,1.066719110675471427e+00,1.075766358641994547e+00,1.081273740095096025e+00,1.083925733314661244e+00,1.085004290896497414e+00,1.085856996657643236e+00,1.087368560582917754e+00,1.089795202273509345e+00,1.093350891781393219e+00
2.246238747316702344e+01,1.003325359571742847e+00,1.003980485789849331e+00,1.007798659126533769e+00,1.015649890209282313e+00,1.027304445664807053e+00,1.041370103285190751e+00,1.055678305604120126e+00,1.068060997458989858e+00,1.077091125717441811e+00,1.082413156557506806e+00,1.084646081586742694e+00,1.085075910520159725e+00,1.085242215458160242e+00,1.086370275484894732e+00,1.088880834579088575e+00,1.092743935208347894e+00
2.251474735072685363e+01,1.005606871809233027e+00,1.006650206741048770e+00,1.010773565551914555e+00,1.018784122549617255e+00,1.030456242696923264e+00,1.044460250326049167e+00,1.058645660824300894e+00,1.070735858021383935e+00,1.079150271197499622e+00,1.083543316132410395e+00,1.084793460928241693e+00,1.084535799441486370e+00,1.084519131503102862e+00,1.085893381609462915e+00,1.088689651492233956e+00,1.092316545271997175e+00
2.256710722828668381e+01,1.009809145031561606e+00,1.011292303174897267e+00,1.015721471353249861e+00,1.023960333249339660e+00,1.035881333911756075e+00,1.050249591136035443e+00,1.064931353884409626e+00,1.077491779174182263e+00,1.086027680968701059e+00,1.089972914966750084e+00,1.090399695895728716e+00,1.089446430184506376e+00,1.089134147905005623e+00,1.090284442586771485e+00,1.092238007369683794e+00,1.093861358263746419e+00
2.261946710584651399e+01,1.015200865489525262e+00,1.016804565154983075e+00,1.021116569763121262e+00,1.029265795130846817e+00,1.041379195728189044e+00,1.056402251138755854e+00,1.072322982736996666e+00,1.086684939773355341e+00,1.097234594155873211e+00,1.102780486136516913e+00,1.103941634415293249e+00,1.102894198698710859e+00,1.101818292823574907e+00,1.101294671764546873e+00,1.100249786143298714e+00,1.097513955636539418e+00
2.267182698340634062e+01,1.019387487213494037e+00,1.020412561243057015e+00,1.023844344496020353e+00,1.031239885516778587e+00,1.043032993520682350e+00,1.058343001424436824e+00,1.075381313544038431e+00,1.091981842475847619e+00,1.105916859796578056e+00,1.115369571040130792e+00,1.119795400043305023e+00,1.120344341331179105e+00,1.118735590903624733e+00,1.115496396891372477e+00,1.109888226434222913e+00,1.101505802795754718e+00
2.272418686096617080e+01,1.019834524735482528e+00,1.019626194053830481e+00,1.021646134977069575e+00,1.027845491166395453e+00,1.038797795152861081e+00,1.053617238122216637e+00,1.070685172327593859e+00,1.088329376821616679e+00,1.104896975744688037e+00,1.118610504789003590e+00,1.127880082757559022e+00,1.132040695314140200e+00,1.131400592716830689e+00,1.126308065698632843e+00,1.116942541014055879e+00,1.104168117738286936e+00
2.277654673852600098e+01,1.016001367101522002e+00,1.014479264634660094e+00,1.015311036009879597e+00,1.020593749132036487e+00,1.030743887981204754e+00,1.044644951394970267e+00,1.060682570027847049e+00,1.077586059265706497e+00,1.094469614416082592e+00,1.110314686275937879e+00,1.123492648444405662e+00,1.131993816928839047e+00,1.134335347424692886e+00,1.130165916967071027e+00,1.120305413793719840e+00,1.106623431180250527e+00
2.282890661608583116e+01,1.009710802678826846e+00,1.007457882871569010e+00,1.007969500051806966e+00,1.013171451057381933e+00,1.023091547186975703e+00,1.036292716734542596e+00,1.051076629096092008e+00,1.066363474833610159e+00,1.081802950913614891e+00,1.097271336652078988e+00,1.111987933778925575e+00,1.123905153438874871e+00,1.130419743103315389e+00,1.130067201266518495e+00,1.123359062723625623e+00,1.112367879400072646e+00
2.288126649364566134e+01,1.003334604193870216e+00,1.001248193256492280e+00,1.002412881300989378e+00,1.008348155995144602e+00,1.018628316156387825e+00,1.031581816472272095e+00,1.045490110058078015e+00,1.059354272102249750e+00,1.073048134519867247e+00,1.087031000708187589e+00,1.101532500335050679e+00,1.115393341680432027e+00,1.125909648143383013e+00,1.130585551142015310e+00,1.128872516255859049e+00,1.122349198245665036e+00
2.293362637120549152e+01,9.982107035632574732e-01,9.971373606489092323e-01,9.996321399611758363e-01,1.006716725431443082e+00,1.017602130765419277e+00,1.030560570485968386e+00,1.043974098790444227e+00,1.056905317116110909e+00,1.069246484492425653e+00,1.081662755154676692e+00,1.095082807488334309e+00,1.109413436479463222e+00,1.122503854536305079e+00,1.131252877771880438e+00,1.133933985386678112e+00,1.131374285944626745e+00
2.298598624876532170e+01,9.948465589952288912e-01,9.953824624560766443e-01,9.994902399377982860e-01,1.007751808811476080e+00,1.019201648512711111e+00,1.032221962003282867e+00,1.045358251818036655e+00,1.057709359631922696e+00,1.069068211749239161e+00,1.080026972184523704e+00,1.091792463117790657e+00,1.105079883965865317e+00,1.118531232538695797e+00,1.128944204499360060e+00,1.133722312397535070e+00,1.132986178960826651e+00
2.303834612632515189e+01,9.936453015213511097e-01,9.960308169886618046e-01,1.001678923911923258e+00,1.010905623857745406e+00,1.022772720172514971e+00,1.035865098124916894e+00,1.048879183063950338e+00,1.060913247199535947e+00,1.071616690182320308e+00,1.081364389495185874e+00,1.091295721217077741e+00,1.102540636002375951e+00,1.114527741352957069e+00,1.124394869934186580e+00,1.129034559106933289e+00,1.127852733911346661e+00
2.309070600388498207e+01,9.948325929702884762e-01,9.989027622231442249e-01,1.005704088131161855e+00,1.015502814730238290e+00,1.027534380192817176e+00,1.040601740395630692e+00,1.053525470653779106e+00,1.065420833164771874e+00,1.075847344858096966e+00,1.084951598714867904e+00,1.093581794277326713e+00,1.102866662636369677e+00,1.112846959134902169e+00,1.121399338199689399e+00,1.125332110427967436e+00,1.123194187131120625e+00
2.314306588144481225e+01,9.981858470672051453e-01,1.003410020015909510e+00,1.010738204991707301e+00,1.020570773423180144e+00,1.032370995486297183e+00,1.045126022132579102e+00,1.057784392213873437e+00,1.069570707967233192e+00,1.080093884137029336e+00,1.089363382902925670e+00,1.097816973635328708e+00,1.106128056446689323e+00,1.114482922395330089e+00,1.121735108295388805e+00,1.125444817122301044e+00,1.123711851898127057e+00
2.319542575900464243e+01,1.003304195624859174e+00,1.008935546414309936e+00,1.016106699780700007e+00,1.025458535787867165e+00,1.036652824111463866e+00,1.048805036473531516e+00,1.061014027745735167e+00,1.072722896029642659e+00,1.083745597796844651e+00,1.094109373302924348e+00,1.103864311565179834e+00,1.112825954289194064e+00,1.120438261065027197e+00,1.126039524271941650e+00,1.128789506025291267e+00,1.127818196761589009e+00
2.324778563656447261e+01,1.009681210685436481e+00,1.014956910981264393e+00,1.021449947601818398e+00,1.030042573990756383e+00,1.040501324571258657e+00,1.051997743208228364e+00,1.063778591073436308e+00,1.075556240410061148e+00,1.087453125001218046e+00,1.099717670414207316e+00,1.112305770639990810e+00,1.124211869513201512e+00,1.133231279152760784e+00,1.137546595959306961e+00,1.137385413211041474e+00,1.134360820536717718e+00
2.330014551412429924e+01,1.015978403192528523e+00,1.020314022115801578e+00,1.025914632814251659e+00,1.033776099431588991e+00,1.043619919607668312e+00,1.054573538170210600e+00,1.065969571871880461e+00,1.077741173160896127e+00,1.090325717880419321e+00,1.104385257255247721e+00,1.120332237613699489e+00,1.137172451655267924e+00,1.151233172813491024e+00,1.157765127749297074e+00,1.155336195166314806e+00,1.147239944683100976e+00
2.335250539168412942e+01,1.019821173659300140e+00,1.023021539841246330e+00,1.027876206660029546e+00,1.035266533974550152e+00,1.044696403596859113e+00,1.055137138428770660e+00,1.065903568147677838e+00,1.077026510451027264e+00,1.089159771650191733e+00,1.103420045149147377e+00,1.121077070519310270e+00,1.142245952841710377e+00,1.163471427692871485e+00,1.177540643957885269e+00,1.178655501642776438e+00,1.167979495084934038e+00
2.340486526924395960e+01,1.019382123130923024e+00,1.021760127427699283e+00,1.026305962679116668e+00,1.033581874234539066e+00,1.042761755270070978e+00,1.052598748530336747e+00,1.062318503670122594e+00,1.071944457749994806e+00,1.082222865949791002e+00,1.094588081518417244e+00,1.111049958674463101e+00,1.133071480341851123e+00,1.158895044627939797e+00,1.181656765656738051e+00,1.192358647687334683e+00,1.187022878624757416e+00
2.345722514680378978e+01,1.015198487650349257e+00,1.017377047614436592e+00,1.022102262695367525e+00,1.029562272066770534e+00,1.038611621401026586e+00,1.047817221910074093e+00,1.056329943762793766e+00,1.064153072260783262e+00,1.072078445518664713e+00,1.081703311813003943e+00,1.095364544562182685e+00,1.115169244736569532e+00,1.140734199059708853e+00,1.167273153911220884e+00,1.186496152734193066e+00,1.191364633271734919e+00
2.350958502436361997e+01,1.009805051201405623e+00,1.012301398816945586e+00,1.017481228356009293e+00,1.025250692417396969e+00,1.034254303773558314e+00,1.042972921237216966e+00,1.050557643806293129e+00,1.057048314402242006e+00,1.063316668883679039e+00,1.071077113509793621e+00,1.082741217536844491e+00,1.100383774362671652e+00,1.123719879244214903e+00,1.148997246887633494e+00,1.170207044324867773e+00,1.181613138271819352e+00
2.356194490192345015e+01,1.005599181875556969e+00,1.008574992543748161e+00,1.014190438075794232e+00,1.022206367586453224e+00,1.031191069907967828e+00,1.039645083182894281e+00,1.046788722369917046e+00,1.052746266541299436e+00,1.058504569293122310e+00,1.065916825970018467e+00,1.077480505250068665e+00,1.095145995339237732e+00,1.118070953674810797e+00,1.141772143480636048e+00,1.160819211352800195e+00,1.172071443853217598e+00
2.361430477948328033e+01,1.003314725825471987e+00,1.006641287262718842e+00,1.012490876985210786e+00,1.020573393883893898e+00,1.029482954399586703e+00,1.037807417189761328e+00,1.044856896805351987e+00,1.050827825239426083e+00,1.056786945589725857e+00,1.064689247192593724e+00,1.077142620712274512e+00,1.096141322152104802e+00,1.120536532415451703e+00,1.144871827488762372e+00,1.162761223603160143e+00,1.171936261482726671e+00
2.366666465704311051e+01,1.002205395026231072e+00,1.005671936420841961e+00,1.011537515403060583e+00,1.019492017875734069e+00,1.028207065160643197e+00,1.036380547564841548e+00,1.043390740474687162e+00,1.049446675641317439e+00,1.055597391416184694e+00,1.063768056441181553e+00,1.076537738947084266e+00,1.095901661644229863e+00,1.120796716388391845e+00,1.145926886630698194e+00,1.164789403778444532e+00,1.174780828030170809e+00
2.371902453460294069e+01,1.001157744247719750e+00,1.004625836714526210e+00,1.010381472651612267e+00,1.018085570846848587e+00,1.026493857633238083e+00,1.034407758620485618e+00,1.041245701402526036e+00,1.047179151956323162e+00,1.053159839734233882e+00,1.060964239686954746e+00,1.072969104417089925e+00,1.090964824898993379e+00,1.113999845359051832e+00,1.137764249387150928e+00,1.157212495592184975e+00,1.170068461314292207e+00
2.377138441216277087e+01,9.995549187931863644e-01,1.003000301318633714e+00,1.008640296669332415e+00,1.016088320587834604e+00,1.024159771177375777e+00,1.031741068232352232e+00,1.038284484101893002e+00,1.043925273108754492e+00,1.049517900732593656e+00,1.056680860129963984e+00,1.067550574770572691e+00,1.083605335859563423e+00,1.103797143421086702e+00,1.124600704723017541e+00,1.142685116403655554e+00,1.156968656156202035e+00
2.382374428972260105e+01,9.974394376608072266e-01,1.000920969528927840e+00,1.006532275772029195e+00,1.013826783511282192e+00,1.021639295150229110e+00,1.028918610278109158e+00,1.035166040468332049e+00,1.040526970330859058e+00,1.045824690526096612e+00,1.052599839260751846e+00,1.062834380246929777e+00,1.077737495665855416e+00,1.095973751875309432e+00,1.114083610830224558e+00,1.129514798899698746e+00,1.142345679370776468e+00
2.387610416728243123e+01,9.952229083817605293e-01,9.988323898424235070e-01,1.004544481777079001e+00,1.011846636168449054e+00,1.019549907130629318e+00,1.026640521983300802e+00,1.032688153715004997e+00,1.037905115217543139e+00,1.043163574025242957e+00,1.050022525671343576e+00,1.060424489245813673e+00,1.075424693743812554e+00,1.093340258507789153e+00,1.110128042754412903e+00,1.122812498683587012e+00,1.132055687849315095e+00
2.392846404484226142e+01,9.933302713229078540e-01,9.971525781195713645e-01,1.003089354230398467e+00,1.010557123630259735e+00,1.018305599273237938e+00,1.025332905439147346e+00,1.031287073791787190e+00,1.036487249194945059e+00,1.041909270823552447e+00,1.049190219648002076e+00,1.060302812835593134e+00,1.076236193427612786e+00,1.094985859152927787e+00,1.111615052794072023e+00,1.121996698504085677e+00,1.126875679212338666e+00
2.398082392240208804e+01,9.919943379973076292e-01,9.960840217775303040e-01,1.002329330208078684e+00,1.010069029322693934e+00,1.017962961907682429e+00,1.024998906754726047e+00,1.030903350405265595e+00,1.036118417296936878e+00,1.041740248456709761e+00,1.049486447460308725e+00,1.061340927367006470e+00,1.078189512489096336e+00,1.097679561730537046e+00,1.114079709613452707e+00,1.122361941223392945e+00,1.123289914235639841e+00
2.403318379996191823e+01,9.912418885339353558e-01,9.956124779230048905e-01,1.002190619863855714e+00,1.010231143220887251e+00,1.018285757679444181e+00,1.025318113761281680e+00,1.031131990162457601e+00,1.036292807944922068e+00,1.042000927108283959e+00,1.050002851126581538e+00,1.062181390408150072e+00,1.079124670039338429e+00,1.097982615740835222e+00,1.112688615553960592e+00,1.118550510980744317e+00,1.116711091159804603e+00
2.408554367752174841e+01,9.910039597464922467e-01,9.956265516632823998e-01,1.002497344711050786e+00,1.010786439042755003e+00,1.018931421097464263e+00,1.025871714601148676e+00,1.031496034359718816e+00,1.036489705304209252e+00,1.042122584252151984e+00,1.050086564043064108e+00,1.062000575506916622e+00,1.077883782851223549e+00,1.094205917674159423e+00,1.105223855905269836e+00,1.108145410252247665e+00,1.104923493021557235e+00
2.413790355508157859e+01,9.912403773058751089e-01,9.960505630197217242e-01,1.003121110869517274e+00,1.011544096926545677e+00,1.019651408968919037e+00,1.026374185296925923e+00,1.031706604020687257e+00,1.036454548819823129e+00,1.041918916619635649e+00,1.049652883795069380e+00,1.060868009187957650e+00,1.074809148414351601e+00,1.087207132123081843e+00,1.093244836668920250e+00,1.093022331681973824e+00,1.089442180547928629e+00
2.419026343264140877e+01,9.919914786665799955e-01,9.969062667834933666e-01,1.004061471678919348e+00,1.012484662743343700e+00,1.020423273440327794e+00,1.026826214227468004e+00,1.031819304175415786e+00,1.036332683073259542e+00,1.041666520272479746e+00,1.049177901511789246e+00,1.059606174525626221e+00,1.071393137993149391e+00,1.079672832599169796e+00,1.080841340360644498e+00,1.077810496714558530e+00,1.074217241445373006e+00
2.424262331020123895e+01,9.933263172092999804e-01,9.982756970971686794e-01,1.005425768549272236e+00,1.013760208634993054e+00,1.021468373054739143e+00,1.027536108133002113e+00,1.032233880344338051e+00,1.036614080382235681e+00,1.041956382238599321e+00,1.049408108313793608e+00,1.059278581967445509e+00,1.069384243455609118e+00,1.074558833749747588e+00,1.072250588443890429e+00,1.067149222631714522e+00,1.063243510532494218e+00
2.429498318776106913e+01,9.952180591991863778e-01,1.000188400104243813e+00,1.007321602951732897e+00,1.015586697055114840e+00,1.023135016044986578e+00,1.028979328571336893e+00,1.033511999810027948e+00,1.037889636702413076e+00,1.043367734593559248e+00,1.050923528748444191e+00,1.060584644577948321e+00,1.069879608357239498e+00,1.073675805201537159e+00,1.069932433291758800e+00,1.063641578990434544e+00,1.058793711084842659e+00
2.434734306532089931e+01,9.974337140822568948e-01,1.002496226694493009e+00,1.009705876360646570e+00,1.018052737953581088e+00,1.025655121276066506e+00,1.031500959031877995e+00,1.036033976395870360e+00,1.040477498862848016e+00,1.046082302827844313e+00,1.053753266871479077e+00,1.063461578756721204e+00,1.072833932429463344e+00,1.077020240410825114e+00,1.073819594200848382e+00,1.067181235746962553e+00,1.060851889983706942e+00
2.439970294288072949e+01,9.995481749052693710e-01,1.004831400133556318e+00,1.012275099084586127e+00,1.020923363863431854e+00,1.028854421100459104e+00,1.034952834229149632e+00,1.039610267102911934e+00,1.044070165467585909e+00,1.049627287127623987e+00,1.057256221631227566e+00,1.067101155051112471e+00,1.077164189256135440e+00,1.082972510954525180e+00,1.081692480816963009e+00,1.075424275651668538e+00,1.067500117589334829e+00
2.445206282044055968e+01,1.001149827038114060e+00,1.006751568955832177e+00,1.014537495468322170e+00,1.023621621629962064e+00,1.032041197738617244e+00,1.038523378842935996e+00,1.043324755802907289e+00,1.047677893555688744e+00,1.052985197982451160e+00,1.060415586057561477e+00,1.070398421632851482e+00,1.081342218454001802e+00,1.089126428207575659e+00,1.090262403915237988e+00,1.084895816740832686e+00,1.075803597690318636e+00
2.450442269800038986e+01,1.002196157857593750e+00,1.008111442226544918e+00,1.016200660208941065e+00,1.025631890406521807e+00,1.034422724146049299e+00,1.041174088325614644e+00,1.046019885245028869e+00,1.050193745110221677e+00,1.055234010259510802e+00,1.062503206503847775e+00,1.072600682772147040e+00,1.084115904688775833e+00,1.093266378694576657e+00,1.096388226734674953e+00,1.092196638447033630e+00,1.082783436782739805e+00
2.455678257556022004e+01,1.003303752643518232e+00,1.009476407689597677e+00,1.017743500437862991e+00,1.027278121129831856e+00,1.036103171058712080e+00,1.042801793009162425e+00,1.047513655384949338e+00,1.051535136968961170e+00,1.056488209496633468e+00,1.063743282817304125e+00,1.073744101130713391e+00,1.084940411749248712e+00,1.094016656309040991e+00,1.097942737609051145e+00,1.094908393982717332e+00,1.086190684639519066e+00
2.460914245312004667e+01,1.005585495993078560e+00,1.012061921480324589e+00,1.020508922930472018e+00,1.030058695122211043e+00,1.038722063802804518e+00,1.045124768938728410e+00,1.049538775538981339e+00,1.053394736120043529e+00,1.058299530826446233e+00,1.065360648494904749e+00,1.074523140787638109e+00,1.083923019016704625e+00,1.090999324939319948e+00,1.094171270690789344e+00,1.092051067487783689e+00,1.084958091928313717e+00
2.466150233067987685e+01,1.009787695776827920e+00,1.016758187603727492e+00,1.025613981154305909e+00,1.035480442918666366e+00,1.044298948801255067e+00,1.050617812755028302e+00,1.054762308043969643e+00,1.058274256589945006e+00,1.062676762508691697e+00,1.068669651804948106e+00,1.075607687936140699e+00,1.081451690464155790e+00,1.084697942848714458e+00,1.085700274126160103e+00,1.084179978944556977e+00,1.079352580130939820e+00
2.471386220823970703e+01,1.015178128772358024e+00,1.022747216211268295e+00,1.032222611240920518e+00,1.042892764071103207e+00,1.052628558496105482e+00,1.059651988862897021e+00,1.063971460041683637e+00,1.066992281423433830e+00,1.070108108996517426e+00,1.073731700453249172e+00,1.076943494612495389e+00,1.077940937268467625e+00,1.076361912703102108e+00,1.074448036135174256e+00,1.073293247194084810e+00,1.070919081433492570e+00
2.476622208579953721e+01,1.019362135050603024e+00,1.027249581311049154e+00,1.037159134124350235e+00,1.048778548366596342e+00,1.060050263842220009e+00,1.068748926768408936e+00,1.074114417692722201e+00,1.076944575071030474e+00,1.078386176674428487e+00,1.078877605913021842e+00,1.077815405991015218e+00,1.074057395604327558e+00,1.068100461397919698e+00,1.063512688890858593e+00,1.062593809345632634e+00,1.062228299535076470e+00
2.481858196335936739e+01,1.019806207425989042e+00,1.027397168222834889e+00,1.037149727916808262e+00,1.049252713139970261e+00,1.061923052985661586e+00,1.072701465002912746e+00,1.079958408458936203e+00,1.083484647273405210e+00,1.083949968797254693e+00,1.082034309771317870e+00,1.077907453281193417e+00,1.071251150208947900e+00,1.062874614521096550e+00,1.056765860501893473e+00,1.055883117844587327e+00,1.056252743197636734e+00
2.487094184091919757e+01,1.015970971889869956e+00,1.022788071955857303e+00,1.031874613680560104e+00,1.043761790935241462e+00,1.057013029913217661e+00,1.069351251178705109e+00,1.078722829927103666e+00,1.083979013954851078e+00,1.085105194426862596e+00,1.082894200412581442e+00,1.078288779067150926e+00,1.071693002423877994e+00,1.063707442937170011e+00,1.057644185348594501e+00,1.056221084180121172e+00,1.055144749048423813e+00
2.492330171847902776e+01,1.009679666474847304e+00,1.015790533600767320e+00,1.024232521402704821e+00,1.035574781429568825e+00,1.048623244997082704e+00,1.061577260446535664e+00,1.072602654804937883e+00,1.080132001003154985e+00,1.083473304937899728e+00,1.083174150553400494e+00,1.080592793300090060e+00,1.076708553674712521e+00,1.071651151462576390e+00,1.066916518726132690e+00,1.063844160822333684e+00,1.058609606148618765e+00
2.497566159603885794e+01,1.003303781914404391e+00,1.009250552273885937e+00,1.017518668110903857e+00,1.028465608285127564e+00,1.040990375930184175e+00,1.053816727697951539e+00,1.065727910387850308e+00,1.075300063978289700e+00,1.081383683467756818e+00,1.084000680627478230e+00,1.084517971333845754e+00,1.084423196749635165e+00,1.083450931350612434e+00,1.080476535144654804e+00,1.074500903693033749e+00,1.063029144018722283e+00
2.502802147359868812e+01,9.981810023715914637e-01,1.004614370162724590e+00,1.013231638341594465e+00,1.024063587856226532e+00,1.036005097606259806e+00,1.048193205950228135e+00,1.060095764534192853e+00,1.070773972956469144e+00,1.078925276394374633e+00,1.083968321075555075e+00,1.086923646389072129e+00,1.089661781043507638e+00,1.091897339928939781e+00,1.090061363328167721e+00,1.080701816705539109e+00,1.063101752073803752e+00
2.508038135115851830e+01,9.948186930721446553e-01,1.002220679643268442e+00,1.011511375027107640e+00,1.022394108745366070e+00,1.033715200435990855e+00,1.044849392990415904e+00,1.055808661582533281e+00,1.066270905158331450e+00,1.075103625859315404e+00,1.081228508080513073e+00,1.084961098844420047e+00,1.088135274708204703e+00,1.090931737376050759e+00,1.088812706637398930e+00,1.076956472754043270e+00,1.056001994689213852e+00
2.513274122871834848e+01,9.936197423474719681e-01,1.002208135774922848e+00,1.012268883470023528e+00,1.023263259773912193e+00,1.033985692929691114e+00,1.043872237139640502e+00,1.053241439913279454e+00,1.062361981987396620e+00,1.070580412259192871e+00,1.076621798424755028e+00,1.079817276032349005e+00,1.081170558929144931e+00,1.081520383755763426e+00,1.077543433578508569e+00,1.064896959943282262e+00,1.044465990391588051e+00
2.518510110627817866e+01,9.948093345581128233e-01,1.004517713253209710e+00,1.015234051806095161e+00,1.026328994146152196e+00,1.036592926116189917e+00,1.045399627876646642e+00,1.053103978062185142e+00,1.060383464535894715e+00,1.067285579534904327e+00,1.072883123849314835e+00,1.075678396483325860e+00,1.074941092230967010e+00,1.071486095393522131e+00,1.064759478957319150e+00,1.052619516248332943e+00,1.035197204357984235e+00
2.523746098383800529e+01,9.981643455965184542e-01,1.008673638404652406e+00,1.019754336446383247e+00,1.030870452676318827e+00,1.040902606511682871e+00,1.049114418071069199e+00,1.055628482341514962e+00,1.061162872872917440e+00,1.066431013193806177e+00,1.071509189075963375e+00,1.075050985476406762e+00,1.074456966131043023e+00,1.068867658010407062e+00,1.059960692990524755e+00,1.048470694881086684e+00,1.033667776158752938e+00
2.528982086139783547e+01,1.003283413147076919e+00,1.014147113265890576e+00,1.025257436214403794e+00,1.036337560113034462e+00,1.046462195548207186e+00,1.054808954923253550e+00,1.061058826769085250e+00,1.065449988945590842e+00,1.068863339690281133e+00,1.072616452741422588e+00,1.076962358357374194e+00,1.078978409110366687e+00,1.074982024075072484e+00,1.065980805441717916e+00,1.054419043595172356e+00,1.039563085078307969e+00
2.534218073895766565e+01,1.009659842151767961e+00,1.020424981905576844e+00,1.031306110721192493e+00,1.042373746765159037e+00,1.052967459571918729e+00,1.062288059045382926e+00,1.069569867742293567e+00,1.074138785118186057e+00,1.076122794914240233e+00,1.077338397352068267e+00,1.080280035144901118e+00,1.084183687162544762e+00,1.083820643717402055e+00,1.076675159326766273e+00,1.064235352018414904e+00,1.046664493685811825e+00
2.539454061651749583e+01,1.015955583155806252e+00,1.026165258236589661e+00,1.036579357676159274e+00,1.047562833754164480e+00,1.058719615650749901e+00,1.069471737014104695e+00,1.078955325456669723e+00,1.085670097029428627e+00,1.088207307355293585e+00,1.087251300252906061e+00,1.086342016314010950e+00,1.088078945246403251e+00,1.088803652795909960e+00,1.082851603676358687e+00,1.068942631995673409e+00,1.048143481423976064e+00
2.544690049407732602e+01,1.019797261353309503e+00,1.029036334632670968e+00,1.038706445703268644e+00,1.049256365189022100e+00,1.060459526251045226e+00,1.072141977343061825e+00,1.083899996069005001e+00,1.094167708821611074e+00,1.100205306151362805e+00,1.100215100638330279e+00,1.096104530532770793e+00,1.092315155435769292e+00,1.088985148913920398e+00,1.080834089735040360e+00,1.064910144586334040e+00,1.042525454023168763e+00
2.549926037163715620e+01,1.019358551497565379e+00,1.027491713201197365e+00,1.036264040408934939e+00,1.045952202978389645e+00,1.056359315446730118e+00,1.067738462789060261e+00,1.080457384630379769e+00,1.093702885622850340e+00,1.104621121578671650e+00,1.109349337167069294e+00,1.106118124735699482e+00,1.097649183456772093e+00,1.087236795156164559e+00,1.073603206420071121e+00,1.055160274461422354e+00,1.032913344029500191e+00
2.555162024919698638e+01,1.015176539564126346e+00,1.022502734396377067e+00,1.030534798706475685e+00,1.039252104919745845e+00,1.048408609706692696e+00,1.058558549193241660e+00,1.070687059897285520e+00,1.084854074149412595e+00,1.099062559375679760e+00,1.109210246568376856e+00,1.110564110850967179e+00,1.101402243398922343e+00,1.084953035594564907e+00,1.064907485616787053e+00,1.043359649036761150e+00,1.020965162806023452e+00
2.560398012675681656e+01,1.009784946729595179e+00,1.016830711753162086e+00,1.024504477540214120e+00,1.032549663463153244e+00,1.040696034099947376e+00,1.049662951953600265e+00,1.060702098813728123e+00,1.074276465295763261e+00,1.089130414765951516e+00,1.102101939132084540e+00,1.108014120580495199e+00,1.101368591540480280e+00,1.082058949674952864e+00,1.056537754034883037e+00,1.030924340481251367e+00,1.006165463193381848e+00
2.565634000431664674e+01,1.005580339232670095e+00,1.012728134619976350e+00,1.020368378771284279e+00,1.028155380542069341e+00,1.035864098967888891e+00,1.044309703636572273e+00,1.054786869150754036e+00,1.067741967399161496e+00,1.082065406857271705e+00,1.095344115025265408e+00,1.103514787862358348e+00,1.100129206474788734e+00,1.081102234332251388e+00,1.051832181710532055e+00,1.021189570473404418e+00,9.916575399232719912e-01
2.570869988187647692e+01,1.003296624531148318e+00,1.010593238705281394e+00,1.018271523039788740e+00,1.026001142608491179e+00,1.033634448533019112e+00,1.042046864285130603e+00,1.052529777185560400e+00,1.065456783357928927e+00,1.079655927415849703e+00,1.092999669594917345e+00,1.102516276202836654e+00,1.102685831232003810e+00,1.087053688213720060e+00,1.057079176708553447e+00,1.021746161052909052e+00,9.860129563952304554e-01
2.576105975943630710e+01,1.002188040199527563e+00,1.009434735570960751e+00,1.017001304524464578e+00,1.024591515319592583e+00,1.032109910163024891e+00,1.040447940413645300e+00,1.050906563589917964e+00,1.063928542059910942e+00,1.078520146175363514e+00,1.092912613405464306e+00,1.104919965738037968e+00,1.110204517281478287e+00,1.101533899805697159e+00,1.075684777952698123e+00,1.038575251290365209e+00,9.970788018614313852e-01
2.581341963699613729e+01,1.001141398342491051e+00,1.008130404177255857e+00,1.015404642949417457e+00,1.022676914388895630e+00,1.029866082343788181e+00,1.037841754685531859e+00,1.047907744472311276e+00,1.060649056211526942e+00,1.075456528430617009e+00,1.091200952173276839e+00,1.106552010399237229e+00,1.118201730707483410e+00,1.118907669715006437e+00,1.101685177709870844e+00,1.067516782190845337e+00,1.023276239419733225e+00
2.586577951455596391e+01,9.995396080670605476e-01,1.006229626780134501e+00,1.013167025413102884e+00,1.020058297624523602e+00,1.026828926809457476e+00,1.034322833847366230e+00,1.043819520302034398e+00,1.055971554249139022e+00,1.070456100715707626e+00,1.086746527328418477e+00,1.104414549372311871e+00,1.121158677957640126e+00,1.130099729067185921e+00,1.122180264594881960e+00,1.094121495072947203e+00,1.051162690259228816e+00
2.591813939211579410e+01,9.974248235652309891e-01,1.003948563392749849e+00,1.010664574489307688e+00,1.017279730392297799e+00,1.023746597958031135e+00,1.030906606969620443e+00,1.039985709164721994e+00,1.051560821954376612e+00,1.065316875129206808e+00,1.080986994285052516e+00,1.098776711028892628e+00,1.117270719083588881e+00,1.130206943120023677e+00,1.128104045839594338e+00,1.105713728878824798e+00,1.066366731344231100e+00
2.597049926967562428e+01,9.952085378839539143e-01,1.001763619582936027e+00,1.008443592155261914e+00,1.014965356808400276e+00,1.021330913411401475e+00,1.028405162996752775e+00,1.037340324610534159e+00,1.048519747215225673e+00,1.061389249033633631e+00,1.075582275321170567e+00,1.091554822015158965e+00,1.108557828777176679e+00,1.121187273099041537e+00,1.120699732324413889e+00,1.101847862869229422e+00,1.066630147041772503e+00
2.602285914723545446e+01,9.933158666705995676e-01,1.000053319076740443e+00,1.006848448214586522e+00,1.013423328951096769e+00,1.019835799191064485e+00,1.026987324397240275e+00,1.035946681545298231e+00,1.046849151701038316e+00,1.058786800337470080e+00,1.071103411277856576e+00,1.084258086587535974e+00,1.098020108396788652e+00,1.108096435369495092e+00,1.107116410775203175e+00,1.090610498572602616e+00,1.059792558199969648e+00
2.607521902479528464e+01,9.919798911587387469e-01,9.989564104510360032e-01,1.005930510995180827e+00,1.012609706500585238e+00,1.019097541950188646e+00,1.026328875076570668e+00,1.035282550592387274e+00,1.045843264707236431e+00,1.056760474723433818e+00,1.067086525755333470e+00,1.077221161165976993e+00,1.087378472697922760e+00,1.094479343157881646e+00,1.092712295230926056e+00,1.078412936747045858e+00,1.052302086327941089e+00
2.612757890235511482e+01,9.912275723231572799e-01,9.984159016472171633e-01,1.005546095842489773e+00,1.012288667919964968e+00,1.018776159347828392e+00,1.025961519002896116e+00,1.034722153703980796e+00,1.044712803645686749e+00,1.054424121842114426e+00,1.062732825414488103e+00,1.070022555403730813e+00,1.076866388106522798e+00,1.081250797736922564e+00,1.078769309185141578e+00,1.066432439922653908e+00,1.044639973266802357e+00
2.617993877991494500e+01,9.909899979182459351e-01,9.983105146100195171e-01,1.005515163956233415e+00,1.012225857425700370e+00,1.018592707420376886e+00,1.025567283106311622e+00,1.033907438459520156e+00,1.043059690445282017e+00,1.051356588926684932e+00,1.057646308995197071e+00,1.062364533542160538e+00,1.066335698355188599e+00,1.068338188868900307e+00,1.065069205139467678e+00,1.054085834770621233e+00,1.035537672355211880e+00
2.623229865747477518e+01,9.912269641517624796e-01,9.985757889065473014e-01,1.005748631323879039e+00,1.012324447714249009e+00,1.018471694213221701e+00,1.025124501865091631e+00,1.032901341098108050e+00,1.041054565452328662e+00,1.047837690442305458e+00,1.052185305336775567e+00,1.054639109551358089e+00,1.056195413509197767e+00,1.056202228289594203e+00,1.052186467224003774e+00,1.042102130229686230e+00,1.025819389400788761e+00
2.628465853503460536e+01,9.919787394540967584e-01,9.992540023335698685e-01,1.006300533494321581e+00,1.012673458961616868e+00,1.018570078947419244e+00,1.024897534107739316e+00,1.032120574330816165e+00,1.039305717113204297e+00,1.044668946133684440e+00,1.047283793898984072e+00,1.047823955127861861e+00,1.047428521510027633e+00,1.045899448890677430e+00,1.041410632016095184e+00,1.032172538025035946e+00,1.017743267002061192e+00
2.633701841259443555e+01,9.933142739724520887e-01,1.000454829930201628e+00,1.007334012093596076e+00,1.013503844771283191e+00,1.019199253997686405e+00,1.025296174804241733e+00,1.032105463889812169e+00,1.038521468069376841e+00,1.042732171608512504e+00,1.043938214439307677e+00,1.042934897368872127e+00,1.040997528002479244e+00,1.038319338884548637e+00,1.033603483313459748e+00,1.025242231422131889e+00,1.012527034995982733e+00
2.638937829015426573e+01,9.952065856161554924e-01,1.002242516309920672e+00,1.009006408579884440e+00,1.015055140102438136e+00,1.020654636372831270e+00,1.026650213301459891e+00,1.033224734858129379e+00,1.039136819940150058e+00,1.042543264061586372e+00,1.042712117419856144e+00,1.040510109710653053e+00,1.037324951265909734e+00,1.033664071387605299e+00,1.028651084360506562e+00,1.020845835481474007e+00,1.009377256843506432e+00
2.644173816771409591e+01,9.974225202854186678e-01,1.004501986292066995e+00,1.011305492532741601e+00,1.017380680127099035e+00,1.022996522320442914e+00,1.028977316676214171e+00,1.035440662581469384e+00,1.041079858043894468e+00,1.044021302375514271e+00,1.043517902629055971e+00,1.040428426478380519e+00,1.036198402526410822e+00,1.031537806018725689e+00,1.025856511550941486e+00,1.017868862238415106e+00,1.006633309545810206e+00
2.649409804527392254e+01,9.995368916878414334e-01,1.006876559120072789e+00,1.013921974438227069e+00,1.020180410570084462e+00,1.025885190223927212e+00,1.031863853221361982e+00,1.038261335368708904e+00,1.043793669040923744e+00,1.046560909351696544e+00,1.045723301817979900e+00,1.042050505019300743e+00,1.036977690975161126e+00,1.031297875060545266e+00,1.024561979033977055e+00,1.015591837191124114e+00,1.003420449566295947e+00
2.654645792283375272e+01,1.001138207002205016e+00,1.008889498620010317e+00,1.016304941161463526e+00,1.022828279265711959e+00,1.028636607796754143e+00,1.034596014101066386e+00,1.040958392649484754e+00,1.046516852364555827e+00,1.049339553900672239e+00,1.048452397543206294e+00,1.044486606155675901e+00,1.038810364641405748e+00,1.032211564286571681e+00,1.024280159029334891e+00,1.013901600593043684e+00,1.000108621122396180e+00
2.659881780039358290e+01,1.002184318822701758e+00,1.010309765438934582e+00,1.018039416348602400e+00,1.024768544650196844e+00,1.030646512129021808e+00,1.036605432570746110e+00,1.043006354518966727e+00,1.048689646679092924e+00,1.051679783387567069e+00,1.050891576753761658e+00,1.046817837434517173e+00,1.040722428255815402e+00,1.033350522458033049e+00,1.024324980917980854e+00,1.012629066270094080e+00,9.973491234932682081e-01
2.665117767795341308e+01,1.003292207024322202e+00,1.011603547400117709e+00,1.019440657601285993e+00,1.026196067953175639e+00,1.032062689225433649e+00,1.038039738805837553e+00,1.044503442901918211e+00,1.050245627334050136e+00,1.053267301845886905e+00,1.052467637795997835e+00,1.048232818773046748e+00,1.041689048066548606e+00,1.033543127672936990e+00,1.023547801038544147e+00,1.010927784812964303e+00,9.949198483382808433e-01
2.670353755551324326e+01,1.005574832652681883e+00,1.013963474843514012e+00,1.021766697554031156e+00,1.028382557937057129e+00,1.034089152369096931e+00,1.039928341871902084e+00,1.046184452458414738e+00,1.051550042407806584e+00,1.054104811715898427e+00,1.052864741223527467e+00,1.048126102327657350e+00,1.040828533615871132e+00,1.031665182083238985e+00,1.020667730587538680e+00,1.007495320777918479e+00,9.916356874763131435e-01
2.675589743307307344e+01,1.009777957268135795e+00,1.018427670035961130e+00,1.026351279559888807e+00,1.032857823122090180e+00,1.038219009301698970e+00,1.043468355390505531e+00,1.048805289473518698e+00,1.052946618796804179e+00,1.054246145415678848e+00,1.051937151363232070e+00,1.046187738380656818e+00,1.037689375423856752e+00,1.027151050731361037e+00,1.015003307380323072e+00,1.001463642374426533e+00,9.863107780603100894e-01
2.680825731063290362e+01,1.015168335603803484e+00,1.024482921766940891e+00,1.032969110391680934e+00,1.039688201134302048e+00,1.044641856683613756e+00,1.048741698820483181e+00,1.052258489868828084e+00,1.054248660063939580e+00,1.053562113814552115e+00,1.049655380058381438e+00,1.042483868745871733e+00,1.032453851945692058e+00,1.020325618211852081e+00,1.006961482189931534e+00,9.931059622333433534e-01,9.787681387451232506e-01
2.686061718819273381e+01,1.019350505152804232e+00,1.029595914799900314e+00,1.039064656246591944e+00,1.046496686769826434e+00,1.051303190467877346e+00,1.054066220425215139e+00,1.055303259222400758e+00,1.054744460804340145e+00,1.051853131787193973e+00,1.046213560785764329e+00,1.037505250632835274e+00,1.025893257285950932e+00,1.012249657453892615e+00,9.978235502217641661e-01,9.837174728604070051e-01,9.700247191981380412e-01
2.691297706575256399e+01,1.019791239028794649e+00,1.030794819476999580e+00,1.041280063012560264e+00,1.049801261752049575e+00,1.055047982847627797e+00,1.057033759674587570e+00,1.056499178651934212e+00,1.053922655897228111e+00,1.049294359603421656e+00,1.042196795553905542e+00,1.032073348540013980e+00,1.019008249689191459e+00,1.004093365372254576e+00,9.889092218949967483e-01,9.747161475816867870e-01,9.615167416894973007e-01
2.696533694331239417e+01,1.015952581932779264e+00,1.027223701660622712e+00,1.038348264450849268e+00,1.047977215204906498e+00,1.054289952164713773e+00,1.056614558454504804e+00,1.055610466025514116e+00,1.052195583274718516e+00,1.046632568250732032e+00,1.038427225321815861e+00,1.026949549516739335e+00,1.012451939811999990e+00,9.963961969575790834e-01,9.806915191902577655e-01,9.666309384897938672e-01,9.539746976273315582e-01
2.701769682087222435e+01,1.009659213532394961e+00,1.020811814019134234e+00,1.032134773648699877e+00,1.042599389702890900e+00,1.050287223044764184e+00,1.053934457882166775e+00,1.053722636898574150e+00,1.050505302216577563e+00,1.044545224806026296e+00,1.035287995975265884e+00,1.022246143614355507e+00,1.006079986022800909e+00,9.887583410255321725e-01,9.725701220342695130e-01,9.588227586281135029e-01,9.469245984636328606e-01
2.707005669843205453e+01,1.003283247161956604e+00,1.014242086456844882e+00,1.025508753067495782e+00,1.036419232029436754e+00,1.045307661083675566e+00,1.050561988173965400e+00,1.051656431958220006e+00,1.048980696230451759e+00,1.042642418453835873e+00,1.032115835037316298e+00,1.017218046547027077e+00,9.991262965024637621e-01,9.803577516567503203e-01,9.636269854465782103e-01,9.502981830016894449e-01,9.393625651418837652e-01
2.712241657599188471e+01,9.981623965757134842e-01,1.008999958777228700e+00,1.020051256078299051e+00,1.030916811786428022e+00,1.040370098448506697e+00,1.046760432018735587e+00,1.048895189890783453e+00,1.046531643964512703e+00,1.039598708146654449e+00,1.027714340181938857e+00,1.011038971092425243e+00,9.911820414734620055e-01,9.711055526816435579e-01,9.539159065063418375e-01,9.410549741849281169e-01,9.310860084731819031e-01
2.717477645355171134e+01,9.948037338066333390e-01,1.005556190675750639e+00,1.016209318822639762e+00,1.026462260197861909e+00,1.035580230433694293e+00,1.042207723621469073e+00,1.044762536717941392e+00,1.042379738778444587e+00,1.034815952813242568e+00,1.021911616745231788e+00,1.004103429063782471e+00,9.832170901182701872e-01,9.624422256787406038e-01,9.451155518806387823e-01,9.326840832324534425e-01,9.233414243449669101e-01
2.722713633111154152e+01,9.936094449291857922e-01,1.004273730517510899e+00,1.014388207125396679e+00,1.023581947633513067e+00,1.031554623694008743e+00,1.037534113076433506e+00,1.039974087226905430e+00,1.037498809785699638e+00,1.029600784913166089e+00,1.016312542646804262e+00,9.982622883055698448e-01,9.773073517638600771e-01,9.566322759739015469e-01,9.395258731808530106e-01,9.272612552887248283e-01,9.178014923160517924e-01
2.727949620867137170e+01,9.948036987706073697e-01,1.005387032891950527e+00,1.014956937525585134e+00,1.022947933539051890e+00,1.029328700671328090e+00,1.034044810875336395e+00,1.036056379445221109e+00,1.033702663455753568e+00,1.025987258977797190e+00,1.012912693128215524e+00,9.952413115131195642e-01,9.748354900123057387e-01,9.547324123711968813e-01,9.378765724008405469e-01,9.251753600983416703e-01,9.145971488322379717e-01
2.733185608623120189e+01,9.981623316492904685e-01,1.008702094608158628e+00,1.017869725411652659e+00,1.024845381566607871e+00,1.029593905695910472e+00,1.032645668850155740e+00,1.033846473049339743e+00,1.031695305253608863e+00,1.024553114740077264e+00,1.011982266670447883e+00,9.947593128706785359e-01,9.748370330358810953e-01,9.551042743053327344e-01,9.380207034401165656e-01,9.241023236007286368e-01,9.116373143208600371e-01
2.738421596379103207e+01,1.003283162690736363e+00,1.013885289893242225e+00,1.022951324186351929e+00,1.029417526912230318e+00,1.032907098990408334e+00,1.034071484500479920e+00,1.033699892882337101e+00,1.031076524264994632e+00,1.024200357972680386e+00,1.011872485234895924e+00,9.946230426161046800e-01,9.745103085832345080e-01,9.543784658708108770e-01,9.363473301631455303e-01,9.207761340800733052e-01,9.065192629335494523e-01
2.743657584135086225e+01,1.009659134825943161e+00,1.020478714540161036e+00,1.029854161114222233e+00,1.036589747694959485e+00,1.039714189576754988e+00,1.039304585367901268e+00,1.036598382575651289e+00,1.032095776119797081e+00,1.024217946668964929e+00,1.011189120494144111e+00,9.930697556519311187e-01,9.718940234689409374e-01,9.505762596615807691e-01,9.312279852097151700e-01,9.143616170440646007e-01,8.993701298097488417e-01
2.748893571891069243e+01,1.015952527716279530e+00,1.026988430419946363e+00,1.036925098529705158e+00,1.044682432889241674e+00,1.048764972758529090e+00,1.048099477650900280e+00,1.043332941847807227e+00,1.035900738739048199e+00,1.025472656981135877e+00,1.010478904551391999e+00,9.906474037020625012e-01,9.678859700245219244e-01,9.452312348774319917e-01,9.249716000838402730e-01,9.078091248053995477e-01,8.934109238670995268e-01
2.754129559647052261e+01,1.019791196596728788e+00,1.030691694973493888e+00,1.040958655208208405e+00,1.049920963384995520e+00,1.056036481015421691e+00,1.057112877561005027e+00,1.052148089048849933e+00,1.042324185055782948e+00,1.028711206996866023e+00,1.010916905846446001e+00,9.889357109001968293e-01,9.646980493834901305e-01,9.413756959549883785e-01,9.212708478962893244e-01,9.049498917902518702e-01,8.921283147849854434e-01
2.759365547403035279e+01,1.019350477839170210e+00,1.029597035781964154e+00,1.039574593714918782e+00,1.049141757212778137e+00,1.057262072596222735e+00,1.061350258527698154e+00,1.058565329642543684e+00,1.048407741482491273e+00,1.032423300057442761e+00,1.011840863789122302e+00,9.876740124961870260e-01,9.622880189630990122e-01,9.391223053191855019e-01,9.203106326652755742e-01,9.059435071212283974e-01,8.955961486270016536e-01
2.764601535159018297e+01,1.015168326428807610e+00,1.024518979750925762e+00,1.033728648166786890e+00,1.043045330591804598e+00,1.052103283797953148e+00,1.058692108918181773e+00,1.059010937570375788e+00,1.050457527068655583e+00,1.033656609751431255e+00,1.010894493314007603e+00,9.845295122450663516e-01,9.577780645556582817e-01,9.347294958461790371e-01,9.176926298039376206e-01,9.063175691060092465e-01,8.995982163988129887e-01
2.769837522915001315e+01,1.009777943654653898e+00,1.018439386104242450e+00,1.026904103749255670e+00,1.035572683302672381e+00,1.044505201831630981e+00,1.052043197115928308e+00,1.054426877463440215e+00,1.047799105090714944e+00,1.031219809764255535e+00,1.006880930562778387e+00,9.780525548577360118e-01,9.488870630062874456e-01,9.246131210939025902e-01,9.086174668443197655e-01,9.006037423701501732e-01,8.983941114005671302e-01
2.775073510670984334e+01,1.005574804290031432e+00,1.013931660806464574e+00,1.021997345648246514e+00,1.030183155349001511e+00,1.038677217236528616e+00,1.046116932620902551e+00,1.049128883224128561e+00,1.043617657906318330e+00,1.027431839040152894e+00,1.001832050088493631e+00,9.701253647731852281e-01,9.370401013792512002e-01,9.092303481459043102e-01,8.922448991081461944e-01,8.867496578926881146e-01,8.890842535479714925e-01
2.780309498426966996e+01,1.003292174321424035e+00,1.011539382804009790e+00,1.019454793606431320e+00,1.027442211834634467e+00,1.035715930194540224e+00,1.043032932436694704e+00,1.046326075377379095e+00,1.041649350577375399e+00,1.026148204489651272e+00,9.998897450381535323e-01,9.654566847137264762e-01,9.275081404186746870e-01,8.939470513958958087e-01,8.733967067961623254e-01,8.687838294985461562e-01,8.750689799890979392e-01
2.785545486182950015e+01,1.002184284360966071e+00,1.010230761064992322e+00,1.017961060103337534e+00,1.025800603603245875e+00,1.034046154425698694e+00,1.041644804223417431e+00,1.045814808068603829e+00,1.042749967465818051e+00,1.029089261863425975e+00,1.003746169767099961e+00,9.682260757561126363e-01,9.265101551034973237e-01,8.869777621997989581e-01,8.614325344918066785e-01,8.562587187632246799e-01,8.653753641228324467e-01
2.790781473938933033e+01,1.001138174739172992e+00,1.008806067034965892e+00,1.016193573859635269e+00,1.023765266191625223e+00,1.031959229885537122e+00,1.040026638405853854e+00,1.045565179074293471e+00,1.044931389359260221e+00,1.034362666361187566e+00,1.011820709867442103e+00,9.778343139779863691e-01,9.355770002562523446e-01,8.930336370654993194e-01,8.637893635656778146e-01,8.572685001247067893e-01,8.668078257860220015e-01
2.796017461694916051e+01,9.995368556737318499e-01,1.006791282592493397e+00,1.013791244246557310e+00,1.021036973707914353e+00,1.029085484253773330e+00,1.037460428164490800e+00,1.044157596279022382e+00,1.045805445404823120e+00,1.038450367756325265e+00,1.019388767747965607e+00,9.884168512288038499e-01,9.481185912988338016e-01,9.059449099514836901e-01,8.755777544112037791e-01,8.671413210536160765e-01,8.739411458463108850e-01
2.801253449450899069e+01,9.974224814580054943e-01,1.004412841038262671e+00,1.011149115338785709e+00,1.018151707628819347e+00,1.026013363242803456e+00,1.034370749087965446e+00,1.041501840777303567e+00,1.044385635061468864e+00,1.039146955207490564e+00,1.022700730687073900e+00,9.941668498378971597e-01,9.553822472574809987e-01,9.133217188766276085e-01,8.817722191311093693e-01,8.706381743778971449e-01,8.735820563918175186e-01
2.806489437206882087e+01,9.952065452056899630e-01,1.002145028498786949e+00,1.008801156124565335e+00,1.015694394461497785e+00,1.023365485755018067e+00,1.031395528891751789e+00,1.038193184729246266e+00,1.041115469790477865e+00,1.036620898292086146e+00,1.021545542428604403e+00,9.943945335290975684e-01,9.559347269990253748e-01,9.122820651610832332e-01,8.778174510531483454e-01,8.633089124152250049e-01,8.630115186742979283e-01
2.811725424962865105e+01,9.933142302393495049e-01,1.000343386819874558e+00,1.007039404265620997e+00,1.013897589424085588e+00,1.021350722292302615e+00,1.028828689903350302e+00,1.034782478734344258e+00,1.036966868107096484e+00,1.032383182761957841e+00,1.018130414810907602e+00,9.924584693845391881e-01,9.553348014159763757e-01,9.116761624382027085e-01,8.752057816274657620e-01,8.572845868493860211e-01,8.534397966161356708e-01
2.816961412718848123e+01,9.919786905131480204e-01,9.991233069409500844e-01,1.005868905840771044e+00,1.012665184980161337e+00,1.019817843129000146e+00,1.026592443195301074e+00,1.031474646445882160e+00,1.032634623577045829e+00,1.027730155153438130e+00,1.014392920176030888e+00,9.911122784032058153e-01,9.578073175850800869e-01,9.182968597465711591e-01,8.834254547289210890e-01,8.632031118719392104e-01,8.551371009740651452e-01
2.822197400474831142e+01,9.912269094516266144e-01,9.984223730028843891e-01,1.005141548725638767e+00,1.011773176507362093e+00,1.018500568273428497e+00,1.024460743427571430e+00,1.028208777291940379e+00,1.028319866924435111e+00,1.023089199041830488e+00,1.010748207056678005e+00,9.902736446217975663e-01,9.620458229324215793e-01,9.292267685465509519e-01,8.989730984190666963e-01,8.783943396048973229e-01,8.666805560071610959e-01
2.827433388230814160e+01,9.909899388684406674e-01,9.981338051239388998e-01,1.004717596931210988e+00,1.011062874781595955e+00,1.017243697546472703e+00,1.022314450822936926e+00,1.024935820229218919e+00,1.024044998125937411e+00,1.018459511797748185e+00,1.006891640739396632e+00,9.886995656603336791e-01,9.646425290234423855e-01,9.375560680951647852e-01,9.119839319600003824e-01,8.923896265054306332e-01,8.786626399127475118e-01
2.832669375986797178e+01,9.912275089862886412e-01,9.982185786476400757e-01,1.004573216176135819e+00,1.010548582761859659e+00,1.016120926176613981e+00,1.020294014316473596e+00,1.021852813295908602e+00,1.020044117692090690e+00,1.014081409834932446e+00,1.002993854049288203e+00,9.862850488310791475e-01,9.647037119991136445e-01,9.407012048006946348e-01,9.177069642836258589e-01,8.991499708154054860e-01,8.850037978781317705e-01
2.837905363742780196e+01,9.919798264556736189e-01,9.987437403045383855e-01,1.004823004793335528e+00,1.010417985402566776e+00,1.015412536491540063e+00,1.018770515569803914e+00,1.019399321049947460e+00,1.016812633805736166e+00,1.010538837368021525e+00,9.998336680025670109e-01,9.842398737317460400e-01,9.643042596047608495e-01,9.419672804995409265e-01,9.202305184450991771e-01,9.025924823573424627e-01,8.890134377451736070e-01
2.843141351498762859e+01,9.933157997039511189e-01,9.998307743926743152e-01,1.005652028743388549e+00,1.010929203145192412e+00,1.015454808560403821e+00,1.018147729384107469e+00,1.018017168319940380e+00,1.014805074989262978e+00,1.008311613427790077e+00,9.980065874911979718e-01,9.835350322458229488e-01,9.654086703534452418e-01,9.452593601678538349e-01,9.256298128857727292e-01,9.097056633654980740e-01,8.973138988319504517e-01
2.848377339254745877e+01,9.952084696556597887e-01,1.001533046031773955e+00,1.007177079274987230e+00,1.012240356500733851e+00,1.016429663571291053e+00,1.018612848217896660e+00,1.017865219738979699e+00,1.014102591100249917e+00,1.007346957978663582e+00,9.972686385725695324e-01,9.836849422525177911e-01,9.672993701091431307e-01,9.498124010794876115e-01,9.333239925681829918e-01,9.200280620053541414e-01,9.093952723931527649e-01
2.853613327010728895e+01,9.974247527449188189e-01,1.003705408439774294e+00,1.009297794735939613e+00,1.014250404925044924e+00,1.018206916828899189e+00,1.019992452393033711e+00,1.018704206039369398e+00,1.014351314452009323e+00,1.007091421046174329e+00,9.967211257765743460e-01,9.831726925789483484e-01,9.673428910451927765e-01,9.512434953680376504e-01,9.370418558235312778e-01,9.262049666578355822e-01,9.176939580727996315e-01
2.858849314766711913e+01,9.995395319854085692e-01,1.005964850606838823e+00,1.011636189087979032e+00,1.016554796198909871e+00,1.020343756286357539e+00,1.021808795281663462e+00,1.020023132395276644e+00,1.014996156476498657e+00,1.006915852702338521e+00,9.955948617459087213e-01,9.809431849657924696e-01,9.638980260800825706e-01,9.468732911063654223e-01,9.328176124054204932e-01,9.233236222320546638e-01,9.167948395819075502e-01
2.864085302522694931e+01,1.001141321394426686e+00,1.007837396903853433e+00,1.013667469261592791e+00,1.018600911856024416e+00,1.022282880904000324e+00,1.023515042788283536e+00,1.021304560117934024e+00,1.015588733243812269e+00,1.006512682396925484e+00,9.938395805377124859e-01,9.773898477568975229e-01,9.580747366553692412e-01,9.387434277875228439e-01,9.234231124005708446e-01,9.142833157433190028e-01,9.092243982568359861e-01
2.869321290278677949e+01,1.002187950602229094e+00,1.009114780159433788e+00,1.015081246234806445e+00,1.020047958964724444e+00,1.023691112125290070e+00,1.024788362252460949e+00,1.022252805910375262e+00,1.015931812646940768e+00,1.005929148137629792e+00,9.919926150248284946e-01,9.739299304708529670e-01,9.527246128214178489e-01,9.316189640896991309e-01,9.153604997575105484e-01,9.064336652001283579e-01,9.023998433600183278e-01
2.874557278034660968e+01,1.003296529961248407e+00,1.010250444803890479e+00,1.016214847369825813e+00,1.021157466407438097e+00,1.024751809441545536e+00,1.025709335137470424e+00,1.022858551408869721e+00,1.016004785145282252e+00,1.005283078376016714e+00,9.905357024534032773e-01,9.717071739151014187e-01,9.499777397588896610e-01,9.288019285656861079e-01,9.129425846280216916e-01,9.046597819116758421e-01,9.014165443305948155e-01
2.879793265790643986e+01,1.005580238666150539e+00,1.012355063481352957e+00,1.018116530951440613e+00,1.022827167383577374e+00,1.026125922177855809e+00,1.026666119994888327e+00,1.023268251375741400e+00,1.015786984710238983e+00,1.004481261757668387e+00,9.893912411426118991e-01,9.706868422429931753e-01,9.497375305520732169e-01,9.299289870142904979e-01,9.154581955966020201e-01,9.080447353931826449e-01,9.052813342886363301e-01
2.885029253546627004e+01,1.009784833498885259e+00,1.016403099063025062e+00,1.021826828816544408e+00,1.025953572692215099e+00,1.028417591527463593e+00,1.027950571070598729e+00,1.023517752889921528e+00,1.015113898873277964e+00,1.003172245462226053e+00,9.879531441844215944e-01,9.698041217333628339e-01,9.501217380126254497e-01,9.319746588410977584e-01,9.188048244144402243e-01,9.118597931829988124e-01,9.089944622250166750e-01
2.890265241302610022e+01,1.015176411203656093e+00,1.021999535569778628e+00,1.027171300319539515e+00,1.030409620714737073e+00,1.031431366678323691e+00,1.029299882357897822e+00,1.023313534572211525e+00,1.013658603434555827e+00,1.000924621771475120e+00,9.855214561570083687e-01,9.678206053627301797e-01,9.490300119977352900e-01,9.318006193889353250e-01,9.190115947081491932e-01,9.117619906570916255e-01,9.081805856775923003e-01
2.895501229058593040e+01,1.019358419075223177e+00,1.026927507476744106e+00,1.032211479399697263e+00,1.034603579079452329e+00,1.033950520776974580e+00,1.029869611299337517e+00,1.022127425087489883e+00,1.011109449632637158e+00,9.975104607060515383e-01,9.817854528253087132e-01,9.641720427447587616e-01,9.455487568608117455e-01,9.282162733070924432e-01,9.148622595421231907e-01,9.067627327780820590e-01,9.022396967277850344e-01
2.900737216814576058e+01,1.019797137317808522e+00,1.028468276865522224e+00,1.034356380396653341e+00,1.036424479029012469e+00,1.034541242533965288e+00,1.028869791643992615e+00,1.019648624414014826e+00,1.007465625564856859e+00,9.931093838426886533e-01,9.770234289744621492e-01,9.592382025516886790e-01,9.402963519038711748e-01,9.223066883562648366e-01,9.080664323376936853e-01,8.991599555147493650e-01,8.939951515960942174e-01
2.905973204570558721e+01,1.015955468262080608e+00,1.025655668703652657e+00,1.032486656702114702e+00,1.034986770122087840e+00,1.032788961030472796e+00,1.026309476650289820e+00,1.016141027111169493e+00,1.003118856507453804e+00,9.881930719540505947e-01,9.718158912312843123e-01,9.538253003985274203e-01,9.345062560379054917e-01,9.159132506001359531e-01,9.010706788529724287e-01,8.918260458936607682e-01,8.866104016823745937e-01
2.911209192326541739e+01,1.009659745186293422e+00,1.019993821413342605e+00,1.027779759419934491e+00,1.031240724344035575e+00,1.029522200627827289e+00,1.022896467551403177e+00,1.012163656726298155e+00,9.984885746081445523e-01,9.830880695204599062e-01,9.664725352501941646e-01,9.483218071813047656e-01,9.287331688225590742e-01,9.097820453875286040e-01,8.947508480221667559e-01,8.856946282393413084e-01,8.810536383488202228e-01
2.916445180082524757e+01,1.003283324291610601e+00,1.013761909741823786e+00,1.022192552496983486e+00,1.026631719797870046e+00,1.025650178785849187e+00,1.019105584363458883e+00,1.007899278100263585e+00,9.935790381931929316e-01,9.776839539859938366e-01,9.607969580292313738e-01,9.424459850409429018e-01,9.225779774729427896e-01,9.033562400102853607e-01,8.883982863314966449e-01,8.799665691827496250e-01,8.764771940392767080e-01
2.921681167838507776e+01,9.981642497402349878e-01,1.008275213456268027e+00,1.016783323572990394e+00,1.021738917907919264e+00,1.021265061610400648e+00,1.014737223836912117e+00,1.003069739509591107e+00,9.881418926145228987e-01,9.717649272626537327e-01,9.545595925324644737e-01,9.359098457111157954e-01,9.156757166441806817e-01,8.962121058266627749e-01,8.815606557330872839e-01,8.741461060758483059e-01,8.722758573649065372e-01
2.926917155594490794e+01,9.948092137540757163e-01,1.004048096011984859e+00,1.011937131664353506e+00,1.016689232764391715e+00,1.016275659497722916e+00,1.009674310285072707e+00,9.976915823986177712e-01,9.823668437264000408e-01,9.656456948311240573e-01,9.481407183044056053e-01,9.291624873902344373e-01,9.086244606470935681e-01,8.891741810560618298e-01,8.752348743707764056e-01,8.692112060847251298e-01,8.692159742152087976e-01
2.932153143350473812e+01,9.936195909394707204e-01,1.001626136625331620e+00,1.008295928438336597e+00,1.012133113495213621e+00,1.011312515437363668e+00,1.004584862802179401e+00,9.925043488182597740e-01,9.770458928065994808e-01,9.601382218790577294e-01,9.423768175415413451e-01,9.231500093036639765e-01,9.026174553765418107e-01,8.837516491975273558e-01,8.711314014120286053e-01,8.668429379563808990e-01,8.687628008014017800e-01
2.937389131106456830e+01,9.948185111484144638e-01,1.001509941299572271e+00,1.006648398395372679e+00,1.009048051491454379e+00,1.007377359000559469e+00,1.000385400992972684e+00,9.882748911771622735e-01,9.727679806298883403e-01,9.556840806207076433e-01,9.376542415548863030e-01,9.183291163511790867e-01,8.982729348608483599e-01,8.807264993404936293e-01,8.701079843974002248e-01,8.678614159378335025e-01,8.716207489578686740e-01
2.942625118862439848e+01,9.981807980339337805e-01,1.003785684067648232e+00,1.007433487043979836e+00,1.008113275696092437e+00,1.005115227068210881e+00,9.974709419441891711e-01,9.850785443619708426e-01,9.693203880915355342e-01,9.518941392643036625e-01,9.335565066300597348e-01,9.143426428455898591e-01,8.952443262832406878e-01,8.796455982390196660e-01,8.715444106396993407e-01,8.715143744981749263e-01,8.769615839411614155e-01
2.947861106618422866e+01,1.003303565393091512e+00,1.008336592797117737e+00,1.010901308124052100e+00,1.009877327620420706e+00,1.005066932869950413e+00,9.960893443890743715e-01,9.828186086387568077e-01,9.663716566449818135e-01,9.483710448395241688e-01,9.297546105791736348e-01,9.109076302695414684e-01,8.930936066755209568e-01,8.796893669128171833e-01,8.741779488683024679e-01,8.762421556619252039e-01,8.831037790745143168e-01
2.953097094374405884e+01,1.009679433032143026e+00,1.014841017124225697e+00,1.017090732558418420e+00,1.014853456739885917e+00,1.008048501945557396e+00,9.970438783857599185e-01,9.821618617849068311e-01,9.645311478603254551e-01,9.457892762526617370e-01,9.270215260144492042e-01,9.087685911557935592e-01,8.923013732386759767e-01,8.808633480752259270e-01,8.774974719740471496e-01,8.811924822046187655e-01,8.890580946222725878e-01
2.958333082130388902e+01,1.015970748835964166e+00,1.021871499178707898e+00,1.024759952647289474e+00,1.022398238068417120e+00,1.014201741316247851e+00,1.001056640287936839e+00,9.841593153047818454e-01,9.650840204666965017e-01,9.456289022174088066e-01,9.269355105126829697e-01,9.094538867406459781e-01,8.942219729934911543e-01,8.842621035041904332e-01,8.823065450207508986e-01,8.869467167813056552e-01,8.952777210677128616e-01
2.963569069886371921e+01,1.019806027697718998e+00,1.026587740447984620e+00,1.030790679411421662e+00,1.029659644751757641e+00,1.021561196652414960e+00,1.007194893805241298e+00,9.886663635209184120e-01,9.684071271928395008e-01,9.485857707652315396e-01,9.303425717566142783e-01,9.138599076942445221e-01,8.998022611518082803e-01,8.908856456740777974e-01,8.895810746734340579e-01,8.943720943188530059e-01,9.024934553368630930e-01
2.968805057642354583e+01,1.019361990065059453e+00,1.026584557334537129e+00,1.032039627559824480e+00,1.032915669067080211e+00,1.026500561867903505e+00,1.012527189353642498e+00,9.935017156381416026e-01,9.728311858243161581e-01,9.532606102341224519e-01,9.359580827389262225e-01,9.207678447611022943e-01,9.079238043540031056e-01,8.997328363851341271e-01,8.983767366006253363e-01,9.025228419643330779e-01,9.097690447229763722e-01
2.974041045398337602e+01,1.015177989236090372e+00,1.022197357478922486e+00,1.028206294940048338e+00,1.030732760511767987e+00,1.026508373161189924e+00,1.014092909461810743e+00,9.956980538764708122e-01,9.754060329105300742e-01,9.565979546987750659e-01,9.405483316531769722e-01,9.267730754806245974e-01,9.150649428405331909e-01,9.072591631845501325e-01,9.052813250679540014e-01,9.082776119063670217e-01,9.143904812344508803e-01
2.979277033154320620e+01,1.009787563636631580e+00,1.016254518802828466e+00,1.022115852008845360e+00,1.025274163031716812e+00,1.022457169607586813e+00,1.011493125128915205e+00,9.939836456550906751e-01,9.742204406885337509e-01,9.561008809852155066e-01,9.410813653603635753e-01,9.284175905091385239e-01,9.174919428092940255e-01,9.097202318275043886e-01,9.069307279203820960e-01,9.089019540974377920e-01,9.143036730610919482e-01
2.984513020910303638e+01,1.005585365735862879e+00,1.011549818178767435e+00,1.017010302972428892e+00,1.020050864306998539e+00,1.017583485927637810e+00,1.007208973638079819e+00,9.900255140387405062e-01,9.702412540415746856e-01,9.521188313417107141e-01,9.373898892782744907e-01,9.251908260983411347e-01,9.145837861070116315e-01,9.067105119437771643e-01,9.034542379526669942e-01,9.050931023499884098e-01,9.106110169637731122e-01
2.989749008666286656e+01,1.003303613745967438e+00,1.008943928039210070e+00,1.014102511076041102e+00,1.016922459358251318e+00,1.014451831072500365e+00,1.004231590990694256e+00,9.869811748183713318e-01,9.666966055938882585e-01,9.478995633856314162e-01,9.327183167690961119e-01,9.204069685495857023e-01,9.098982675104106965e-01,9.022008006787292089e-01,8.991978161939755410e-01,9.012830399335410858e-01,9.075187980168947233e-01
2.994984996422269674e+01,1.002196015421268793e+00,1.007578368805513547e+00,1.012576284676632410e+00,1.015435691033974575e+00,1.013319024423887660e+00,1.003657257031280725e+00,9.867479538041411535e-01,9.662432845268068560e-01,9.467750294375477660e-01,9.309192316168258818e-01,9.183384979972941675e-01,9.081608975006371098e-01,9.013549430756220282e-01,8.994717975303052615e-01,9.025060580303367885e-01,9.094837479917808887e-01
3.000220984178252692e+01,1.001149688920563330e+00,1.006240512351184169e+00,1.011125374669342492e+00,1.014239773752641627e+00,1.012908229946506422e+00,1.004420732308183739e+00,9.885798978038587981e-01,9.685586939705186360e-01,9.489005126131395684e-01,9.325536668377620853e-01,9.198144353452278876e-01,9.103867883202672040e-01,9.053267018730019045e-01,9.054507165336923569e-01,9.097953067718651532e-01,9.172955938884037597e-01
3.005456971934235710e+01,9.995480440696786761e-01,1.004347766714551504e+00,1.009121629323222136e+00,1.012496453618627168e+00,1.011979381335523787e+00,1.004769237965279505e+00,9.901998106316575177e-01,9.709032967823887361e-01,9.511934054574308073e-01,9.342815026337817352e-01,9.211547410366431876e-01,9.123270885064282965e-01,9.092137912400304334e-01,9.118858201483199810e-01,9.180251921550222072e-01,9.262809939049193586e-01
3.010692959690218728e+01,9.974335870428508999e-01,1.002027757129078100e+00,1.006703402688187365e+00,1.010190511160121263e+00,1.010135470075885111e+00,1.003733617014680224e+00,9.899753545577396618e-01,9.709725903906170075e-01,9.507424202198071495e-01,9.326613668999821360e-01,9.182680975921793110e-01,9.088286280949853246e-01,9.064860369177165644e-01,9.112483576399049712e-01,9.195855068419280798e-01,9.294773887780859445e-01
3.015928947446201747e+01,9.952179312224597174e-01,9.997166692677679212e-01,1.004309555528381193e+00,1.007723859406204125e+00,1.007689064297999204e+00,1.001500534030458800e+00,9.879909337463129715e-01,9.688298331075961833e-01,9.476661697411693508e-01,9.278661701939178164e-01,9.112336647884446972e-01,8.995231233070002386e-01,8.958815644386048938e-01,9.012956035999393212e-01,9.117202344275712189e-01,9.241067645643824546e-01
3.021164935202184765e+01,9.933261838598207438e-01,9.977870406110217472e-01,1.002284401716001971e+00,1.005478703819975506e+00,1.005166555237341885e+00,9.988582545101319932e-01,9.854350670863722961e-01,9.662444628741386765e-01,9.444671518366859475e-01,9.231780439902137481e-01,9.041384917881946093e-01,8.893684123175793488e-01,8.830958171243536992e-01,8.879145269009901531e-01,8.998471009287346556e-01,9.147037392719556959e-01
3.026400922958167783e+01,9.919913394612559498e-01,9.963958942522228579e-01,1.000745858388898402e+00,1.003624040099649228e+00,1.002920659595256003e+00,9.964593412076192536e-01,9.833386253658268350e-01,9.647181305660640360e-01,9.432470372886101462e-01,9.214465197157356569e-01,9.008101082573762852e-01,8.835479468086154808e-01,8.749052037018648642e-01,8.789593584050142683e-01,8.917426818843599001e-01,9.081047445275571839e-01
3.031636910714150801e+01,9.912402329867926465e-01,9.955209111070906225e-01,9.996457470720512273e-01,1.002141713617601626e+00,1.001029826855447835e+00,9.944920538816511835e-01,9.819216079341313019e-01,9.643920223081020593e-01,9.440459238305638490e-01,9.227303629873599977e-01,9.014928528062920998e-01,8.825633390615201801e-01,8.719700021490746078e-01,8.750397194170452808e-01,8.878902707595278665e-01,9.047911355069191419e-01
3.036872898470133464e+01,9.910038123946941502e-01,9.950838798248482497e-01,9.989059874419922158e-01,1.000970692388815309e+00,9.994509913572482418e-01,9.928724809975022492e-01,9.809073069918032850e-01,9.645845350908233140e-01,9.456285102987722624e-01,9.252412026860254990e-01,9.038376342173387590e-01,8.831645676763312247e-01,8.694593773754327737e-01,8.696406045413807018e-01,8.812090850839542355e-01,8.983025664119842491e-01
3.042108886226116482e+01,9.912417398772501720e-01,9.950644250202677066e-01,9.985354035800454442e-01,1.000151205049528036e+00,9.982369554467749317e-01,9.916163109297185807e-01,9.801824281424454943e-01,9.649181301520184384e-01,9.472213953799032415e-01,9.277622053567969873e-01,9.062238049972285436e-01,8.833360197004015424e-01,8.648265789511626611e-01,8.595664849025810295e-01,8.680628599808747348e-01,8.848664101923173764e-01
3.047344873982099500e+01,9.919941914987741027e-01,9.955379294010944236e-01,9.986582701794065597e-01,9.998576307404007935e-01,9.975991695448139795e-01,9.909617075734377112e-01,9.800188391790976006e-01,9.657125635115575424e-01,9.491931156005531944e-01,9.307429709786991801e-01,9.094371544422552578e-01,8.849433837249617296e-01,8.620258797722616384e-01,8.507468427148469070e-01,8.548266316315256130e-01,8.700144127165204688e-01
3.052580861738082518e+01,9.933301267708831706e-01,9.966127236653358201e-01,9.994276168657096893e-01,1.000279251750783027e+00,9.977447962879212318e-01,9.911269166813708731e-01,9.806770191816043258e-01,9.673460747673849891e-01,9.521355267119234744e-01,9.351115097357718398e-01,9.150727629149909559e-01,8.911186874573691075e-01,8.669337833850531139e-01,8.519131427140731461e-01,8.516152386854102252e-01,8.637476504025066726e-01
3.057816849494065536e+01,9.952227660955801358e-01,9.982958080112553922e-01,1.000867027351195482e+00,1.001427515647002053e+00,9.986339050308079557e-01,9.919759308109228346e-01,9.818894771563327906e-01,9.694108429783730996e-01,9.555242576429001655e-01,9.402655730631330755e-01,9.224992112677772305e-01,9.013098089485499509e-01,8.793437513661610527e-01,8.637327398876645246e-01,8.602669662333312095e-01,8.688741945045926895e-01
3.063052837250048555e+01,9.974392938240772555e-01,1.000375113740999966e+00,1.002751207382497123e+00,1.003025954015797527e+00,9.998918581949193252e-01,9.929655806978763266e-01,9.828454102415107307e-01,9.707102186446336933e-01,9.576581339113489078e-01,9.438485075539126967e-01,9.283601759130764020e-01,9.104194454055328789e-01,8.915794917691929333e-01,8.761859567201283339e-01,8.700094223140151239e-01,8.753497487997533577e-01
3.068288825006031573e+01,9.995547685678458638e-01,1.002427254170330073e+00,1.004636950712704868e+00,1.004595734229487114e+00,1.000986525742144417e+00,9.934754466404669415e-01,9.827723803942221004e-01,9.702220794236948720e-01,9.571330250109806315e-01,9.438735256865685708e-01,9.296790595423535253e-01,9.136741942584828413e-01,8.960699392731510393e-01,8.787857415593126609e-01,8.689704131078018756e-01,8.714838666136424106e-01
3.073524812762014591e+01,1.001157591477187525e+00,1.004013264995864629e+00,1.006079768970276511e+00,1.005716645176323754e+00,1.001558264178336044e+00,9.932558008857784726e-01,9.815903987412286646e-01,9.680832523945652746e-01,9.542998657237549143e-01,9.408362169016201149e-01,9.269826960444131903e-01,9.115343974321797882e-01,8.934308843021230295e-01,8.733920025056053360e-01,8.607179998989323844e-01,8.613976902887970910e-01
3.078760800517997609e+01,1.002205226698966944e+00,1.005022461773446452e+00,1.006960998456857492e+00,1.006323026170555801e+00,1.001669615436023175e+00,9.926189972469473544e-01,9.800292829938992423e-01,9.656089721481173616e-01,9.511659049808334210e-01,9.374901711898776524e-01,9.239231196506944022e-01,9.090733939377853012e-01,8.914089433413808772e-01,8.717617912260137158e-01,8.596505648112787723e-01,8.598243745262507121e-01
3.083996788273980627e+01,1.003314554233181610e+00,1.005968646582343196e+00,1.007731108541951803e+00,1.006842519769256317e+00,1.001797021329553505e+00,9.922229825590811458e-01,9.791009703193339631e-01,9.643166121400105206e-01,9.498312449513224287e-01,9.365351144661534510e-01,9.238500133003766379e-01,9.104958430791441071e-01,8.953179905149984963e-01,8.796327215435230107e-01,8.708565066352006445e-01,8.716350615076773334e-01
3.089232776029963645e+01,1.005599007656038379e+00,1.007885878045575057e+00,1.009287068087203920e+00,1.008004036806037229e+00,1.002533617455916959e+00,9.926082760095771285e-01,9.793726106057335512e-01,9.648250114415658496e-01,9.509223585128135925e-01,9.384818301469834978e-01,9.268804790105670266e-01,9.149443610768603907e-01,9.022900189551860128e-01,8.911989532990327589e-01,8.866947106190219419e-01,8.892250751893903127e-01
3.094468763785946663e+01,1.009804869622271672e+00,1.011580092696776179e+00,1.012323843103902998e+00,1.010282939932185764e+00,1.004114177726376678e+00,9.937715699039325612e-01,9.805592215077757468e-01,9.664658569078984351e-01,9.532591014982715327e-01,9.414612791206773412e-01,9.301043172286781457e-01,9.178755879459175038e-01,9.056212848131064419e-01,8.978523262146598238e-01,8.977751711888312114e-01,9.032456212619774938e-01
3.099704751541929326e+01,1.015198292587162987e+00,1.016592601961182174e+00,1.016476376904137613e+00,1.013277909511744346e+00,1.006029401053378125e+00,9.950117278372255791e-01,9.816343348996551255e-01,9.677395598908014041e-01,9.547677928931054270e-01,9.427837629875577274e-01,9.302415190707862269e-01,9.156903010090148287e-01,9.019330936348676220e-01,8.964084609776860058e-01,9.005416996390824824e-01,9.095103540435435230e-01
3.104940739297912344e+01,1.019381906179287034e+00,1.020894666055574440e+00,1.020074887966923471e+00,1.015625710884075161e+00,1.007120606992082168e+00,9.952249713500347372e-01,9.813918563222194802e-01,9.672381027340353210e-01,9.538542172769356453e-01,9.408599970598512385e-01,9.262213019977656447e-01,9.087670720269445113e-01,8.935787118392839457e-01,8.901126978346424190e-01,8.977421798128697450e-01,9.097472458750420765e-01
3.110176727053895362e+01,1.019820944272440411e+00,1.022092461726954449e+00,1.021129979437776836e+00,1.015836667269691906e+00,1.006312652774791649e+00,9.935990964875865972e-01,9.791789614990054069e-01,9.644697799409744920e-01,9.503151026191678508e-01,9.360879601466876032e-01,9.196549082651641616e-01,9.006151531436679125e-01,8.857984107021520392e-01,8.848709499851095117e-01,8.951369558310069419e-01,9.091661072770756968e-01
3.115412714809878381e+01,1.015978175853017529e+00,1.019362521790963205e+00,1.018907606998037618e+00,1.013459608120619526e+00,1.003425201788207044e+00,9.901610359452786003e-01,9.752300681952489336e-01,9.599589627765021671e-01,9.451085985058496064e-01,9.300758653187363167e-01,9.130682701833267023e-01,8.946814578382931149e-01,8.824919162576699838e-01,8.848060757905629181e-01,8.970824145372396918e-01,9.121436194383171214e-01
3.120648702565861399e+01,1.009680988099709076e+00,1.014013108219493420e+00,1.014381589739098866e+00,1.009285860001634338e+00,9.991450006617629276e-01,9.855549503004489287e-01,9.702298798572379646e-01,9.545249986469277470e-01,9.392691889194643151e-01,9.241118601362141582e-01,9.078970828278131178e-01,8.921374836086360949e-01,8.841566272591845355e-01,8.899145743162313327e-01,9.034461164781115716e-01,9.185505669430936715e-01
3.125884690321844417e+01,1.003303975447523699e+00,1.008001490927400656e+00,1.009010003594354332e+00,1.004330746968150168e+00,9.941800119204543540e-01,9.803139343642369719e-01,9.646325005846844158e-01,9.486031341850023058e-01,9.332363118963111770e-01,9.185788998832418173e-01,9.041941241114659356e-01,8.921695733374906956e-01,8.887053876278034892e-01,8.970025111268437046e-01,9.105229870354729638e-01,9.246701700005689473e-01
3.131120678077827435e+01,9.981856276024839714e-01,1.002473752820780772e+00,1.003571151089528879e+00,9.990320475117654420e-01,9.887774323834689350e-01,9.746210410029394478e-01,9.586232410948918314e-01,9.424124682874950309e-01,9.272577171993903189e-01,9.136454121183521515e-01,9.017163564697919798e-01,8.935943527786711638e-01,8.937328833388438198e-01,9.028675002497393853e-01,9.150931217204235635e-01,9.277097531047053813e-01
3.136356665833810453e+01,9.948323707317038300e-01,9.979554147491662697e-01,9.984552675484518192e-01,9.936563540801524042e-01,9.831906281318096852e-01,9.688034123995010738e-01,9.526518585961054608e-01,9.365510475770043586e-01,9.220497338987911906e-01,9.099947937239665219e-01,9.007957756860059950e-01,8.960658742585444481e-01,8.983618307448160145e-01,9.069043175990485484e-01,9.173577549272236009e-01,9.286178959807133149e-01
3.141592653589793471e+01,9.936450750834213697e-01,9.950684145819908011e-01,9.943573177022473342e-01,9.888961059720826619e-01,9.781193964899640436e-01,9.636108316553638753e-01,9.475691982347393960e-01,9.319986398224821000e-01,9.186733621603593303e-01,9.086189631384175014e-01,9.021602841286924246e-01,9.000626089551276854e-01,9.033661677121522793e-01,9.109206858425082931e-01,9.200937916095490721e-01,9.306636700899600934e-01
3.146828641345776489e+01,9.948463276845281866e-01,9.944021512953060693e-01,9.920805127919745114e-01,9.855881057934556821e-01,9.743393720150727022e-01,9.597621461590938319e-01,9.440814866572467823e-01,9.294596131112992099e-01,9.177726772057992477e-01,9.099961410740973200e-01,9.060810074102222389e-01,9.058970830666438490e-01,9.096674879704585992e-01,9.167190160592496584e-01,9.255507687664125127e-01,9.361006327960469386e-01
3.152064629101759508e+01,9.982104694770724818e-01,9.961359487055259088e-01,9.920854315641948196e-01,9.842517250924199823e-01,9.722802070033492727e-01,9.575721027434294097e-01,9.423941650976400686e-01,9.289876619159970206e-01,9.191674415435507894e-01,9.136479491752379500e-01,9.118387017102780323e-01,9.128974045887807698e-01,9.169566783253866316e-01,9.242214625728227828e-01,9.335324049748618958e-01,9.444836081446974507e-01
3.157300616857742526e+01,1.003334366456746451e+00,1.000219472103919705e+00,9.946385204772757449e-01,9.852783122664556803e-01,9.722874141700170725e-01,9.572696114899601483e-01,9.425584019256724178e-01,9.303538662638437540e-01,9.222544064854213408e-01,9.185823458920816531e-01,9.181881447781823358e-01,9.198208050524555590e-01,9.240416506142029585e-01,9.319705857041504782e-01,9.422000797462029009e-01,9.537326394941477714e-01
3.162536604613725189e+01,1.009710561244572258e+00,1.006394461319969347e+00,9.998529020670532397e-01,9.890666591542724984e-01,9.748611618934754919e-01,9.593077374545467828e-01,9.448490331213245108e-01,9.335331847613772549e-01,9.266491133928651536e-01,9.241158337931676403e-01,9.243584047268069703e-01,9.260278164027974102e-01,9.302874210475650107e-01,9.389534974158174618e-01,9.501500015022563694e-01,9.622737847803423117e-01
3.167772592369708207e+01,1.016001119212046833e+00,1.013389811978089305e+00,1.006849210576761910e+00,9.952518248797774802e-01,9.800124643081380427e-01,9.638574594912764359e-01,9.494165733719757139e-01,9.385477947617926198e-01,9.322291003444099777e-01,9.300799523919830447e-01,9.303509940003823475e-01,9.318547859989624316e-01,9.362114929603867486e-01,9.455290299819555377e-01,9.575040420973143229e-01,9.701013173790964395e-01
3.173008580125691225e+01,1.019834288132513533e+00,1.018551406120142611e+00,1.013108581826574373e+00,1.001835431205405635e+00,9.863147106343375103e-01,9.698875034154634811e-01,9.554473492958556191e-01,9.447113670204068114e-01,9.384260560753764358e-01,9.360917780111834841e-01,9.361030124133994379e-01,9.376652719405952352e-01,9.425809581846155139e-01,9.526982547897024922e-01,9.652889889202345142e-01,9.781684518578858123e-01
3.178244567881674243e+01,1.019387271112961679e+00,1.019405938122054822e+00,1.015680275642167452e+00,1.005834807307087964e+00,9.910762698860738906e-01,9.750352821688627047e-01,9.608483664010467606e-01,9.501747277413077342e-01,9.436511737963856339e-01,9.408632815641136959e-01,9.406544874087586772e-01,9.428362341224593157e-01,9.492075168240279304e-01,9.607665078780078804e-01,9.740762679428690562e-01,9.870797088545300024e-01
3.183480555637657261e+01,1.015200669444829895e+00,1.015888401450868450e+00,1.013598227483793357e+00,1.005471646155408072e+00,9.920785262745536182e-01,9.769329977100283946e-01,9.632704125236413173e-01,9.527377808726971153e-01,9.459700057386423167e-01,9.427865535677233400e-01,9.426411772822345103e-01,9.460662854472627892e-01,9.548708808230930156e-01,9.688106166279759623e-01,9.832194418561234217e-01,9.963151073197638041e-01
3.188716543393640279e+01,1.009808957952091690e+00,1.010441650450033313e+00,1.008731193184549957e+00,1.001681424482948612e+00,9.893826048126700412e-01,9.750599452035090264e-01,9.619140157993352203e-01,9.515820012460892707e-01,9.447419799313180322e-01,9.414639134127649189e-01,9.417389937292832691e-01,9.467492210545873643e-01,9.584614091860161889e-01,9.753974114122144767e-01,9.912570969405801735e-01,1.004501837671041287e+00
3.193952531149623297e+01,1.005606687726615434e+00,1.005822920220065697e+00,1.003989392267920611e+00,9.971537270255780294e-01,9.852160768577357119e-01,9.712107340738181938e-01,9.583116267413358536e-01,9.481667959250890121e-01,9.414868808541444478e-01,9.384847081198354202e-01,9.394377282249694039e-01,9.459239193536157497e-01,9.601584365682903632e-01,9.798051934831143450e-01,9.970180636215489889e-01,1.010379016838740318e+00
3.199188518905606315e+01,1.003325178255971561e+00,1.003156317899856376e+00,1.001032581007505584e+00,9.940541256351916877e-01,9.820551226955713808e-01,9.680025251462706093e-01,9.551433808402607362e-01,9.452116793900522396e-01,9.389376698030368340e-01,9.365384519527918394e-01,9.383060038033644856e-01,9.458699212530434774e-01,9.615555550204537560e-01,9.826616496819285951e-01,1.000480974760082908e+00,1.013657284001986181e+00
3.204424506661589334e+01,1.002217323372320834e+00,1.001852532935319617e+00,9.996575228110882172e-01,9.927567696489096871e-01,9.808613427058796574e-01,9.668538189479337630e-01,9.541171234939599399e-01,9.445694673575958378e-01,9.389825146567767344e-01,9.374939469834021599e-01,9.402421848101238933e-01,9.485871376240604391e-01,9.645752545177962434e-01,9.854682099303451182e-01,1.002722660561829793e+00,1.015148098881155869e+00
3.209660494417572352e+01,1.001170144440724608e+00,1.000753470386730459e+00,9.987355087788548635e-01,9.922621163641968112e-01,9.808314446369605921e-01,9.671475421612283352e-01,9.547270550603467187e-01,9.457566106662311789e-01,9.411099551480830439e-01,9.408403566713947619e-01,9.448864371167213783e-01,9.541269751753832518e-01,9.698560922688747032e-01,9.893187320423914022e-01,1.005005814505055550e+00,1.016118616456371582e+00
3.214896482173555370e+01,9.995675377266467487e-01,9.991384779179800502e-01,9.973554195925592447e-01,9.913819833173450613e-01,9.804800955946795238e-01,9.671255996599439353e-01,9.549519532811322486e-01,9.464773843022671329e-01,9.427746486249061197e-01,9.438781037932649776e-01,9.495558083245311254e-01,9.601482381370864960e-01,9.759188430690965976e-01,9.938824810584147018e-01,1.007806953892559809e+00,1.017463251817482206e+00
3.220132469929538388e+01,9.974525447483802987e-01,9.969778836632140484e-01,9.953082917969682253e-01,9.896026723233284361e-01,9.789299197383573015e-01,9.655540824027957214e-01,9.532022179832604358e-01,9.447512400187016990e-01,9.415890977866785416e-01,9.438537236493855787e-01,9.512124825465773093e-01,9.635601536308129322e-01,9.802300392657020689e-01,9.977865977331772385e-01,1.010768788346388725e+00,1.019471642481415419e+00
3.225368457685521406e+01,9.952369588641267750e-01,9.946579230178178577e-01,9.929300808829137903e-01,9.871914362929937736e-01,9.763950775182344000e-01,9.626263729559699778e-01,9.496384782038173045e-01,9.406240334681008619e-01,9.373728421537627087e-01,9.402715545067950043e-01,9.489940979689344136e-01,9.631730596660655896e-01,9.815760765836880619e-01,1.000261474878021195e+00,1.013673664021849108e+00,1.022354850999157128e+00
3.230604445441504424e+01,9.933457049259851734e-01,9.926076515211267326e-01,9.907051574368022084e-01,9.847731621098744226e-01,9.737359422094998829e-01,9.595159012968714762e-01,9.457723705216509735e-01,9.358953209060956180e-01,9.320907588956163226e-01,9.351181766939278273e-01,9.448151013062531245e-01,9.607551121653254977e-01,9.814130491459199801e-01,1.002363629075090357e+00,1.017333385390561062e+00,1.026814671798346845e+00
3.235840433197487442e+01,9.920114649125729711e-01,9.910756628252479494e-01,9.889611626976924086e-01,9.828469008866808077e-01,9.717042983795947109e-01,9.572913529021757073e-01,9.430391590802615909e-01,9.323765439853471948e-01,9.278716623249785300e-01,9.307500937902325466e-01,9.412398944308461024e-01,9.590999810552638394e-01,9.824826519792051460e-01,1.006248424043357348e+00,1.023239169236496604e+00,1.033845296317348117e+00
3.241076420953470461e+01,9.912608306848096351e-01,9.901063988014049411e-01,9.877880603579067831e-01,9.815788306939259300e-01,9.705450893739339113e-01,9.562735316717576595e-01,9.418568846484989265e-01,9.305955079139723862e-01,9.253151504917879189e-01,9.277695207589268245e-01,9.388517692933782133e-01,9.589137894261973161e-01,9.857775416115344136e-01,1.012926891426872755e+00,1.032105418514899231e+00,1.043814195275620804e+00
3.246312408709453479e+01,9.910246299706246820e-01,9.896484221739667575e-01,9.871446216337098623e-01,9.809145696559428140e-01,9.701373381869260459e-01,9.562266755861360545e-01,9.418706570669465039e-01,9.300833177872033231e-01,9.237908951330798812e-01,9.252484627465631384e-01,9.361887856377000272e-01,9.581020493183555198e-01,9.891314297195401561e-01,1.020815107674252653e+00,1.042816358572861368e+00,1.055818777702484113e+00
3.251548396465436497e+01,9.912624883120411123e-01,9.896818560187414793e-01,9.870163291204534506e-01,9.808131309485665916e-01,9.703655490399183403e-01,9.569266220895059627e-01,9.427667567275711535e-01,9.304999002980876011e-01,9.229629442420747010e-01,9.227372917620328963e-01,9.322900829136125944e-01,9.546034690178971660e-01,9.895205394371610064e-01,1.027103993802607862e+00,1.053272448564842811e+00,1.068312588849601896e+00
3.256784384221418804e+01,9.920146000917410278e-01,9.902682170666649020e-01,9.874805492854085154e-01,9.813530813143922504e-01,9.712977581212189904e-01,9.584425833400637140e-01,9.446841374043222217e-01,9.322029661488925312e-01,9.235816712511708548e-01,9.214528407689496214e-01,9.286640927681542035e-01,9.495700202645356303e-01,9.869604776126612578e-01,1.031008390408590492e+00,1.062644181019587464e+00,1.080616167710778397e+00
3.262020371977401823e+01,9.933500397120234027e-01,9.914823108371046967e-01,9.886141812290590858e-01,9.826023830420350658e-01,9.729947068280178080e-01,9.608612961891707105e-01,9.478227498516220706e-01,9.356766750762538498e-01,9.266547093404891022e-01,9.231835886341295261e-01,9.281199390722268960e-01,9.467207844640282977e-01,9.849491239181455970e-01,1.034654905968973804e+00,1.071969080583985434e+00,1.093164587192491544e+00
3.267256359733384841e+01,9.952422743889104417e-01,9.932677262429114862e-01,9.903140479424735743e-01,9.843778626276689092e-01,9.751625132391890105e-01,9.637700533787982859e-01,9.516782093094164896e-01,9.404012757348158003e-01,9.317866302901289810e-01,9.278709162351114204e-01,9.312332140031638339e-01,9.474723390201954532e-01,9.850689314991230017e-01,1.038424453547911019e+00,1.080480392525607236e+00,1.104723933310844952e+00
3.272492347489367859e+01,9.974588197765740238e-01,9.953332379919923589e-01,9.922032290739130067e-01,9.861642996451094323e-01,9.770765267183172398e-01,9.661581440842406110e-01,9.548756824814479405e-01,9.445586852680477596e-01,9.366613006009464337e-01,9.326653829729829592e-01,9.345028757160123156e-01,9.474623209565189441e-01,9.819644595774553730e-01,1.035925132759464740e+00,1.081491105604435177e+00,1.109297395922901108e+00
3.277728335245350877e+01,9.995749311692951888e-01,9.972119826121226271e-01,9.937600037689072741e-01,9.873538766771681185e-01,9.779866116905956419e-01,9.670484841977341484e-01,9.560929138850817743e-01,9.463303460064126371e-01,9.388095582433041431e-01,9.342847963666613964e-01,9.335555056870767920e-01,9.409404515977751737e-01,9.686887070586384096e-01,1.019315079568175797e+00,1.066801672329417361e+00,1.099273489246554769e+00
3.282964323001333895e+01,1.001178831739034880e+00,9.985123633809004362e-01,9.946363129435407124e-01,9.876736644571546542e-01,9.777203114656846106e-01,9.663645790431494298e-01,9.553008253733590305e-01,9.456569949547497522e-01,9.380854682307051551e-01,9.325562864358371007e-01,9.285557184836387146e-01,9.292658285890347258e-01,9.482450810115999884e-01,9.918825660711027004e-01,1.038225014237606381e+00,1.074660749616124233e+00
3.288200310757316913e+01,1.002227447371784264e+00,9.992547312169965945e-01,9.949701985495528200e-01,9.874708327983773293e-01,9.769443304483129698e-01,9.651783110290352852e-01,9.540153611678001688e-01,9.445239804106434489e-01,9.370337124760942382e-01,9.309214163999814939e-01,9.247942420084904747e-01,9.211243463185213587e-01,9.333203291552579772e-01,9.687747792522584112e-01,1.010186182449245740e+00,1.046906143811298540e+00
3.293436298513299931e+01,1.003337205087210249e+00,1.000068232331958074e+00,9.954547983612284101e-01,9.876018430794243352e-01,9.768023596824446653e-01,9.650088379603284361e-01,9.541528296784537178e-01,9.452334618837828772e-01,9.383748139898494545e-01,9.327204385575867951e-01,9.267522872168088011e-01,9.228580773738015441e-01,9.329203295880410529e-01,9.622739762630863058e-01,9.968954597466642698e-01,1.029832373646760724e+00
3.298672286269282949e+01,1.005621687119340191e+00,1.001966743447195940e+00,9.970075084200480386e-01,9.889302015024798997e-01,9.781543075878629256e-01,9.667052887318038357e-01,9.564531118937114051e-01,9.482475188588881387e-01,9.421226481768624206e-01,9.373922665360432394e-01,9.331943418874421026e-01,9.326305877472473860e-01,9.453652827026678418e-01,9.721433623959583326e-01,1.000650315606080198e+00,1.028120890021355871e+00
3.303908274025265968e+01,1.009827981353425663e+00,1.005589677284220107e+00,1.000081953837040682e+00,9.916702944384703233e-01,9.809125240431073589e-01,9.697622705185459102e-01,9.598154682252801884e-01,9.516678565904407305e-01,9.454383966450407017e-01,9.410841258058189052e-01,9.391454514386422536e-01,9.441388011258478041e-01,9.627938858029045921e-01,9.895961626396281297e-01,1.013871171186814468e+00,1.036589196426828119e+00
3.309144261781248986e+01,1.015222973452540201e+00,1.010303739945967560e+00,1.003999858891560182e+00,9.949584730880162153e-01,9.838804973331720660e-01,9.725100893158082904e-01,9.620134645788556149e-01,9.527510319572288777e-01,9.452442829897024223e-01,9.405515703305301622e-01,9.409827721115305854e-01,9.523379521438181117e-01,9.775880439963030577e-01,1.005690355056819918e+00,1.028232236492855778e+00,1.047928096425130295e+00
3.314380249537232004e+01,1.019409159541405430e+00,1.014071047039166285e+00,1.006969910159443371e+00,9.970951782944544872e-01,9.853013108206036819e-01,9.730855442246010290e-01,9.612240139297547614e-01,9.500722942651242953e-01,9.408911585754587970e-01,9.359619649772619177e-01,9.390068336941624905e-01,9.561484233852498571e-01,9.867721196629181124e-01,1.017405920607455494e+00,1.040664661714376438e+00,1.058673004932294770e+00
3.319616237293215022e+01,1.019850698941615619e+00,1.014687038288250465e+00,1.007169367826700412e+00,9.965826292847080881e-01,9.839496498898659960e-01,9.706307263457021328e-01,9.572645476411070220e-01,9.445250617756761891e-01,9.345041619228091623e-01,9.303472679338475881e-01,9.363677850503107081e-01,9.580684196774124084e-01,9.926394305492389769e-01,1.026481553092775556e+00,1.050913421315108121e+00,1.067465107830380511e+00
3.324852225049198040e+01,1.016009315192853535e+00,1.011540859264382419e+00,1.004134462234374414e+00,9.932024512665957872e-01,9.799372543394122559e-01,9.657635832711377599e-01,9.515077920640825360e-01,9.383706110839553638e-01,9.290468372126214902e-01,9.269411427246045942e-01,9.361652606345163274e-01,9.610702961989980864e-01,9.977748226214091520e-01,1.032748554291845755e+00,1.056256462664183937e+00,1.070961133040855273e+00
3.330088212805181058e+01,1.009712283716128978e+00,1.005985966037630241e+00,9.989653058134981833e-01,9.879867787754134101e-01,9.743934684989113970e-01,9.598614226379442727e-01,9.456435009054013907e-01,9.334747217643171169e-01,9.262471635175159035e-01,9.270281047604980174e-01,9.390941947399635836e-01,9.652662809979535297e-01,1.000986958718581787e+00,1.033226968436017579e+00,1.053493293942147746e+00,1.066223014729901442e+00
3.335324200561164076e+01,1.003334814263804775e+00,9.999035742460944398e-01,9.931342223348189613e-01,9.821624652513457621e-01,9.684546986588264961e-01,9.540445514735157451e-01,9.406939064693848884e-01,9.305008301248517411e-01,9.261087824473811514e-01,9.297619375728131130e-01,9.434455699884086721e-01,9.683817738141241582e-01,1.000238409494648595e+00,1.027990969332483573e+00,1.045138539692660462e+00,1.056560927312572451e+00
3.340560188317147094e+01,9.982157662869218795e-01,9.944145380874873652e-01,9.875210165423428110e-01,9.764702350502966199e-01,9.628215128979733528e-01,9.489705906635815813e-01,9.371036508166329382e-01,9.293805688363400153e-01,9.278124677305016332e-01,9.335641843698728737e-01,9.472749796658436194e-01,9.692457022073248663e-01,9.969742607775576859e-01,1.022357297039391488e+00,1.039123190894714055e+00,1.050630614700572840e+00
3.345796176073130113e+01,9.948615520950697677e-01,9.900831675021111167e-01,9.826771385209106535e-01,9.714855409223639437e-01,9.581296474616929348e-01,9.452728829925933773e-01,9.352996735439674802e-01,9.300889323565301181e-01,9.308158675221044343e-01,9.376619188908540403e-01,9.503913291729808588e-01,9.695338483019420028e-01,9.954572272714413694e-01,1.022354076957986191e+00,1.041778004472876162e+00,1.054592466005235929e+00
3.351032163829113131e+01,9.936730798088988514e-01,9.875259650675000112e-01,9.793184334554353443e-01,9.679771227784621512e-01,9.551743574279035753e-01,9.436824682769991979e-01,9.357886784218782950e-01,9.328191727527607169e-01,9.351518214741258994e-01,9.423843396027721253e-01,9.541337873587388829e-01,9.719877252243906973e-01,9.988527757000114082e-01,1.029599754236196985e+00,1.052481337568121011e+00,1.066549543072305983e+00
3.356268151585096149e+01,9.948731642303147993e-01,9.872549993940862301e-01,9.780885522860390813e-01,9.665917410411423161e-01,9.545189386576959922e-01,9.445811957934135972e-01,9.386931889653786776e-01,9.375012655674271889e-01,9.408176831863613865e-01,9.481481035204311070e-01,9.595403218451011851e-01,9.777364711590917912e-01,1.006775809001398070e+00,1.040432625873371819e+00,1.064517942165698061e+00,1.078241114746224083e+00
3.361504139341079167e+01,9.982364319863807900e-01,9.893405684021170376e-01,9.791974109281881278e-01,9.675032059409618412e-01,9.561625332671870314e-01,9.476885858075156932e-01,9.434431261738397412e-01,9.434283712295693514e-01,9.472056908850636781e-01,9.545668908977288369e-01,9.662218838364901030e-01,9.856070138795616220e-01,1.016145708317659491e+00,1.049193383862486950e+00,1.070508208797196215e+00,1.081658592716780998e+00
3.366740127097062185e+01,1.003360081865651177e+00,9.936051838250326007e-01,9.825931042011065708e-01,9.706040184276055749e-01,9.597751370120282122e-01,9.523594674355078116e-01,9.491338380624559923e-01,9.496296298108310996e-01,9.534396623351795164e-01,9.608042297211046856e-01,9.730245904373920895e-01,9.936195186114176181e-01,1.024016378501667379e+00,1.052710223444892401e+00,1.068064862955500960e+00,1.075251731025989477e+00
3.371976114853045203e+01,1.009736840242750899e+00,9.996919067111227353e-01,9.880646188910314764e-01,9.756809042907276242e-01,9.649826396715824872e-01,9.580099374903329190e-01,9.550878610420661108e-01,9.555249346385389364e-01,9.591087160099355247e-01,9.664798357877576462e-01,9.793102885591693507e-01,1.000760378203952916e+00,1.029701040842453619e+00,1.052291258418570408e+00,1.061074303298311650e+00,1.064532211076519630e+00
3.377212102609028221e+01,1.016028347245240271e+00,1.006390469182832703e+00,9.946510544824608280e-01,9.819584748934053753e-01,9.710768125489541713e-01,9.639838317036070192e-01,9.608163060896847130e-01,9.609154104661041806e-01,9.642952601513746780e-01,9.718232517614758814e-01,9.853027523758900452e-01,1.007342621618437128e+00,1.034515522585318426e+00,1.051794999581404433e+00,1.055806369307787040e+00,1.056912575018117639e+00
3.382448090365011240e+01,1.019861785630657991e+00,1.011313114667457436e+00,1.000200373417006849e+00,9.876214537184263564e-01,9.765584741982279438e-01,9.691025405896058764e-01,9.655134186386996609e-01,9.653874164414423253e-01,9.689266025883990219e-01,9.770309401030113916e-01,9.914234489099263969e-01,1.014079491013434309e+00,1.039985764341869290e+00,1.054251834416050082e+00,1.056252840910232527e+00,1.056516202826460971e+00
3.387684078120993547e+01,1.019413621850276064e+00,1.012246306698592724e+00,1.002360448517832348e+00,9.904634566797327899e-01,9.795310689981107100e-01,9.718570633802801062e-01,9.680627269304439286e-01,9.681478711076111354e-01,9.724601058006812071e-01,9.817932896645811258e-01,9.976077990218299441e-01,1.021122489037854297e+00,1.046490512896895986e+00,1.060149977133961308e+00,1.062560433305237195e+00,1.063024411767654609e+00
3.392920065876976565e+01,1.015224941757107979e+00,1.009107965290624520e+00,1.000457023005608015e+00,9.895045431375313338e-01,9.790222217570911933e-01,9.714679090286130192e-01,9.678835077160561351e-01,9.686932247232792337e-01,9.743636389798430164e-01,9.855298032752536352e-01,1.003256815915025690e+00,1.027844072528260266e+00,1.053168794718987389e+00,1.067867640269263951e+00,1.072194349824743265e+00,1.073401456711510660e+00
3.398156053632959583e+01,1.009831371796663158e+00,1.004082862920778751e+00,9.961145628060081858e-01,9.858654606721090063e-01,9.758859534911099587e-01,9.687066582153374128e-01,9.656708934452682414e-01,9.675104143714972071e-01,9.747779343387010798e-01,9.879621028629631541e-01,1.007684501147827705e+00,1.033256009073989290e+00,1.058613142705918220e+00,1.074975624330390511e+00,1.081770750065222497e+00,1.083963322203726820e+00
3.403392041388942602e+01,1.005628066902619411e+00,9.997266069768672159e-01,9.918373356262194518e-01,9.818441506436936805e-01,9.722077593694314901e-01,9.654807567182850381e-01,9.631208577697674134e-01,9.659726487026917274e-01,9.746086257050671220e-01,9.894006956437549904e-01,1.010575711850641323e+00,1.036592470229884988e+00,1.061630712082266781e+00,1.079343388704653961e+00,1.088370287050613783e+00,1.091653763675251243e+00
3.408628029144925620e+01,1.003346028009161950e+00,9.971957602276041444e-01,9.891722226763769443e-01,9.792196591173745190e-01,9.698297859718408853e-01,9.635778393259937236e-01,9.618908102908830804e-01,9.655348634323432933e-01,9.749976709410450582e-01,9.905452933827886275e-01,1.012133428545956892e+00,1.037687652685298501e+00,1.061715177320469827e+00,1.079752703398008551e+00,1.090196512429282949e+00,1.094579045249210791e+00
3.413864016900908638e+01,1.002237496220950153e+00,9.960544921690895892e-01,9.880806852910565263e-01,9.783045528687320802e-01,9.692705666137912957e-01,9.635920212135816731e-01,9.625994125839616444e-01,9.668414495162396260e-01,9.765955223982318856e-01,9.920018795237622866e-01,1.012890920710892928e+00,1.037016125638911657e+00,1.059196374931514084e+00,1.076146017369649988e+00,1.086848830540696476e+00,1.092200175112926663e+00
3.419100004656891656e+01,1.001189253085166930e+00,9.952084518966664017e-01,9.875430833628748850e-01,9.781700300754909705e-01,9.696566523833980433e-01,9.646771716255968521e-01,9.644685112420733342e-01,9.692893992117347368e-01,9.790930335266857520e-01,9.938481802965963841e-01,1.013362122005956101e+00,1.035459040312802781e+00,1.055140513078583364e+00,1.069647551374929506e+00,1.079400358286714434e+00,1.085418023419686850e+00
3.424335992412874674e+01,9.995855341483615986e-01,9.938550250921025508e-01,9.865411626481699336e-01,9.775802583194078688e-01,9.695577027891127964e-01,9.652581694178739014e-01,9.658841733450599376e-01,9.714074941419430509e-01,9.813981714181949645e-01,9.956027882230379378e-01,1.013821316065125488e+00,1.033991873126527405e+00,1.051083328720094467e+00,1.062368457883387185e+00,1.070256865771049171e+00,1.076501551099839471e+00
3.429571980168857692e+01,9.974698224342112285e-01,9.918503071582325248e-01,9.846930213590666670e-01,9.758931872402032415e-01,9.680808123246706920e-01,9.642186233017483454e-01,9.655765059664287442e-01,9.719233638443408596e-01,9.824743332587546618e-01,9.967287129736942530e-01,1.014424842461732812e+00,1.033503772214606764e+00,1.048690974378508445e+00,1.056963484488154137e+00,1.062679798092201366e+00,1.068671144404816475e+00
3.434807967924840710e+01,9.952540600473830379e-01,9.895484962205314261e-01,9.822941973809852234e-01,9.733511375049573866e-01,9.654065945713382613e-01,9.616429774758668003e-01,9.635085904195144213e-01,9.707102113224993500e-01,9.822095731764995952e-01,9.972763745651344047e-01,1.015528627477453316e+00,1.034776307288505892e+00,1.049415542168212312e+00,1.055958554876529787e+00,1.059932195627371510e+00,1.065233190724180101e+00
3.440043955680823728e+01,9.933629767330450777e-01,9.874370521759442410e-01,9.799439011745920691e-01,9.707100624508457898e-01,9.624500482058893081e-01,9.585512004760927685e-01,9.607256541575397435e-01,9.687684475581646026e-01,9.815050800068407799e-01,9.980148715735154274e-01,1.017783070854259675e+00,1.038438826931100012e+00,1.054147115206132579e+00,1.060953624019585373e+00,1.064183215684754824e+00,1.068410528082670341e+00
3.445279943436806747e+01,9.920289463190391510e-01,9.858495425052701266e-01,9.781252272253265767e-01,9.686465039976697167e-01,9.600914188038386365e-01,9.559911077728220352e-01,9.583754904876360392e-01,9.672682873715361396e-01,9.814555205850539199e-01,9.998427087030925531e-01,1.021789149857284196e+00,1.044758771870273550e+00,1.062881039378698489e+00,1.071907984425577887e+00,1.075501645163456255e+00,1.078280631465410755e+00
3.450515931192789765e+01,9.912783445351085465e-01,9.848865356156207840e-01,9.770235485812578391e-01,9.674381168121047869e-01,9.586971998062646660e-01,9.543899060432096126e-01,9.568924046901274849e-01,9.666071186405028604e-01,9.824014756926370273e-01,1.003003764458797908e+00,1.027594171948963631e+00,1.053400067009724106e+00,1.074560064676034710e+00,1.086832308747646136e+00,1.091403769749501151e+00,1.092352024466094473e+00
3.455751918948772783e+01,9.910419226485157607e-01,9.845127466540153360e-01,9.766171101590843673e-01,9.670578611988678297e-01,9.582246423613528519e-01,9.536630136577344263e-01,9.560786809996469904e-01,9.664051297771939497e-01,9.838071550708252788e-01,1.006902582622194453e+00,1.034565988035110795e+00,1.063474851274791133e+00,1.087370158694687117e+00,1.102290997383765125e+00,1.107459089216756398e+00,1.106245524568895577e+00
3.460987906704755801e+01,9.912793189442579145e-01,9.847001355288743651e-01,9.768680349814932162e-01,9.674458512210901695e-01,9.586043444859236873e-01,9.537400128239346131e-01,9.557998398598124279e-01,9.663309396246124727e-01,9.850746434406617569e-01,1.010760390566437072e+00,1.041878499637483024e+00,1.074039604284248606e+00,1.099618502954507360e+00,1.114946536153875067e+00,1.119234653758688580e+00,1.115643052309973626e+00
3.466223894460738819e+01,9.920307890467713330e-01,9.854906420240856502e-01,9.778137236366668539e-01,9.686450551394422126e-01,9.599320152646457771e-01,9.548379657817097632e-01,9.564047467619241072e-01,9.667374786681716126e-01,9.863491896098841583e-01,1.014406436089071439e+00,1.049142720466901713e+00,1.084679686078986904e+00,1.110785423023954221e+00,1.123618814613783101e+00,1.124961941677952160e+00,1.118831278099428284e+00
3.471459882216721837e+01,9.933655250085923205e-01,9.869269864497055567e-01,9.794728194719024561e-01,9.706679552062555949e-01,9.622725971458532257e-01,9.571755380323224704e-01,9.583533757521117691e-01,9.682845067234627789e-01,9.882529690433657921e-01,1.018145101279207099e+00,1.056321111971398441e+00,1.095462766564950341e+00,1.121803741471620430e+00,1.130308252127431023e+00,1.127032850079956239e+00,1.118097923936486993e+00
3.476695869972704855e+01,9.952571856843664966e-01,9.889021349841637942e-01,9.816493916773615380e-01,9.732260225695010813e-01,9.652728830451737796e-01,9.604052335950051811e-01,9.613897003491523874e-01,9.708289104192771024e-01,9.906241684496734923e-01,1.021561085232540744e+00,1.062690113008926573e+00,1.105950073275417944e+00,1.133898650248681195e+00,1.138801863342235654e+00,1.130586145840344336e+00,1.118481475511827528e+00
3.481931857728687874e+01,9.974735119402732275e-01,9.910643353240882192e-01,9.838476991161936303e-01,9.756421732010833736e-01,9.680476286416275222e-01,9.634313141518506818e-01,9.642209078525286747e-01,9.728883670814442164e-01,9.917796325491522458e-01,1.022716925426363277e+00,1.066033552011550700e+00,1.114118346139682636e+00,1.146601270423379448e+00,1.151433436646541297e+00,1.139810953609949440e+00,1.124471359882521559e+00
3.487167845484670892e+01,9.995898790585506788e-01,9.929117974907377686e-01,9.854673495227563862e-01,9.771743834374579940e-01,9.696579952257357027e-01,9.650676748890417711e-01,9.653807796205001734e-01,9.727165945653760692e-01,9.897414191315948573e-01,1.019405553440591028e+00,1.063722356331533891e+00,1.116793181817830272e+00,1.156734014512576181e+00,1.166282203769033021e+00,1.154448585905046176e+00,1.136766865648656477e+00
3.492403833240653910e+01,1.001194358580629329e+00,9.940880694779530291e-01,9.862149971244640323e-01,9.775901682682992533e-01,9.699066090860132272e-01,9.651230719872964103e-01,9.647017561140893704e-01,9.702613293585287124e-01,9.846547232897664426e-01,1.011837876196761465e+00,1.055471671914260723e+00,1.112197916286827404e+00,1.160163743508740408e+00,1.177284027312436088e+00,1.168642668311240973e+00,1.150694870739007447e+00
3.497639820996636928e+01,1.002243446905697999e+00,9.947249233731702001e-01,9.864391175520114130e-01,9.775069192180425581e-01,9.697061158729382013e-01,9.648291472387341416e-01,9.638427141743356463e-01,9.678332138395592255e-01,9.796342819913442801e-01,1.003763152214387278e+00,1.045024004876487611e+00,1.102724590467760946e+00,1.156232905853203707e+00,1.179321981655200746e+00,1.174602545017223498e+00,1.158318665717772200e+00
3.502875808752619946e+01,1.003353094895674369e+00,9.955730204611956680e-01,9.870780199192071835e-01,9.781135516615558911e-01,9.705203056894384783e-01,9.659336784179983759e-01,9.649333365585391897e-01,9.681925161929860746e-01,9.783478783681004431e-01,9.999059357878700149e-01,1.038060308411490329e+00,1.094293513934234685e+00,1.150317097750152895e+00,1.175682713389174516e+00,1.171892950112427556e+00,1.156659332278335839e+00
3.508111796508602964e+01,1.005636878105466980e+00,9.976696979819585920e-01,9.891210206606609878e-01,9.803545666976627437e-01,9.731875189820241578e-01,9.690709646272511746e-01,9.683805054776289944e-01,9.716945375862574563e-01,9.814987934873804498e-01,1.001847312087045472e+00,1.037542702485791724e+00,1.091323132877587643e+00,1.148727283366024698e+00,1.176279288245168919e+00,1.171317600685611415e+00,1.154608783941013295e+00
3.513347784264585272e+01,1.009842549941316836e+00,1.001518113522343434e+00,9.927925777792246942e-01,9.840815242401030893e-01,9.770350424288442026e-01,9.728914549174862980e-01,9.721127522249436437e-01,9.756998023065622805e-01,9.862119026153107759e-01,1.006895550452814758e+00,1.041415200327383772e+00,1.092538575410209045e+00,1.150551535492389421e+00,1.183779072059337301e+00,1.181299629952773156e+00,1.163531109428795451e+00
3.518583772020568290e+01,1.015238051772386907e+00,1.006247564182106258e+00,9.969747383088612969e-01,9.877782737532897483e-01,9.800308330583691330e-01,9.748465659820142459e-01,9.731886818851649412e-01,9.769646571092807097e-01,9.888526656226669376e-01,1.010908742585714393e+00,1.045131489488558163e+00,1.093120129917213967e+00,1.148705475647091800e+00,1.187749800696784153e+00,1.193668847021251533e+00,1.180308705400468838e+00
3.523819759776551308e+01,1.019426480349111097e+00,1.009653456680577488e+00,9.995288437843358187e-01,9.892803555437471585e-01,9.800549885485747570e-01,9.731179892312418200e-01,9.703038590313330936e-01,9.744873844035465416e-01,9.881248683020701362e-01,1.011854771781211859e+00,1.046049678087657142e+00,1.090580276100306278e+00,1.139822317282056074e+00,1.178219873652718297e+00,1.192287413048596978e+00,1.188238043272408895e+00
3.529055747532534326e+01,1.019871431063414047e+00,1.009598422464069722e+00,9.986861523421443065e-01,9.872602496306650544e-01,9.764810052050210132e-01,9.680967119408072641e-01,9.648628424205628606e-01,9.701523455528604511e-01,9.857171596906676436e-01,1.010930363882007743e+00,1.045114783481287279e+00,1.086720200052307073e+00,1.128515231296624899e+00,1.159255467350969404e+00,1.173903226782764486e+00,1.176787611047101390e+00
3.534291735288517344e+01,1.016033181906376370e+00,1.005742917279240256e+00,9.944314575930431888e-01,9.822406087012760523e-01,9.706346401968913851e-01,9.620110023656791576e-01,9.597099408987680436e-01,9.669006573328043919e-01,9.843232420044267794e-01,1.010491788344190844e+00,1.044301543104102725e+00,1.083565185026890809e+00,1.120076657604023307e+00,1.142628548962530965e+00,1.151492264169010404e+00,1.154207291318278594e+00
3.539527723044500362e+01,1.009737871599885928e+00,9.997065950079571106e-01,9.883752350818042487e-01,9.760401323629492865e-01,9.646538686979172494e-01,9.571740199181377751e-01,9.569740153957108086e-01,9.663940965281122564e-01,9.851044193291225159e-01,1.011201310560028599e+00,1.043546913531031795e+00,1.080055762583062462e+00,1.113710826505753593e+00,1.132889378436636729e+00,1.136837487804751801e+00,1.135668063386751525e+00
3.544763710800483381e+01,1.003360346421876326e+00,9.935100388483406597e-01,9.823217557588651561e-01,9.703554589282199494e-01,9.600675258298768666e-01,9.546811284852562141e-01,9.570294567010786402e-01,9.682403418244154292e-01,9.871329136538812277e-01,1.011883933210316888e+00,1.041644300568611126e+00,1.074804340322608409e+00,1.106424777160537776e+00,1.126184620461643027e+00,1.129836335249834622e+00,1.126484977847918012e+00
3.549999698556466399e+01,9.982395365922661634e-01,9.883315250356565773e-01,9.773197885637689986e-01,9.660867725556600005e-01,9.574472045829750533e-01,9.544901318622649455e-01,9.590878852950770472e-01,9.711514802828780102e-01,9.891784863851487142e-01,1.011993144861937033e+00,1.039388492555319621e+00,1.070233680931928166e+00,1.100260828850469386e+00,1.120645202988556965e+00,1.126072221654365269e+00,1.123121402587333284e+00
3.555235686312449417e+01,9.948821011946452630e-01,9.847299825382084260e-01,9.739360948966688802e-01,9.637042480511435194e-01,9.569521313699629328e-01,9.562624715777464646e-01,9.624293063777836776e-01,9.745443287474119254e-01,9.914267025498396668e-01,1.012923402229078063e+00,1.039665394921245323e+00,1.070807760682126464e+00,1.100702260573283908e+00,1.120097666419206384e+00,1.125629730818635377e+00,1.123105630140967648e+00
3.560471674068432435e+01,9.936895296049979009e-01,9.832095697171069348e-01,9.726894975607388583e-01,9.636040720157161843e-01,9.586984005574098466e-01,9.598253347138123726e-01,9.669019115822798938e-01,9.787815278565337174e-01,9.949939772405776983e-01,1.016323409702059033e+00,1.044033053104593822e+00,1.077204272035038990e+00,1.108128653414862441e+00,1.126054024278842602e+00,1.129941406582598340e+00,1.126650165931262437e+00
3.565707661824415453e+01,9.948855205786959477e-01,9.840744286768269289e-01,9.738454718726374804e-01,9.658713779088046181e-01,9.625173988096845656e-01,9.648774200662613154e-01,9.723717489999802455e-01,9.840796061661444272e-01,1.000195355671171571e+00,1.021922577683655575e+00,1.050519752666557505e+00,1.084434292132739008e+00,1.115022232101525956e+00,1.131871939921718972e+00,1.134893483063119213e+00,1.131286832262209163e+00
3.570943649580398471e+01,9.982456249836879625e-01,9.871531964467722409e-01,9.771554448485215705e-01,9.700499840745218094e-01,9.677372802835447763e-01,9.706927239904454829e-01,9.782235587202272598e-01,9.898311024426840188e-01,1.006017020459481159e+00,1.027724920514620610e+00,1.055409292067032823e+00,1.086386918297929549e+00,1.113173872239229256e+00,1.129098960023779075e+00,1.133672614412456703e+00,1.132095760240856785e+00
3.576179637336381489e+01,1.003367787411635348e+00,9.920422148024947706e-01,9.821136957802802936e-01,9.754475508708838616e-01,9.735368275484762579e-01,9.764871610763576903e-01,9.837595328503950798e-01,9.952324461639819875e-01,1.011300997449680272e+00,1.032125518400443420e+00,1.056834302224480160e+00,1.081641164139808042e+00,1.102128741763077624e+00,1.117369786257803810e+00,1.125561686799007033e+00,1.128277554090352908e+00
3.581415625092364508e+01,1.009745099866109053e+00,9.982296022633704302e-01,9.881598815000626201e-01,9.814397379599830717e-01,9.793387387532066501e-01,9.818742580921344665e-01,9.887694367152146668e-01,1.000101742838798824e+00,1.015877876684997405e+00,1.035296597232094218e+00,1.056185953320761595e+00,1.074290613471682754e+00,1.089028869538726685e+00,1.104377186947891776e+00,1.116667841044944876e+00,1.124106244708083402e+00
3.586651612848347526e+01,1.016038785215777063e+00,1.004516175666021693e+00,9.942431615052411686e-01,9.871544853243977569e-01,9.845496540456465384e-01,9.866118027643350219e-01,9.933091147976998991e-01,1.004701211855732801e+00,1.020285233895264376e+00,1.038434893537732107e+00,1.056145654631629460e+00,1.069461047930741371e+00,1.080938774798966939e+00,1.096799995945083372e+00,1.111605711609163993e+00,1.121845095741174747e+00
3.591887600604330544e+01,1.019874692696280061e+00,1.008767764299202785e+00,9.985459309667485961e-01,9.911624495062200113e-01,9.881756664241396759e-01,9.901194846390435345e-01,9.971276956483030585e-01,1.009031905987993971e+00,1.024778526585364613e+00,1.042203782096696285e+00,1.058080102105745546e+00,1.069184888729262983e+00,1.079514738241738492e+00,1.094827755301203576e+00,1.108852411150102801e+00,1.118365202440772865e+00
3.597123588360313562e+01,1.019427805230335604e+00,1.009172425846464494e+00,9.994339223258624783e-01,9.921574693808316026e-01,9.892662106936718214e-01,9.917154588752580269e-01,9.997074458567906108e-01,1.012671348131500393e+00,1.028978470661474187e+00,1.046220032096984998e+00,1.061475466316319061e+00,1.072307536211699608e+00,1.082299508966835688e+00,1.095015657019332345e+00,1.104845445277894633e+00,1.110438821043619795e+00
3.602359576116296580e+01,1.015238636802039407e+00,1.005912015656399650e+00,9.969007099700439856e-01,9.901329939282037529e-01,9.878506351906729543e-01,9.913625438958185709e-01,1.000843598824262326e+00,1.015222406745866612e+00,1.032302315483143440e+00,1.049661414338754373e+00,1.065043963918826719e+00,1.076663790075914395e+00,1.086380590179696348e+00,1.095026227874319025e+00,1.099065468854705241e+00,1.099727911244870349e+00
3.607595563872279598e+01,1.009843546361283595e+00,1.001114363759779691e+00,9.927108818210537144e-01,9.865787947406557956e-01,9.851481989702277620e-01,9.899165269988681182e-01,1.000947679503702892e+00,1.016678478642612182e+00,1.034433497715935735e+00,1.051942830078943292e+00,1.067777271281114437e+00,1.080655381631990819e+00,1.090221472697671556e+00,1.094913725670498605e+00,1.093965877751960081e+00,1.090950004285187624e+00
3.612831551628262616e+01,1.005638752858420526e+00,9.970970111990509199e-01,9.890160560709063686e-01,9.834062748783494179e-01,9.827572925428652573e-01,9.885723445695872025e-01,1.000746940584707811e+00,1.017339175984029565e+00,1.035382799674560816e+00,1.052870170538780403e+00,1.069181710388600770e+00,1.083449132247899627e+00,1.093318031335812623e+00,1.095497316503973195e+00,1.091709885569004834e+00,1.087076623116401519e+00
3.618067539384245634e+01,1.003355689682380980e+00,9.948498451164000667e-01,9.869505396743828429e-01,9.817421061542094263e-01,9.816780486258276373e-01,9.881239773188772446e-01,1.000784421511814015e+00,1.017517007234453930e+00,1.035308053676589957e+00,1.052472907627344467e+00,1.069056429622202042e+00,1.084558581070820482e+00,1.095249125948618341e+00,1.096669849161792110e+00,1.092042507223421444e+00,1.087197350649354410e+00
3.623303527140228653e+01,1.002246402638476308e+00,9.939194568240481420e-01,9.862981470775659121e-01,9.815065292959196386e-01,9.818981661844549125e-01,9.886112235527658720e-01,1.001158066645265521e+00,1.017368956024606419e+00,1.034399133961421580e+00,1.050896699862721828e+00,1.067363816776855101e+00,1.083638061663817487e+00,1.095350683695538674e+00,1.097224143718033451e+00,1.092804437169479836e+00,1.088051910734163741e+00
3.628539514896211671e+01,1.001197427599963996e+00,9.932522183702726659e-01,9.860680174282145938e-01,9.817772885371680580e-01,9.826118467112306964e-01,9.894426098990367624e-01,1.001582267701385698e+00,1.016924875656896488e+00,1.032903445750695370e+00,1.048457306920687060e+00,1.064339892935860954e+00,1.080687005825309743e+00,1.093152743766025115e+00,1.095892600436603415e+00,1.091886187387097529e+00,1.086958043409110619e+00
3.633775502652194689e+01,9.995929986766933784e-01,9.920572766137745191e-01,9.853157940556094285e-01,9.815227986165289131e-01,9.828273980723832848e-01,9.898474284486120656e-01,1.001671935782864953e+00,1.016231251258180368e+00,1.031201658797999077e+00,1.045727899036335895e+00,1.060654676591284762e+00,1.076360265924011905e+00,1.088996388401726190e+00,1.092449503443486014e+00,1.088756713975940205e+00,1.083536872787483452e+00
3.639011490408176996e+01,9.974767474061236872e-01,9.901738079818127591e-01,9.836884545091589827e-01,9.802470941290537532e-01,9.820082834890142554e-01,9.894086431064508247e-01,1.001293612090136120e+00,1.015514606805434594e+00,1.029844165395809918e+00,1.043522120343987503e+00,1.057389969516392858e+00,1.071990271459729804e+00,1.084185004115381101e+00,1.087969607839009090e+00,1.084552754584520162e+00,1.079310810689513511e+00
3.644247478164160015e+01,9.952606517027285937e-01,9.879505870738697348e-01,9.814786369013185352e-01,9.781896992294625282e-01,9.803544072298617795e-01,9.883383918722529193e-01,1.000752711082088409e+00,1.015239028722009884e+00,1.029483296885000509e+00,1.042715954294826997e+00,1.055741608395625031e+00,1.069153245222030257e+00,1.080444616085292520e+00,1.084133388446271606e+00,1.081023622703000786e+00,1.076158689562826787e+00
3.649483465920143033e+01,9.933693309706496111e-01,9.858960771236927600e-01,9.792885924276273357e-01,9.760233119471706242e-01,9.785545238438950744e-01,9.872894745661875415e-01,1.000643581908516433e+00,1.015954958518977769e+00,1.030671949999442782e+00,1.043941696293835930e+00,1.056538560085203304e+00,1.068953737482710276e+00,1.079015708514941219e+00,1.082168328967979543e+00,1.079317915744740342e+00,1.075038126068284861e+00
3.654719453676126051e+01,9.920350104291857374e-01,9.843731986642465515e-01,9.776163255178271783e-01,9.743525985643575194e-01,9.772528592679760040e-01,9.868625822249820212e-01,1.001452636573165078e+00,1.017999043885557287e+00,1.033604349498757236e+00,1.047286922490763716e+00,1.059814156789211870e+00,1.071427088640616310e+00,1.079965496814507375e+00,1.082159966548935204e+00,1.079392983735591782e+00,1.075623956958791538e+00
3.659955441432109069e+01,9.912839849238376244e-01,9.834993931855400273e-01,9.766593683786370939e-01,9.734246655476279653e-01,9.766909907035138394e-01,9.872335526719406840e-01,1.003241141410725179e+00,1.021273870745503798e+00,1.037977651027091719e+00,1.052188007088432409e+00,1.064687416212618976e+00,1.075421468267752534e+00,1.082139899995336663e+00,1.083107592758972171e+00,1.080243067729510509e+00,1.076766148959532599e+00
3.665191429188092087e+01,9.910470115522721501e-01,9.832402737550913763e-01,9.763999995516501329e-01,9.732101323812127891e-01,9.767783585320605200e-01,9.882027177028750442e-01,1.005684908742502381e+00,1.025316358800048677e+00,1.043124687284977536e+00,1.057648416085026577e+00,1.069695029185025570e+00,1.079087710654728527e+00,1.083792689920834551e+00,1.083623589685031474e+00,1.080671866480589882e+00,1.077335770450185137e+00
3.670427416944075105e+01,9.912837857145223586e-01,9.835601915742416823e-01,9.768012904471332636e-01,9.736616906591759601e-01,9.774164488400607365e-01,9.895535658971690296e-01,1.008419955902224441e+00,1.029626868225520742e+00,1.048383443969937323e+00,1.062734101577134105e+00,1.073500063786237524e+00,1.080817510030850803e+00,1.083588211781436605e+00,1.082849362062886067e+00,1.080112009538160889e+00,1.076952467147404446e+00
3.675663404700058123e+01,9.920346338567891387e-01,9.844907211407525338e-01,9.779011753760520342e-01,9.748455832962156231e-01,9.786880553198721300e-01,9.913073551760293034e-01,1.011331005084578516e+00,1.033967421277528720e+00,1.053451459845833771e+00,1.067086731339690342e+00,1.075656195133331439e+00,1.080195721695606181e+00,1.081453938263184256e+00,1.081053676101305427e+00,1.079011313769005831e+00,1.076200389277546909e+00
3.680899392456041141e+01,9.933688110260380233e-01,9.860641485231071979e-01,9.797206690671892426e-01,9.768143231837146390e-01,9.807021579436151493e-01,9.935787861287365130e-01,1.014453375528334922e+00,1.038318939640435312e+00,1.058424038256700062e+00,1.071102420905663655e+00,1.076959725556614567e+00,1.078397641007125429e+00,1.078760074531815549e+00,1.079535215751558308e+00,1.078555725722972980e+00,1.076229385992342635e+00
3.686135380212024160e+01,9.952600148732048124e-01,9.881653636985837652e-01,9.820722532740118194e-01,9.793470680448040921e-01,9.832487428766273352e-01,9.961680840211704080e-01,1.017563239981775558e+00,1.042504302657231818e+00,1.063439672208212672e+00,1.075580241834364292e+00,1.079066411189715691e+00,1.077684932812920771e+00,1.077636670164434207e+00,1.079838471113072851e+00,1.079877189418800398e+00,1.077977533330934712e+00
3.691371367968007178e+01,9.974759948420278688e-01,9.904374680673134757e-01,9.844696430187077629e-01,9.818446588585009183e-01,9.856543839135780694e-01,9.983633573298692498e-01,1.019932463264460187e+00,1.045870849715905937e+00,1.068200304749749474e+00,1.080984464984940496e+00,1.083464719374663154e+00,1.080167408816367525e+00,1.079726250808576316e+00,1.082688602548289580e+00,1.083195336880372617e+00,1.081463035693527752e+00
3.696607355723990196e+01,9.995921099270435040e-01,9.923765254234266919e-01,9.863114306043626600e-01,9.836015987999419119e-01,9.871278801126728286e-01,9.993216739783049585e-01,1.020673058461705196e+00,1.047471831251233665e+00,1.071799355660344233e+00,1.086744385367540255e+00,1.090251053787920865e+00,1.086351001334587174e+00,1.084947309225733347e+00,1.087240742705094743e+00,1.087429461350613691e+00,1.085596026699818584e+00
3.701843343479973214e+01,1.001196382353664038e+00,9.936344133554326774e-01,9.873027256307363997e-01,9.843633705221298547e-01,9.874562941606421784e-01,9.988753356996841193e-01,1.019580319806885571e+00,1.046827714196612247e+00,1.073208878198722127e+00,1.091199986176170533e+00,1.097394557468487575e+00,1.094120277855028522e+00,1.090948521346841948e+00,1.091238790266649827e+00,1.090676967099505568e+00,1.088745564923551568e+00
3.707079331235956232e+01,1.002245184937061495e+00,9.943765567004803074e-01,9.878277189581537998e-01,9.847324910725199221e-01,9.874664253040332795e-01,9.980767486043126135e-01,1.017813629860474745e+00,1.044834690704635083e+00,1.072472622085091531e+00,1.092912987334516250e+00,1.101707673206934635e+00,1.099368270024400518e+00,1.094190962074709228e+00,1.092455976417296082e+00,1.091534095708159846e+00,1.089861400165247796e+00
3.712315318991939250e+01,1.003354245616258966e+00,9.954119199801918505e-01,9.889052107461483443e-01,9.859423052165571244e-01,9.886304698567591753e-01,9.987111243363461233e-01,1.017510298052587414e+00,1.043822111584757462e+00,1.071678808493723878e+00,1.093000703058478962e+00,1.102363900980070976e+00,1.099684744837104322e+00,1.093152643094086329e+00,1.090904759132120594e+00,1.090503015282172194e+00,1.089427779362848847e+00
3.717551306747922268e+01,1.005636953333431061e+00,9.978122741621869851e-01,9.915533487953126501e-01,9.889252153964336323e-01,9.918114214752966618e-01,1.001742668796496760e+00,1.020036114627079993e+00,1.045826100229627853e+00,1.073717552140564191e+00,1.095345253117495199e+00,1.103699516435365124e+00,1.098731749105598121e+00,1.091330360225954754e+00,1.089887338797927985e+00,1.090179640049968368e+00,1.089361470714187208e+00
3.722787294503905287e+01,1.009841260820314890e+00,1.002004482029556387e+00,9.958130940182088331e-01,9.932443698127295661e-01,9.960835525712450345e-01,1.005943876863022668e+00,1.024206964751047888e+00,1.050080755424302126e+00,1.078730943796798680e+00,1.102103885219437140e+00,1.111270742518037258e+00,1.104267218653846472e+00,1.095544289106436864e+00,1.094025556664655952e+00,1.093512787100393568e+00,1.091603991400833529e+00
3.728023282259888305e+01,1.015235949755864064e+00,1.006897461233521751e+00,1.000148680045980898e+00,9.968404221532976006e-01,9.988865809572616827e-01,1.008347024929267421e+00,1.026687717929878119e+00,1.052837187736693769e+00,1.082505575379332008e+00,1.109214555976747452e+00,1.123727292187419957e+00,1.119332677433502843e+00,1.109506478790890149e+00,1.105166510163280824e+00,1.101159785513352585e+00,1.096347119309986073e+00
3.733259270015871323e+01,1.019425163570018666e+00,1.010054091585808056e+00,1.002068186222576207e+00,9.972330309513102176e-01,9.978681549951033958e-01,1.006649559211983513e+00,1.024889569693185232e+00,1.050788247869136161e+00,1.080304914565373142e+00,1.109356513598106053e+00,1.131656991086929631e+00,1.136684015335644338e+00,1.128799856507463728e+00,1.119734757020518279e+00,1.110325998725919749e+00,1.101606090587957443e+00
3.738495257771854341e+01,1.019872719027870689e+00,1.009336085947651007e+00,9.999446920125709681e-01,9.935266603118738660e-01,9.929747407310315355e-01,1.001381387943913737e+00,1.019506333725125335e+00,1.044534677322517702e+00,1.072195910992306267e+00,1.100223428595247466e+00,1.127102034730089297e+00,1.144122951637350782e+00,1.143066129006122589e+00,1.130910774277219977e+00,1.117001162684941207e+00,1.105210802969307071e+00
3.743731245527837359e+01,1.016037791615674202e+00,1.004712985411046589e+00,9.944311818953791571e-01,9.872592269352172822e-01,9.865874188293951574e-01,9.954566336901178314e-01,1.013783956404060493e+00,1.037838621970285535e+00,1.062916068048818774e+00,1.087258365126923421e+00,1.112711135703895904e+00,1.136947608949756772e+00,1.145425987596826234e+00,1.135119130673402754e+00,1.120343433464361160e+00,1.107752287016721571e+00
3.748967233283820377e+01,1.009744886369694505e+00,9.982035083883334936e-01,9.878554430661299346e-01,9.811077661393213800e-01,9.815522582299557319e-01,9.916742165717694624e-01,1.010492270526159642e+00,1.033788536194673702e+00,1.056734599620817949e+00,1.077343302673726910e+00,1.098138434323874257e+00,1.122624295059588828e+00,1.139333505106168154e+00,1.135684254883787769e+00,1.123878044428477940e+00,1.112509829048755394e+00
3.754203221039803395e+01,1.003367731777748961e+00,9.920666116969754089e-01,9.823591626726944082e-01,9.769706994289028001e-01,9.792944878254343788e-01,9.908938894141684495e-01,1.010055828340175710e+00,1.032625172063604380e+00,1.054193023843951860e+00,1.072619905301940291e+00,1.089499062871201573e+00,1.110844084755226335e+00,1.132664689461648111e+00,1.137378244686091389e+00,1.130251170989725606e+00,1.120733991170683064e+00
3.759439208795786413e+01,9.982449870744336540e-01,9.875090930243818343e-01,9.789095388958988231e-01,9.753539066223902987e-01,9.796703068301809703e-01,9.923964284580262252e-01,1.011449747042953540e+00,1.033191529558376454e+00,1.053903600567132726e+00,1.071512223939197650e+00,1.086426701892208468e+00,1.104376797641047458e+00,1.127997232265085970e+00,1.139265499026638206e+00,1.136152941578587372e+00,1.128042731205765259e+00
3.764675196551769432e+01,9.948836923614343686e-01,9.849693169220744560e-01,9.777325650920004607e-01,9.760724852212716574e-01,9.820517810116368151e-01,9.953892016387222430e-01,1.014082187736529139e+00,1.035195216167590804e+00,1.055501316167894554e+00,1.072886142094011896e+00,1.086904116097237694e+00,1.101723640598898823e+00,1.123712129923291503e+00,1.137520580397494152e+00,1.136346326043820465e+00,1.128844302878007300e+00
3.769911184307751739e+01,9.936861660159297394e-01,9.847348585977400148e-01,9.788958620701578850e-01,9.788905044151251511e-01,9.860368779939977513e-01,9.996307628935652279e-01,1.018068742775931623e+00,1.038998539353424233e+00,1.059297524536525703e+00,1.076624719787939277e+00,1.090091073205540884e+00,1.102177716939498620e+00,1.120179500271331285e+00,1.132897563932641960e+00,1.131611280190887081e+00,1.123922429490113561e+00
3.775147172063734757e+01,9.948771994967883225e-01,9.868458685102445838e-01,9.822027877542262031e-01,9.833904471170006323e-01,9.911655833729450249e-01,1.004768665068588529e+00,1.023029054299560592e+00,1.043863342593184029e+00,1.064059779902914560e+00,1.081231375088623992e+00,1.094574945618332906e+00,1.105314944777824104e+00,1.119409026304821309e+00,1.129809571233822307e+00,1.127810670160346973e+00,1.119656545544922777e+00
3.780383159819717775e+01,9.982334317394333523e-01,9.908802431367467189e-01,9.870187117951046973e-01,9.887916009480154367e-01,9.966386661112222045e-01,1.009946407942557078e+00,1.027765850559048344e+00,1.047952214460091458e+00,1.067312422665688265e+00,1.083971441296708971e+00,1.097886671033911021e+00,1.109703921916292524e+00,1.121979219065266653e+00,1.130249593606816649e+00,1.128042229133955798e+00,1.119915876130299859e+00
3.785619147575700794e+01,1.003353606312872071e+00,9.962616108233619538e-01,9.926293930217577888e-01,9.943558512678996042e-01,1.001791475969477041e+00,1.014500568302284522e+00,1.031473285712136034e+00,1.050303655022309934e+00,1.068083643452545139e+00,1.084004493070091391e+00,1.099334015039856727e+00,1.115024169465646864e+00,1.128787627626169021e+00,1.134607989712419718e+00,1.131488246019824118e+00,1.123411639608607349e+00
3.790855135331683812e+01,1.009731158400328566e+00,1.002415828599502845e+00,9.984780443265619532e-01,9.996854868391990001e-01,1.006467206637004841e+00,1.018491930974777082e+00,1.034481600937333212e+00,1.051732018822049364e+00,1.067820391620011744e+00,1.083178879600085187e+00,1.100510291808302510e+00,1.122204136615861936e+00,1.142237675971786715e+00,1.146415625265962301e+00,1.139900722391757659e+00,1.129976234677620761e+00
3.796091123087666830e+01,1.016027150395606649e+00,1.008195466611157887e+00,1.003677673236079704e+00,1.004244422718844953e+00,1.010496850499650101e+00,1.022084521875448182e+00,1.037351413115633836e+00,1.053335317751482592e+00,1.068072038360843301e+00,1.082899478376486702e+00,1.101506674413809783e+00,1.128676989988700807e+00,1.159694740352235298e+00,1.168062514686551978e+00,1.157736280388224737e+00,1.143543928817858824e+00
3.801327110843649848e+01,1.019866525236816424e+00,1.011670080859063070e+00,1.006748040861019877e+00,1.006991666153322695e+00,1.013192193693842835e+00,1.024831908332057617e+00,1.039813967236870917e+00,1.054949900787797379e+00,1.068499936933477779e+00,1.082039077333944110e+00,1.099377407483104419e+00,1.127628093886530625e+00,1.169084417423058131e+00,1.190176069107757417e+00,1.181686395779344423e+00,1.164294880007044508e+00
3.806563098599632866e+01,1.019422678165546658e+00,1.011378163255023610e+00,1.006577699860387920e+00,1.007099672490251230e+00,1.013870631967566993e+00,1.026062333774066193e+00,1.041103058393086922e+00,1.055606312080324072e+00,1.067796385569433237e+00,1.078880718849850151e+00,1.092095560973384449e+00,1.115917890782149868e+00,1.160399947211480320e+00,1.195585170554569698e+00,1.196664427995379087e+00,1.181721814624040467e+00
3.811799086355615884e+01,1.015234854221640282e+00,1.007804640941120100e+00,1.003619663842346021e+00,1.004942543370632935e+00,1.012728803143827516e+00,1.025748018821517338e+00,1.040980498888814276e+00,1.054915817750954110e+00,1.065627144523670689e+00,1.073732717726351815e+00,1.081873928592602230e+00,1.099175029337599918e+00,1.139436155691822439e+00,1.180298009171485640e+00,1.191701895288914459e+00,1.183875028635561044e+00
3.817035074111598902e+01,1.009839366418627149e+00,1.003110704009479770e+00,9.996953675847660703e-01,1.001979389948014276e+00,1.010833999318348164e+00,1.024623719106560138e+00,1.039995805956392294e+00,1.053446248666951357e+00,1.062946755521916087e+00,1.068669017962291301e+00,1.073156706125192095e+00,1.086296450658178259e+00,1.122056875239727747e+00,1.160492139658803046e+00,1.175405348363808722e+00,1.173078462401386801e+00
3.822271061867581921e+01,1.005633388536173678e+00,9.994033014354095634e-01,9.966060795675291129e-01,9.996608416627561500e-01,1.009276956171812900e+00,1.023504344499641450e+00,1.038845678335716283e+00,1.051948994305674345e+00,1.060796677137171073e+00,1.065359220033610610e+00,1.068534703383509754e+00,1.081376778492164403e+00,1.117541015149820627e+00,1.153368745997714440e+00,1.165751907941438459e+00,1.163642614920259000e+00
3.827507049623564939e+01,1.003349314553133587e+00,9.974299756448467003e-01,9.950437224265908931e-01,9.985487790300211497e-01,1.008464237562938015e+00,1.022675957221694354e+00,1.037753600441447599e+00,1.050608244263115720e+00,1.059306270453540977e+00,1.063741726237599883e+00,1.067182586300212899e+00,1.081636244485822296e+00,1.121142191648534459e+00,1.158053044822471067e+00,1.167868483351049314e+00,1.163474552774805160e+00
3.832743037379547957e+01,1.002239573072466472e+00,9.966237217698658002e-01,9.945623848824493018e-01,9.982770686628226198e-01,1.008098554983952067e+00,1.021893889223298046e+00,1.036468432495127212e+00,1.049048455887576115e+00,1.057795742790177629e+00,1.062501744743254761e+00,1.066435895192918037e+00,1.081568593398455347e+00,1.121779642710279079e+00,1.159782023649293281e+00,1.170210433626216906e+00,1.165777576337748700e+00
3.837979025135530975e+01,1.001190554838159441e+00,9.959617421005767524e-01,9.942418912599680914e-01,9.980806065122812543e-01,1.007625075944539983e+00,1.020793993873602146e+00,1.034696995520143270e+00,1.046871552908565484e+00,1.055566519147823623e+00,1.060414151528389359e+00,1.064310916033399890e+00,1.078272146305391033e+00,1.114793610100412780e+00,1.150170571304068634e+00,1.162428681990847590e+00,1.160893591377237577e+00
3.843215012891513993e+01,9.995861848239137037e-01,9.947503897972249653e-01,9.933792408162476217e-01,9.973723267062236664e-01,1.006692552808079011e+00,1.019277374545774828e+00,1.032488589998549200e+00,1.044127881925590584e+00,1.052547262108525894e+00,1.057254716403012385e+00,1.060710765413985346e+00,1.072861092295481766e+00,1.104394544174147175e+00,1.134694594156111735e+00,1.147187658674385879e+00,1.148517584603258923e+00
3.848451000647497011e+01,9.974698443536151871e-01,9.929072127229270350e-01,9.918271789122510285e-01,9.960523833756911305e-01,1.005368623455861865e+00,1.017627383198872471e+00,1.030300357919949006e+00,1.041376722186697856e+00,1.049352374007267219e+00,1.053751686157745837e+00,1.056850940082433743e+00,1.068074775341169014e+00,1.096774674120480020e+00,1.122759626422095369e+00,1.133299677355972035e+00,1.135083257701307691e+00
3.853686988403480029e+01,9.952534265005041902e-01,9.908033992468051609e-01,9.899308016919023956e-01,9.944743719332587162e-01,1.004069077374532881e+00,1.016365442730686519e+00,1.028775398574720557e+00,1.039383501869094895e+00,1.046861568173507395e+00,1.050921914423885939e+00,1.054019013326666032e+00,1.065733876317179307e+00,1.094874713097640839e+00,1.119069866490822296e+00,1.126258526228751888e+00,1.125799984462301451e+00
3.858922976159463047e+01,9.933615801565539583e-01,9.889256489790926308e-01,9.882149100377918272e-01,9.931628634508742337e-01,1.003293835159854153e+00,1.015974998317976441e+00,1.028415534192698377e+00,1.038705576775060369e+00,1.045693221781090143e+00,1.049406457263836634e+00,1.052761667173046423e+00,1.065914868574198371e+00,1.097656952708583544e+00,1.122077371272666602e+00,1.125478926289841475e+00,1.121212891203192896e+00
3.864158963915446066e+01,9.920266159183511734e-01,9.876001732611093820e-01,9.870617393089707869e-01,9.924904376476000323e-01,1.003342955227525257e+00,1.016656866243401902e+00,1.029337824506444177e+00,1.039411827848025105e+00,1.045888151625944840e+00,1.049176137487495053e+00,1.052776069054942143e+00,1.067416854979807095e+00,1.101555238808494819e+00,1.125915685700150659e+00,1.125905059212242376e+00,1.118066675898734319e+00
3.869394951671429084e+01,9.912749235209534771e-01,9.869124250119288844e-01,9.865788133743707000e-01,9.925276875159834145e-01,1.004192029289563859e+00,1.018252973807457717e+00,1.031235894521059127e+00,1.041065484076947323e+00,1.046928686256691776e+00,1.049650916814421242e+00,1.053279353104912053e+00,1.068707899050295840e+00,1.102731261273619756e+00,1.124212258577243606e+00,1.121751601667557052e+00,1.112216195853957146e+00
3.874630939427412102e+01,9.910373463789065029e-01,9.868054354732963551e-01,9.866920042885969355e-01,9.931361238621539966e-01,1.005595136227166897e+00,1.020378803576612148e+00,1.033559533357681026e+00,1.042961300811908520e+00,1.048040782762335033e+00,1.050084371847808340e+00,1.053536120096364215e+00,1.068809548692353228e+00,1.099254217790915478e+00,1.114175910778469447e+00,1.110438675181940171e+00,1.101658715812750211e+00
3.879866927183395120e+01,9.912736511513478010e-01,9.872281398260692731e-01,9.873259340571479692e-01,9.941778943009442759e-01,1.007311763711307595e+00,1.022672405680576269e+00,1.035815359867046981e+00,1.044498475619246358e+00,1.048620411119418172e+00,1.050000527521277816e+00,1.053277201897006465e+00,1.067754048480457518e+00,1.092044634129062608e+00,1.098165027561029294e+00,1.094059425748694636e+00,1.087731619011565343e+00
3.885102914939378138e+01,9.920242099696920945e-01,9.882044382641412827e-01,9.884964405058170867e-01,9.956396041084124571e-01,1.009263278797890129e+00,1.024990375129751108e+00,1.037828508098786573e+00,1.045515240118237710e+00,1.048589265803230752e+00,1.049484175089594684e+00,1.052837698316444248e+00,1.066456441683924394e+00,1.084111786927806520e+00,1.081830942297887121e+00,1.077657330823918791e+00,1.073985187347206605e+00
3.890338902695361156e+01,9.933582529275342132e-01,9.897762599542841988e-01,9.902440671841388209e-01,9.975687886202169175e-01,1.011497855923407796e+00,1.027423513942940403e+00,1.039823069322411531e+00,1.046417856697523074e+00,1.048506603514793190e+00,1.049188166384642962e+00,1.052965192372843584e+00,1.066129724589919503e+00,1.078803988228600019e+00,1.070792563820113230e+00,1.066223215360463161e+00,1.064054651969943865e+00
3.895574890451343464e+01,9.952493470819560040e-01,9.918677300504318284e-01,9.924745883640825328e-01,9.998932564367811748e-01,1.014009893504171256e+00,1.030131011078941672e+00,1.042262498830845319e+00,1.048003391627546410e+00,1.049341308719622390e+00,1.050020732017391101e+00,1.054379716456544713e+00,1.067576494630527950e+00,1.078187731459623100e+00,1.068141478570300285e+00,1.062512172507476649e+00,1.060038761022458198e+00
3.900810878207326482e+01,9.974650286692219314e-01,9.941832997214443690e-01,9.948532955727028559e-01,1.002295019602499115e+00,1.016574203201661586e+00,1.033099673549794595e+00,1.045492470201548674e+00,1.050985984856488420e+00,1.051929977353936341e+00,1.052598143291958888e+00,1.057278166643444317e+00,1.070722758052515600e+00,1.082253573611749564e+00,1.073620826251776572e+00,1.066369586684635218e+00,1.061944386464021450e+00
3.906046865963309500e+01,9.995805093683354237e-01,9.962620636362760074e-01,9.968906568549437130e-01,1.004289975890150677e+00,1.018750893770065113e+00,1.035977975801580131e+00,1.049328428169051808e+00,1.055372643006616151e+00,1.056291594933363553e+00,1.056678950657746086e+00,1.061047774237457553e+00,1.074641019133070197e+00,1.089119737373769548e+00,1.084230179501934677e+00,1.075266593138059390e+00,1.068020559610349363e+00
3.911282853719292518e+01,1.001183888883106610e+00,9.977370210085997337e-01,9.982531783430638184e-01,1.005553614728874834e+00,1.020152253761489325e+00,1.038180044677587954e+00,1.052897590502973602e+00,1.060061993808228964e+00,1.061190970910301345e+00,1.060961869136297198e+00,1.064462110149686280e+00,1.078073019449172776e+00,1.095991684698102153e+00,1.095640568322635566e+00,1.085481319321206284e+00,1.075576968523802801e+00
3.916518841475275536e+01,1.002231798739319890e+00,9.987052230687036847e-01,9.991595026018342818e-01,1.006357850061446291e+00,1.020941830693389951e+00,1.039460409314934219e+00,1.055235539044346416e+00,1.063372365459928748e+00,1.064663658358918630e+00,1.063765300791165380e+00,1.066482230798557529e+00,1.080165625667577789e+00,1.100311893360931048e+00,1.103725098789617665e+00,1.093372909877606602e+00,1.081890361615084117e+00
3.921754829231258555e+01,1.003340085843972052e+00,9.999388380966254264e-01,1.000527668377091839e+00,1.007736742084954784e+00,1.022192075810871348e+00,1.040711219172304247e+00,1.056692687844781542e+00,1.064907613026657041e+00,1.065956472339977479e+00,1.064686489188110041e+00,1.067312934994799400e+00,1.080942135884394695e+00,1.100521546907047954e+00,1.105669101458549797e+00,1.096344579109671535e+00,1.084914644798377958e+00
3.926990816987241573e+01,1.005621880446357697e+00,1.002561653393486019e+00,1.003480294483394708e+00,1.010880502000677028e+00,1.025338005209308179e+00,1.043799766781474680e+00,1.059585325754456964e+00,1.067140080621451492e+00,1.067410052335098003e+00,1.065914289053798480e+00,1.068759189966554501e+00,1.081140741000084171e+00,1.096239119925885186e+00,1.100483563279159638e+00,1.093344260611417873e+00,1.083679801370473372e+00
3.932226804743224591e+01,1.009824768118241956e+00,1.007063652388489938e+00,1.008206139826598680e+00,1.015785165773819276e+00,1.030516117527271014e+00,1.049537669203469914e+00,1.066016698513951866e+00,1.073613683756321047e+00,1.073179222578924064e+00,1.071074378175881803e+00,1.073065368570986777e+00,1.081488223973033902e+00,1.088101380463006862e+00,1.089069633936633252e+00,1.084980243207761985e+00,1.078417587670655209e+00
3.937462792499207609e+01,1.015217732240623949e+00,1.012273696516031940e+00,1.013041080486440926e+00,1.020337435537106430e+00,1.035315506314209433e+00,1.055524466751133428e+00,1.074306972170562480e+00,1.084286257972110201e+00,1.084684190132719994e+00,1.081699601401034938e+00,1.080770301949558476e+00,1.082008216821726432e+00,1.077658468391317959e+00,1.074081200136544290e+00,1.073415504100398765e+00,1.070517280836846608e+00
3.942698780255190627e+01,1.019405881006444137e+00,1.015524807360715487e+00,1.015090807385652383e+00,1.021390435787463247e+00,1.036107519360980334e+00,1.057240286254522488e+00,1.078907319975003887e+00,1.093515940257747898e+00,1.097481307558673347e+00,1.094583074488482133e+00,1.089523079729410648e+00,1.082152452997225289e+00,1.067482042436718181e+00,1.059663471343242236e+00,1.062084495698223829e+00,1.062328609072390240e+00
3.947934768011173645e+01,1.019853929369719081e+00,1.014531907525499488e+00,1.012508236824053443e+00,1.017500187357253560e+00,1.031428486688681589e+00,1.052377747496675120e+00,1.075501534084326805e+00,1.094532303599770495e+00,1.103976033161307768e+00,1.103414536878571939e+00,1.095634211421318449e+00,1.081926495489509366e+00,1.061159350880013230e+00,1.050820399671943850e+00,1.055018339225072710e+00,1.056626061755920221e+00
3.953170755767156663e+01,1.016020851395472491e+00,1.009417569171541018e+00,1.006263013524192784e+00,1.010448382993273553e+00,1.023622516994337595e+00,1.043442203312267003e+00,1.065751227345967056e+00,1.086450119997906860e+00,1.100603325840534330e+00,1.104380731803888960e+00,1.097576484021123067e+00,1.082834848547132633e+00,1.062426518852420010e+00,1.051937352462502639e+00,1.055429533122545616e+00,1.055477141817859232e+00
3.958406743523139681e+01,1.009729818087077513e+00,1.002555450276539473e+00,9.992888267919493028e-01,1.003668237949431274e+00,1.016661634122426161e+00,1.035247233390693244e+00,1.055471840715705989e+00,1.075022881931674279e+00,1.091279567872016854e+00,1.099715154206912127e+00,1.097364466628135249e+00,1.086809513420861517e+00,1.072851514642259474e+00,1.064196993832580151e+00,1.063561149392263427e+00,1.058664895255630789e+00
3.963642731279122700e+01,1.003353257714536095e+00,9.964666934157070388e-01,9.940871749189499340e-01,9.995311670186484143e-01,1.012927309504803253e+00,1.030707990421923625e+00,1.048936834992523215e+00,1.066203199462931517e+00,1.082263496426647320e+00,1.094108836527844630e+00,1.097338133159100559e+00,1.093268593294238533e+00,1.088899585579117479e+00,1.082851298523644701e+00,1.074971791750966688e+00,1.062787478264743513e+00
3.968878719035105718e+01,9.982293704386020483e-01,9.923781662800744696e-01,9.915339353913305009e-01,9.984343383657161564e-01,1.012452252646604434e+00,1.029813200988038080e+00,1.046645487946595843e+00,1.061692145251807773e+00,1.076182703945009145e+00,1.089364020207239436e+00,1.096807822635421426e+00,1.098022478158079185e+00,1.101800248861208420e+00,1.097604694641990175e+00,1.081808792478194281e+00,1.062792894393302268e+00
3.974114706791088736e+01,9.948655195625774050e-01,9.905800180229772378e-01,9.915217707145056458e-01,9.998389408476622275e-01,1.014405650530016301e+00,1.031552272921567148e+00,1.047499733518984844e+00,1.060671214684691277e+00,1.072743302824453293e+00,1.084952358823582985e+00,1.093906435985118497e+00,1.097101000000973547e+00,1.103342352632220136e+00,1.099002275988400168e+00,1.078224795225063204e+00,1.055987735567905705e+00
3.979350694547071754e+01,9.936646771647674736e-01,9.911652293782025058e-01,9.937903689495509729e-01,1.003230690139404579e+00,1.018179284756393299e+00,1.035238548767982047e+00,1.050685150992175743e+00,1.062433901106234702e+00,1.071834875914473573e+00,1.081364360686145609e+00,1.089372120333128580e+00,1.091639633573509238e+00,1.093515132980672933e+00,1.086592043350169456e+00,1.065756463028001644e+00,1.045021599963065650e+00
3.984586682303054772e+01,9.948523892400674695e-01,9.939868624111112272e-01,9.978839384562909753e-01,1.007980972209613579e+00,1.023044567327141552e+00,1.039992596284446069e+00,1.055202521482767608e+00,1.066212913196675549e+00,1.073591037872938525e+00,1.080025708567389442e+00,1.085913160931819332e+00,1.086984619714301825e+00,1.081282173505330624e+00,1.070031221316938508e+00,1.052760405995106785e+00,1.036322460338531259e+00
3.989822670059037790e+01,9.982059959815239303e-01,9.984758354037703842e-01,1.003002434579592705e+00,1.013163821037245338e+00,1.027926590197427936e+00,1.044510777038312854e+00,1.059593191833581027e+00,1.070731797256629481e+00,1.077534471931777205e+00,1.081660246163021810e+00,1.085053839564659173e+00,1.086750957052357913e+00,1.077040863908040880e+00,1.061703684042126339e+00,1.048058151687395023e+00,1.035039138525033264e+00
3.995058657815020808e+01,1.003324669617139842e+00,1.004002452939648737e+00,1.008449377381896550e+00,1.018122291728774220e+00,1.032196293441812074e+00,1.048159063352214870e+00,1.063226965195244400e+00,1.075437088082290549e+00,1.083558085052970688e+00,1.087027506382209463e+00,1.087414180581920187e+00,1.089798854355314761e+00,1.083739464614690728e+00,1.067173708387465725e+00,1.054009724097896727e+00,1.040700962858763789e+00
4.000294645571003826e+01,1.009702013070394866e+00,1.010023188882881451e+00,1.013830425462207252e+00,1.022715073061773339e+00,1.035980558139822039e+00,1.051305213345425482e+00,1.066548291389056491e+00,1.080563336456353385e+00,1.091852337990089072e+00,1.097267552564746840e+00,1.094899532965269762e+00,1.094015206339107760e+00,1.094857398105094859e+00,1.080571201992876595e+00,1.064330240345357836e+00,1.047337527314457395e+00
4.005530633326986845e+01,1.015999282286841110e+00,1.015422272074489873e+00,1.018368948428191034e+00,1.026508478170758965e+00,1.039106532447642062e+00,1.053857915134637890e+00,1.069122381283558409e+00,1.084693027558684575e+00,1.099865161007119285e+00,1.110312147424249440e+00,1.108586343308036515e+00,1.100486081512614289e+00,1.101849826109140285e+00,1.089786105089393553e+00,1.069437073715724829e+00,1.048739045980326079e+00
4.010766621082969863e+01,1.019841385478202467e+00,1.018312524768546945e+00,1.020614353410790986e+00,1.028334742925797851e+00,1.040470602977422221e+00,1.054475869042342806e+00,1.068883960684079204e+00,1.084310174052752096e+00,1.101821992283702034e+00,1.118610936285457491e+00,1.123627759497731304e+00,1.110956741329213182e+00,1.102615072033506838e+00,1.087749257978400719e+00,1.065078853055407171e+00,1.043828262391016448e+00
4.016002608838952881e+01,1.019400848951751204e+00,1.017392435713206034e+00,1.019594183023299960e+00,1.027343415143598060e+00,1.039168456630347182e+00,1.052081179798434185e+00,1.064510666475071421e+00,1.077653141799449932e+00,1.094497975793364386e+00,1.115373315959269584e+00,1.130583901803656754e+00,1.122433679472162993e+00,1.100746998294809265e+00,1.077163912076015029e+00,1.054348810991670549e+00,1.035370760649453770e+00
4.021238596594935188e+01,1.015215514990552848e+00,1.013384409389417984e+00,1.016031986270274690e+00,1.024170117052858764e+00,1.035798218744952148e+00,1.047478983032628985e+00,1.057499043026652208e+00,1.067466582060035085e+00,1.081665917588977122e+00,1.102786095585878368e+00,1.125231846107148659e+00,1.128354258090573214e+00,1.098981554298500862e+00,1.064532562234317359e+00,1.041529325555663910e+00,1.024505529500295165e+00
4.026474584350918207e+01,1.009820923988000940e+00,1.008567857025147285e+00,1.011904846634491761e+00,1.020552494238450736e+00,1.032079274050467177e+00,1.042776995456274003e+00,1.050946997240830072e+00,1.058563054902952771e+00,1.070486151659415519e+00,1.089978598482945316e+00,1.113943055266344517e+00,1.126434687982347693e+00,1.097557463024263935e+00,1.053958181588901200e+00,1.028353091736575076e+00,1.010839329378681262e+00
4.031710572106901225e+01,1.005614648726056659e+00,1.004951744073811826e+00,1.008880469665218271e+00,1.017911607185818967e+00,1.029371650219085055e+00,1.039520978851725674e+00,1.046837291229083977e+00,1.053620167436483346e+00,1.064915956133710928e+00,1.083548470174020562e+00,1.106216685594500149e+00,1.122035919224052547e+00,1.098482338249660240e+00,1.048772399409957368e+00,1.017968311407011051e+00,9.978638427183762483e-01
4.036946559862884243e+01,1.003330092541001806e+00,1.003070977024436150e+00,1.007332567939409174e+00,1.016483449791996563e+00,1.027802335001051448e+00,1.037701922127186371e+00,1.044867593331424649e+00,1.051771276845027581e+00,1.063471920185248720e+00,1.082418047193576482e+00,1.104540120589262209e+00,1.121460831028113114e+00,1.106326379691377815e+00,1.055146098485157058e+00,1.018027635415616361e+00,9.938056354525325320e-01
4.042182547618867261e+01,1.002220431161700231e+00,1.002205929427112174e+00,1.006576103444358772e+00,1.015586581313311143e+00,1.026603894999208899e+00,1.036278327310107938e+00,1.043418389767376331e+00,1.050429252388652701e+00,1.062224365559556905e+00,1.081278607622442323e+00,1.104063106037161068e+00,1.124531158106177653e+00,1.122353829808798498e+00,1.077392887578485503e+00,1.035105922131009271e+00,1.005466862322964117e+00
4.047418535374850279e+01,1.001172092140893533e+00,1.001340345770131091e+00,1.005716202137174831e+00,1.014439001984689614e+00,1.025008352012667823e+00,1.034317720925083339e+00,1.041212165632894093e+00,1.047870469484259104e+00,1.058943500625071144e+00,1.077075049848161603e+00,1.100240577868800695e+00,1.126141894022664625e+00,1.140256550014826509e+00,1.109181582812568845e+00,1.065379665211817040e+00,1.030485209678213998e+00
4.052654523130833297e+01,9.995685066766617499e-01,9.999078793868171333e-01,1.004296058472084141e+00,1.012741051395715353e+00,1.022834203199840086e+00,1.031673045681112733e+00,1.038137305685880252e+00,1.044208476359655524e+00,1.054278822742088284e+00,1.070982746964041610e+00,1.093378661371796401e+00,1.122847253866782413e+00,1.150479543497490376e+00,1.134810330584938409e+00,1.093731698925494378e+00,1.056079129775787662e+00
4.057890510886816315e+01,9.974525736229467032e-01,9.979552768227591963e-01,1.002426260838025218e+00,1.010735287755198497e+00,1.020470975023858751e+00,1.028873124469466660e+00,1.034929130405666919e+00,1.040588463682643239e+00,1.050067337119596766e+00,1.065684642935442517e+00,1.086417431159326208e+00,1.115416403847675042e+00,1.148461598723088617e+00,1.142606546343081453e+00,1.106416642675380313e+00,1.069496079377177278e+00
4.063126498642799334e+01,9.952360064424654595e-01,9.958978702502103708e-01,1.000547915775904073e+00,1.008925138768836938e+00,1.018510714403597417e+00,1.026613472830920859e+00,1.032412818200237004e+00,1.038008137974688605e+00,1.047522418227646579e+00,1.062708871994944904e+00,1.081448417969610665e+00,1.106521221496947094e+00,1.137017436568337869e+00,1.134033289800435051e+00,1.102736425300070433e+00,1.069076729758662969e+00
4.068362486398782352e+01,9.933436094199534772e-01,9.941807479163752292e-01,9.991066156080038452e-01,1.007744164996219771e+00,1.017381772504103887e+00,1.025323836108876119e+00,1.030991853159856753e+00,1.036756503435427135e+00,1.046689630810813121e+00,1.061852128125463590e+00,1.078556795231198295e+00,1.098014432304584620e+00,1.121804762183927995e+00,1.118232178725655501e+00,1.091323148766037310e+00,1.061944886724986548e+00
4.073598474154765370e+01,9.920079701201001132e-01,9.930555047492859444e-01,9.983326060778539013e-01,1.007359248917037986e+00,1.017173270440537625e+00,1.025013890007986594e+00,1.030558132256035542e+00,1.036491484032358024e+00,1.046816507024225018e+00,1.061859636432380016e+00,1.076426031723772825e+00,1.090066039566367939e+00,1.106454970610235566e+00,1.101853398526782657e+00,1.079008376720758777e+00,1.053983660642007436e+00
4.078834461910748388e+01,9.912557025423324175e-01,9.925462190580460753e-01,9.982064153824812269e-01,1.007663271809928762e+00,1.017670567343360366e+00,1.025366307010129319e+00,1.030685066989210252e+00,1.036609106431571670e+00,1.046986675657402222e+00,1.061387447432266651e+00,1.073515055677725760e+00,1.081877867085524247e+00,1.091710066256365241e+00,1.086238630466371369e+00,1.066938158873965037e+00,1.045872365697167350e+00
4.084070449666731406e+01,9.910177732261823413e-01,9.925598012758621858e-01,9.985771968139488530e-01,1.008414015329753610e+00,1.018529450173516926e+00,1.025959524788408350e+00,1.030915011433928941e+00,1.036622126988119508e+00,1.046639525944442317e+00,1.059751073080181794e+00,1.069081534608887329e+00,1.072914859580493818e+00,1.077345672880140492e+00,1.070943680540130005e+00,1.054410623655505752e+00,1.036646552864745940e+00
4.089306437422714424e+01,9.912539974461009873e-01,9.930256561785711922e-01,9.993215870953636726e-01,1.009413465023173417e+00,1.019482168358583296e+00,1.026501301328702542e+00,1.031004731130243712e+00,1.036399097393830182e+00,1.045806120366320924e+00,1.057202907432545747e+00,1.063577324922749590e+00,1.063625851429726099e+00,1.063793003188322706e+00,1.056584387198352459e+00,1.042193897808576297e+00,1.027053028708100335e+00
4.094542425178697442e+01,9.920047435057774976e-01,9.939618048390550520e-01,1.000430714360435624e+00,1.010621358333443798e+00,1.020480296004979692e+00,1.026985468170502402e+00,1.031052506404794844e+00,1.036209507376995465e+00,1.045028177156802185e+00,1.054697173516344622e+00,1.058312288468039819e+00,1.055258486703865684e+00,1.052185398398479910e+00,1.044614411178846680e+00,1.032088674561328245e+00,1.019075800795729903e+00
4.099778412934680460e+01,9.933391475141927218e-01,9.954320100045954689e-01,1.001980697436629653e+00,1.012151256536313548e+00,1.021718376443559118e+00,1.027716769657775586e+00,1.031469477028537307e+00,1.036579687408053507e+00,1.045037090125338075e+00,1.053334718309182794e+00,1.054709203766502457e+00,1.049134316417707824e+00,1.043550644525964799e+00,1.035938399392522857e+00,1.025071551061467190e+00,1.013817952546940182e+00
4.105014400690663479e+01,9.952305354547903438e-01,9.974262866406784500e-01,1.004014793777737502e+00,1.014157435266218377e+00,1.023519368463273738e+00,1.029172068645674010e+00,1.032783600306818261e+00,1.038006734040949119e+00,1.046344424170757126e+00,1.053793896066805402e+00,1.053618424252516839e+00,1.045999561084744789e+00,1.038243266784311780e+00,1.030358127059396223e+00,1.020612283402794418e+00,1.010617468797838647e+00
4.110250388446646497e+01,9.974461161854589752e-01,9.997450532114324773e-01,1.006408393101629217e+00,1.016658695864024908e+00,1.026096319030544102e+00,1.031702052091228117e+00,1.035308361951680078e+00,1.040627399918145457e+00,1.048927965328978029e+00,1.056014690568527037e+00,1.055005740077915144e+00,1.045791372928152718e+00,1.035969724622924693e+00,1.027104413604043476e+00,1.017523150624423112e+00,1.008002343018567615e+00
4.115486376202629515e+01,9.995608997940912399e-01,1.001990747923759972e+00,1.008813187756761209e+00,1.019386082803650062e+00,1.029271951522516826e+00,1.035164524165998134e+00,1.038797930701465866e+00,1.044001539303828663e+00,1.052182054075042172e+00,1.059266386671558813e+00,1.058072342737254701e+00,1.047780096179825149e+00,1.036068682561594123e+00,1.025527428754219761e+00,1.015078774116174198e+00,1.005134297130955146e+00
4.120722363958612533e+01,1.001163152562909886e+00,1.003752839537871644e+00,1.010794489582635070e+00,1.021818497058754716e+00,1.032378549780951449e+00,1.038748677993404534e+00,1.042350464804854715e+00,1.047217796987013116e+00,1.055215488529468670e+00,1.062544631630274461e+00,1.061658990774510425e+00,1.050866790156456121e+00,1.037640795794434245e+00,1.025152922091191243e+00,1.013218415739931988e+00,1.002242889125437797e+00
4.125958351714595551e+01,1.002210006041640789e+00,1.004981444171770155e+00,1.012226733152454150e+00,1.023600621033472491e+00,1.034684334584262011e+00,1.041410848670123457e+00,1.044907842351239902e+00,1.049463815597112992e+00,1.057404581176196956e+00,1.065071164075870325e+00,1.064690610231960211e+00,1.053860206345051731e+00,1.039499723578103607e+00,1.025200997496419797e+00,1.011815272247604813e+00,9.998107385023320415e-01
4.131194339470578569e+01,1.003317722763547692e+00,1.006330374247966786e+00,1.013749704589687273e+00,1.025231635642454675e+00,1.036382982231824457e+00,1.043047861642699248e+00,1.046367810230062867e+00,1.050854673074553158e+00,1.058877336032531868e+00,1.066600802458258057e+00,1.066455317956539917e+00,1.055692100489146412e+00,1.040238111659635312e+00,1.024319139390769351e+00,1.010007679640357647e+00,9.975664986231898013e-01
4.136430327226561587e+01,1.005599224740157283e+00,1.008990483280633343e+00,1.016665004111122483e+00,1.028204339030823977e+00,1.039159954723794854e+00,1.045393330072176719e+00,1.048370831933354008e+00,1.052774093856098325e+00,1.060487125655686924e+00,1.067341703092251182e+00,1.066644143023165237e+00,1.055597782026525877e+00,1.038612089179944853e+00,1.021042255319243530e+00,1.006440792961801334e+00,9.944039253306811155e-01
4.141666314982544606e+01,1.009801352397882823e+00,1.013683128547277823e+00,1.021764341896533868e+00,1.033694022936526569e+00,1.044899900155969119e+00,1.050932247385950591e+00,1.053365151595171412e+00,1.056984632393553225e+00,1.063092755828577429e+00,1.067554151536355134e+00,1.065233147715320960e+00,1.053264565847298551e+00,1.034073285420476163e+00,1.014668790615914196e+00,1.000214952856818718e+00,9.892407465926155163e-01
4.146902302738527624e+01,1.015192541022789330e+00,1.019393298338433729e+00,1.027809374892257432e+00,1.040541563122897584e+00,1.053042179716289661e+00,1.060000158600514775e+00,1.062083710618639820e+00,1.063854606346801734e+00,1.066605301275148854e+00,1.067195122910309824e+00,1.062404125417817591e+00,1.048923191927161769e+00,1.027055067256732457e+00,1.005774143626676054e+00,9.916269942177790009e-01,9.819298866074270826e-01
4.152138290494509931e+01,1.019378293867900354e+00,1.023314398707146911e+00,1.031560818392844858e+00,1.045037524997595613e+00,1.059621712695577811e+00,1.069043060330282957e+00,1.071787115219864139e+00,1.071327522431460233e+00,1.069770115484046880e+00,1.066056145140026779e+00,1.058658418043496807e+00,1.043337027009795914e+00,1.018742450493681284e+00,9.958709374369004719e-01,9.820324987709220244e-01,9.734289212498731247e-01
4.157374278250492949e+01,1.019824494933375458e+00,1.022806745492428782e+00,1.030231818402328248e+00,1.043812995303755820e+00,1.060172540684293230e+00,1.072816220949853516e+00,1.077717429712741204e+00,1.076166119110249841e+00,1.071260152180455894e+00,1.064399199801233653e+00,1.054978054395661724e+00,1.037578883666169904e+00,1.010376429877861915e+00,9.863941402962587146e-01,9.728945265012736154e-01,9.650905437665258102e-01
4.162610266006475968e+01,1.015990882616578661e+00,1.017773808466615026e+00,1.024163971332702872e+00,1.037184059203509534e+00,1.054096566148782221e+00,1.069225029027486729e+00,1.077247091802475687e+00,1.076844387937114789e+00,1.071170007966877114e+00,1.063296743200734307e+00,1.052550891618730056e+00,1.032492009757761231e+00,1.002476924865871588e+00,9.777317056438158405e-01,9.647335050145032787e-01,9.576190855626113274e-01
4.167846253762458986e+01,1.009700260759811341e+00,1.010704816915328541e+00,1.016508302805742003e+00,1.028844889167916055e+00,1.045202898000650471e+00,1.061260783662754559e+00,1.072210778809381093e+00,1.074814452513547458e+00,1.070899086631256658e+00,1.063744434838118424e+00,1.051791169422963579e+00,1.028023182584502093e+00,9.945442881248586220e-01,9.690841229716378180e-01,9.568592407266989230e-01,9.505917795905927115e-01
4.173082241518442004e+01,1.003324203335378861e+00,1.004371097874223295e+00,1.010363505142744200e+00,1.022371739161442195e+00,1.037753710723508860e+00,1.053424834271636357e+00,1.066216696278007081e+00,1.072197967246800721e+00,1.071063182144792014e+00,1.065054086702657887e+00,1.051409891217957471e+00,1.023084402796350600e+00,9.856422868545133831e-01,9.594134718382378857e-01,9.482360689862200376e-01,9.430746514851866547e-01
4.178318229274425022e+01,9.982005366222579390e-01,1.000117030985643085e+00,1.006951995818308854e+00,1.019024262412773663e+00,1.033420124969188780e+00,1.047843957119792613e+00,1.060943584038665177e+00,1.069207558593322061e+00,1.070283084749656055e+00,1.064772492292882289e+00,1.049055131457945489e+00,1.016555224826153125e+00,9.756664196322619720e-01,9.488790228078540778e-01,9.388723939647070083e-01,9.348811583899113709e-01
4.183554217030408040e+01,9.948367162446658529e-01,9.982130358879994780e-01,1.006224451370899553e+00,1.018557986171518825e+00,1.032035777412003696e+00,1.044637013496502176e+00,1.056420498668579233e+00,1.065116999232796013e+00,1.067099242628396949e+00,1.061202883781018347e+00,1.043695276744443401e+00,1.008850874741635817e+00,9.662380876862154411e-01,9.394650862049952478e-01,9.304171146761058830e-01,9.272112108514549700e-01
4.188790204786391058e+01,9.936358557253284207e-01,9.987171742821833176e-01,1.007922950592032629e+00,1.020552419780608178e+00,1.033251098318150651e+00,1.043848203538637387e+00,1.053144930194426454e+00,1.060571899755593073e+00,1.062404900491152882e+00,1.055760243382515506e+00,1.037247114502817924e+00,1.002254271183205425e+00,9.599877615550693744e-01,9.337885940490529002e-01,9.249982140135826203e-01,9.216931833464511170e-01
4.194026192542374076e+01,9.948235400367743120e-01,1.001469085508307488e+00,1.011600903472753776e+00,1.024430449535224330e+00,1.036594100537466145e+00,1.045554965130000458e+00,1.052090651564541401e+00,1.057262729982349381e+00,1.058607754430063830e+00,1.051776901771840356e+00,1.033108216370620225e+00,9.991246133716433775e-01,9.583512685782439311e-01,9.326722556710195233e-01,9.229937386419500012e-01,9.184864142371171880e-01
4.199262180298357094e+01,9.981770855631231232e-01,1.005900322356492405e+00,1.016463867666031806e+00,1.029280729424314922e+00,1.041212350210701354e+00,1.049381045734520734e+00,1.053773761425423450e+00,1.056298332678658802e+00,1.056955480529153890e+00,1.050984286104436949e+00,1.032865336671582090e+00,9.995377224258527038e-01,9.597786878210321504e-01,9.336906649895112542e-01,9.219949409669068174e-01,9.155936519188668798e-01
4.204498168054340113e+01,1.003295522572774212e+00,1.011415848105026605e+00,1.021866783126333056e+00,1.034475779906961712e+00,1.046550825585013778e+00,1.055081087475939983e+00,1.058663816983517636e+00,1.058514508380059560e+00,1.057364436592866941e+00,1.052224748763717743e+00,1.034830658446752594e+00,1.000902145818276745e+00,9.604408018988062068e-01,9.326625458448117856e-01,9.186358295684264874e-01,9.106805805616978722e-01
4.209734155810323131e+01,1.009672360931232804e+00,1.017498655723880541e+00,1.027427964410432493e+00,1.039764643813751333e+00,1.052369964986473727e+00,1.062448657153671094e+00,1.067170653015673931e+00,1.065241676960750672e+00,1.060537925867861775e+00,1.054008463195059475e+00,1.036243910362063980e+00,1.000394282127104795e+00,9.575253609666335430e-01,9.275037665580638802e-01,9.120607155499458329e-01,9.038307141837873537e-01
4.214970143566306149e+01,1.015969233898982749e+00,1.022932435261073136e+00,1.032106422764144549e+00,1.044103042927064129e+00,1.057252135719156216e+00,1.069429313206828880e+00,1.077332640621700754e+00,1.076288387119668677e+00,1.067876133088404123e+00,1.056910353387258583e+00,1.036442141800469674e+00,9.977528782116756867e-01,9.520800108359628311e-01,9.206805537167211950e-01,9.053262733308534704e-01,8.981073007311909384e-01
4.220206131322289167e+01,1.019811896624582603e+00,1.025624788614681648e+00,1.033972089311698150e+00,1.045383623766569903e+00,1.058387506117481891e+00,1.071886473367816173e+00,1.083737572225971668e+00,1.087177646676159348e+00,1.078249072465572889e+00,1.061965135513901481e+00,1.036636364599169413e+00,9.946951924867992734e-01,9.474167256597145759e-01,9.165509318956789331e-01,9.024219037116334441e-01,8.968130846785480337e-01
4.225442119078272185e+01,1.019373225671032834e+00,1.024200483347781354e+00,1.031860946934894052e+00,1.042404341358188047e+00,1.054259812020188480e+00,1.067360306495708899e+00,1.081762700133708899e+00,1.091306614868412961e+00,1.086607284329052181e+00,1.067589846067821258e+00,1.036864117164900012e+00,9.914560075840659348e-01,9.439674072652924908e-01,9.155355169569857621e-01,9.035552396644866979e-01,8.999465239947892492e-01
4.230678106834255203e+01,1.015190297766354499e+00,1.019570735555936691e+00,1.026877550092002878e+00,1.036532934824575758e+00,1.046745562893914405e+00,1.058178077038040898e+00,1.072770585310238500e+00,1.086523535209418911e+00,1.088085230420123839e+00,1.070192924948667468e+00,1.035203121078992705e+00,9.857880712392340650e-01,9.376427853884138353e-01,9.125182338094560697e-01,9.041140289221142323e-01,9.034261364935676220e-01
4.235914094590238221e+01,1.009797487823176354e+00,1.014282404810979088e+00,1.021584761746857195e+00,1.030644306594052706e+00,1.039540028215864664e+00,1.049341045628883196e+00,1.062835908671665219e+00,1.077594069419218537e+00,1.083331072921388749e+00,1.068378233644904141e+00,1.030773263942343254e+00,9.763404702838531790e-01,9.245712050581905705e-01,9.017884798748984077e-01,8.983895564057504668e-01,9.018411460683846137e-01
4.241150082346221240e+01,1.005591963051853055e+00,1.010435266615929306e+00,1.017905106141318461e+00,1.026722294778192879e+00,1.035003429818367016e+00,1.044035618597849879e+00,1.056697071875887906e+00,1.070853464933075205e+00,1.077750548344876380e+00,1.065165558466848683e+00,1.026201859306153263e+00,9.656551997038120838e-01,9.056730695202268588e-01,8.820877627098391294e-01,8.841140972751252436e-01,8.926530758031113733e-01
4.246386070102204258e+01,1.003307685905705737e+00,1.008438558332578561e+00,1.016017520049324219e+00,1.024742891460999950e+00,1.032867057710290526e+00,1.041790685791360804e+00,1.054298624481062596e+00,1.068139300841969064e+00,1.075438172656637104e+00,1.064938828802553417e+00,1.026093839963424292e+00,9.594367368358632797e-01,8.870896048735700257e-01,8.582907913557829005e-01,8.652471247226775075e-01,8.793709603158395005e-01
4.251622057858187276e+01,1.002198588434583648e+00,1.007397531736238694e+00,1.014894918079595865e+00,1.023432979421129430e+00,1.031394833946967404e+00,1.040201533312434812e+00,1.052653935277715558e+00,1.066842724251745311e+00,1.075727269442152911e+00,1.068802122019156142e+00,1.032806220610477776e+00,9.628075945777583300e-01,8.779027233095794136e-01,8.407207993378611466e-01,8.516080665754973689e-01,8.706202402496665549e-01
4.256858045614170294e+01,1.001151301873267396e+00,1.006244808353759179e+00,1.013496542441190806e+00,1.021675457126059783e+00,1.029253233519228816e+00,1.037613223984632294e+00,1.049655336794214300e+00,1.064235542207306207e+00,1.075580388146096578e+00,1.073828369081621936e+00,1.043647630274377569e+00,9.753295049712701337e-01,8.839682572783930103e-01,8.394819588426496448e-01,8.519539255854949866e-01,8.724829222343489787e-01
4.262094033370153312e+01,9.995488434673623912e-01,1.004504964750329021e+00,1.011482768699214052e+00,1.019244736672647145e+00,1.026335519542865837e+00,1.034114851718839434e+00,1.045534749966626986e+00,1.060067599128639904e+00,1.073264750459402395e+00,1.076298232816387923e+00,1.052790909890627846e+00,9.896904202980933984e-01,8.992385066604787758e-01,8.518204016846644411e-01,8.619628350210281065e-01,8.794645111448743391e-01
4.267330021126136330e+01,9.974336062631031785e-01,1.002344278636543295e+00,1.009158416285412363e+00,1.016610498415443153e+00,1.023329905595257605e+00,1.030711778408010870e+00,1.041631655521459976e+00,1.055642349443713046e+00,1.069136703984225001e+00,1.074663700938085498e+00,1.056084788118414552e+00,9.980480916987731765e-01,9.091572084963122080e-01,8.598698259828377877e-01,8.656228409763133680e-01,8.793344280595762896e-01
4.272566008882119348e+01,9.952171366530098151e-01,1.000222252363210051e+00,1.007046158829753013e+00,1.014377945480497534e+00,1.020939697079217945e+00,1.028215674828963255e+00,1.038878774923641668e+00,1.052042736917595311e+00,1.064334264231843630e+00,1.069761238199398612e+00,1.053583426414522739e+00,9.991855357743083532e-01,9.094186945193701854e-01,8.558877623692590086e-01,8.578544188600571996e-01,8.698468289247694996e-01
4.277801996638101656e+01,9.933244410847423822e-01,9.985412763570720163e-01,1.005526373971647125e+00,1.012898121058262157e+00,1.019457977243653835e+00,1.026803111155925263e+00,1.037329168728291506e+00,1.049435740288046315e+00,1.059615922234242058e+00,1.063294979022042952e+00,1.047966727291087530e+00,9.974466463595837995e-01,9.101050159435312148e-01,8.533720936546560498e-01,8.513240096192283834e-01,8.614680736194045840e-01
4.283037984394084674e+01,9.919884358445366646e-01,9.974769181364946391e-01,1.004703335208595449e+00,1.012182385826627229e+00,1.018765860178428628e+00,1.026158107579336676e+00,1.036452108722305532e+00,1.047315460023427125e+00,1.055060668010431080e+00,1.056444980321627813e+00,1.041548719351723218e+00,9.963455679758956851e-01,9.189270255536398091e-01,8.641542995667685911e-01,8.573334460211329278e-01,8.635524078105949464e-01
4.288273972150067692e+01,9.912359746381655956e-01,9.969954668597013070e-01,1.004462695814865247e+00,1.012019925487221972e+00,1.018541934206475874e+00,1.025815659422065318e+00,1.035625967430916505e+00,1.045047881336906181e+00,1.050374978635155943e+00,1.049544659068672114e+00,1.035031658023481516e+00,9.956011767964370041e-01,9.320311527744251645e-01,8.840630633932428095e-01,8.732323310862634136e-01,8.745667394213771928e-01
4.293509959906050710e+01,9.909981209518858858e-01,9.969787186302286885e-01,1.004619479174449381e+00,1.012160666506982221e+00,1.018492552748751168e+00,1.025454844339027227e+00,1.034514110279762367e+00,1.042332508532942903e+00,1.045401290412958817e+00,1.042635871859718621e+00,1.028376541266073918e+00,9.935789837009071368e-01,9.412741830283046784e-01,9.006106252907685183e-01,8.879466013256219759e-01,8.858866132268506943e-01
4.298745947662033728e+01,9.912346939886601538e-01,9.973524762047154546e-01,1.005057620461250467e+00,1.012466324867467238e+00,1.018506358869387896e+00,1.025046792925799366e+00,1.033213953423763432e+00,1.039394957607096659e+00,1.040441704797679501e+00,1.036066594721868350e+00,1.021953183282429123e+00,9.902888760429775505e-01,9.440254328707199383e-01,9.073568135168792459e-01,8.949174753316440079e-01,8.921079152770738929e-01
4.303981935418016747e+01,9.919860122202099895e-01,9.981444376046957334e-01,1.005798953992221190e+00,1.012982915485740820e+00,1.018704526140556066e+00,1.024848426315759564e+00,1.032175937930730036e+00,1.036864566518163056e+00,1.036188189679757565e+00,1.030537178515104069e+00,1.016622966698490060e+00,9.873934551539487181e-01,9.445397957477832396e-01,9.096555607985108427e-01,8.983375439935248341e-01,8.961632202626735877e-01
4.309217923173999765e+01,9.933210899839466368e-01,9.994479303293072325e-01,1.006981220600696281e+00,1.013919361036202060e+00,1.019384565782922136e+00,1.025266296322405957e+00,1.031956499734201005e+00,1.035435634941117788e+00,1.033353962577715279e+00,1.026687758417059948e+00,1.013021373738583364e+00,9.861288594576010924e-01,9.474702790844135025e-01,9.159517033550573784e-01,9.058394260393006769e-01,9.038342193659556489e-01
4.314453910929982783e+01,9.952130276971502543e-01,1.001310694290565406e+00,1.008750844530456936e+00,1.015528002212116254e+00,1.020862406423109325e+00,1.026633448738681231e+00,1.032915916524307365e+00,1.035504631162282640e+00,1.032292081713729326e+00,1.024702408680201460e+00,1.011023981746481226e+00,9.858915592681248841e-01,9.519152679584665933e-01,9.257293857508976931e-01,9.169671272215650371e-01,9.146294843920909079e-01
4.319689898685965801e+01,9.974287552744315333e-01,1.003605150360868503e+00,1.011101847346284277e+00,1.017904917584265823e+00,1.023244304151031070e+00,1.028975006030747430e+00,1.034995807405048485e+00,1.036970239003973449e+00,1.032841296317147384e+00,1.024259031937849729e+00,1.009923448367142429e+00,9.849130112835227102e-01,9.529645973621340138e-01,9.308629914682848838e-01,9.237987751260688940e-01,9.218001603709280456e-01
4.324925886441948819e+01,9.995431272120898214e-01,1.005973292396397323e+00,1.013742547811828487e+00,1.020791851527812044e+00,1.026226678339887011e+00,1.031882087469236930e+00,1.037696682380587987e+00,1.039288555924033908e+00,1.034444537840656153e+00,1.024776125184042819e+00,1.009037115517033012e+00,9.820732246533155907e-01,9.477902591419200551e-01,9.263244021565731900e-01,9.210566053559493538e-01,9.205036034184985727e-01
4.330161874197931837e+01,1.001144578713998090e+00,1.007956270583880487e+00,1.016141060342523605e+00,1.023562299271900899e+00,1.029109654897835124e+00,1.034636362157741241e+00,1.040309030419669378e+00,1.041743169013811476e+00,1.036410642841788965e+00,1.025679893163296885e+00,1.008108392749081261e+00,9.779300502710647214e-01,9.387830217302631786e-01,9.156356620039197702e-01,9.118124827443357949e-01,9.130733133915660549e-01
4.335397861953914855e+01,1.002190756240677549e+00,1.009364053991613552e+00,1.017906481529329721e+00,1.025616838066239600e+00,1.031222721045058632e+00,1.036658420918247669e+00,1.042327204943995778e+00,1.043780938975048089e+00,1.038145246636454466e+00,1.026488915909231636e+00,1.007168961595788614e+00,9.740660482127405650e-01,9.311047977158279920e-01,9.067182249006200401e-01,9.038285616227371699e-01,9.063357694672711240e-01
4.340633849709897873e+01,1.003298390316161637e+00,1.010715660688945361e+00,1.019405538685749235e+00,1.027142940869289811e+00,1.032682021180534759e+00,1.038094651778320054e+00,1.043812023868542882e+00,1.045222577891286919e+00,1.039252709721593781e+00,1.026755297014152024e+00,1.006113887565736720e+00,9.715762274403298981e-01,9.281143145115495763e-01,9.045107378161474365e-01,9.021860183891535767e-01,9.050911041806175561e-01
4.345869837465880892e+01,1.005580373619235690e+00,1.013227411856504112e+00,1.021964031053040456e+00,1.029521369994623514e+00,1.034794643123278624e+00,1.039998860076130294e+00,1.045371449995101898e+00,1.046202580477799238e+00,1.039507406016874524e+00,1.026035134640798319e+00,1.004495399379834897e+00,9.701899679223255912e-01,9.292036197495407990e-01,9.078375006725813989e-01,9.058197020961666901e-01,9.085885592589614257e-01
4.351105825221863910e+01,1.009782778687758231e+00,1.017869633371565108e+00,1.026889937991108059e+00,1.034413940642834095e+00,1.039247234425067168e+00,1.043609165892252166e+00,1.047605189319265273e+00,1.046849633605665852e+00,1.038751991785829221e+00,1.023972268266905905e+00,1.001734726494529770e+00,9.686356895142348433e-01,9.310814124506671119e-01,9.117349697051544410e-01,9.097294224878710311e-01,9.122581025362322960e-01
4.356341812977846928e+01,1.015173040576015095e+00,1.023951348416095586e+00,1.033714754532043978e+00,1.041792829382012231e+00,1.046296401058405490e+00,1.049027450280976881e+00,1.050358847711204691e+00,1.046967080569992437e+00,1.036839003102590029e+00,1.020444113145145604e+00,9.975242796573431381e-01,9.656880666412386294e-01,9.305289615561603833e-01,9.117405356297885177e-01,9.094466663232320114e-01,9.118828829574849859e-01
4.361577800733829946e+01,1.019356304368066235e+00,1.028761466824174464e+00,1.039518740024932386e+00,1.048874187582611306e+00,1.053652015501762351e+00,1.054535950031753266e+00,1.052553319065055337e+00,1.046102198903218206e+00,1.033742247420390115e+00,1.015679558772555335e+00,9.920835961276834869e-01,9.610240759888013518e-01,9.264805078956895867e-01,9.068140489879256139e-01,9.040955092470159826e-01,9.066138608974213531e-01
4.366813788489812964e+01,1.019799222054353471e+00,1.029344644615850735e+00,1.040820643965324921e+00,1.051771613054087284e+00,1.057732655226663043e+00,1.057646477787134609e+00,1.053041846332910980e+00,1.044077268495344102e+00,1.029770315892751364e+00,1.010231568161204629e+00,9.860560926065111698e-01,9.553108330073446508e-01,9.202183550483166163e-01,8.992367358710277037e-01,8.961995585304465273e-01,8.988677665030313513e-01
4.372049776245795982e+01,1.015962902391606804e+00,1.025103082659578835e+00,1.036699439205013951e+00,1.048909668184580646e+00,1.056713418260803783e+00,1.057268687967028553e+00,1.051775244015229260e+00,1.041393762930784561e+00,1.025534887468724676e+00,1.004689131774376243e+00,9.800504098999038849e-01,9.494673568664366847e-01,9.136806976789209056e-01,8.918632361184545276e-01,8.887679346854423512e-01,8.915862681925967870e-01
4.377285764001779000e+01,1.009671023648105903e+00,1.018263507530470680e+00,1.029574305078948093e+00,1.042380709338527112e+00,1.052043614169147823e+00,1.054540973346292487e+00,1.049765584997195411e+00,1.038778630714799034e+00,1.021451867556151916e+00,9.992374096449631038e-01,9.741612363324133606e-01,9.437667797781765788e-01,9.075411546865831403e-01,8.855413298013939949e-01,8.827152300599191426e-01,8.857822614587578247e-01
4.382521751757762019e+01,1.003295171881835701e+00,1.011654273446958019e+00,1.022667053274506799e+00,1.035484075769496748e+00,1.046412562348984832e+00,1.051094175448959556e+00,1.047635556584252337e+00,1.036193714163355040e+00,1.017235534621818704e+00,9.935234575809822610e-01,9.679881423463112533e-01,9.377366557890024490e-01,9.010827394494451692e-01,8.793260407400960155e-01,8.771601996010063296e-01,8.807587139011200383e-01
4.387757739513745037e+01,9.981729844816796815e-01,1.006763072864107267e+00,1.017627808496185837e+00,1.029972377492659685e+00,1.041153724414041637e+00,1.047241323813679070e+00,1.044780558203955545e+00,1.032746410054153241e+00,1.012234927745081503e+00,9.872137030118486312e-01,9.612998988441368020e-01,9.310073104755758333e-01,8.937721982739829096e-01,8.726524852678719801e-01,8.715567915428589219e-01,8.760266418717328474e-01
4.392993727269728055e+01,9.948117585626488069e-01,1.003982950718832035e+00,1.014792576530897161e+00,1.026221205956609817e+00,1.036480888167973236e+00,1.042676252308683216e+00,1.040567669256044603e+00,1.028011720697654674e+00,1.006527781075015504e+00,9.807988752577375680e-01,9.546813939089359158e-01,9.240879871945597568e-01,8.864374248006803292e-01,8.665980404037135765e-01,8.668782199545819189e-01,8.724062102747670577e-01
4.398229715025711073e+01,9.936141910153273304e-01,1.003530224021845774e+00,1.014318081203043231e+00,1.024561052871242772e+00,1.032967926597883723e+00,1.038028448925264691e+00,1.035745871278370700e+00,1.023015475093978832e+00,1.001322725378014145e+00,9.755046667956305262e-01,9.491935653807374029e-01,9.179878515783618242e-01,8.806338188727633742e-01,8.630092029722581382e-01,8.648202325452009065e-01,8.713716843692324021e-01
4.403465702781694091e+01,9.948051674159068547e-01,1.005443737689341255e+00,1.016226305125801144e+00,1.025326140055293545e+00,1.031515508082210708e+00,1.034600284880605958e+00,1.031801886547998537e+00,1.019264490075757923e+00,9.978023383175463890e-01,9.720413513220896862e-01,9.451622791410296820e-01,9.130618235143997952e-01,8.771218992190730201e-01,8.627855783054625416e-01,8.662058665004187530e-01,8.736308704811648340e-01
4.408701690537676399e+01,9.981612507423157643e-01,1.009338776351744960e+00,1.020125756849573850e+00,1.028432743056862719e+00,1.032652503027989610e+00,1.033300215363828878e+00,1.029476002519768452e+00,1.017122727917164626e+00,9.957736696200103488e-01,9.696502310031549499e-01,9.416259085421316843e-01,9.086828481453051998e-01,8.753632176916085195e-01,8.651785279409416329e-01,8.702442582929957871e-01,8.784064138921729992e-01
4.413937678293659417e+01,1.003280816912251350e+00,1.014747702297165599e+00,1.025596682170943019e+00,1.033725280736724761e+00,1.036780473889164389e+00,1.034870900257171211e+00,1.028970657912525288e+00,1.015975211780653087e+00,9.940764233999279664e-01,9.669257985947028455e-01,9.374768262757733339e-01,9.043479717138501739e-01,8.745136093269453292e-01,8.686727281740869167e-01,8.752998677518233350e-01,8.841121188382421447e-01
4.419173666049642435e+01,1.009657064881879673e+00,1.021166555569178236e+00,1.032189218989641111e+00,1.040903120496030843e+00,1.044127358482530576e+00,1.040281187179769473e+00,1.031140989392336227e+00,1.015891871949254011e+00,9.923836295549466335e-01,9.636803459912661740e-01,9.331274449599202825e-01,9.008822914205674159e-01,8.747150824624690957e-01,8.725614364314470128e-01,8.804626780743333159e-01,8.898166674029652778e-01
4.424409653805625453e+01,1.015952078411043624e+00,1.027178260217816108e+00,1.038335220666640524e+00,1.048154630532505793e+00,1.053101855025760480e+00,1.049213187030719752e+00,1.036896105169231141e+00,1.017972465723363085e+00,9.918317717864197913e-01,9.614281476464624498e-01,9.305624900376341380e-01,9.002311872247047431e-01,8.773502765827013716e-01,8.776786455348022375e-01,8.863221468390668489e-01,8.959357740872505582e-01
4.429645641561608471e+01,1.019792906233498275e+00,1.030291748593535228e+00,1.041196741398070946e+00,1.051904246871308679e+00,1.059468381789506530e+00,1.058215053841440989e+00,1.044947113531170091e+00,1.022444624326837248e+00,9.933257195624543012e-01,9.615547618734725521e-01,9.313978313592681246e-01,9.038230841273716676e-01,8.837557356671182918e-01,8.852027749940161172e-01,8.937954077375360740e-01,9.031140764741444338e-01
4.434881629317591489e+01,1.019353752277049496e+00,1.028812397216221308e+00,1.038943239525325746e+00,1.049646500840471841e+00,1.059298440935038110e+00,1.062261311782635165e+00,1.051312468202489248e+00,1.027147706352266487e+00,9.956922473716188771e-01,9.632513584457792488e-01,9.348574920593812898e-01,9.107530505874387172e-01,8.931123930168847203e-01,8.943099675541824611e-01,9.019654779972375858e-01,9.103655226314174564e-01
4.440117617073574507e+01,1.015171912572379709e+00,1.023697565377481355e+00,1.032852772676113196e+00,1.042732726267109111e+00,1.052995966508571524e+00,1.059348503956588861e+00,1.052394335459936547e+00,1.028899252925365104e+00,9.962635677306703741e-01,9.637485827992233745e-01,9.377606804128819640e-01,9.174306513296501819e-01,9.016499781165199234e-01,9.014720363599881825e-01,9.077012714694823181e-01,9.149823788034913141e-01
4.445353604829557526e+01,1.009780839316444911e+00,1.017822833455636067e+00,1.026264102481216245e+00,1.035183312179536408e+00,1.044942272341582434e+00,1.052534507310837419e+00,1.048551464797012001e+00,1.026631391585963948e+00,9.934939089315195648e-01,9.607679958652926011e-01,9.367935631467207980e-01,9.196922668670252099e-01,9.049807095935368251e-01,9.031149011302598284e-01,9.082584596500263840e-01,9.149288828752003555e-01
4.450589592585540544e+01,1.005576730437848676e+00,1.013557137044728496e+00,1.021707179627626472e+00,1.030061051199079314e+00,1.039170879721646568e+00,1.046568803867454545e+00,1.043627503912361920e+00,1.022708457024370743e+00,9.888775865328325310e-01,9.549421699007699660e-01,9.314675884626344438e-01,9.162998774343589226e-01,9.021139530271293783e-01,8.993424893492201200e-01,9.043614327572773171e-01,9.112904991939474453e-01
4.455825580341523562e+01,1.003293361054548472e+00,1.011327431625607787e+00,1.019396901690295953e+00,1.027545691672089312e+00,1.036351696280283008e+00,1.043490866470280221e+00,1.040952728091437018e+00,1.020724094115002645e+00,9.860971009863139791e-01,9.500270126606400467e-01,9.252792521168067275e-01,9.106097954121111782e-01,8.970895778713786628e-01,8.948190650215865904e-01,9.005195728129817834e-01,9.081893013690254257e-01
4.461061568097506580e+01,1.002185035007785885e+00,1.010105039711308716e+00,1.018003685458302554e+00,1.025962702197783960e+00,1.034653871509786383e+00,1.042070888390064232e+00,1.040733552342386625e+00,1.022184742380494171e+00,9.878400374187824573e-01,9.500319439429172341e-01,9.231222921113976243e-01,9.078334595368574567e-01,8.957826171805217674e-01,8.954269562642380720e-01,9.018868958085830556e-01,9.099268675753808822e-01
4.466297555853489598e+01,1.001138656454983122e+00,1.008734275340934516e+00,1.016275625643991765e+00,1.023875878894265901e+00,1.032383143970560857e+00,1.040372165663926207e+00,1.041082691451533204e+00,1.025536286165806832e+00,9.931785634587623202e-01,9.551434047223973378e-01,9.262361571013223438e-01,9.095167113167952344e-01,8.998666979921778886e-01,9.027214826416379845e-01,9.095883395136976635e-01,9.171577363822968065e-01
4.471533543609472616e+01,9.995370878917144708e-01,1.006765699636873235e+00,1.013898796906473887e+00,1.021077213700504638e+00,1.029313627446468926e+00,1.037721026397957713e+00,1.040352461474205459e+00,1.028023560497073108e+00,9.984105661939227661e-01,9.610790902804169367e-01,9.303404363664045107e-01,9.113556569427038179e-01,9.039894909441008597e-01,9.110130066237325241e-01,9.184198395769025414e-01,9.252857763848246764e-01
4.476769531365455634e+01,9.974224875439997584e-01,1.004431213287645619e+00,1.011287317562581389e+00,1.018165852233733792e+00,1.026152573568903881e+00,1.034585051217182583e+00,1.038163304924805797e+00,1.027998087646360359e+00,1.000510792257043979e+00,9.634893231029103555e-01,9.304226484362528860e-01,9.080370057672675355e-01,9.006557293144477061e-01,9.115290375806019973e-01,9.204845949778595049e-01,9.276992625739772791e-01
4.482005519121438653e+01,9.952063137973912177e-01,1.002211019575737216e+00,1.008992514159249287e+00,1.015758605051691355e+00,1.023559479506363612e+00,1.031614012443379469e+00,1.035012391838293855e+00,1.025628278826625328e+00,9.993375736485803351e-01,9.621447067156840838e-01,9.264264269775108751e-01,8.995190867288229697e-01,8.883638456433673447e-01,9.011633180158240553e-01,9.127831822444157917e-01,9.219399896279080187e-01
4.487241506877421671e+01,9.933137218964221971e-01,1.000471845217544287e+00,1.007325676509692292e+00,1.014094764844773788e+00,1.021715790060058193e+00,1.029087810194221575e+00,1.031541211591626706e+00,1.022072845036942734e+00,9.967597607805586124e-01,9.601092451632532443e-01,9.227024342879638352e-01,8.911139434945358762e-01,8.737576149417096705e-01,8.865200055917524802e-01,9.008525567068005335e-01,9.124280009918532830e-01
4.492477494633404689e+01,9.919778435936066341e-01,9.993373273909326171e-01,1.006300827631822825e+00,1.013064967981838427e+00,1.020418138977904787e+00,1.026906835773184756e+00,1.028100402719469786e+00,1.018315827803474294e+00,9.943920330454808498e-01,9.598357890207270815e-01,9.227975180625908047e-01,8.878211628625578555e-01,8.648662634891804979e-01,8.770968033772734707e-01,8.928344612321205132e-01,9.055702820794035990e-01
4.497713482389387707e+01,9.912256670725989594e-01,9.987432983293702549e-01,1.005760853979634772e+00,1.012418962687900548e+00,1.019353438999738737e+00,1.024828732366639850e+00,1.024725577519718156e+00,1.014672259455541958e+00,9.924694570621795942e-01,9.610826403425158926e-01,9.262460455393335401e-01,8.897361174348746848e-01,8.624388737895342105e-01,8.735179149175746893e-01,8.891994293710412389e-01,9.018477618174414179e-01
4.502949470145370725e+01,9.909882784790174926e-01,9.985714313228357675e-01,1.005541176790545554e+00,1.011965159124195379e+00,1.018335141333668759e+00,1.022726951806814277e+00,1.021396958557069690e+00,1.011117075165421930e+00,9.905215295598598368e-01,9.622601213718051660e-01,9.302615672927760926e-01,8.933720309681542071e-01,8.603886203222927964e-01,8.669641027073931028e-01,8.822658139857521009e-01,8.955464544782010261e-01
4.508185457901353743e+01,9.912254536203415345e-01,9.987662352164242696e-01,1.005585378272312091e+00,1.011683368082516354e+00,1.017417869765977700e+00,1.020740541661910417e+00,1.018305215247079731e+00,1.007819223523992669e+00,9.885054422117374173e-01,9.627120579465958672e-01,9.332336926508433272e-01,8.963636478252162698e-01,8.553827047142825712e-01,8.530046590642583748e-01,8.679925534152476141e-01,8.835220576791167346e-01
4.513421445657336761e+01,9.919774387956856732e-01,9.993799745336022777e-01,1.005980335791937019e+00,1.011734941994591130e+00,1.016873217135621177e+00,1.019242223066523678e+00,1.015871887390578321e+00,1.005246751653225301e+00,9.870242117938807791e-01,9.632594716580328287e-01,9.360187122758800715e-01,8.998919292248771518e-01,8.521946978252228355e-01,8.393731265521893192e-01,8.531255733763640769e-01,8.709490033993235736e-01
4.518657433413319779e+01,9.933131645340168570e-01,1.000529300991404691e+00,1.006905300789513014e+00,1.012376427512865718e+00,1.017044692761751579e+00,1.018640034814703998e+00,1.014507631549320221e+00,1.003799289513400250e+00,9.865911014081161223e-01,9.648064411949139885e-01,9.400644746217671210e-01,9.063909668194118918e-01,8.578772249612122147e-01,8.374602787891126665e-01,8.485521715290755829e-01,8.667347295041830657e-01
4.523893421169302798e+01,9.952056309047639937e-01,1.002279451424440415e+00,1.008505459489644540e+00,1.013799874773667398e+00,1.018140520702064400e+00,1.019127907805711830e+00,1.014323239774983065e+00,1.003415178574153854e+00,9.869106019145597042e-01,9.668485542758733509e-01,9.447840349682428140e-01,9.152381231605621892e-01,8.720903483041730908e-01,8.485916723895392533e-01,8.564748014770440232e-01,8.730388764063901075e-01
4.529129408925285816e+01,9.974216796825252640e-01,1.004510258323983329e+00,1.010732694465933168e+00,1.015958395936227054e+00,1.020062889399003581e+00,1.020538787917211199e+00,1.015032857893749085e+00,1.003565883049827523e+00,9.869979847548753238e-01,9.676587767833925158e-01,9.475196846640954185e-01,9.221742092355943443e-01,8.859039557299310808e-01,8.603610832387009744e-01,8.655162143406825992e-01,8.806071971756835870e-01
4.534365396681268123e+01,9.995361354867953185e-01,1.006858197571871560e+00,1.013245162586048576e+00,1.018477387981249427e+00,1.022380102528846590e+00,1.022396162536749697e+00,1.016114437040435137e+00,1.003635317111166714e+00,9.860181810956697435e-01,9.659512739191125075e-01,9.462332078255393242e-01,9.235363094737443213e-01,8.907800114123404223e-01,8.597528887122112273e-01,8.631257059968073797e-01,8.787238186874843926e-01
4.539601384437251141e+01,1.001137525054622834e+00,1.008842985144194682e+00,1.015495569160064449e+00,1.020769634323613007e+00,1.024507290351293731e+00,1.024147227169478258e+00,1.017092884811643172e+00,1.003327708380448158e+00,9.840079641561786383e-01,9.622227577204701676e-01,9.417652102329356900e-01,9.201377268203870807e-01,8.876854687200428362e-01,8.513768622896251692e-01,8.538879261107310548e-01,8.702267710632736186e-01
4.544837372193234160e+01,1.002183735796972952e+00,1.010230487305615821e+00,1.017103810363188865e+00,1.022415929619442831e+00,1.026066795389059871e+00,1.025460433648983871e+00,1.017746388712754024e+00,1.002759723527922198e+00,9.818072070071822699e-01,9.584304441889840431e-01,9.372617708895902844e-01,9.164849593924270232e-01,8.855170556674827331e-01,8.512937851310179438e-01,8.534256466084878534e-01,8.681365543763023274e-01
4.550073359949217178e+01,1.003291812089278645e+00,1.011472200859718784e+00,1.018383389074402956e+00,1.023656959847722536e+00,1.027239696085678222e+00,1.026413723069246942e+00,1.018122241202607858e+00,1.002210837772216090e+00,9.803130320917778917e-01,9.564071433291767566e-01,9.355335266758066926e-01,9.164111889479991113e-01,8.899776201829370237e-01,8.642224431310683297e-01,8.663323481860969455e-01,8.777921532070634969e-01
4.555309347705200196e+01,1.005574797500209616e+00,1.013734055970259229e+00,1.020495048816612238e+00,1.025521103809197143e+00,1.028768693786207278e+00,1.027403555656825507e+00,1.018372410826125618e+00,1.001789073811490960e+00,9.797605478968597348e-01,9.565227609639549433e-01,9.369609764174021693e-01,9.197505053305626843e-01,8.975436005565271547e-01,8.811852798248234198e-01,8.840719890323641694e-01,8.927167365376692532e-01
4.560545335461183214e+01,1.009778388395350168e+00,1.018051859943862159e+00,1.024662600472621587e+00,1.029128948091158291e+00,1.031383032158235347e+00,1.028735227981065092e+00,1.018497731333482648e+00,1.001259068540215180e+00,9.795724883879994849e-01,9.575929248941147387e-01,9.395440107744933433e-01,9.229824331713605279e-01,9.008761753928743454e-01,8.921598922042178748e-01,8.968938528301240165e-01,9.041040946713461146e-01
4.565781323217166232e+01,1.015169040291225011e+00,1.023982501614998597e+00,1.030740117808646605e+00,1.034449224279648805e+00,1.034939819753362578e+00,1.030151397673839675e+00,1.018169509899333747e+00,1.000111460458650736e+00,9.787621624170960155e-01,9.578251389141798633e-01,9.405865124691505930e-01,9.225441370176020728e-01,8.966261300459661410e-01,8.938827804630592455e-01,9.010928296135553017e-01,9.080953640764577450e-01
4.571017310973149250e+01,1.019350939131186795e+00,1.029116505807423421e+00,1.036510421042992292e+00,1.039671428804310072e+00,1.038113293823673455e+00,1.030797322058462973e+00,1.016851621663455330e+00,9.978545222542161142e-01,9.765632316063411755e-01,9.560006610309478292e-01,9.385572487141894404e-01,9.176412460560557927e-01,8.876224120560389785e-01,8.898343335548066779e-01,8.993041707269245899e-01,9.066914344459090502e-01
4.576253298729132268e+01,1.019790798150915334e+00,1.030547184776436476e+00,1.038959017652386185e+00,1.042244205920284772e+00,1.039252909390334878e+00,1.029865171602543317e+00,1.014239914335158144e+00,9.943770325162913926e-01,9.728895515706911246e-01,9.521193139834486230e-01,9.338538205045056051e-01,9.104051327891223844e-01,8.795363147879204924e-01,8.864034962927109795e-01,8.973757615011191957e-01,9.050262885065516461e-01
4.581489286485115286e+01,1.015951030472729499e+00,1.027332964494263479e+00,1.036795883750817104e+00,1.040994004029107689e+00,1.037806073066080303e+00,1.027357025075343655e+00,1.010586883454609453e+00,9.900322648964647865e-01,9.682445617007104932e-01,9.470372092799967945e-01,9.279583080081246216e-01,9.036430691838355234e-01,8.763842719013344995e-01,8.881830056558367437e-01,8.998464417480191990e-01,9.072270395562712642e-01
4.586725274241098305e+01,1.009656848059720113e+00,1.021223468104127452e+00,1.031468009190798840e+00,1.037000683877576490e+00,1.034660266707767340e+00,1.023990701542072390e+00,1.006422915428502263e+00,9.852502435447340057e-01,9.631151552568693042e-01,9.414606516363093203e-01,9.219171104974163145e-01,8.986761894817313356e-01,8.784956967495551883e-01,8.949105748463264121e-01,9.065227004534844868e-01,9.132641514369153057e-01
4.591961261997081323e+01,1.003280754385083906e+00,1.014760910936964411e+00,1.025379557280920118e+00,1.032074882223101175e+00,1.030871153935487561e+00,1.020250609486952342e+00,1.001933658415250283e+00,9.800946690347005497e-01,9.575313193172196868e-01,9.354392365551247313e-01,9.158460222280769836e-01,8.952716065957186942e-01,8.835107696121136112e-01,9.025661554547427246e-01,9.134764181527300630e-01,9.197122538959118243e-01
4.597197249753064341e+01,9.981605578303079929e-01,1.009383698040232202e+00,1.019871640201065910e+00,1.027045765893031204e+00,1.026587660880692754e+00,1.015929417543006918e+00,9.969003736050142672e-01,9.744122158027286318e-01,9.513739577957924798e-01,9.289138083383990940e-01,9.097830114779058563e-01,8.930012675377144715e-01,8.888289835525874372e-01,9.076196093769299811e-01,9.174975004988302762e-01,9.236795224406292304e-01
4.602433237509047359e+01,9.948031988323113861e-01,1.005590129061563864e+00,1.015384783767828702e+00,1.022098494512356792e+00,1.021687051790897582e+00,1.010895594277180010e+00,9.913953108074645693e-01,9.684409141763327122e-01,9.450112683374904954e-01,9.224703566145833200e-01,9.045124815895232429e-01,8.921950723041777165e-01,8.935505885405725657e-01,9.101244476766058300e-01,9.191082239870136394e-01,9.255835092971105293e-01
4.607669225265030377e+01,9.936105809724248283e-01,1.003824124688934116e+00,1.012483474481405077e+00,1.017877164867430295e+00,1.016798524080385624e+00,1.005817989040368454e+00,9.861352351334847777e-01,9.629114105240481614e-01,9.392748333684016737e-01,9.171865095963800396e-01,9.012598809177121417e-01,8.936806746498702214e-01,8.985686762632546509e-01,9.129225516604277946e-01,9.214314506365000046e-01,9.281958094853800523e-01
4.612905213021013395e+01,9.948065053941083091e-01,1.004435596226225913e+00,1.011805538797897253e+00,1.015348495322101252e+00,1.012982780003068628e+00,1.001629084538262049e+00,9.818139975282622611e-01,9.583454967681581671e-01,9.347231799706802180e-01,9.137621155360211578e-01,9.007052748239248174e-01,8.978024521255697499e-01,9.049340967389604140e-01,9.184168570814725818e-01,9.268504725224263607e-01,9.336229073718134153e-01
4.618141200776996413e+01,9.981664425245464489e-01,1.007349058081810300e+00,1.013603722463001011e+00,1.015165626879414251e+00,1.010951324665408713e+00,9.987367677858431936e-01,9.784859182217485740e-01,9.546447685884504875e-01,9.313120553102733901e-01,9.121310485642830646e-01,9.025098676283971333e-01,9.038062935709977319e-01,9.123585087446619557e-01,9.264776534955145859e-01,9.350933144564552713e-01,9.415715166866510666e-01
4.623377188532979432e+01,1.003287945752973309e+00,1.012319805451264543e+00,1.017951368521245348e+00,1.017833172590466351e+00,1.011297915940734926e+00,9.973930350634716557e-01,9.761081270443288105e-01,9.517441748489866571e-01,9.290154482519945578e-01,9.120109313767019721e-01,9.058291648189027434e-01,9.103377917094902516e-01,9.195726178889173097e-01,9.352115697468618150e-01,9.441545338266343901e-01,9.502191613027433092e-01
4.628613176288962450e+01,1.009663839467313418e+00,1.018937209192848359e+00,1.024693658902193105e+00,1.023734412356194667e+00,1.014853072395037525e+00,9.984047131775757311e-01,9.753877455998909429e-01,9.503901668758556465e-01,9.284805467067371865e-01,9.135928563592708995e-01,9.101881150726054415e-01,9.165834532824979064e-01,9.258867813382777312e-01,9.431532403636877504e-01,9.524792119483896924e-01,9.582032646979099511e-01
4.633849164044945468e+01,1.015956453650076252e+00,1.025706220260088175e+00,1.032315609743008844e+00,1.031872992353238150e+00,1.021630343148075770e+00,1.002491799548286489e+00,9.773580234149997770e-01,9.517327643310715679e-01,9.306898911880007175e-01,9.174543338358299716e-01,9.157060033589965453e-01,9.226716098901517338e-01,9.318760085729839160e-01,9.504667918101888935e-01,9.601190532960611757e-01,9.656068349131029516e-01
4.639085151800928486e+01,1.019793956054138473e+00,1.029816107895306976e+00,1.037517564561051042e+00,1.038928075668520856e+00,1.029347602946752760e+00,1.008696906907695201e+00,9.818680107377263377e-01,9.559282327116200850e-01,9.357712767103806284e-01,9.235895680128041185e-01,9.222583406221129820e-01,9.287379798673697229e-01,9.384296506123782633e-01,9.583070625744924964e-01,9.681288965776199129e-01,9.733437927317198923e-01
4.644321139556911504e+01,1.019352209986869484e+00,1.029095022868804499e+00,1.037428804283152317e+00,1.041103324151523957e+00,1.034106604438346677e+00,1.014049539010253964e+00,9.867851497599842148e-01,9.611964351408778251e-01,9.420347880327364365e-01,9.304008569519010008e-01,9.284467419053236137e-01,9.338498730331430409e-01,9.454041666509421793e-01,9.673314919967127556e-01,9.771689283862672326e-01,9.819096995415913520e-01
4.649557127312894522e+01,1.015169607854005784e+00,1.024200923595369739e+00,1.032416502654896595e+00,1.037567502145199549e+00,1.033512597087602902e+00,1.015577790955340509e+00,9.891642349650754396e-01,9.645413747418558614e-01,9.464400439068615389e-01,9.350259724107436998e-01,9.319547619211724365e-01,9.363967171376946785e-01,9.514660747023538923e-01,9.768393418489982327e-01,9.866612711631728150e-01,9.907064785690088415e-01
4.654793115068877540e+01,1.009779358692467266e+00,1.018105693996679495e+00,1.025779698906164494e+00,1.031232631926607857e+00,1.028888007092152446e+00,1.012922069621707388e+00,9.876389104334931668e-01,9.639536754633529769e-01,9.467005718388210589e-01,9.353920535128290581e-01,9.314749168036092764e-01,9.357429339074986308e-01,9.553200355602500249e-01,9.852196986867552964e-01,9.951168767737869070e-01,9.984018528187591501e-01
4.660029102824859848e+01,1.005576620974393043e+00,1.013490503455983349e+00,1.020681455283282579e+00,1.025800126031704229e+00,1.023777683465334487e+00,1.008613420027266949e+00,9.837246405289111761e-01,9.602434427952518670e-01,9.433395371976459609e-01,9.322079360210533405e-01,9.282529474411584935e-01,9.333227235511452058e-01,9.570649935153753285e-01,9.912080928346287401e-01,1.001234027877268007e+00,1.003897805692631762e+00
4.665265090580842866e+01,1.003294331087447366e+00,1.011006554248744749e+00,1.017929267325528686e+00,1.022741729801437627e+00,1.020635253394756692e+00,1.005647155232276324e+00,9.805317093232859271e-01,9.565125358931869659e-01,9.394574486919612388e-01,9.286633019182004567e-01,9.254905752865447699e-01,9.320196532606471740e-01,9.584235175148698715e-01,9.948595503175817756e-01,1.004834913308350286e+00,1.007094482419106374e+00
4.670501078336825884e+01,1.002186594043709356e+00,1.009663044555227485e+00,1.016387473106848294e+00,1.021154984775110686e+00,1.019414886503023920e+00,1.005081785003828942e+00,9.800630322215219126e-01,9.554303755032915735e-01,9.380173658940319514e-01,9.277455526509322814e-01,9.258931865337141076e-01,9.342043737072235343e-01,9.615866270198907273e-01,9.974570847592790779e-01,1.006922066432508256e+00,1.008886266480551130e+00
4.675737066092808902e+01,1.001140495381606321e+00,1.008245926620044086e+00,1.014712545533885901e+00,1.019584422230741749e+00,1.018714490488658475e+00,1.005825470144126932e+00,9.816963363318725877e-01,9.568398286149325527e-01,9.390757922163346372e-01,9.294508553939929696e-01,9.292468182762124718e-01,9.397208096630662588e-01,9.673751783380635239e-01,1.000404975757301695e+00,1.008834265164688437e+00,1.010431022895771358e+00
4.680973053848791920e+01,9.995391594421607628e-01,1.006249303907458037e+00,1.012435435883023427e+00,1.017397910646027581e+00,1.017421752421679759e+00,1.006136796926608179e+00,9.831717108460390486e-01,9.581929125137330638e-01,9.398805232797520226e-01,9.307088901237604572e-01,9.322817678295413080e-01,9.455217110863038954e-01,9.741840108209632865e-01,1.004056761528856700e+00,1.011253338270937663e+00,1.012347542769812980e+00
4.686209041604774939e+01,9.974248169967548927e-01,1.003874856414908923e+00,1.009857959655747983e+00,1.014814817307457595e+00,1.015320312463341423e+00,1.005071375686339419e+00,9.828141415709398254e-01,9.572994556735719973e-01,9.378539719538160346e-01,9.284097625926898134e-01,9.314349223344928763e-01,9.478599276333421475e-01,9.790850924336487182e-01,1.007691609280592537e+00,1.014044767181627060e+00,1.014625558089339297e+00
4.691445029360757957e+01,9.952089898653276867e-01,1.001586043063312559e+00,1.007475370340155996e+00,1.012311894740971496e+00,1.012780672852098052e+00,1.002822386605680016e+00,9.807195740071209533e-01,9.543127025547109010e-01,9.331703786717169269e-01,9.224719761712113497e-01,9.261069083072874797e-01,9.454961794721553625e-01,9.805669418558607964e-01,1.010791695141492808e+00,1.017101567101484916e+00,1.017319124585914336e+00
4.696681017116740975e+01,9.933168521952667751e-01,9.997391606565174671e-01,1.005589239198658280e+00,1.010195809530419098e+00,1.010261165207859024e+00,1.000164067810097146e+00,9.781573454320223737e-01,9.511450559530113535e-01,9.283323119274788926e-01,9.157790721446590343e-01,9.190769895611788920e-01,9.407178580134487600e-01,9.802244304536145147e-01,1.014238439590870122e+00,1.021192393521283215e+00,1.021175055299208045e+00
4.701917004872723993e+01,9.919815295044402959e-01,9.984571178275231107e-01,1.004238533772915609e+00,1.008513611163029511e+00,1.008015076801931809e+00,9.977330407355196051e-01,9.762267679956051492e-01,9.494478247407305282e-01,9.256323766189471502e-01,9.112647483244866731e-01,9.135543214881517438e-01,9.367496890138554688e-01,9.812484396539640219e-01,1.019914466352355831e+00,1.027694460343032468e+00,1.027338020074610725e+00
4.707152992628707011e+01,9.912299727738557165e-01,9.976874605120906736e-01,1.003311988357994844e+00,1.007161923142604110e+00,1.006065109573483607e+00,9.957137999283467433e-01,9.751398792435657104e-01,9.494075550787245410e-01,9.253991925062641233e-01,9.094823551623567592e-01,9.101687624143913746e-01,9.341953800164494170e-01,9.848226338995585971e-01,1.028815242481720293e+00,1.037268074832480513e+00,1.036269741866464145e+00
4.712388980384690029e+01,9.909932056265137179e-01,9.973332981640063988e-01,1.002700008121793163e+00,1.006050893693366310e+00,1.004365820980309909e+00,9.940295651690743695e-01,9.745509918853542120e-01,9.502478389249243707e-01,9.265583080198809274e-01,9.091584933340013386e-01,9.074022715022035390e-01,9.308345907746267134e-01,9.883259597920106554e-01,1.039595074671077146e+00,1.048855624918775264e+00,1.047028456994095746e+00
4.717624968140673047e+01,9.912309340005662772e-01,9.973644346719325871e-01,1.002401860728531435e+00,1.005226144410785949e+00,1.002991466896104189e+00,9.927047800053271365e-01,9.742770559033856470e-01,9.514345905689290950e-01,9.283106392876697699e-01,9.094810597322050549e-01,9.045366990034651167e-01,9.251680949303829893e-01,9.880321525690148876e-01,1.049578887800370675e+00,1.060448823786944716e+00,1.057970750977459184e+00
4.722860955896656066e+01,9.919833466659622179e-01,9.978538108214708435e-01,1.002545612372359285e+00,1.004881247419288748e+00,1.002176795510493879e+00,9.919826920846358531e-01,9.745584076440796384e-01,9.531874280589516246e-01,9.309557170338943477e-01,9.112623945470204045e-01,9.032472806175113611e-01,9.192751022158530683e-01,9.839172781559826220e-01,1.057762524804693571e+00,1.071219758983199766e+00,1.068400439503798927e+00
4.728096943652639084e+01,9.933193668229431950e-01,9.989210709446343373e-01,1.003308295342884238e+00,1.005241425366238506e+00,1.002159530567166001e+00,9.920862361362117188e-01,9.756425294826297501e-01,9.558585422929566366e-01,9.350925952622040072e-01,9.157761079107044067e-01,9.059645802086437882e-01,9.172679672011454510e-01,9.803994974873119217e-01,1.065833457761502068e+00,1.082089353415655708e+00,1.078857125489760760e+00
4.733332931408622102e+01,9.952120758223454988e-01,1.000605514116347461e+00,1.004766986819987995e+00,1.006379855173420657e+00,1.002950670947618583e+00,9.928896107267874971e-01,9.772162437826005243e-01,9.589619585663765600e-01,9.401242109737674157e-01,9.224689273680916068e-01,9.125550061049377826e-01,9.202786344792466267e-01,9.797822069529668054e-01,1.073504028261205390e+00,1.092106759836507734e+00,1.088275565010996537e+00
4.738568919164605120e+01,9.974284589120753219e-01,1.002739760262648883e+00,1.006763616930500316e+00,1.008090205536466444e+00,1.004235041898835945e+00,9.938640196572671170e-01,9.783826516360641934e-01,9.610931617414170125e-01,9.439965789480403435e-01,9.284070597515471368e-01,9.192413828180630020e-01,9.236971435964863586e-01,9.758788962321012228e-01,1.073000694578853942e+00,1.094284221744560748e+00,1.090961563184550842e+00
4.743804906920588138e+01,9.995434482148056743e-01,1.004926401289466087e+00,1.008887979753583020e+00,1.009923000115080072e+00,1.005506584289170613e+00,9.943967429469688923e-01,9.783099570770616982e-01,9.610341395636815554e-01,9.448559253114517942e-01,9.307066769713030485e-01,9.218833576816427566e-01,9.216945450606169876e-01,9.605776730727547674e-01,1.054779605674442289e+00,1.079937450320041403e+00,1.079907638017008953e+00
4.749040894676571156e+01,1.001145535483794813e+00,1.006701696341270935e+00,1.010650138147522137e+00,1.011405262857075771e+00,1.006361205794716218e+00,9.942282359011872517e-01,9.769636286858647267e-01,9.589604887283578183e-01,9.429328474553456685e-01,9.294491025901628900e-01,9.203660008643748114e-01,9.148693094812937465e-01,9.379129200295045488e-01,1.022062147149970901e+00,1.050508683879309846e+00,1.055770530917280903e+00
4.754276882432554174e+01,1.002192475856367393e+00,1.007887559732425498e+00,1.011825092908133827e+00,1.012356102498813248e+00,1.006757274598203633e+00,9.936446750932955707e-01,9.752235406611360347e-01,9.564914280506321420e-01,9.405668555916746332e-01,9.277443172801081994e-01,9.188494894687274650e-01,9.104499236985192923e-01,9.226719886637096968e-01,9.924882965034771409e-01,1.020684941638204002e+00,1.029973515467893952e+00
4.759512870188537192e+01,1.003301307246133867e+00,1.008952392621296212e+00,1.012791445057892536e+00,1.013112157992678064e+00,1.007069974446458183e+00,9.932762437479223383e-01,9.742635856804496841e-01,9.554840938657199745e-01,9.402478600625647776e-01,9.286626995966281717e-01,9.210562849489262183e-01,9.136637455416722897e-01,9.241437622939649987e-01,9.810848508386051936e-01,1.005454485707446333e+00,1.015469639988377804e+00
4.764748857944520211e+01,1.005585320277518679e+00,1.010973658760855987e+00,1.014503552139573328e+00,1.014418800064733617e+00,1.007859902912222383e+00,9.936510768502552216e-01,9.747164127698150216e-01,9.566527725597435694e-01,9.425444035570363921e-01,9.322078246087217579e-01,9.260571612558227139e-01,9.222659162667585786e-01,9.394780373926968631e-01,9.880666799246141663e-01,1.007641117068654557e+00,1.016053526896246728e+00
4.769984845700503229e+01,1.009790399181641041e+00,1.014867229407361293e+00,1.017818720716281877e+00,1.016865970599507563e+00,1.009410460500913986e+00,9.947747324250409973e-01,9.762299117071556731e-01,9.591031695692480152e-01,9.457261284414867353e-01,9.353918832602653444e-01,9.294626870533680973e-01,9.302079263960112421e-01,9.596265262053923495e-01,1.003817639862617295e+00,1.019812195787218601e+00,1.026144041155423459e+00
4.775220833456486247e+01,1.015182558381529487e+00,1.020231032557535222e+00,1.022482764229455610e+00,1.020157997641755188e+00,1.011295284666283933e+00,9.959682367371887057e-01,9.776312639052141540e-01,9.609638790078971482e-01,9.471648978225027937e-01,9.350251413471746265e-01,9.279744124005474548e-01,9.335711491305536125e-01,9.762444015371131156e-01,1.019955749732119887e+00,1.033939365565642143e+00,1.038093271225358105e+00
4.780456821212469265e+01,1.019364921650700140e+00,1.024940278236615487e+00,1.026738706891109132e+00,1.022922145496395041e+00,1.012413240307318496e+00,9.961493134865216925e-01,9.775837459107924454e-01,9.605842938109749873e-01,9.452578170966337012e-01,9.303992230685441678e-01,9.222075236425437694e-01,9.328274775133799102e-01,9.864655222917103616e-01,1.034488832599730568e+00,1.047060776523167647e+00,1.048319740963490787e+00
4.785692808968452283e+01,1.019803471345975154e+00,1.026406243942902474e+00,1.028349169786370254e+00,1.023552291241368817e+00,1.011699005048821487e+00,9.945161640736174258e-01,9.753911084630378925e-01,9.575196612923680961e-01,9.404111716144981648e-01,9.235875930501870057e-01,9.156927226804835174e-01,9.314097787198460932e-01,9.932413718553800841e-01,1.047139009809053167e+00,1.058076424262253123e+00,1.056405871734598101e+00
4.790928796724434591e+01,1.015961181829760696e+00,1.023700031048265124e+00,1.026401931932577227e+00,1.021503162987682733e+00,1.008959970973145381e+00,9.910940530721392694e-01,9.713320074338792631e-01,9.525505976292164556e-01,9.343439166784891503e-01,9.174528586874286518e-01,9.118366919413100069e-01,9.325454315231314073e-01,9.991795172316240148e-01,1.053932459252359788e+00,1.063164860702991543e+00,1.060385132971252808e+00
4.796164784480417609e+01,1.009664825349556816e+00,1.018222954165634908e+00,1.021932496085477649e+00,1.017589913681127500e+00,1.004877016691472003e+00,9.865195047943986495e-01,9.661676918554582549e-01,9.467618679454312680e-01,9.285577426713715887e-01,9.135927047954121027e-01,9.117933491654887090e-01,9.366445093589116366e-01,1.002503507451439679e+00,1.051121877654282111e+00,1.059095098413852964e+00,1.057482997287296334e+00
4.801400772236400627e+01,1.003288205683851464e+00,1.012109599985886454e+00,1.016582717203464492e+00,1.012891818612484007e+00,1.000139464496855535e+00,9.813153855547789295e-01,9.604250110625712766e-01,9.407821176214478109e-01,9.236444151066975916e-01,9.120126183250242269e-01,9.145353867767900269e-01,9.414989033956978615e-01,1.001110545454855671e+00,1.042059600087640092e+00,1.049515621541682098e+00,1.049594180209335148e+00
4.806636759992383645e+01,9.981695178820610970e-01,1.006598851317710874e+00,1.011215613068773722e+00,1.007820973591033509e+00,9.949314904834295481e-01,9.756508473987677288e-01,9.543644404876394649e-01,9.349841329964317937e-01,9.198154688659921918e-01,9.121347026352213394e-01,9.183966593024295300e-01,9.450204609423109581e-01,9.970640784245802246e-01,1.035740601933821781e+00,1.043478057891303212e+00,1.043813828687794709e+00
4.811872747748366663e+01,9.948153459735900039e-01,1.002206909064013551e+00,1.006190578706295247e+00,1.002556538607625614e+00,9.894298498621083571e-01,9.698385864864926820e-01,9.485082771180340933e-01,9.300646941845425175e-01,9.175807692966997386e-01,9.137674806994224852e-01,9.225848801435440061e-01,9.474262931623981254e-01,9.952226895156456310e-01,1.038867350046821958e+00,1.047360526259353941e+00,1.046161104963057475e+00
4.817108735504349681e+01,9.936268427893185651e-01,9.995189069747536514e-01,1.002180584980635114e+00,9.977647135200117257e-01,9.843054390288842326e-01,9.646201348489421568e-01,9.437510340047658985e-01,9.270008158262245113e-01,9.176662337947786297e-01,9.171931092992459122e-01,9.274423753985596708e-01,9.506419033667418139e-01,9.988974397654967197e-01,1.050561385827680105e+00,1.059538036615131018e+00,1.056127803109148777e+00
4.822344723260332700e+01,9.948268838370469824e-01,9.990910364544071109e-01,1.000013223279478725e+00,9.943349199716555731e-01,9.803508594258609765e-01,9.607122678463211329e-01,9.408043115753484953e-01,9.263926642216330221e-01,9.203435456124869907e-01,9.224777072163254932e-01,9.334165060178348794e-01,9.560344961938965769e-01,1.007469114230909124e+00,1.063608794317589146e+00,1.072040710836989597e+00,1.067252598454500712e+00
4.827580711016315718e+01,9.981900544940618403e-01,1.001070442690834783e+00,1.000182422252183345e+00,9.928551962017292398e-01,9.780195827271505049e-01,9.584312852203811239e-01,9.398350729791236091e-01,9.280822455248678438e-01,9.250319146331216213e-01,9.289214812599676518e-01,9.401106419690907767e-01,9.631715176238556664e-01,1.017492106005530417e+00,1.070195635294451497e+00,1.076856421913276574e+00,1.072434822368489638e+00
4.832816698772298736e+01,1.003313323998716422e+00,1.005389067006575265e+00,1.002996263128442367e+00,9.938011149462890881e-01,9.777039799531219710e-01,9.580172057892962778e-01,9.407884385914031533e-01,9.315042831698135961e-01,9.307053844051491609e-01,9.354469029023071425e-01,9.466077633475078468e-01,9.706362642883098468e-01,1.025754295371979818e+00,1.067778744708153038e+00,1.072014056820622008e+00,1.069505378514337135e+00
4.838052686528281754e+01,1.009689254750440135e+00,1.011766901692567222e+00,1.008589334310857399e+00,9.976791548903682916e-01,9.800085456101149672e-01,9.599491823006525149e-01,9.437690620269526542e-01,9.362387657434949606e-01,9.366433749483427107e-01,9.414681375582619749e-01,9.524682085125557585e-01,9.775491578425222761e-01,1.031526450332726386e+00,1.060433731599764284e+00,1.062502601774765632e+00,1.062381688691019344e+00
4.843288674284264772e+01,1.015980136556796420e+00,1.018838822703546976e+00,1.015957619414782798e+00,1.004143734495067664e+00,9.850531694182493858e-01,9.644290985033542318e-01,9.487574253191397577e-01,9.419895064719804312e-01,9.425624535396568415e-01,9.470444716321889667e-01,9.579808409641223932e-01,9.840884582962506899e-01,1.036276834429103566e+00,1.054827281549499451e+00,1.055550217085087450e+00,1.057131621140693811e+00
4.848524662040247790e+01,1.019814506364030926e+00,1.023810598344480294e+00,1.022287511746734268e+00,1.011010251642266988e+00,9.914168563817793434e-01,9.704413312200484976e-01,9.548542411040649158e-01,9.479555461238535763e-01,9.479623779643150394e-01,9.521264165791768486e-01,9.634507215097329880e-01,9.908213129067693359e-01,1.041739248001957829e+00,1.055314173433634206e+00,1.055488568407806582e+00,1.057443448305298128e+00
4.853760649796230808e+01,1.019369355785436193e+00,1.024204233194276226e+00,1.024440194183348529e+00,1.015025379805379657e+00,9.962883536995763567e-01,9.756120848090864550e-01,9.600252700574529729e-01,9.525042739839999495e-01,9.517033542579195204e-01,9.560078574028566534e-01,9.685518684928828836e-01,9.978463759438569447e-01,1.048415256401397100e+00,1.062178326059871392e+00,1.062291166123409125e+00,1.063277691475036812e+00
4.858996637552213826e+01,1.015184517259905661e+00,1.020169878781470585e+00,1.021649714639973894e+00,1.014354059904904570e+00,9.973165423003592656e-01,9.775422631929076012e-01,9.621224267356286441e-01,9.540068935847868525e-01,9.526942531144193538e-01,9.578328418828416790e-01,9.725301424373339332e-01,1.004556802269004789e+00,1.055420479224647101e+00,1.072736620043669209e+00,1.073023852931765276e+00,1.072161283429792000e+00
4.864232625308196845e+01,1.009793786444194597e+00,1.014396798855726756e+00,1.016209824879176882e+00,1.010172506665904413e+00,9.945470494088527458e-01,9.756833631295517284e-01,9.605729457375060676e-01,9.522691125405781110e-01,9.510653817760739148e-01,9.576015112203223323e-01,9.749666011658604248e-01,1.010052383768108131e+00,1.061206759542105971e+00,1.083247402840508133e+00,1.083872036192174093e+00,1.080985175787774866e+00
4.869468613064179863e+01,1.005591687447630944e+00,1.009694780550406179e+00,1.011248115981266071e+00,1.005429600674787149e+00,9.902995385476761614e-01,9.718265112522487259e-01,9.569964170458499231e-01,9.489808799616165080e-01,9.484627205133911998e-01,9.565323078726011286e-01,9.762738008789060284e-01,1.013741111001259299e+00,1.064405533697696082e+00,1.090383317557940268e+00,1.091546551718731717e+00,1.087168468499701168e+00
4.874704600820162881e+01,1.003310099389894017e+00,1.007043870853129075e+00,1.008274725399791905e+00,1.002293348317005783e+00,9.871187434809892691e-01,9.686047129209055528e-01,9.539873864169035045e-01,9.466057949645921843e-01,9.470944857459770994e-01,9.564173290908233316e-01,9.774969275395072321e-01,1.015676331891105288e+00,1.064386649325124168e+00,1.092056236544828529e+00,1.093986617304806730e+00,1.089152585023611230e+00
4.879940588576145899e+01,1.002202475902479684e+00,1.005688072669885136e+00,1.006811032083602342e+00,1.000952456506908783e+00,9.859447641528442663e-01,9.674504879362529897e-01,9.531212027718315438e-01,9.466011542453570682e-01,9.482440178388682472e-01,9.584407184919646605e-01,9.795880044417643040e-01,1.016455426815199958e+00,1.061465463423763689e+00,1.087802157178955786e+00,1.090661639797293470e+00,1.086570693158905865e+00
4.885176576332128917e+01,1.001155920379027009e+00,1.004429775186298945e+00,1.005632088815013869e+00,1.000301163432553375e+00,9.859309682129258068e-01,9.677490625559129755e-01,9.538351398841332651e-01,9.483216990117016021e-01,9.512701524458364588e-01,9.622327117606436220e-01,9.826484721137878076e-01,1.016809351975557441e+00,1.056817069922572960e+00,1.078887844918348993e+00,1.082670411624982121e+00,1.080308950085714592e+00
4.890412564088111935e+01,9.995540099358695141e-01,1.002632860788201130e+00,1.003953350158315772e+00,9.992297035624896351e-01,9.856010276342193066e-01,9.677400418030567275e-01,9.541217621240210001e-01,9.495592417814836539e-01,9.539609409584045574e-01,9.659609461536555752e-01,9.857744657736641214e-01,1.017240903365826954e+00,1.052179252588361980e+00,1.068118596632090522e+00,1.072603865029358561e+00,1.072422593855501871e+00
4.895648551844094953e+01,9.974394165242154164e-01,1.000367160992078563e+00,1.001731208303749066e+00,9.973539220788686377e-01,9.841147932926973541e-01,9.661897032404072050e-01,9.523989873469270728e-01,9.484029617452446326e-01,9.542121994561180154e-01,9.676686463655829185e-01,9.878194905013546467e-01,1.018039058365058702e+00,1.049450348973846037e+00,1.059258870002984132e+00,1.064034488159344427e+00,1.065754234782862797e+00
4.900884539600077971e+01,9.952238113552421828e-01,9.980495948053652588e-01,9.993476574886336339e-01,9.949685589773015204e-01,9.816849530053917139e-01,9.632912611057495855e-01,9.488017771136866285e-01,9.447846833543308565e-01,9.516819957442121947e-01,9.668592276354412984e-01,9.885088800051419211e-01,1.019594808195801061e+00,1.050273685831178749e+00,1.056061552467529863e+00,1.060578498335089215e+00,1.063177278522515312e+00
4.906120527356060990e+01,9.933322498014431901e-01,9.960707386755499604e-01,9.972113284303421032e-01,9.926142421643378011e-01,9.791186991817052432e-01,9.602130544572067272e-01,9.448190447013378179e-01,9.403048300217323741e-01,9.478682900524879607e-01,9.648182933999074340e-01,9.888078326689095920e-01,1.022565955746674859e+00,1.055634751115780201e+00,1.061055011243383417e+00,1.064677394493126261e+00,1.066591576118819606e+00
4.911356515112044008e+01,9.919976329719047969e-01,9.946187492320913703e-01,9.955416795787289663e-01,9.906843871361977749e-01,9.771072198496731920e-01,9.580155072825861096e-01,9.418962878020845642e-01,9.366682821037816131e-01,9.445539571173443560e-01,9.632725978384611976e-01,9.900687006058195294e-01,1.027577093931743235e+00,1.065496509122034752e+00,1.074403221235915584e+00,1.076466539156393010e+00,1.076017264785084082e+00
4.916592502868026315e+01,9.912467204065040782e-01,9.936952241518878237e-01,9.943609320727690992e-01,9.892916062813104094e-01,9.758677033188891681e-01,9.570127197589525236e-01,9.404873113781916372e-01,9.344336042929717312e-01,9.422847083971955806e-01,9.627265053107828541e-01,9.927275916226697694e-01,1.034680963946950305e+00,1.078631789663870411e+00,1.093316525796460548e+00,1.093247834681005948e+00,1.089240551281779101e+00
4.921828490624009333e+01,9.910104188758792620e-01,9.932329828718676756e-01,9.936141141625649542e-01,9.883872081415618904e-01,9.752873048851821158e-01,9.569658634268440878e-01,9.402800849888199863e-01,9.332337227155502735e-01,9.404781034139797491e-01,9.622760249355583051e-01,9.959090946624988838e-01,1.043174397349932558e+00,1.092955120856755391e+00,1.112631456255346762e+00,1.110127435781795846e+00,1.102422909482925650e+00
4.927064478379992352e+01,9.912483735658159656e-01,9.932138660541662833e-01,9.933038988312277162e-01,9.879636739203310203e-01,9.752749177921684609e-01,9.576505586537642500e-01,9.410016140864665424e-01,9.328553281169369438e-01,9.388091173261571276e-01,9.611000291311442290e-01,9.984694787352123013e-01,1.052106779930504166e+00,1.106524769778689743e+00,1.127034233595080925e+00,1.122148686165394427e+00,1.111814789586578867e+00
4.932300466135975370e+01,9.920007617553519008e-01,9.937101428186089214e-01,9.935356853402428357e-01,9.881356017603747377e-01,9.759217720057112855e-01,9.591368329978511298e-01,9.428257459808631058e-01,9.337969320379732041e-01,9.380970575102679510e-01,9.598543239002096383e-01,1.000374458187916149e+00,1.061021927332405301e+00,1.118778710802272869e+00,1.134317646202953833e+00,1.127265163188891250e+00,1.115972816212012386e+00
4.937536453891958388e+01,9.933365760321393179e-01,9.948190660720185319e-01,9.944274400899500987e-01,9.890130053652516073e-01,9.773114948468747398e-01,9.615126626967169798e-01,9.459785610373127041e-01,9.366835494893800407e-01,9.395738078051759645e-01,9.601282094225946917e-01,1.002571473565606386e+00,1.069890635690672775e+00,1.130888102219095748e+00,1.137298614226860849e+00,1.128052830005723317e+00,1.116953869806333044e+00
4.942772441647941406e+01,9.952291158899604362e-01,9.965245057285389008e-01,9.959416588746226040e-01,9.904798389976767758e-01,9.791905208688286288e-01,9.643699136989699605e-01,9.499593624170739048e-01,9.410989130195623886e-01,9.431466553732502645e-01,9.621632628060345915e-01,1.004955414570750882e+00,1.077815854255071759e+00,1.144389004791690700e+00,1.142071212395508795e+00,1.130211453910489938e+00,1.119171348534097277e+00
4.948008429403924424e+01,9.974456778030365012e-01,9.985847927033666416e-01,9.977803031065194395e-01,9.921076439743209407e-01,9.808967139430635473e-01,9.667084420629494801e-01,9.533555563312274828e-01,9.452238903555143512e-01,9.466615962658451178e-01,9.635068484802665756e-01,1.004870707647863792e+00,1.081924809885043581e+00,1.158793971469717743e+00,1.153390173632631077e+00,1.138562443558165160e+00,1.126408137936713461e+00
4.953244417159907442e+01,9.995613865999117831e-01,1.000560253499614083e+00,9.994643423431645024e-01,9.933416416951751371e-01,9.817283800786120729e-01,9.675625143536326078e-01,9.547812999244497112e-01,9.471276704655029466e-01,9.475926662713487492e-01,9.610952322442746221e-01,9.991477866435718447e-01,1.078725988863334484e+00,1.170359730027092704e+00,1.170487379737148892e+00,1.153271347393181490e+00,1.138853630901529357e+00
4.958480404915890460e+01,1.001164588759287488e+00,1.002029574336460449e+00,1.000597868852459493e+00,9.938629174165767299e-01,9.814928111111017595e-01,9.668566848171181727e-01,9.541751691052269280e-01,9.466551352005398989e-01,9.457830861005865897e-01,9.551579882381771025e-01,9.884208945003627456e-01,1.067782745133163624e+00,1.174206784702051420e+00,1.186112199357701957e+00,1.168429288443609382e+00,1.151810108998153614e+00
4.963716392671873479e+01,1.002212584432799591e+00,1.002929663132960503e+00,1.001183464678208290e+00,9.938688780167881376e-01,9.807563013660713924e-01,9.656495307949167772e-01,9.530842845196176860e-01,9.458256432546421344e-01,9.440461720165029824e-01,9.500449332850905426e-01,9.782808263314134445e-01,1.053907277501394901e+00,1.169588497450569697e+00,1.191613328224763624e+00,1.175424800861164742e+00,1.158207947978026731e+00
4.968952380427856497e+01,1.003322098241395066e+00,1.003812692135672702e+00,1.001777012875048722e+00,9.940494806660369331e-01,9.805448503795980431e-01,9.654439606933330476e-01,9.534652055809925697e-01,9.469866663382093819e-01,9.453612066347402143e-01,9.500387347970614682e-01,9.746596395982416450e-01,1.044296013070822093e+00,1.162639489097831769e+00,1.187821799769309461e+00,1.172728519689792304e+00,1.156491014703578291e+00
4.974188368183839515e+01,1.005606648941470116e+00,1.005697807765754792e+00,1.003267224547604197e+00,9.952057676896256533e-01,9.816774276939993493e-01,9.670883953550287737e-01,9.560106609175761383e-01,9.504207214325851583e-01,9.495526008944408236e-01,9.549534196362345906e-01,9.785536459773549467e-01,1.042661673761082763e+00,1.160163045535968829e+00,1.187391188576304435e+00,1.171355523191355275e+00,1.155674045464915034e+00
4.979424355939822533e+01,1.009812770529455062e+00,1.009325487996915349e+00,1.006222182838837576e+00,9.976474338498746430e-01,9.841465294921460938e-01,9.700992096060179204e-01,9.594722163581853591e-01,9.538688181512975373e-01,9.533366036103800845e-01,9.607797851436802317e-01,9.860803854857447259e-01,1.046746674929882603e+00,1.160844095146740251e+00,1.197649524515482122e+00,1.181449214687765314e+00,1.165046688175804368e+00
4.984660343695805551e+01,1.015206796768681752e+00,1.014181898736327803e+00,1.010141120056717634e+00,1.000705538143050966e+00,9.869111184651959690e-01,9.728370328302361481e-01,9.614952547987398734e-01,9.544269504404078175e-01,9.535126649596431525e-01,9.637616688139485355e-01,9.924960507254768638e-01,1.051503892442385180e+00,1.157439678005405481e+00,1.207543040474118756e+00,1.195846266280731651e+00,1.179489342278136288e+00
4.989896331451788569e+01,1.019391217310702258e+00,1.018257902363681300e+00,1.013338657886553307e+00,1.002845335230194479e+00,9.883380783579365225e-01,9.734520850009421578e-01,9.602965179390317019e-01,9.509822343751060947e-01,9.497622013639047678e-01,9.632659339944215082e-01,9.957047927292869138e-01,1.053983051205956922e+00,1.147510482650493380e+00,1.201279934654306825e+00,1.197030954797141833e+00,1.183250122075144350e+00
4.995132319207771587e+01,1.019830875396878556e+00,1.019249625210291610e+00,1.013948269492146004e+00,1.002595614007656621e+00,9.872030518457911574e-01,9.710680865856292643e-01,9.559136971240160818e-01,9.450177862718712740e-01,9.446122412787292255e-01,9.615705068668826128e-01,9.969741592203563707e-01,1.054811514062210298e+00,1.136429170785379084e+00,1.179610899346146713e+00,1.179462678989725566e+00,1.169186144092937640e+00
5.000368306963754605e+01,1.015988288039658460e+00,1.016408772279803419e+00,1.011369140693329394e+00,9.996288915895259475e-01,9.835016091577324371e-01,9.662649252070945050e-01,9.499673425723725861e-01,9.392305315845846936e-01,9.411557542335390325e-01,9.614445642099718192e-01,9.985274522212579384e-01,1.055092703788971242e+00,1.128591255275037675e+00,1.157596365606686328e+00,1.155842492752716444e+00,1.147227386433157914e+00
5.005604294719737624e+01,1.009690961668808340e+00,1.011033055091522748e+00,1.006592172842266208e+00,9.948289264701409840e-01,9.782186304315290126e-01,9.603874080329941609e-01,9.442762412727843113e-01,9.355526628278690859e-01,9.408656837567834774e-01,9.636968044051373861e-01,1.000577617223538773e+00,1.053817406418605440e+00,1.121633331906753961e+00,1.144590262112858081e+00,1.139682402538927386e+00,1.130778855953846085e+00
5.010840282475720642e+01,1.003313774147097881e+00,1.005020862136102977e+00,1.001026669930293211e+00,9.892908199908537759e-01,9.723774546619010639e-01,9.545396872900662188e-01,9.398542742211158929e-01,9.343913893508549728e-01,9.431599684896295743e-01,9.669416092356730719e-01,1.001628326491003085e+00,1.050094561719590258e+00,1.112570607227133745e+00,1.137572577880887614e+00,1.132126548558123780e+00,1.122927286051564666e+00
5.016076270231703660e+01,9.981953512286715346e-01,9.994918193613563373e-01,9.954678867362721784e-01,9.836253383599862232e-01,9.665962167464715593e-01,9.493764833284272786e-01,9.370453123100577209e-01,9.352478429153160411e-01,9.466240583794867103e-01,9.696650371839329319e-01,1.001358881072696327e+00,1.046329318127147578e+00,1.105219007436054390e+00,1.132455529159464014e+00,1.128488236695950997e+00,1.119829478527478939e+00
5.021312257987686678e+01,9.948420845791304812e-01,9.949843202028433309e-01,9.903793481278198030e-01,9.783053985974041744e-01,9.614687194803935855e-01,9.455395824572311314e-01,9.361290458762620004e-01,9.376914648520046081e-01,9.505203230204036791e-01,9.720553249265804219e-01,1.001725096448404573e+00,1.046640266349061266e+00,1.106315747901883917e+00,1.131561436651210562e+00,1.128084304924195980e+00,1.119860486265665589e+00
5.026548245743669696e+01,9.936547946216366389e-01,9.921279160605651626e-01,9.864759235652493796e-01,9.740917581403235603e-01,9.578152790592524557e-01,9.437786569193061803e-01,9.374668745269225667e-01,9.416879957140504853e-01,9.551135921746576329e-01,9.755182873024260681e-01,1.004877251992836840e+00,1.052262921233629633e+00,1.115357510446043143e+00,1.136835257398634225e+00,1.132189079618244110e+00,1.123623824704150342e+00
5.031784233499652714e+01,9.948560552123102418e-01,9.915002405921991002e-01,9.845022429144640874e-01,9.717265054671405666e-01,9.562887155099942804e-01,9.444999735885042380e-01,9.410699198142501443e-01,9.471145702735592753e-01,9.607138079160155719e-01,9.808124978855026210e-01,1.010837990961461319e+00,1.059859066525289606e+00,1.122798424495993652e+00,1.142258283116233120e+00,1.137048988845660524e+00,1.128299448700800900e+00
5.037020221255635732e+01,9.982202173923505617e-01,9.932606459048344272e-01,9.848259707137759777e-01,9.715497557675148999e-01,9.570244650776812412e-01,9.474494951041818602e-01,9.462956443227135139e-01,9.533089361577735676e-01,9.668827188153721330e-01,9.872273537461649928e-01,1.017629857201129306e+00,1.064546038137449857e+00,1.119267306640064463e+00,1.139268233695836630e+00,1.136096730357625262e+00,1.128602426511961854e+00
5.042256209011618751e+01,1.003344195153814233e+00,9.973310311545195983e-01,9.875925838460049011e-01,9.736798884560421419e-01,9.598612441534538631e-01,9.520065509786007629e-01,9.522125165444731421e-01,9.594152526006795023e-01,9.728346289986665729e-01,9.935369715754044373e-01,1.023358244416270990e+00,1.064315288332373655e+00,1.104967984107753542e+00,1.127503434717613606e+00,1.128597095597626110e+00,1.123713009198053836e+00
5.047492196767601058e+01,1.009720564385118813e+00,1.003432940703088194e+00,9.927909558527315825e-01,9.781535391582470984e-01,9.645910177341359137e-01,9.576037078162312755e-01,9.581675532093867353e-01,9.650173140916281644e-01,9.782585196159871987e-01,9.992506473820410573e-01,1.027793157629442122e+00,1.061382382269232760e+00,1.088735379882851406e+00,1.114941880587485112e+00,1.120463044474394376e+00,1.118215981584983920e+00
5.052728184523584076e+01,1.016011254450413182e+00,1.010331447090466295e+00,9.995388411527627026e-01,9.843590640405699421e-01,9.706082131784132816e-01,9.635885968995805406e-01,9.637318645492175540e-01,9.700783532270247367e-01,9.833523812467956926e-01,1.004702095508813064e+00,1.031958666542080572e+00,1.059503681857698609e+00,1.078895219986149456e+00,1.107885771241523543e+00,1.115889121011220064e+00,1.115102367032104524e+00
5.057964172279567094e+01,1.019844226676819732e+00,1.015472144424861778e+00,1.005524599137039621e+00,9.904275604819422485e-01,9.763861258524844100e-01,9.687695314307693817e-01,9.681885602848475658e-01,9.743476810391081822e-01,9.882006258170961122e-01,1.010244330599300522e+00,1.036679801919154542e+00,1.060715116956615800e+00,1.077384590867740854e+00,1.105439190833476415e+00,1.112867023567177593e+00,1.112060753057288798e+00
5.063200160035550113e+01,1.019396570522968393e+00,1.016450191695352112e+00,1.008066082344442504e+00,9.938550968385853057e-01,9.798360193135505769e-01,9.716038556938069171e-01,9.705481106126602198e-01,9.772197734122978208e-01,9.924539903125599860e-01,1.015692168659190431e+00,1.041811185443085153e+00,1.064577704817817327e+00,1.081378434962958712e+00,1.103583469636074677e+00,1.107764456600508263e+00,1.105910955938599782e+00
5.068436147791533131e+01,1.015209163139729087e+00,1.013147558325413033e+00,1.006249835469301468e+00,9.932975382522155616e-01,9.797076535560358401e-01,9.712686912933803374e-01,9.703534024586786266e-01,9.783118407963476981e-01,9.956450000947935086e-01,1.020456572827888708e+00,1.046539186947714306e+00,1.069428893930023605e+00,1.087345723103750439e+00,1.100646118609818425e+00,1.100570950259769809e+00,1.097376108054958666e+00
5.073672135547516149e+01,1.009816858061200584e+00,1.007883270592852210e+00,1.001734835637194898e+00,9.897125168942698670e-01,9.766781203059985428e-01,9.685104786765137419e-01,9.683304160817580719e-01,9.780136088281013995e-01,9.976498899853076807e-01,1.023984544595276214e+00,1.050027096398551185e+00,1.073695050422213582e+00,1.093141116552871495e+00,1.097967700403507552e+00,1.094391047678504370e+00,1.090096379575525853e+00
5.078908123303499167e+01,1.005614332823250745e+00,1.003349260805341592e+00,9.972172894945808830e-01,9.855013816424642581e-01,9.728621624815561031e-01,9.652455489580865633e-01,9.660807481005239117e-01,9.773691900644737585e-01,9.987973676052734895e-01,1.026047133043799686e+00,1.051789441892930332e+00,1.076371681127360702e+00,1.097829842367028741e+00,1.097221789562954797e+00,1.091686184261158266e+00,1.086662365617166781e+00
5.084144111059482185e+01,1.003332728202240842e+00,1.000710981322531667e+00,9.943575247155982400e-01,9.826296899494191273e-01,9.702526679416106914e-01,9.632907022837197131e-01,9.651130404896881565e-01,9.774490503474241310e-01,9.996188799235856681e-01,1.026766844059869177e+00,1.051747300803485663e+00,1.076947867610594800e+00,1.100787250176158638e+00,1.098281988162046696e+00,1.092057002217568851e+00,1.086538344089017283e+00
5.089380098815465203e+01,1.002224686039408841e+00,9.994578068201281917e-01,9.930952982103372628e-01,9.815087195352905081e-01,9.694900269995903042e-01,9.632630446785409584e-01,9.659549279803917310e-01,9.787095006229146188e-01,1.000502816375574255e+00,1.026499782967328578e+00,1.050171296139530197e+00,1.075307592712855254e+00,1.101322416140973370e+00,1.099343775601092199e+00,1.093004729114573914e+00,1.087089199094812608e+00
5.094616086571448221e+01,1.001177153596902292e+00,9.984577277226689418e-01,9.923730403104107367e-01,9.812166342320907120e-01,9.697278625895763282e-01,9.643186326684559662e-01,9.678591870169076516e-01,9.807113950326843410e-01,1.001474605584901978e+00,1.025689897089187674e+00,1.047629279112767486e+00,1.071805899994874967e+00,1.099052249225261679e+00,1.098529359444634146e+00,1.092181610595171604e+00,1.085974336527371076e+00
5.099852074327431239e+01,9.995741639811077661e-01,9.969495307805725792e-01,9.912042614726781498e-01,9.805112185049509321e-01,9.695078630374711626e-01,9.648702653774358096e-01,9.693294329080187621e-01,9.824180734436067652e-01,1.002262211122164182e+00,1.024785255196620337e+00,1.044930620871898475e+00,1.067378250822412555e+00,1.094492610766969687e+00,1.095349701335425197e+00,1.089037309707063805e+00,1.082728047741813526e+00
5.105088062083414258e+01,9.974589350392920606e-01,9.948511928847139085e-01,9.892684846722950009e-01,9.787644469538039349e-01,9.679201041676332995e-01,9.637923546505877681e-01,9.691964716257980283e-01,9.829709856472813589e-01,1.002659459059787039e+00,1.024267505681991208e+00,1.043032842766633106e+00,1.063454504229367492e+00,1.089189501368105439e+00,1.090942165447541079e+00,1.084816576751790107e+00,1.078604822915366634e+00
5.110324049839397276e+01,9.952433157515415685e-01,9.925339020416190650e-01,9.868751859864153264e-01,9.762266419668452766e-01,9.651585113603602384e-01,9.611722153311220707e-01,9.674315868846663502e-01,9.823686687838274478e-01,1.002899212210615731e+00,1.024710591793649872e+00,1.042875017782231239e+00,1.061567128692172401e+00,1.085114003626543644e+00,1.087138825369224904e+00,1.081353762402772034e+00,1.075325716438363832e+00
5.115560037595380294e+01,9.933521624334920030e-01,9.904509622802749602e-01,9.845756834032952654e-01,9.736327402911973961e-01,9.621585745924365884e-01,9.580400133568801602e-01,9.650119801905278072e-01,9.814389154493990963e-01,1.003644561517998524e+00,1.026695998148730471e+00,1.045116918604577005e+00,1.062751522000674687e+00,1.083654277574922054e+00,1.085223953970018806e+00,1.079792429653275709e+00,1.073888589271895677e+00
5.120796025351363312e+01,9.920180459900033165e-01,9.888868834543481645e-01,9.827877012765136033e-01,9.716218458529111146e-01,9.598065160424537057e-01,9.554516677722668661e-01,9.630143061889746559e-01,9.811118350820856593e-01,1.005535335484956772e+00,1.030545679083719524e+00,1.049852289658517401e+00,1.067014662365120659e+00,1.084859666765158437e+00,1.085233726611953609e+00,1.080024646821726275e+00,1.074121635778132466e+00
5.126032013107346330e+01,9.912674776269028154e-01,9.879102553999676850e-01,9.816553429757390870e-01,9.704408120843905916e-01,9.584597814397582960e-01,9.538370868818693005e-01,9.618402871431676049e-01,9.816818576485553116e-01,1.008683494662351965e+00,1.036075401048470290e+00,1.056477958401287776e+00,1.073184436221069182e+00,1.087403762518867278e+00,1.086118992035342679e+00,1.080985846591716149e+00,1.075012258333416515e+00
5.131268000863329348e+01,9.910312516471223576e-01,9.874770521610286567e-01,9.811463176768608907e-01,9.700449737324104982e-01,9.580588962688351140e-01,9.531114838570661218e-01,9.612765239370389958e-01,9.827683255176662414e-01,1.012614395927134758e+00,1.042644932172637651e+00,1.063901490010266349e+00,1.079325636863060378e+00,1.089302543001530177e+00,1.086551746818743336e+00,1.081475138137623526e+00,1.075467512139343107e+00
5.136503988619312366e+01,9.912689922691712008e-01,9.875644474010555340e-01,9.812297306472824721e-01,9.703652998718504952e-01,9.585139552842006916e-01,9.532030106678042181e-01,9.611594879893978760e-01,9.839611363594783500e-01,1.016739738400745274e+00,1.049553885042029400e+00,1.071085061165111041e+00,1.083659683027410781e+00,1.089048155532880147e+00,1.085849485032547301e+00,1.080975180543801928e+00,1.075036563625441310e+00
5.141739976375295385e+01,9.920209113261286848e-01,9.882260603363943741e-01,9.819576817167676719e-01,9.714416534407485093e-01,9.598996263346962765e-01,9.543254700631137455e-01,9.618032806145986324e-01,9.853855965628003366e-01,1.020858537694562695e+00,1.056454282753172880e+00,1.077626692169678657e+00,1.085590720004683263e+00,1.086567415309107165e+00,1.084457353839472837e+00,1.079994154329275036e+00,1.074195175982765038e+00
5.146975964131278403e+01,9.933561259378622665e-01,9.895230555234606484e-01,9.833718122648157367e-01,9.732909988618183572e-01,9.622625607639623269e-01,9.566921336541108767e-01,9.636557935897228644e-01,9.874541604250258731e-01,1.025037270981707493e+00,1.063304356569647169e+00,1.083912378204276328e+00,1.086195442250401655e+00,1.083406067981047771e+00,1.083682556816842890e+00,1.079732214095925791e+00,1.074038702805530487e+00
5.152211951887261421e+01,9.952481767281559089e-01,9.913766321355758082e-01,9.853136422356205681e-01,9.756424725954176980e-01,9.652376505621427238e-01,9.599488770344892785e-01,9.664878800930442049e-01,9.899570844764400412e-01,1.028856166503375302e+00,1.069770998760153136e+00,1.090591289183997503e+00,1.087713828550361583e+00,1.081933434888983081e+00,1.084817298975215172e+00,1.081263669840140773e+00,1.075553325745051358e+00
5.157447939643244439e+01,9.974646715867211411e-01,9.934685532016688247e-01,9.873372133596932665e-01,9.778543142240928576e-01,9.679415492665532916e-01,9.629946293615541109e-01,9.690601645500623862e-01,9.915840985130295326e-01,1.030932919059833308e+00,1.074674638231844392e+00,1.097661448900747905e+00,1.092191622087069547e+00,1.083939012254577117e+00,1.088156114330340429e+00,1.084709961805289780e+00,1.078872524743943018e+00
5.162683927399227457e+01,9.995809188161730585e-01,9.953167156334902232e-01,9.888781558394299509e-01,9.792220389996345586e-01,9.694524836608948704e-01,9.646419789411110335e-01,9.699520497012140696e-01,9.908179050947352184e-01,1.029689879963361587e+00,1.076311415844882546e+00,1.103868294996497301e+00,1.099908897368916838e+00,1.089294899236454395e+00,1.092526280100910352e+00,1.088932494685202812e+00,1.082981852382396193e+00
5.167919915155210475e+01,1.001185083140272658e+00,9.965453351126132286e-01,9.896236176955145458e-01,9.795135775209466988e-01,9.695862220975414170e-01,9.647009395360846007e-01,9.690169272440608550e-01,9.876688244860812871e-01,1.025070286476948089e+00,1.073844430987753729e+00,1.107186157214863576e+00,1.108409243559455470e+00,1.095420002844840646e+00,1.095796286892300797e+00,1.092084926946187418e+00,1.086191425743201933e+00
5.173155902911192783e+01,1.002233940270705892e+00,9.972223819407310952e-01,9.898316754812117590e-01,9.792850325756834451e-01,9.692415025770617643e-01,9.644018893816338478e-01,9.679356296574987972e-01,9.843957923721405878e-01,1.019526667526616137e+00,1.068820624319995582e+00,1.106789566426964688e+00,1.113552609284265360e+00,1.098504244890541104e+00,1.096358680584064382e+00,1.092902209609015074e+00,1.087306711407671989e+00
5.178391890667175801e+01,1.003343717514075140e+00,9.980258553342660210e-01,9.903296014781518553e-01,9.796427700051111298e-01,9.698576225135467910e-01,9.654896556343477432e-01,9.688828057938961846e-01,9.838846318621938813e-01,1.016675233718914217e+00,1.064958645192104036e+00,1.105160354355700925e+00,1.113850729442367182e+00,1.096946022385795416e+00,1.094743118492363498e+00,1.091933233921233315e+00,1.086808413139808360e+00
5.183627878423158819e+01,1.005628037106735206e+00,9.999756233490272317e-01,9.920749121828179584e-01,9.815264237205095776e-01,9.723012669849098177e-01,9.686047235200322403e-01,9.722981094653552203e-01,9.868642041326397552e-01,1.018208886006432223e+00,1.065185902156781550e+00,1.106667272388692336e+00,1.114315273792336081e+00,1.094487947737118549e+00,1.093863459976768038e+00,1.091564015431651491e+00,1.086943444896298239e+00
5.188863866179141837e+01,1.009834241566727853e+00,1.003655900720125338e+00,9.954114904666239161e-01,9.849312014404358884e-01,9.760205547205734744e-01,9.724180614149182666e-01,9.760858874682993847e-01,9.909709812606154467e-01,1.022180516864687361e+00,1.068398896539078713e+00,1.112054125242841973e+00,1.121989331733545203e+00,1.098372725505389669e+00,1.097077803557858333e+00,1.094354390717396930e+00,1.090182760054745792e+00
5.194099853935124855e+01,1.015229552075379349e+00,1.008348574521962915e+00,9.994555531161484208e-01,9.885791189658850175e-01,9.791313744909867500e-01,9.743999639011734493e-01,9.772497237601944775e-01,9.928317980453315039e-01,1.024778314114651812e+00,1.070213392949602715e+00,1.115846212623632150e+00,1.135950822964701068e+00,1.112600102345848496e+00,1.105214183359973790e+00,1.100734234479409768e+00,1.096970391427979141e+00
5.199335841691107873e+01,1.019416584971212680e+00,1.011966916825274510e+00,1.002256088827336189e+00,9.904509249583268726e-01,9.795384583569359815e-01,9.727241529710441981e-01,9.744687319504065082e-01,9.910458158721450195e-01,1.023871928244910023e+00,1.067608868489106522e+00,1.112015309282372355e+00,1.145486292296707287e+00,1.132686742395804469e+00,1.115219320758125798e+00,1.108192365375006538e+00,1.104835082820225356e+00
5.204571829447090892e+01,1.019859228271366103e+00,1.012341228183856856e+00,1.002005832399598839e+00,9.890971806767984154e-01,9.764339465799156681e-01,9.677442967131730800e-01,9.691893194378780052e-01,9.872004941321468330e-01,1.020689678248963839e+00,1.061981553802904044e+00,1.101268585719615389e+00,1.141066455354783793e+00,1.147872799771368024e+00,1.122577852275890686e+00,1.113503122863751305e+00,1.110451023322713615e+00
5.209807817203073910e+01,1.016018734741770180e+00,1.008953685767896680e+00,9.984209572810585076e-01,9.846994201605825392e-01,9.708652613591752800e-01,9.616494703015260326e-01,9.643047807011451145e-01,9.841831882482342531e-01,1.018042080059347265e+00,1.056924080053042392e+00,1.089958778907758941e+00,1.125360898334094362e+00,1.150906516326737572e+00,1.126233585786731606e+00,1.116571455543112545e+00,1.113374566546830424e+00
5.215043804959056928e+01,1.009722135811183197e+00,1.003234082626203172e+00,9.928060914218699295e-01,9.787510585728211865e-01,9.647827147925303048e-01,9.567387932349120661e-01,9.619301735760985572e-01,9.836657973455031900e-01,1.017302149611467366e+00,1.054020461467068515e+00,1.082707706657333180e+00,1.109337871498053962e+00,1.145315233493761520e+00,1.130107632735900536e+00,1.121026630554781800e+00,1.116792518816169810e+00
5.220279792715039946e+01,1.003344605606389273e+00,9.970962658994250161e-01,9.867761642304978542e-01,9.727946317116464847e-01,9.596961299919379851e-01,9.541238350478070673e-01,9.623417968632282937e-01,9.852094065124695765e-01,1.017679023916949088e+00,1.052236144091676984e+00,1.079124354827598387e+00,1.099893550038486767e+00,1.139245128082842173e+00,1.137308080571672209e+00,1.128963746008353697e+00,1.122783633872570741e+00
5.225515780471022964e+01,9.982250589202907864e-01,9.916800278521632483e-01,9.813118047366223839e-01,9.677406676428462751e-01,9.562896072937669967e-01,9.537961034720404685e-01,9.646406525129735954e-01,9.875782593681774468e-01,1.018285319054477611e+00,1.050995691358409312e+00,1.077477555587753377e+00,1.096448479691795930e+00,1.135130453448744303e+00,1.144235318012747804e+00,1.136289932424606075e+00,1.128096884635201524e+00
5.230751768227005982e+01,9.948699648715647603e-01,9.875589068227786926e-01,9.770144955842147150e-01,9.641868445879185900e-01,9.548946953122052772e-01,9.554485589618948449e-01,9.680794758102511111e-01,9.904401358404362199e-01,1.019797357908893698e+00,1.051788425158455054e+00,1.078251120186704881e+00,1.096694336883471399e+00,1.130982534192895628e+00,1.144930754510848248e+00,1.137161273658805483e+00,1.127990114534379806e+00
5.235987755982989000e+01,9.936803804936645834e-01,9.853220747074362684e-01,9.745459415098917111e-01,9.627341860881114544e-01,9.557956030143117676e-01,9.589257082149506006e-01,9.725567222178534976e-01,9.943717160799567800e-01,1.023361564987324668e+00,1.055771785152304965e+00,1.082236427245950816e+00,1.099810971783977465e+00,1.127221372784238174e+00,1.140119302019366732e+00,1.132319105454492547e+00,1.123285504503725107e+00
5.241223743738972018e+01,9.948793549932619662e-01,9.854167799473793066e-01,9.743941713840378327e-01,9.637027482129402189e-01,9.589541858472538927e-01,9.639317673098192207e-01,9.779795738741201561e-01,9.995168682207802302e-01,1.028590258170027028e+00,1.061214087565939712e+00,1.087157849064790849e+00,1.104289790911309410e+00,1.126209120118801144e+00,1.136287656613849117e+00,1.128255552068750500e+00,1.119443622970730079e+00
5.246459731494955037e+01,9.982417693364644684e-01,9.878327237565691643e-01,9.765587106887435587e-01,9.668557473832496418e-01,9.637797599161285200e-01,9.697396216948737102e-01,9.837339503331038459e-01,1.005024708505896314e+00,1.033640480559333774e+00,1.064782839570815876e+00,1.089069420014636691e+00,1.107352719173163358e+00,1.128647810909775950e+00,1.136803854016058324e+00,1.128641743614450910e+00,1.119443050968264908e+00
5.251695719250938055e+01,1.003365039929898783e+00,9.923109445856372890e-01,9.807565833859298587e-01,9.716584873335710748e-01,9.694665971817341132e-01,9.755564439748227734e-01,9.891300553364931192e-01,1.009982679832880370e+00,1.037204056906228189e+00,1.065063261482322554e+00,1.086874473850372613e+00,1.108294623698886427e+00,1.135506988919037230e+00,1.140615964598646892e+00,1.132250304080065328e+00,1.122538680842440462e+00
5.256931707006921073e+01,1.009741994501326179e+00,9.984333474735684888e-01,9.865744696735737618e-01,9.775474284385891055e-01,9.753870620437198324e-01,9.809802459240580808e-01,9.939994180374912558e-01,1.014326143851850714e+00,1.039694818340683558e+00,1.063752546397964460e+00,1.083335324210531692e+00,1.109058876072982480e+00,1.149666733528655449e+00,1.149701997377466922e+00,1.139912155851150244e+00,1.130042940709942823e+00
5.262167694762904091e+01,1.016034126549248517e+00,1.004992497919853234e+00,9.929760689055755485e-01,9.836051731232472450e-01,9.808612694568369372e-01,9.857529007908331087e-01,9.984467914182505455e-01,1.018480017265110726e+00,1.042275881962445361e+00,1.063304070565797010e+00,1.081294116814300210e+00,1.109806921950747594e+00,1.168775523520365178e+00,1.169238745042910477e+00,1.156323196154258159e+00,1.145872886276077418e+00
5.267403682518887109e+01,1.019868195364470154e+00,1.009697919256380860e+00,9.979610640826438450e-01,9.882291411548314031e-01,9.847840549342044003e-01,9.892804904574701297e-01,1.002251102680620232e+00,1.022482836098450365e+00,1.045330348981165614e+00,1.064405730685409779e+00,1.080680378479885961e+00,1.107182137481864004e+00,1.179731287671746731e+00,1.195482052908626525e+00,1.180072531869575725e+00,1.167629117839686925e+00
5.272639670274870127e+01,1.019420199700486807e+00,1.010480637483339050e+00,9.995300947205710829e-01,9.898116723381510385e-01,9.860681579153373066e-01,9.908696877064891995e-01,1.004904551227602916e+00,1.025851644125069573e+00,1.048256766997517797e+00,1.066061557097487400e+00,1.079738172564372656e+00,1.098918465262993083e+00,1.171020178756967844e+00,1.211206937787912885e+00,1.197380728638117953e+00,1.182462139276197588e+00
5.277875658030853145e+01,1.015231147217067864e+00,1.007338329913716191e+00,9.973350876699279555e-01,9.880565849220629415e-01,9.846374590437489971e-01,9.904795311113236966e-01,1.006188482486826130e+00,1.028140250626985219e+00,1.050333912092734634e+00,1.067199159186866364e+00,1.077675751636390178e+00,1.087580622383864215e+00,1.148615307724437873e+00,1.204409370350435049e+00,1.195697494792297144e+00,1.179956832803719990e+00
5.283111645786836164e+01,1.009836980875719936e+00,1.002416712656662989e+00,9.930637298564274351e-01,9.843773701073800231e-01,9.817200923192902495e-01,9.889771933865789677e-01,1.006462998515241347e+00,1.029328576321206778e+00,1.051334919058365402e+00,1.067556941131754922e+00,1.075265998390653621e+00,1.078171084532591806e+00,1.130169632920315248e+00,1.185797744427972811e+00,1.180988404669678138e+00,1.166241830120195555e+00
5.288347633542819182e+01,1.005633194573480438e+00,9.981825366011675138e-01,9.890500031821098936e-01,9.808493467441885549e-01,9.790401430861618293e-01,9.875818966864405857e-01,1.006369787342044742e+00,1.029683720656672241e+00,1.051401613599121987e+00,1.067343731352520697e+00,1.073524406589632552e+00,1.073506339828630418e+00,1.126185535875516841e+00,1.176065564811669129e+00,1.170921040839809191e+00,1.156796819413255628e+00
5.293583621298802200e+01,1.003350852043414010e+00,9.957470268258624690e-01,9.866573692611382285e-01,9.788367819092167466e-01,9.777511287694637954e-01,9.871122468885503709e-01,1.006367192852358539e+00,1.029439447826096421e+00,1.050663985931458155e+00,1.066602612762295621e+00,1.072516730828829035e+00,1.072533375311390369e+00,1.131152704883632509e+00,1.180041532830958140e+00,1.172418692775192506e+00,1.157341136674844950e+00
5.298819609054784507e+01,1.002242060059692630e+00,9.946848424567347191e-01,9.857811771728913763e-01,9.783951716500068896e-01,9.779177097142094377e-01,9.876176726223370173e-01,1.006522000616801860e+00,1.028681031951959923e+00,1.049127070041348864e+00,1.065073097807451186e+00,1.071399767657509106e+00,1.072168354504033916e+00,1.132212028016154948e+00,1.183141162959860493e+00,1.175087137344173360e+00,1.159136667826575540e+00
5.304055596810767526e+01,1.001193518846858366e+00,9.939191648887003572e-01,9.854157372970923090e-01,9.785801915143191865e-01,9.786898297932715707e-01,9.884935321717277512e-01,1.006606458562472328e+00,1.027461278119367494e+00,1.046858272981323390e+00,1.062546744437061985e+00,1.069295572780273540e+00,1.070161712033227408e+00,1.124176046342430624e+00,1.173478918177191188e+00,1.167946449221205274e+00,1.153068969389756226e+00
5.309291584566750544e+01,9.995894926444663930e-01,9.926403086548434285e-01,9.845554737058147543e-01,9.782507911044893145e-01,9.789543376453571089e-01,9.889402112152653190e-01,1.006363787582979619e+00,1.025971959725652471e+00,1.044209081465028222e+00,1.059268541917389284e+00,1.066069664698903630e+00,1.066443213923465638e+00,1.112285780781879119e+00,1.155379006181312729e+00,1.152704779259465795e+00,1.140297356720309185e+00
5.314527572322733562e+01,9.974735656507902615e-01,9.906857535821255167e-01,9.828082179617776415e-01,9.768241848572756236e-01,9.780703127041182610e-01,9.885141873555215453e-01,1.005788355044870963e+00,1.024630717813068026e+00,1.041852196021837873e+00,1.056016671384248706e+00,1.062446906560946092e+00,1.062426927100243335e+00,1.103888022307364825e+00,1.139922530250903066e+00,1.138055441936513867e+00,1.127712294548600447e+00
5.319763560078716580e+01,9.952577029718522317e-01,9.884045091060936761e-01,9.804635462981473593e-01,9.745311564511895952e-01,9.762147268584154824e-01,9.874185485092296100e-01,1.005242390057176749e+00,1.024017411931440247e+00,1.040586776164932115e+00,1.053795473231146973e+00,1.059518608425660702e+00,1.059574887766643547e+00,1.102369710049472928e+00,1.133554855565999331e+00,1.129878297736230275e+00,1.120076885266168887e+00
5.324999547834699598e+01,9.933665844528012379e-01,9.862975150394344137e-01,9.781371013544443160e-01,9.720918260875142103e-01,9.741244679929584871e-01,9.863147263058508196e-01,1.005291361567607344e+00,1.024660317317361180e+00,1.041005473612935939e+00,1.053335662529818917e+00,1.058069325703486552e+00,1.058476084206989576e+00,1.106364101108325837e+00,1.135066680550184559e+00,1.127940213659497815e+00,1.117350847169928052e+00
5.330235535590682616e+01,9.920325112426129355e-01,9.847174417213139241e-01,9.763391271444030739e-01,9.701641612137458237e-01,9.725077767400802653e-01,9.858180055947950438e-01,1.006352045183455335e+00,1.026774816242207011e+00,1.043199450121477856e+00,1.054697261225278293e+00,1.058149573114953723e+00,1.058743402672895018e+00,1.111395683037306403e+00,1.137546058741739197e+00,1.127349642307650113e+00,1.115897620511741684e+00
5.335471523346665634e+01,9.912818135915140161e-01,9.837768712928797177e-01,9.752745298534005736e-01,9.690282724913898971e-01,9.716482118639310217e-01,9.861140962172552094e-01,1.008431178080489543e+00,1.030132203235859967e+00,1.046678561247809336e+00,1.057201958696485589e+00,1.059092257260224823e+00,1.059459539659675320e+00,1.112630369413885489e+00,1.133227732595834203e+00,1.122354052559990434e+00,1.111408937496515259e+00
5.340707511102648652e+01,9.910452345040455802e-01,9.834431858402454818e-01,9.749295110511511098e-01,9.686709426440439641e-01,9.714792742764895017e-01,9.870080533402061373e-01,1.011181185914223013e+00,1.034183036025149605e+00,1.050587072250525278e+00,1.059748992113974442e+00,1.059917780604564985e+00,1.059798090598744968e+00,1.107701648872845501e+00,1.118885005670068100e+00,1.110362602184642000e+00,1.101862230625966443e+00
5.345943498858631671e+01,9.912824276298637383e-01,9.836856678514397379e-01,9.752679732912978849e-01,9.690531249679940062e-01,9.719272876952734785e-01,9.882892141914507711e-01,1.014220033992505821e+00,1.038380418728212851e+00,1.054137011724556983e+00,1.061384264161304269e+00,1.059905580549744375e+00,1.059499847892512392e+00,1.097948523597693571e+00,1.097751043238515800e+00,1.093449412192693870e+00,1.088658890009942537e+00
5.351179486614614689e+01,9.920336727268477262e-01,9.845412635987489391e-01,9.763257441321301355e-01,9.702421046914891933e-01,9.731021935306866100e-01,9.899885956432910028e-01,1.017398459955296319e+00,1.042472363338411867e+00,1.057037584122344720e+00,1.061855484164566654e+00,1.059047588805088980e+00,1.058997089043645534e+00,1.087364624499493670e+00,1.076879276578573741e+00,1.076622113510741885e+00,1.075460605639901646e+00
5.356415474370597707e+01,9.933681912420105897e-01,9.860458270889824739e-01,9.781162924317045038e-01,9.722765249881105687e-01,9.751237912897581239e-01,9.922290566607285811e-01,1.020726224145222849e+00,1.046523711802830769e+00,1.059658509055342979e+00,1.061847174816031414e+00,1.058141599147957912e+00,1.059144323673784305e+00,1.080281948611257148e+00,1.062899271961478043e+00,1.064820595218109123e+00,1.066019563965283412e+00
5.361651462126580725e+01,9.952596740427036570e-01,9.880833373544850584e-01,9.804341011993820132e-01,9.748967008483372387e-01,9.777549235277710471e-01,9.948085417950471854e-01,1.024013847682876399e+00,1.050633243542545614e+00,1.062781111210258089e+00,1.062703237754840213e+00,1.058428804474708773e+00,1.060688860176960624e+00,1.079310415566757220e+00,1.059206185436575964e+00,1.060764652373831662e+00,1.062502993762086456e+00
5.366887449882563743e+01,9.974758914265716703e-01,9.902921138767952769e-01,9.827683081089149120e-01,9.774462871200053637e-01,9.802595106135221226e-01,9.970010478930253495e-01,1.026631674680948514e+00,1.054569431482109909e+00,1.067008430226839666e+00,1.065678396573693121e+00,1.060878775341125513e+00,1.063741398205906963e+00,1.084389182629924342e+00,1.065316304923254354e+00,1.064311324189074481e+00,1.064899622348132624e+00
5.372123437638546761e+01,9.995922302432520556e-01,9.921643915041955530e-01,9.845033213785743254e-01,9.791791385176505935e-01,9.817906627665322628e-01,9.979500936523135746e-01,1.027761846041645555e+00,1.057643528078017425e+00,1.072101079705280569e+00,1.070975950394614351e+00,1.065397803063683480e+00,1.067551698916844538e+00,1.093089574249852536e+00,1.077735582012939508e+00,1.072989433453299446e+00,1.071364161491432210e+00
5.377359425394529779e+01,1.001196731798888795e+00,9.933501612075112952e-01,9.853497733897108590e-01,9.798475310226334445e-01,9.821348328885751711e-01,9.974911140885293070e-01,1.027121873033337573e+00,1.059075815557356526e+00,1.076718096011546999e+00,1.077067873006678500e+00,1.070429056231471554e+00,1.070830767087200153e+00,1.101825662297285291e+00,1.091524067918270502e+00,1.083145171389877204e+00,1.079094882280312140e+00
5.382595413150512798e+01,1.002245810298422857e+00,9.940052073268724753e-01,9.856981453026383289e-01,9.800880733353374286e-01,9.821608911816978038e-01,9.966938475001309028e-01,1.025666328370264280e+00,1.058918788671087796e+00,1.079307449681126574e+00,1.081271318130328618e+00,1.073667989702218550e+00,1.072619772971440621e+00,1.107275944629504627e+00,1.101910691568696254e+00,1.091174791344870387e+00,1.085306541880690201e+00
5.387831400906495816e+01,1.003355306305469430e+00,9.949123326161860570e-01,9.865500002808632596e-01,9.811436705122065227e-01,9.833525516688291779e-01,9.973487383244902249e-01,1.025424282035235501e+00,1.058868502642588805e+00,1.080248430778983026e+00,1.082410727703525977e+00,1.074246691580895696e+00,1.073238675974890644e+00,1.107345033509077759e+00,1.105527241305622521e+00,1.094471225886895382e+00,1.087968530226612218e+00
5.393067388662478834e+01,1.005638750571755669e+00,9.971210282268266889e-01,9.889098998279127750e-01,9.839362256186336975e-01,9.865222772419207642e-01,1.000395814871527067e+00,1.027927397749763383e+00,1.061353297826870046e+00,1.082802030105735058e+00,1.083540746711411096e+00,1.074750503950675284e+00,1.074438549365863693e+00,1.101457855876485370e+00,1.101082208297304632e+00,1.091936827178950242e+00,1.086184991625703145e+00
5.398303376418461852e+01,1.009844024624597436e+00,1.001095292013140625e+00,9.928927422277453729e-01,9.880832245728163876e-01,9.907096054561340681e-01,1.004579051679900470e+00,1.032243988374951238e+00,1.066584791196453441e+00,1.089784062140990217e+00,1.089970086345231959e+00,1.079935649556648114e+00,1.078203177642674371e+00,1.090456385453914656e+00,1.089525588709766124e+00,1.084118813894469957e+00,1.080285764115028302e+00
5.403539364174444870e+01,1.015239397364379181e+00,1.005873662784392941e+00,9.971575222367462521e-01,9.916813568185837147e-01,9.934179405181515765e-01,1.006938167024823416e+00,1.035005974208803359e+00,1.070882093434494253e+00,1.098665510880313834e+00,1.102777718535786100e+00,1.092047101745810433e+00,1.084856582205231179e+00,1.076490778734788378e+00,1.073868234830800183e+00,1.073107822748005979e+00,1.071770088940476651e+00
5.408775351930427888e+01,1.019428284915018246e+00,1.009167451566689744e+00,9.993886188313665375e-01,9.923678770538114646e-01,9.923988084454954395e-01,1.005210897165068840e+00,1.033295606269149181e+00,1.069653055488540838e+00,1.102293382770280994e+00,1.115367685438883427e+00,1.107214264544972293e+00,1.092230027838582362e+00,1.063032787360950415e+00,1.058726542254540659e+00,1.062234972721175508e+00,1.063135975393803889e+00
5.414011339686410906e+01,1.019874266205242463e+00,1.008847900798243824e+00,9.978897079142240445e-01,9.891327092707072888e-01,9.876020047209550512e-01,9.999542745304795810e-01,1.027581919350061268e+00,1.062369744193636167e+00,1.096242269627249577e+00,1.118610300655824785e+00,1.117439626498509142e+00,1.097309412089870984e+00,1.054674936196524859e+00,1.049417021999997202e+00,1.055367255722986952e+00,1.057385079715666309e+00
5.419247327442393924e+01,1.016037182167639275e+00,1.004693717282200804e+00,9.929721773629130999e-01,9.831953431436833979e-01,9.812858234391685919e-01,9.940704049156245947e-01,1.021236976703505439e+00,1.053210822088025855e+00,1.083934886941160691e+00,1.110316005328585875e+00,1.117832258697144310e+00,1.099341407035582918e+00,1.056015007396692074e+00,1.050260092214853280e+00,1.055493492318025917e+00,1.056875810776213065e+00
5.424483315198376943e+01,1.009742651807169045e+00,9.984670678909245423e-01,9.865967460129504429e-01,9.769565096355926626e-01,9.761735821472564689e-01,9.903299692138998189e-01,1.017321913655998999e+00,1.046680931670094239e+00,1.072654259560628764e+00,1.097273276705295064e+00,1.111323585334231812e+00,1.100588298810061261e+00,1.069040989094106164e+00,1.062002391701079018e+00,1.062671950922767339e+00,1.061585647821834621e+00
5.429719302954359250e+01,1.003365207221971867e+00,9.922725929215058249e-01,9.807461287689590579e-01,9.722686876982781223e-01,9.736875239659672499e-01,9.895801093270474302e-01,1.016438789275566190e+00,1.044019167604671283e+00,1.066411773235476534e+00,1.087032793949850751e+00,1.104073084643803604e+00,1.102838986357112416e+00,1.089735562084167109e+00,1.079445662793362182e+00,1.072535882790238038e+00,1.067916107476445386e+00
5.434955290710342268e+01,9.982437253866526250e-01,9.873056271745092038e-01,9.764618560802854619e-01,9.698051014354863719e-01,9.737839798856813278e-01,9.911051986089302046e-01,1.017577808996409594e+00,1.044082580074975564e+00,1.064678218652982844e+00,1.081664038609329026e+00,1.098559891649857789e+00,1.104343172783659233e+00,1.107536582244783574e+00,1.092345524189152650e+00,1.077730893302621729e+00,1.070083553455619008e+00
5.440191278466325286e+01,9.948849862683056822e-01,9.840925967865574719e-01,9.741764838644846325e-01,9.696186242902909980e-01,9.759314571596182653e-01,9.941147801274979878e-01,1.020103770051495440e+00,1.046072028947311328e+00,1.065938173518681920e+00,1.080027632709861019e+00,1.094173019114607737e+00,1.102396187996356636e+00,1.111760217930744199e+00,1.091865298869517442e+00,1.073110052929905800e+00,1.064504179213779933e+00
5.445427266222308305e+01,9.936907452049449363e-01,9.830641297242438403e-01,9.741979210965525660e-01,9.716673348658878551e-01,9.797696090664386182e-01,9.983667462632004330e-01,1.024069899490861690e+00,1.049919485967965027e+00,1.069485980851250240e+00,1.081364425310985755e+00,1.091225192676552380e+00,1.097833400469561571e+00,1.101054797072171354e+00,1.078153428837211436e+00,1.060574260948119463e+00,1.053470959337402979e+00
5.450663253978291323e+01,9.948850666979295321e-01,9.844250003240234692e-01,9.765516711730291011e-01,9.756644708116765097e-01,9.848619836356792279e-01,1.003517176214212769e+00,1.028983774924010719e+00,1.054656745217157798e+00,1.074073031721472837e+00,1.084951243659359132e+00,1.090901743218401387e+00,1.094183473567689857e+00,1.085382153917593406e+00,1.060944561150240606e+00,1.048211790685349420e+00,1.043888894694832592e+00
5.455899241734274341e+01,9.982438718007528022e-01,9.879031394736137450e-01,9.807701335923643127e-01,9.808963116552296135e-01,9.904292899043517506e-01,1.008723614299977367e+00,1.033537305665549688e+00,1.058365542351060729e+00,1.077644013846643434e+00,1.089363077563853865e+00,1.093562892127547981e+00,1.093358357401800873e+00,1.077948304112790190e+00,1.052323530901482895e+00,1.044160876457184806e+00,1.041847145124878748e+00
5.461135229490257359e+01,1.003365383236659802e+00,9.930169641664197133e-01,9.862020620921372327e-01,9.865939101244857179e-01,9.957804708464805810e-01,1.013323946583772006e+00,1.036929460596325514e+00,1.060220731883463330e+00,1.079505725205029520e+00,1.094109662381222092e+00,1.099797534019693046e+00,1.095431646045640139e+00,1.084389816159962994e+00,1.057655255372497827e+00,1.050188201642613617e+00,1.047579809728218070e+00
5.466371217246240377e+01,1.009742817154436700e+00,9.992162169570673047e-01,9.922447849830765554e-01,9.922438536929837349e-01,1.000683557024061976e+00,1.017365148151024856e+00,1.039597253156933299e+00,1.061238839670145317e+00,1.080826141095869941e+00,1.099718953793501930e+00,1.110687483729761338e+00,1.101984596216556422e+00,1.098289536001088251e+00,1.070975500047869122e+00,1.059923018244935289e+00,1.055101566210889574e+00
5.471607205002223395e+01,1.016037309618072593e+00,1.005316188284403500e+00,9.979079868071250026e-01,9.971892277365440593e-01,1.004909619399514620e+00,1.021001243328475638e+00,1.042154848447667037e+00,1.062389509473210980e+00,1.081940594799675637e+00,1.104387555665053755e+00,1.123523690777452844e+00,1.115197255712074620e+00,1.108094483879012548e+00,1.079567855675263477e+00,1.064182070766753974e+00,1.057609575649225642e+00
5.476843192758206413e+01,1.019874344249147802e+00,1.009269781167583480e+00,1.001558290218591329e+00,1.000293409480058182e+00,1.007758004509649474e+00,1.023790756368477606e+00,1.044265150653685970e+00,1.063051651707568102e+00,1.080975412608171649e+00,1.103422831886189392e+00,1.129843890345269219e+00,1.131844453656257077e+00,1.108649047458413861e+00,1.075367679358882889e+00,1.059173443540545101e+00,1.053462122344423602e+00
5.482079180514189432e+01,1.019428333052882607e+00,1.009412222657335878e+00,1.001863480214607360e+00,1.000627975857521390e+00,1.008545546094156586e+00,1.025070043304675327e+00,1.045089731010020229e+00,1.062027481437149312e+00,1.076343148565386487e+00,1.094590619476607518e+00,1.123294777840452285e+00,1.142227844456226160e+00,1.103673841380668819e+00,1.061026151156884589e+00,1.048114437143250255e+00,1.045400563854967713e+00
5.487315168270172450e+01,1.015239420712268359e+00,1.006044663289893393e+00,9.990837024551392220e-01,9.984875641227465293e-01,1.007455781383821414e+00,1.024808572198668388e+00,1.044437793658275826e+00,1.059302232428273705e+00,1.069245910107583963e+00,1.081705189342494045e+00,1.107905498296630764e+00,1.139733045433069414e+00,1.098610186478922168e+00,1.044138684775852921e+00,1.034952081228454279e+00,1.035133148467183517e+00
5.492551156026155468e+01,1.009844048050105192e+00,1.001300797533182241e+00,9.950239438461959685e-01,9.953535983844084001e-01,1.005558801187087736e+00,1.023730886116742234e+00,1.042991380325605455e+00,1.056118060821979565e+00,1.062672135996755696e+00,1.071078500897097108e+00,1.094106008057079249e+00,1.129187643224472071e+00,1.095756285644502448e+00,1.029441391547667006e+00,1.020911091850458918e+00,1.022884581572491403e+00
5.497787143782138486e+01,1.005638791864630344e+00,9.974121687339910780e-01,9.916541722289581307e-01,9.928166686140906805e-01,1.003994734931773269e+00,1.022647308907647545e+00,1.041539868282542525e+00,1.053643565986975617e+00,1.058621874962712317e+00,1.065918118506886669e+00,1.088237932090231785e+00,1.121121226871339971e+00,1.097239490771382053e+00,1.019671469607086101e+00,1.008962210971055207e+00,1.012244536394744543e+00
5.503023131538121504e+01,1.003355365753466621e+00,9.952798420324385775e-01,9.898817081579990296e-01,9.916123194155888054e-01,1.003248683566168031e+00,1.021850359942594100e+00,1.040292887405556588e+00,1.051999727743865076e+00,1.056795832123556211e+00,1.064690643356585920e+00,1.088057703526778219e+00,1.119628297596289679e+00,1.107404723849841011e+00,1.021313778730687183e+00,1.007078270630838324e+00,1.010968306876019795e+00
5.508259119294104522e+01,1.002245879447710930e+00,9.944145556263483954e-01,9.893747727168854533e-01,9.914637835464724658e-01,1.003072867669434709e+00,1.021105904591370850e+00,1.038914093852053133e+00,1.050458136484941019e+00,1.055491017027102796e+00,1.063769455119694785e+00,1.087283019962360653e+00,1.119844002146259898e+00,1.127478869485372570e+00,1.041782744486597689e+00,1.022613387351295255e+00,1.024834862911963462e+00
5.513495107050087540e+01,1.001196807307360492e+00,9.937750379437195747e-01,9.891718386507475369e-01,9.915475084403790884e-01,1.002884628218642105e+00,1.020053608814987411e+00,1.037031393036174309e+00,1.048293482415959321e+00,1.053304171712547310e+00,1.060965444254130308e+00,1.082734198041424234e+00,1.116170956342060760e+00,1.150145503921607082e+00,1.077576260881075720e+00,1.052623402250363549e+00,1.050326904917601833e+00
5.518731094806070558e+01,9.995923032505914518e-01,9.925988507205879552e-01,9.884323840708505449e-01,9.911132656551581155e-01,1.002237002812440547e+00,1.018587843441626895e+00,1.034668211986746744e+00,1.045419339626959543e+00,1.050069131856146587e+00,1.056681835594599272e+00,1.076096853601009373e+00,1.108492985357473204e+00,1.163775176557656721e+00,1.111027477605211145e+00,1.082043487671754622e+00,1.074604717518845343e+00
5.523967082562053577e+01,9.974759649348545754e-01,9.907449512307832107e-01,9.868870786750622015e-01,9.899084471055860091e-01,1.001097059986876703e+00,1.016980611574667792e+00,1.032299403894836987e+00,1.042405641143310469e+00,1.046599899166150927e+00,1.052600706200899738e+00,1.070585869106533305e+00,1.100203711514472715e+00,1.162465949861051229e+00,1.125445201888704672e+00,1.096236186992472605e+00,1.086080900411652284e+00
5.529203070318036595e+01,9.952597526071524925e-01,9.885672237838942777e-01,9.848459239745719351e-01,9.882339115776777039e-01,9.998367014422308019e-01,1.015746453933916271e+00,1.030591042465609064e+00,1.040051934216273288e+00,1.043876588718597231e+00,1.050023439238221279e+00,1.067948909441334138e+00,1.093981932927670542e+00,1.149576563870586376e+00,1.120179442770524725e+00,1.093848127506488410e+00,1.083902137891821660e+00
5.534439058074019613e+01,9.933682789028666082e-01,9.865700177422807027e-01,9.828775995310445879e-01,9.866629134294505610e-01,9.989804046893381306e-01,1.015370517710892484e+00,1.030046355148826587e+00,1.038905257476100852e+00,1.042416131682682989e+00,1.049191264064369244e+00,1.067880176866340847e+00,1.090130408801826434e+00,1.132187357029593056e+00,1.106058143353128687e+00,1.083600624628723530e+00,1.075020301848763848e+00
5.539675045830002631e+01,9.920337712222563331e-01,9.851093269800413887e-01,9.814344780943011770e-01,9.856556519656303195e-01,9.988860561336180277e-01,1.016061133852099063e+00,1.030763089878078187e+00,1.038999514384933542e+00,1.042103072803199248e+00,1.049487603381467959e+00,1.068820759003918486e+00,1.087145409685903008e+00,1.114809708351983675e+00,1.091363094561251135e+00,1.072494534873017935e+00,1.065117764835011860e+00
5.544911033585985649e+01,9.912825365370278030e-01,9.842958926315295010e-01,9.806800223678905359e-01,9.853532250382915914e-01,9.995795248267173028e-01,1.017668177829136322e+00,1.032411829859167351e+00,1.039893781676669571e+00,1.042390084096224134e+00,1.050004032943000709e+00,1.069090632021049592e+00,1.083145650379682357e+00,1.098306086856916997e+00,1.077281584139387016e+00,1.061510984208760666e+00,1.055195084728542954e+00
5.550147021341968667e+01,9.910453533287724159e-01,9.840896505412736195e-01,9.805757368137936192e-01,9.856613385726482601e-01,1.000845301291869660e+00,1.019812522690307643e+00,1.034429595016591374e+00,1.040939579138127069e+00,1.042664720421646818e+00,1.050087681388816474e+00,1.067805146266140870e+00,1.077207587156815416e+00,1.082345454859555467e+00,1.062866489799547454e+00,1.049755228167771559e+00,1.044650226400274828e+00
5.555383009097950975e+01,9.912819406918456089e-01,9.844504892017664766e-01,9.810716984516469896e-01,9.864787501601400832e-01,1.002465288733481508e+00,1.022135108822413541e+00,1.036324505745352287e+00,1.041635224868902032e+00,1.042594409043721804e+00,1.049653887854447909e+00,1.065236731582992036e+00,1.069903292815709950e+00,1.067361096582832181e+00,1.048944233798259518e+00,1.038049920177632313e+00,1.034187008097894545e+00
5.560618996853933993e+01,9.920326450200994683e-01,9.854073629487315467e-01,9.822000868962456055e-01,9.878254499580257919e-01,1.004380030642637367e+00,1.024492460674245153e+00,1.037939322466888026e+00,1.041912178055593552e+00,1.042315030591946856e+00,1.049178802909271013e+00,1.062536744776512831e+00,1.062870272929143711e+00,1.054563985506477675e+00,1.037476031148424127e+00,1.028379489068503627e+00,1.025500005287662830e+00
5.565854984609917011e+01,9.933667219565135431e-01,9.869944276434335917e-01,9.839921919574902143e-01,9.897521586307309605e-01,1.006632044246316138e+00,1.026968633992147106e+00,1.039539790692174615e+00,1.042223140524622726e+00,1.042389302301316434e+00,1.049408952843247089e+00,1.061050438066981849e+00,1.057868464299254407e+00,1.045015664867989580e+00,1.029462654908875896e+00,1.021790421074111554e+00,1.019553864546549171e+00
5.571090972365900029e+01,9.952578438620305334e-01,9.891064762584093062e-01,9.862988703922318523e-01,9.921258355371009863e-01,1.009156879924564265e+00,1.029705660878368345e+00,1.041662599325606786e+00,1.043356331983632534e+00,1.043527601310787478e+00,1.050924355683486855e+00,1.061614942052147681e+00,1.055950943233087802e+00,1.039046133343481726e+00,1.024299270449588795e+00,1.017636813709807964e+00,1.015850945951112472e+00
5.576326960121883047e+01,9.974737111432550041e-01,9.914026559635704672e-01,9.886941275212975944e-01,9.945130760637885814e-01,1.011628175312953237e+00,1.032666562728784543e+00,1.044746204490824892e+00,1.045985787718816562e+00,1.046145405807169082e+00,1.053754079214656914e+00,1.064173127842319211e+00,1.057111799812875397e+00,1.036337346487447242e+00,1.020768032248551949e+00,1.014565265003033900e+00,1.013189045779326669e+00
5.581562947877866065e+01,9.995896457331376883e-01,9.933903743133760678e-01,9.906204540989504981e-01,9.963419321204421975e-01,1.013538081848211370e+00,1.035484963394696534e+00,1.048672599342088674e+00,1.050091192067925450e+00,1.049937171957813220e+00,1.057256995118813769e+00,1.067857532067031157e+00,1.060432819746616406e+00,1.036225240346950516e+00,1.018178678558988581e+00,1.011813891902502816e+00,1.010804986565355446e+00
5.586798935633849084e+01,1.001193681991442208e+00,9.947175584274956517e-01,9.917703148763693521e-01,9.973300820146949741e-01,1.014559280367095528e+00,1.037589316993710709e+00,1.052537364388909324e+00,1.054595487921988095e+00,1.053783702257053090e+00,1.060416322459472038e+00,1.071469819363841447e+00,1.064532366550755782e+00,1.037781250109983899e+00,1.016449143799974753e+00,1.009467860191107791e+00,1.008698093725125533e+00
5.592034923389832102e+01,1.002242239755770647e+00,9.955358562383170851e-01,9.924730443337398400e-01,9.979148308871381712e-01,1.015042043782776959e+00,1.038780985204832641e+00,1.055198331518582000e+00,1.057852614674660297e+00,1.056378187142028580e+00,1.062503958427913897e+00,1.074072666575170754e+00,1.068054789354745848e+00,1.039708598407206752e+00,1.015268644165924883e+00,1.007623807694642215e+00,1.006972579316696814e+00
5.597270911145815120e+01,1.003351045967075361e+00,9.966517403428629684e-01,9.937205297610798294e-01,9.992394286948356186e-01,1.016194693501070168e+00,1.039995079975292613e+00,1.056767074740413426e+00,1.059343944102459467e+00,1.057550988146912063e+00,1.063744079594759029e+00,1.075343216347573572e+00,1.070005832357115771e+00,1.040425315258801886e+00,1.013482700022580785e+00,1.005569854471173530e+00,1.005086118496153480e+00
5.602506898901798138e+01,1.005633406770958249e+00,9.991533801575472884e-01,9.965647469281939674e-01,1.002366821957926035e+00,1.019328458780594415e+00,1.043080348110435374e+00,1.059529308615344556e+00,1.061235106479937684e+00,1.059191112105444255e+00,1.065361379825174648e+00,1.075488213203831256e+00,1.069875141701820853e+00,1.038542375787304906e+00,1.009521622479416791e+00,1.001960170833626540e+00,1.001901448395750460e+00
5.607742886657781156e+01,1.009837212985514654e+00,1.003470476093314190e+00,1.001058144045964271e+00,1.007026721497480848e+00,1.024263821353655679e+00,1.048764066834700470e+00,1.065981199569452587e+00,1.067105709152756932e+00,1.064197053088131062e+00,1.068669984726857258e+00,1.074831411144882010e+00,1.067615496501504113e+00,1.033491300483573960e+00,1.002503939528579524e+00,9.958062352138572493e-01,9.964919419982464222e-01
5.612978874413764174e+01,1.015231399207807028e+00,1.008458505851066667e+00,1.005547406805486377e+00,1.011040963563292649e+00,1.028459840350548715e+00,1.054584700889501736e+00,1.075020764894637937e+00,1.077873048011512180e+00,1.073637931423624625e+00,1.073731208383617686e+00,1.073482379561077060e+00,1.063620699823176086e+00,1.025823891218316852e+00,9.929652608194377006e-01,9.873074724735265706e-01,9.889043232604867173e-01
5.618214862169747192e+01,1.019420463169447455e+00,1.011590824346066730e+00,1.007357596988254222e+00,1.011562631175715099e+00,1.028597204315280678e+00,1.056082155122897381e+00,1.081176268531181872e+00,1.089179170293157695e+00,1.084713956355026321e+00,1.078876059968635781e+00,1.071519643125445231e+00,1.058780448245429717e+00,1.016891211325798849e+00,9.825436442956454464e-01,9.777799300020220130e-01,9.801989831417990962e-01
5.623450849925730211e+01,1.019868447101179187e+00,1.010698555229575302e+00,1.004840765511802125e+00,1.007526682307566812e+00,1.023691789147349152e+00,1.051094892949657744e+00,1.079345407755361919e+00,1.094167689483937389e+00,1.092221517660636909e+00,1.082031926960365320e+00,1.069624941521533978e+00,1.054442709632416486e+00,1.008015509850611835e+00,9.728219618468706420e-01,9.687125704933193804e-01,9.717048120050877369e-01
5.628686837681713229e+01,1.016034353212627694e+00,1.005841371891794900e+00,9.988930216336763257e-01,1.000765486229384882e+00,1.016232867446664745e+00,1.042206827698777483e+00,1.070255010299557163e+00,1.090015754758792088e+00,1.093129085019130642e+00,1.082891563474826402e+00,1.069299893339969332e+00,1.051904848408374171e+00,9.996479816062150414e-01,9.642059435612049256e-01,9.606731922994912187e-01,9.640416959928144180e-01
5.633922825437696247e+01,1.009742179687047825e+00,9.991869201347470808e-01,9.921645784210483265e-01,9.944325541907503840e-01,1.009919668979663010e+00,1.034173768935486626e+00,1.059597258419486820e+00,1.080641372668148970e+00,1.089311487573982884e+00,1.083171787126203878e+00,1.071695182625655995e+00,1.051350291969750828e+00,9.911381729680533992e-01,9.557748744428063992e-01,9.529922065144356136e-01,9.567361179640001545e-01
5.639158813193679265e+01,1.003365217818116939e+00,9.930907096475716234e-01,9.869488797869317986e-01,9.906314184498784536e-01,1.006795977155977129e+00,1.029805389460376919e+00,1.052204619993365009e+00,1.071826757963027399e+00,1.084535026479571007e+00,1.083998784162983453e+00,1.075653293451355408e+00,1.051073873189599217e+00,9.814737555507181410e-01,9.463624342423178071e-01,9.446141272314946269e-01,9.488767871420911160e-01
5.644394800949662283e+01,9.982419691636784664e-01,9.887616321300235489e-01,9.841339306187119051e-01,9.897015917484370817e-01,1.006748722802392138e+00,1.029033597145835977e+00,1.049069200879154451e+00,1.066006323653942101e+00,1.080167357162774122e+00,1.083966775245879921e+00,1.077614578532506417e+00,1.048404232291066052e+00,9.706640946751254884e-01,9.360994513736938805e-01,9.354976514879890237e-01,9.403575357591544837e-01
5.649630788705645301e+01,9.948795988734415729e-01,9.865763061012611246e-01,9.837490104266396473e-01,9.911674853535955565e-01,1.008956247716340071e+00,1.030846306929618095e+00,1.049247170203645663e+00,1.062969902795913191e+00,1.075752598047470254e+00,1.081227089545065301e+00,1.074870356381848024e+00,1.042292272927699326e+00,9.606015523241053788e-01,9.269865570756046225e-01,9.272171339333169504e-01,9.324952020140060416e-01
5.654866776461628319e+01,9.936806857496379708e-01,9.867378085611799854e-01,9.856659243561669559e-01,9.945801995372391957e-01,1.012863741295070064e+00,1.034572361899225523e+00,1.051946368717071367e+00,1.062546864769394084e+00,1.071851841932286220e+00,1.076620346038726694e+00,1.068897775620534008e+00,1.034961815569709564e+00,9.541822917950943950e-01,9.215338869764568841e-01,9.218008671513535646e-01,9.270566784911878910e-01
5.660102764217611337e+01,9.948703314883845517e-01,9.892004713229017865e-01,9.895303085260126474e-01,9.993757535521436974e-01,1.017807929867080130e+00,1.039342496604900301e+00,1.056238441527072691e+00,1.064683889722523480e+00,1.069931502822525360e+00,1.072881631589833518e+00,1.064237197117531286e+00,1.030315930143031800e+00,9.529226395012748707e-01,9.202563849126802475e-01,9.195351433602101388e-01,9.243001358304880899e-01
5.665338751973594356e+01,9.982254711274448633e-01,9.934715543787208114e-01,9.946057496353055694e-01,1.004684730048702290e+00,1.022770271695866873e+00,1.043856482625282078e+00,1.060756822440652947e+00,1.068789089063904241e+00,1.070858662905619374e+00,1.071507687457997848e+00,1.063834117759288933e+00,1.030369920492710145e+00,9.550649620754626534e-01,9.204261183980826377e-01,9.180241745937309794e-01,9.221512108778785466e-01
5.670574739729577374e+01,1.003345047124245992e+00,9.989417262650002183e-01,1.000175821674319732e+00,1.009833201567277294e+00,1.027120733193366942e+00,1.047478990247188380e+00,1.064886074466782517e+00,1.074616655558791045e+00,1.075441703015323380e+00,1.072614749194797712e+00,1.066494391099924499e+00,1.033324151815976366e+00,9.563248287582770679e-01,9.179703691989929970e-01,9.140988305850230589e-01,9.179540971957395046e-01
5.675810727485560392e+01,1.009722575880441120e+00,1.005042631242120121e+00,1.005767759144412521e+00,1.014613853194379356e+00,1.030961288542739718e+00,1.050584906476736524e+00,1.068921386688289843e+00,1.082185667511664562e+00,1.084778584769024112e+00,1.077335958096456547e+00,1.069586834202923331e+00,1.035526244023058373e+00,9.534581294980464250e-01,9.114523397713815145e-01,9.071853703262725555e-01,9.114181799704812459e-01
5.681046715241542699e+01,1.016019150281329386e+00,1.010648183764700558e+00,1.010580015041153024e+00,1.018612732442389701e+00,1.034188807704466084e+00,1.053119954937393299e+00,1.072054825377848575e+00,1.089207184342138479e+00,1.097248721336703703e+00,1.087247781587658668e+00,1.072931998488622973e+00,1.035304944536915794e+00,9.475414036886086189e-01,9.040804589220611254e-01,9.004812587549199110e-01,9.054684636162515510e-01
5.686282702997525718e+01,1.019859597635713655e+00,1.013869625533128538e+00,1.013201724356444622e+00,1.020783509996936678e+00,1.035858669324325909e+00,1.053795256729789465e+00,1.071789283035794016e+00,1.090760357869974939e+00,1.106265704621363311e+00,1.100210927015035089e+00,1.078011978615471378e+00,1.033747016476524339e+00,9.424438537854352704e-01,9.005601668743021815e-01,8.979375021972735293e-01,9.034807928744270633e-01
5.691518690753508736e+01,1.019416908843636227e+00,1.013331796235495741e+00,1.012635287629206404e+00,1.020324473139980093e+00,1.035126814190877154e+00,1.051544952437167169e+00,1.066716675042261642e+00,1.084173218593347920e+00,1.105216999657265609e+00,1.109345765022716312e+00,1.084012146231208895e+00,1.031532930793819247e+00,9.388913837113626037e-01,9.013257603070268242e-01,8.997533444466738750e-01,9.054686764854051884e-01
5.696754678509491754e+01,1.015229836359673232e+00,1.009615984193715121e+00,1.009468172873960290e+00,1.017741466957647445e+00,1.032440972631582854e+00,1.047121898960122977e+00,1.058729054033674899e+00,1.072707360315175773e+00,1.095023132175033442e+00,1.109208103238986221e+00,1.087371677881779242e+00,1.027262092746613620e+00,9.321397863564943043e-01,9.010426475463826357e-01,9.013683830420713416e-01,9.073365607737079452e-01
5.701990666265474772e+01,1.009834507223276834e+00,1.004913590547044766e+00,1.005559316177853768e+00,1.014586917309718617e+00,1.029288322726046534e+00,1.042562451861863693e+00,1.051431651212521023e+00,1.062510028830052855e+00,1.083410149599916883e+00,1.102100994270876155e+00,1.086272769745111111e+00,1.020311905038545408e+00,9.173972416686134723e-01,8.931780469982624204e-01,8.969372477585424441e-01,9.039202227158853464e-01
5.707226654021457790e+01,1.005628310582116658e+00,1.001276303070413265e+00,1.002601217147692569e+00,1.012220810970040130e+00,1.026912501145500700e+00,1.039379137158333632e+00,1.047014091483302600e+00,1.057063033584233924e+00,1.076766414884793521e+00,1.095343574841220358e+00,1.083741831963102031e+00,1.013746883670080035e+00,8.952522153299095065e-01,8.751391360698128619e-01,8.838616367204483737e-01,8.931170665710789214e-01
5.712462641777440808e+01,1.003344000271183090e+00,9.993644395009598780e-01,1.001111181851760845e+00,1.010974571283503431e+00,1.025495426998165316e+00,1.037579652257441198e+00,1.045026260719633671e+00,1.055261133353359249e+00,1.074914068335381279e+00,1.092999187533746586e+00,1.084558191986920939e+00,1.012960440431822651e+00,8.720686207480492502e-01,8.509228589695532197e-01,8.658777086221005614e-01,8.787015941729245938e-01
5.717698629533423826e+01,1.002234224593062661e+00,9.985572292648829951e-01,1.000533452674587709e+00,1.010303066242083547e+00,1.024401269874896103e+00,1.036159858746120044e+00,1.043588138407504751e+00,1.053855423707148020e+00,1.073546836738308530e+00,1.092912461280491465e+00,1.089778220815077248e+00,1.021146958145716432e+00,8.579132659425628971e-01,8.312554008475914191e-01,8.527690666574433420e-01,8.693896126262317114e-01
5.722934617289406845e+01,1.001185360653498391e+00,9.978393935496819855e-01,9.999777482823797303e-01,1.009472546836968077e+00,1.022948722236342922e+00,1.034211621782153090e+00,1.041297538578116688e+00,1.050878494953014775e+00,1.069830673639529106e+00,1.091201464921603304e+00,1.095746256072789304e+00,1.035508961588289756e+00,8.608985293797464244e-01,8.277820015767084483e-01,8.531625045283376396e-01,8.714803156137885809e-01
5.728170605045389863e+01,9.995811812675540198e-01,9.965656501138534518e-01,9.988749780760047825e-01,1.008118480081460433e+00,1.020955868029121527e+00,1.031589288883961064e+00,1.038090830298547873e+00,1.046718612562460571e+00,1.064449887038607878e+00,1.086747644532390922e+00,1.098080640095370875e+00,1.048604596977472658e+00,8.765125085939287075e-01,8.388381746884487900e-01,8.625335436035089787e-01,8.795809945811339237e-01
5.733406592801372881e+01,9.974649292664676814e-01,9.946995069194680683e-01,9.972087341926755277e-01,1.006383036319372204e+00,1.018768274359413306e+00,1.028812687245037605e+00,1.034794653745288784e+00,1.042840592971710612e+00,1.059538440867069387e+00,1.080988295700944679e+00,1.095262643746861553e+00,1.054485894806503676e+00,8.877504116759500352e-01,8.454016407121910381e-01,8.651326617443961808e-01,8.809774658578238826e-01
5.738642580557355899e+01,9.952484364917433268e-01,9.926270865861975823e-01,9.953697063619529883e-01,1.004720827159472307e+00,1.016950958494412749e+00,1.026572652951453613e+00,1.032261412272626355e+00,1.040295155044871578e+00,1.056408441229469197e+00,1.075583326188309208e+00,1.088652764850431387e+00,1.052859473749807373e+00,8.879975322364569434e-01,8.384717481372679915e-01,8.562486731074353541e-01,8.730436968812802512e-01
5.743878568313338917e+01,9.933563953341713049e-01,9.908204352263836334e-01,9.938410971840089259e-01,1.003591113894093390e+00,1.015943827465316085e+00,1.025302345502568713e+00,1.030853436587304994e+00,1.039205262332382640e+00,1.054974707553518520e+00,1.071103936585684036e+00,1.080433637922152856e+00,1.047283989973922802e+00,8.893890587361436006e-01,8.323221942077188018e-01,8.484941946435493598e-01,8.663475067270983709e-01
5.749114556069321935e+01,9.920211924368863565e-01,9.895800489176849180e-01,9.929290743829759514e-01,1.003224251575044246e+00,1.015868114648104559e+00,1.025017830732150026e+00,1.030405360993222219e+00,1.039022218347808835e+00,1.054284334602561657e+00,1.067086448954291722e+00,1.071945407637199255e+00,1.040826255510127751e+00,9.015336238146327563e-01,8.404905705562161211e-01,8.532897294033432445e-01,8.700632481068836244e-01
5.754350543825304953e+01,9.912692829129894356e-01,9.889699992230247538e-01,9.926779844063271518e-01,1.003568194206248654e+00,1.016534281397059925e+00,1.025404880295053056e+00,1.030463372868712701e+00,1.039026657507318152e+00,1.053301393195826163e+00,1.062732207903837489e+00,1.063455132184589980e+00,1.034232228163181055e+00,9.193060570503344131e-01,8.601579036111767218e-01,8.683697054803166671e-01,8.821845015127267597e-01
5.759586531581287971e+01,9.910315489775723963e-01,9.889200677148326513e-01,9.929740337378433201e-01,1.004409556339038723e+00,1.017603345466383757e+00,1.026039309669376509e+00,1.030586683134820492e+00,1.038749197978856342e+00,1.051507191232520455e+00,1.057645273113207995e+00,1.054930621179048567e+00,1.027269135909640196e+00,9.319843109278087567e-01,8.779384950847096691e-01,8.827702878685674825e-01,8.939665463959887148e-01
5.764822519337270990e+01,9.912677773855755881e-01,9.893713130381717180e-01,9.937144807035975802e-01,1.005560117620841520e+00,1.018796533729016796e+00,1.026622314273761605e+00,1.030577692278008550e+00,1.038174391286922793e+00,1.049119437347299177e+00,1.052183969048741563e+00,1.046757504082449275e+00,1.020360336950183688e+00,9.358428425587085320e-01,8.853935369839818215e-01,8.897287294127677049e-01,9.002456288521655248e-01
5.770058507093254008e+01,9.920183444131265293e-01,9.903444961443418348e-01,9.948980722116764763e-01,1.006974230625116595e+00,1.020044732711517854e+00,1.027140917661308883e+00,1.030578594498673395e+00,1.037704214145571902e+00,1.046909748125972373e+00,1.047282238273788746e+00,1.039766070705669287e+00,1.014606593181584193e+00,9.363913128447063361e-01,8.881352619388014347e-01,8.933302447948393565e-01,9.040639786973169167e-01
5.775294494849237026e+01,9.933524567909541858e-01,9.918884415089459505e-01,9.965779218581283239e-01,1.008729844561103706e+00,1.021511919015118064e+00,1.027896077217524073e+00,1.031012711372182533e+00,1.037928380304209641e+00,1.045765636530669784e+00,1.043936478700303816e+00,1.034747564915546869e+00,1.010756119510596518e+00,9.400246332495084678e-01,8.965395550963559668e-01,9.013027331220065941e-01,9.110574909030726420e-01
5.780530482605220044e+01,9.952436069731376289e-01,9.939504861155151749e-01,9.987243774556480158e-01,1.010899673652262853e+00,1.023478672363303810e+00,1.029365514002391180e+00,1.032373460471063487e+00,1.039296694365461571e+00,1.046230499413915105e+00,1.042710201717423679e+00,1.032008027758244184e+00,1.008548333813585662e+00,9.458280828153069475e-01,9.100898903392496964e-01,9.131782253270481764e-01,9.207451397887934652e-01
5.785766470361203062e+01,9.974592282676040256e-01,9.962699321677219721e-01,1.001106574280328010e+00,1.013394491134540054e+00,1.026112910744020112e+00,1.031904785597089980e+00,1.034905994901412774e+00,1.041826500754732487e+00,1.048237862768048645e+00,1.043515792940872045e+00,1.031290646533332911e+00,1.007057459305011671e+00,9.475605156112021366e-01,9.186713312972076828e-01,9.208013201017937188e-01,9.267275428538545023e-01
5.791002458117186080e+01,9.995744674064469537e-01,9.984096449208630375e-01,1.003308220554352204e+00,1.015882236173389241e+00,1.029215040039874074e+00,1.035377169210791370e+00,1.038309147393327470e+00,1.044999994616188754e+00,1.051158453320037767e+00,1.045721004447287772e+00,1.031992821990724396e+00,1.005536339569291338e+00,9.416948794490170860e-01,9.157965049933790569e-01,9.186446234754033213e-01,9.245456147088073617e-01
5.796238445873169098e+01,1.001177473597690826e+00,9.999887066091418530e-01,1.004952896341761770e+00,1.017912962477063976e+00,1.032151342325159149e+00,1.038972942796603238e+00,1.041700494381175623e+00,1.047979266725619585e+00,1.054131467562035684e+00,1.048449944195258166e+00,1.033404470250230966e+00,1.003876252489243059e+00,9.312897200439413936e-01,9.053376383597127042e-01,9.097330946367790938e-01,9.166053009100936233e-01
5.801474433629152117e+01,1.002225022916512387e+00,1.001054998151905684e+00,1.006103065118884032e+00,1.019350645711830428e+00,1.034296745185124600e+00,1.041644665423194116e+00,1.044127222041181913e+00,1.050135891938913657e+00,1.056501865454805955e+00,1.050889015551366379e+00,1.034799545418825240e+00,1.002310606682271787e+00,9.226656364269248956e-01,8.965699174018870732e-01,9.019769514619421225e-01,9.095043778084276331e-01
5.806710421385135135e+01,1.003333079874439759e+00,1.002343642206875662e+00,1.007558474563229334e+00,1.020903820305649079e+00,1.035978209671543970e+00,1.043290761389707333e+00,1.045567969989816159e+00,1.051621107182738823e+00,1.058104560217360213e+00,1.052465004507562085e+00,1.035445095988248854e+00,1.000793962275207338e+00,9.197199139484255603e-01,8.951836745611464474e-01,9.005775942990792426e-01,9.078561453978217788e-01
5.811946409141117442e+01,1.005614692103147911e+00,1.005004060865616555e+00,1.010533989147863743e+00,1.023995843513799242e+00,1.038903538460471010e+00,1.045660127529219441e+00,1.047563220573451304e+00,1.053447935529560509e+00,1.059191293651588817e+00,1.052862028075554068e+00,1.034681132445667284e+00,9.987593559213788774e-01,9.215230435010968169e-01,8.995404508128078680e-01,9.044072761668201510e-01,9.110114394163743023e-01
5.817182396897100460e+01,1.009817229273511918e+00,1.009597214028439938e+00,1.015474874775321501e+00,1.029366333113389986e+00,1.044725922324275302e+00,1.051244721349763100e+00,1.052314781593184589e+00,1.056729790070363606e+00,1.060019965640852879e+00,1.051934310566348341e+00,1.032101775979278990e+00,9.954683227070417750e-01,9.240947817367635153e-01,9.037331505335843840e-01,9.083137837029331418e-01,9.146538786480615801e-01
5.822418384653083478e+01,1.015209561736453159e+00,1.014981385897788746e+00,1.020847791806712035e+00,1.035386515598101909e+00,1.052467065511393685e+00,1.060339913837771819e+00,1.060446819097817128e+00,1.061486594949357487e+00,1.060448997150323480e+00,1.049652353928804738e+00,1.027731338471364664e+00,9.905761522501402849e-01,9.237307552294670154e-01,9.029037983090389963e-01,9.077840135049012327e-01,9.146572330903428583e-01
5.827654372409066497e+01,1.019397006513381054e+00,1.018418769979643868e+00,1.023544940331226671e+00,1.038402330479066160e+00,1.057952387264230909e+00,1.069314707753884930e+00,1.069486762251411038e+00,1.066170177956990539e+00,1.060022674813872356e+00,1.046210317962324554e+00,1.022069307862046417e+00,9.844263713077711087e-01,9.193575661686115286e-01,8.965289161247882443e-01,9.020793507948654533e-01,9.099640384582712294e-01
5.832890360165049515e+01,1.019844686036283088e+00,1.017510380568782402e+00,1.021324932688845832e+00,1.035775656954184720e+00,1.057100221593491929e+00,1.072892964980902919e+00,1.075187412760931993e+00,1.068785049968710821e+00,1.058633075652822830e+00,1.042193294750689780e+00,1.015904500400951260e+00,9.778317114482341088e-01,9.126092597869643885e-01,8.878035735122177252e-01,8.939281752271468484e-01,9.026537286267514171e-01
5.838126347921032533e+01,1.016011722552178531e+00,1.012345313434547700e+00,1.014987897467467759e+00,1.028587699416180001e+00,1.050046028691827171e+00,1.069053285996222513e+00,1.075204068901095544e+00,1.068811479622759242e+00,1.057014642310506458e+00,1.038423379858947282e+00,1.009881030961174764e+00,9.714565797347805010e-01,9.057500208519013718e-01,8.801116612726785915e-01,8.864534947724683756e-01,8.954633590328078263e-01
5.843362335677015551e+01,1.009721015800326471e+00,1.005379071974470406e+00,1.007659801490449203e+00,1.020636309401113273e+00,1.040981851252735124e+00,1.060902316578050675e+00,1.071125900571033851e+00,1.067581931382411309e+00,1.056104649351446767e+00,1.035283672280422174e+00,1.004040960008381944e+00,9.652995227853998772e-01,8.994842281373390813e-01,8.742539151549237886e-01,8.805701017146060350e-01,8.893900178558447056e-01
5.848598323432998569e+01,1.003344635089374881e+00,9.992334558724280669e-01,1.002120928805312783e+00,1.015075911905422013e+00,1.034005145868363673e+00,1.053000811278734128e+00,1.066044046411041668e+00,1.066262368456297516e+00,1.055637921406304303e+00,1.032110957415175889e+00,9.978282910725607691e-01,9.588370696563309759e-01,8.929372187140672823e-01,8.690448794674510147e-01,8.753598268074864741e-01,8.837946659079813916e-01
5.853834311188981587e+01,9.982206582418851060e-01,9.951656759799645258e-01,9.993559492109819198e-01,1.012763369404161784e+00,1.030464303484774025e+00,1.047472684895083050e+00,1.061256730392134751e+00,1.064247521754386305e+00,1.053958859032267270e+00,1.027709018601000057e+00,9.908504740451088422e-01,9.518325753207583784e-01,8.855038635236107680e-01,8.637678442736023143e-01,8.702361901171736802e-01,8.782590701589061410e-01
5.859070298944964605e+01,9.948565045688735342e-01,9.934379396737533785e-01,9.992268261430298226e-01,1.013255840312101252e+00,1.029970168778773676e+00,1.044409726883784861e+00,1.056662618116252617e+00,1.060538435293371995e+00,1.049974128181460520e+00,1.021906119392124834e+00,9.838042616383015915e-01,9.449802975933516702e-01,8.781193939513846081e-01,8.594229434747133745e-01,8.661189123986993144e-01,8.736955522971051602e-01
5.864306286700947624e+01,9.936552526073172409e-01,9.941066833779892420e-01,1.001425397521185534e+00,1.016021957855927971e+00,1.032001965055115544e+00,1.043812152624044254e+00,1.052833890382632642e+00,1.055857699226314894e+00,1.044900569225571285e+00,1.016307096261988008e+00,9.783136552466517033e-01,9.394210290042589451e-01,8.724994158875130079e-01,8.578178269378951004e-01,8.646542832178990556e-01,8.716655762983228639e-01
5.869542274456930642e+01,9.948425512435118412e-01,9.969960950730468729e-01,1.005457626666540927e+00,1.020388107231224639e+00,1.035905041312553454e+00,1.045696599203923327e+00,1.050955198350788100e+00,1.052068201574727579e+00,1.041162628428790482e+00,1.012907324845026880e+00,9.754055075967698052e-01,9.354043389471478065e-01,8.694653069464173267e-01,8.598278573824728044e-01,8.666385938817733336e-01,8.729312524630848946e-01
5.874778262212913660e+01,9.981958254820453291e-01,1.001518211610642695e+00,1.010496128188722365e+00,1.025374828599786792e+00,1.040674127941111804e+00,1.049628037703524086e+00,1.051770783909478535e+00,1.050250516628596475e+00,1.039772162964060387e+00,1.011976807234920894e+00,9.741935953608494847e-01,9.317616670070045792e-01,8.683849827132041899e-01,8.645625200366672258e-01,8.712507552182634507e-01,8.767744314062888566e-01
5.880014249968896678e+01,1.003314260383207479e+00,1.007047438471454726e+00,1.015865548007112817e+00,1.030334286606282346e+00,1.045700713563540329e+00,1.055324670922879848e+00,1.055936305216200299e+00,1.050870458726174128e+00,1.039861461030571865e+00,1.011866743629266985e+00,9.725656605262430476e-01,9.272106642983651836e-01,8.682142647188080264e-01,8.701787299207398574e-01,8.767979753515202646e-01,8.817037003226059211e-01
5.885250237724879696e+01,1.009691461926091938e+00,1.013054575551752157e+00,1.021206033681959724e+00,1.035109782417988011e+00,1.050848694005316997e+00,1.062572018042175825e+00,1.064117237235849611e+00,1.055118229040522326e+00,1.040900194657323308e+00,1.011183006318503663e+00,9.694963302426140572e-01,9.221877125006558984e-01,8.689234560007620400e-01,8.756366401851837233e-01,8.823116548456104713e-01,8.868759025708593535e-01
5.890486225480862714e+01,1.015988788392737652e+00,1.018404766574556364e+00,1.025668883228518347e+00,1.038975843677537148e+00,1.055014273004571956e+00,1.069346560884596675e+00,1.074735003829242030e+00,1.063820732610442965e+00,1.043897693304250973e+00,1.010472440315398623e+00,9.662544971660282922e-01,9.189390639159944474e-01,8.718938903739983370e-01,8.816246654904250635e-01,8.883446985720457878e-01,8.927546133013029017e-01
5.895722213236845732e+01,1.019831350629879729e+00,1.021164257513997198e+00,1.027637942874052079e+00,1.040267807040679671e+00,1.055819007356475270e+00,1.071597268192545416e+00,1.082502072146146688e+00,1.074478425751387523e+00,1.049366670655028200e+00,1.010910149253586132e+00,9.646333365941845983e-01,9.194361136196854689e-01,8.786233354701390441e-01,8.893019313737566822e-01,8.957874077770047183e-01,9.000109399332362203e-01
5.900958200992828750e+01,1.019391647498670839e+00,1.020031956981155563e+00,1.026087770588716364e+00,1.037959173772809551e+00,1.051960336408608976e+00,1.066961939995148434e+00,1.082204718268820587e+00,1.081380753255979155e+00,1.055061352387665075e+00,1.011833874102208819e+00,9.642177901589121802e-01,9.230890436443494051e-01,8.884142508894040668e-01,8.978605841651415842e-01,9.037266134043304699e-01,9.076302083526185394e-01
5.906194188748811769e+01,1.015207189109647468e+00,1.015807215423458976e+00,1.021909877540815748e+00,1.033114208582076587e+00,1.045095289322655052e+00,1.057789889644596970e+00,1.074322215555045146e+00,1.080640656084652651e+00,1.057344203741464872e+00,1.010887328038447830e+00,9.623218490616706200e-01,9.265274685874138605e-01,8.973969767810265896e-01,9.039852335003859540e-01,9.091334645580645413e-01,9.127290131479526281e-01
5.911430176504794787e+01,1.009813143718446771e+00,1.010851668301492978e+00,1.017309971725668172e+00,1.028114179011121898e+00,1.038495120889826540e+00,1.049017782973379331e+00,1.064647787490462072e+00,1.074393884701860147e+00,1.055123971663450844e+00,1.006873575531589848e+00,9.567911290051858142e-01,9.258927821475820830e-01,9.009470451450902750e-01,9.046213844653685499e-01,9.094503687256534352e-01,9.129910472513146358e-01
5.916666164260777805e+01,1.005607016290526623e+00,1.007184395607239713e+00,1.014031121801561852e+00,1.024683308607803989e+00,1.034275277181198494e+00,1.043761061667398016e+00,1.058322119387767879e+00,1.068282516509023727e+00,1.051409170422896944e+00,1.001824369056035779e+00,9.486209812302286437e-01,9.201390400068297781e-01,8.979787588208455462e-01,9.003991176568999499e-01,9.055334233685941037e-01,9.093277565254684891e-01
5.921902152016760823e+01,1.003322462159137451e+00,1.005280686475847451e+00,1.012337761281940640e+00,1.022887215649742831e+00,1.032225209431754331e+00,1.041533130306497190e+00,1.055760578166874186e+00,1.065502085327961090e+00,1.050243822654853387e+00,9.998815984412283697e-01,9.421837915310224965e-01,9.127711481233282687e-01,8.927770046310384844e-01,8.961600102429820858e-01,9.018643779898355417e-01,9.059251683869891103e-01
5.927138139772743841e+01,1.002212937325879460e+00,1.004356439835954795e+00,1.011390943287617361e+00,1.021689405700019204e+00,1.030797865887358000e+00,1.039953787636727522e+00,1.054124195400178099e+00,1.064827274788848532e+00,1.052703163538072806e+00,1.003737628384083536e+00,9.423492280420334710e-01,9.095027447137281618e-01,8.917246608879041414e-01,8.977138905432907601e-01,9.034764960238169662e-01,9.072664778619755621e-01
5.932374127528726859e+01,1.001164922643438704e+00,1.003383517784101731e+00,1.010244444119999585e+00,1.020110618021468074e+00,1.028760332240938657e+00,1.037384741708510916e+00,1.051213021389201030e+00,1.063598000969760093e+00,1.056430741090422121e+00,1.011812076028214546e+00,9.496550411920642309e-01,9.123814066603139761e-01,8.968133525454465849e-01,9.066578934153702862e-01,9.114511564979913549e-01,9.140602305393786819e-01
5.937610115284709167e+01,9.995617073610136849e-01,1.001836344926934963e+00,1.008513832724299508e+00,1.017902639588507130e+00,1.025972716739453672e+00,1.033908495628337088e+00,1.047142753616718602e+00,1.060730226910411966e+00,1.058370594614956861e+00,1.019380341395454970e+00,9.586747580422612103e-01,9.166877431069428983e-01,9.022332434699533721e-01,9.173841606668711179e-01,9.206821776162754656e-01,9.215667815709162047e-01
5.942846103040692185e+01,9.974459881078701073e-01,9.998103644845507398e-01,1.006414015247948823e+00,1.015456340097261601e+00,1.023057253580485160e+00,1.030519215735281824e+00,1.043198973717283984e+00,1.056827280573677141e+00,1.057161659889477301e+00,1.022692602117230898e+00,9.633056337605296893e-01,9.162049452039162656e-01,8.993684916779768335e-01,9.207117970567421095e-01,9.233636460574223825e-01,9.230556886528746841e-01
5.948082090796675203e+01,9.952294243374031346e-01,9.977388679092656920e-01,1.004430608030379313e+00,1.013347263904730289e+00,1.020702748779360514e+00,1.028027859256633425e+00,1.040307373412708847e+00,1.052847812972325992e+00,1.053351928838375917e+00,1.021537740961529384e+00,9.629020839287956157e-01,9.107345191491069691e-01,8.860414121011253030e-01,9.127234047387537963e-01,9.164145734283295486e-01,9.161985804094244790e-01
5.953318078552658221e+01,9.933368898982289918e-01,9.960505662603674759e-01,1.002977167997669339e+00,1.011961711517442408e+00,1.019239547537958313e+00,1.026619161677814862e+00,1.038534599238555511e+00,1.049246135163599103e+00,1.048249939729515301e+00,1.018123046930163200e+00,9.614685168226321244e-01,9.058591051985014353e-01,8.696048774374151025e-01,8.997325966883240600e-01,9.051615545047475564e-01,9.057161454631406095e-01
5.958554066308641239e+01,9.920010828015700666e-01,9.949671288223769228e-01,1.002218330177787609e+00,1.011366245755757953e+00,1.018595042018695551e+00,1.025985994137307955e+00,1.037371003376450496e+00,1.045903276334674281e+00,1.042813948485296072e+00,1.014386137186164438e+00,9.621297927937498828e-01,9.062208191487015618e-01,8.595532595971903111e-01,8.916971195977463349e-01,8.975894910541537541e-01,8.982189147719191746e-01
5.963790054064624258e+01,9.912487004387052769e-01,9.944889496643845028e-01,1.002081973095731549e+00,1.011380308852358967e+00,1.018468236412932049e+00,1.025667061290062021e+00,1.036219148798921186e+00,1.042469911748387990e+00,1.037340262253670042e+00,1.010742093063377700e+00,9.642949500935976692e-01,9.111346921093769202e-01,8.567827857645030631e-01,8.891114487108877640e-01,8.941548403336797568e-01,8.941943113607695448e-01
5.969026041820607276e+01,9.910107457223705785e-01,9.945110412496991348e-01,1.002392823984305847e+00,1.011745408930327494e+00,1.018551458006079269e+00,1.025338587749671015e+00,1.034770030218447490e+00,1.038778984473987643e+00,1.031875301570584824e+00,1.006886149932384011e+00,9.657538875671164424e-01,9.167265743296765246e-01,8.534637414172093761e-01,8.816383622473815684e-01,8.871677313273883536e-01,8.879654881270350186e-01
5.974262029576590294e+01,9.912470429827189289e-01,9.949586904145135691e-01,1.003022353901543484e+00,1.012289105652228072e+00,1.018697401263090940e+00,1.024964354047381176e+00,1.033151222444139261e+00,1.035078653772794288e+00,1.026711803431381131e+00,1.002988879496399033e+00,9.658040002726272499e-01,9.206770895047589054e-01,8.454207277523347885e-01,8.635462936696627345e-01,8.724250957564330111e-01,8.766207433629918944e-01
5.979498017332573312e+01,9.919979469028149532e-01,9.958512332900115727e-01,1.003969559095942765e+00,1.013018133987475977e+00,1.018991252086402177e+00,1.024793637384498579e+00,1.031838258642638229e+00,1.031959248955009789e+00,1.022442594887163381e+00,9.998291286290833524e-01,9.657487868902605577e-01,9.241338250087481887e-01,8.391404770220246556e-01,8.431063526812574427e-01,8.565437599377722089e-01,8.654635198699928145e-01
5.984734005088556330e+01,9.933325532688855874e-01,9.972631692472770926e-01,1.005340651926216911e+00,1.014113027448510840e+00,1.019716053739940564e+00,1.025229637996525112e+00,1.031396391861962858e+00,1.030041986701009771e+00,1.019601672468471110e+00,9.980024273896100917e-01,9.668847358000867143e-01,9.292342346978794687e-01,8.438353049576912124e-01,8.338411186876240055e-01,8.506326345064145755e-01,8.630631122029013280e-01
5.989969992844539348e+01,9.952241054737689385e-01,9.992092844348412495e-01,1.007241355085139567e+00,1.015818072558582807e+00,1.021207094023208084e+00,1.026608761043456886e+00,1.032175047068508267e+00,1.029641190253838268e+00,1.018299358926497478e+00,9.972647530924312331e-01,9.686355863906325192e-01,9.353904587669881199e-01,8.592949360112138724e-01,8.389234861772573160e-01,8.573056380252203068e-01,8.710405114752999278e-01
5.995205980600522366e+01,9.974397091151271377e-01,1.001523017524183157e+00,1.009626422327210005e+00,1.018243154938497375e+00,1.023616313035601744e+00,1.028963908182848774e+00,1.034097930177445557e+00,1.030604577030715507e+00,1.018176695771317419e+00,9.967173140647330731e-01,9.689629611831176437e-01,9.391686728470522993e-01,8.745588375430254358e-01,8.449097446165847458e-01,8.652011476906857901e-01,8.801600001795304440e-01
6.000441968356505384e+01,9.995543114325596834e-01,1.003826490964403462e+00,1.012191344262129089e+00,1.021155105149739173e+00,1.026679167176616891e+00,1.031891300297390845e+00,1.036662058693419208e+00,1.032403060465620248e+00,1.018663114271574965e+00,9.955908795136215739e-01,9.664716129108904541e-01,9.379471114446473745e-01,8.790389538567360272e-01,8.375436886767144706e-01,8.616182149000847224e-01,8.800093933722887840e-01
6.005677956112488403e+01,1.001156238625856787e+00,1.005689763962977157e+00,1.014446112114277598e+00,1.023946205404859588e+00,1.029685505285391489e+00,1.034668057914403860e+00,1.039176532779437334e+00,1.034388312101434115e+00,1.019273087377102760e+00,9.938352581925657958e-01,9.618815640471208850e-01,9.328491948031826242e-01,8.745360075385382181e-01,8.262257597052957703e-01,8.516540753693018218e-01,8.728536028639009015e-01
6.010913943868471421e+01,1.002202806590022588e+00,1.007003529392954233e+00,1.016103160246346615e+00,1.026030625238761207e+00,1.031902351128822781e+00,1.036703190997573687e+00,1.041149869293970243e+00,1.036058357687199116e+00,1.019710035019011585e+00,9.919879577534141957e-01,9.574455053523992509e-01,9.278322917187106222e-01,8.726848378949724205e-01,8.300243874496162633e-01,8.513565905000701761e-01,8.709147448890353083e-01
6.016149931624454439e+01,1.003310427501023616e+00,1.008367756093287992e+00,1.017646399391186840e+00,1.027640271516748749e+00,1.033411952812426593e+00,1.038141186232515389e+00,1.042602805064560600e+00,1.037191345214711014e+00,1.019774797818769674e+00,9.905308793425933178e-01,9.550539593790411397e-01,9.262233578327858652e-01,8.795738398051744511e-01,8.502924779482353701e-01,8.650360389868944067e-01,8.796742040154289510e-01
6.021385919380437457e+01,1.005592006013802830e+00,1.010991166306146161e+00,1.020418319805111329e+00,1.030236653868305874e+00,1.035614966677075310e+00,1.040060419749191611e+00,1.044028188292883019e+00,1.037781776038427362e+00,1.019243305390455046e+00,9.893864867066819446e-01,9.548629081696276000e-01,9.282139303449966627e-01,8.896820034435144464e-01,8.753096148683207067e-01,8.838954406695339605e-01,8.930778768140261725e-01
6.026621907136420475e+01,1.009794109880958413e+00,1.015699496668076574e+00,1.025526424715457408e+00,1.035470572913251175e+00,1.040368583539690972e+00,1.043741087515467791e+00,1.045893872512662082e+00,1.037818607830697903e+00,1.017838134068842493e+00,9.879486371659237376e-01,9.554262895312265469e-01,9.311956087859785125e-01,8.943271276343676135e-01,8.943484585815183463e-01,8.980989041910348858e-01,9.025236580309812240e-01
6.031857894892403493e+01,1.015184859984498145e+00,1.021591076230381256e+00,1.032120320988977324e+00,1.043042593482701230e+00,1.047954789812441279e+00,1.049305803735575804e+00,1.048014404307602510e+00,1.037092560670153318e+00,1.015311527414740400e+00,9.855172543360026793e-01,9.548817093027086589e-01,9.320241866481363546e-01,8.904193340966622960e-01,9.032165754372954991e-01,9.037125259165810220e-01,9.044515896004233779e-01
6.037093882648386511e+01,1.019369727994875019e+00,1.025862436183004878e+00,1.037018400255576900e+00,1.049736423082803016e+00,1.055811837562950606e+00,1.055000326257821808e+00,1.049454245228723881e+00,1.035290707493187634e+00,1.011613674191862211e+00,9.817815076159036591e-01,9.521956336113256425e-01,9.292407449258944796e-01,8.816890735613566177e-01,9.042483160302603462e-01,9.030492052966193617e-01,9.012951761620713320e-01
6.042329870404369530e+01,1.019814934611569024e+00,1.025728225151003592e+00,1.036959976401814254e+00,1.051516100885898863e+00,1.059952878981787805e+00,1.058253975114917367e+00,1.049306617038763711e+00,1.032386245395312097e+00,1.007030954936850353e+00,9.770196415156804370e-01,9.476547535658889077e-01,9.237151110324797187e-01,8.744758635124744162e-01,9.039250279782586883e-01,9.018472627278557585e-01,8.983916559458769990e-01
6.047565858160352548e+01,1.015980625417361782e+00,1.020916809450751916e+00,1.031649046082700583e+00,1.047226677903085434e+00,1.058405307274747464e+00,1.057913781750295268e+00,1.047657210627990887e+00,1.028860960197730767e+00,1.002068946300529673e+00,9.718121802527185382e-01,9.422627472946235594e-01,9.173470674105670408e-01,8.729739978391509725e-01,9.076596064147745002e-01,9.047248094269392249e-01,8.998106616905513500e-01
6.052801845916335566e+01,1.009689755137120004e+00,1.013863616356172725e+00,1.023997890512584164e+00,1.039617811097864664e+00,1.052901491350779928e+00,1.055131263099890138e+00,1.045440037053001703e+00,1.025282224969934708e+00,9.970377542509660795e-01,9.664688582449594279e-01,9.366287233763249676e-01,9.112518310110467867e-01,8.771581252868161371e-01,9.149906024565965801e-01,9.114716245014439222e-01,9.055584074802207617e-01
6.058037833672318584e+01,1.003313806782436757e+00,1.007398281491642011e+00,1.017298980122816943e+00,1.032374538090855109e+00,1.046578642812073578e+00,1.051602343187323596e+00,1.043124161902241331e+00,1.021592461053733025e+00,9.917656749964897100e-01,9.607932874944761226e-01,9.305761966449823674e-01,9.053966937356048295e-01,8.839489876999633289e-01,9.211773897181989579e-01,9.180894199780853526e-01,9.123360285253115931e-01
6.063273821428301602e+01,9.981905176111384170e-01,1.002928449768258234e+00,1.013042456141457492e+00,1.027292106812172090e+00,1.041065196401724569e+00,1.047692766315500235e+00,1.040072552492590008e+00,1.017182700240434556e+00,9.859594303005908555e-01,9.545559040290407804e-01,9.238832734114318379e-01,8.997208525853973571e-01,8.901665252751768120e-01,9.231557961537288914e-01,9.215005092816113130e-01,9.171149703046028723e-01
6.068509809184283910e+01,9.948273112297507659e-01,1.000760273477157014e+00,1.011360852854048531e+00,1.024602185663961995e+00,1.036653486185526774e+00,1.043114129208025487e+00,1.035727422411911514e+00,1.011948513312472819e+00,9.799352918946465651e-01,9.481369937465951026e-01,9.171129612359231187e-01,8.950300718623952489e-01,8.949169384434552121e-01,9.226008802626347594e-01,9.225374553714059678e-01,9.198766928319683789e-01
6.073745796940266928e+01,9.936272238416311575e-01,1.000991604571549010e+00,1.012157517689111774e+00,1.024352333851091590e+00,1.033829383662695722e+00,1.038495253798475737e+00,1.030867018627432019e+00,1.006874426220372154e+00,9.746439415490302238e-01,9.423730216816199601e-01,9.113709348583979297e-01,8.925975979983610253e-01,8.995970706696386765e-01,9.237197793456261019e-01,9.245572230877668884e-01,9.230044810721054205e-01
6.078981784696249946e+01,9.948156811159676316e-01,1.003512808603898909e+00,1.015153895753607038e+00,1.026485763226972825e+00,1.033292560630691082e+00,1.035134192111432316e+00,1.026912750236568694e+00,1.003078585648378596e+00,9.706673834755358277e-01,9.376503686743256072e-01,9.073085929646795833e-01,8.930770345773576535e-01,9.057677122053942043e-01,9.292221095845133449e-01,9.299744912227241311e-01,9.285025708599905503e-01
6.084217772452232964e+01,9.981698177014397544e-01,1.007801909805694729e+00,1.019690330789540633e+00,1.030535275973893938e+00,1.035339603420818655e+00,1.033940080833144703e+00,1.024497245594851336e+00,1.000592666040419187e+00,9.675049030668145811e-01,9.335526317081241920e-01,9.047427563956940144e-01,8.959777494064146142e-01,9.133087537647407439e-01,9.385052534755380371e-01,9.384203660836405447e-01,9.361944370404448046e-01
6.089453760208215982e+01,1.003288492571057899e+00,1.013298643025349666e+00,1.025190773204777805e+00,1.036087285512248490e+00,1.040166461820224653e+00,1.035661420347949946e+00,1.023689787623394576e+00,9.987650936791935274e-01,9.643694897217124362e-01,9.297509040374618561e-01,9.033612632195137104e-01,9.002188301487468181e-01,9.208205934214510613e-01,9.489784760270941755e-01,9.477715905964296805e-01,9.444333048056220425e-01
6.094689747964199000e+01,1.009665118474152301e+00,1.019487909128515835e+00,1.031219710180543814e+00,1.042752219738730446e+00,1.047780340791107268e+00,1.041250610235479268e+00,1.025228923319098984e+00,9.977591876889333466e-01,9.616044824497961274e-01,9.270181806099974109e-01,9.035531836265749961e-01,9.051555449345317639e-01,9.274270723165720653e-01,9.585880803251903837e-01,9.563811326100176702e-01,9.520035154307506797e-01
6.099925735720182018e+01,1.015961503212165162e+00,1.025080447245013016e+00,1.036466238242446325e+00,1.048855075759552058e+00,1.056337352908551130e+00,1.050313785810245815e+00,1.030087923211135292e+00,9.987325055783277117e-01,9.606947019536845600e-01,9.269326400892297091e-01,9.063181712053210992e-01,9.109351741730888907e-01,9.336722870947210540e-01,9.671704961925967625e-01,9.642438216440993859e-01,9.590756578970724977e-01
6.105161723476165037e+01,1.019803821660388854e+00,1.027846954313739181e+00,1.038576248905156652e+00,1.051284565215068190e+00,1.061574804934148020e+00,1.059290142871573304e+00,1.037343069913471583e+00,1.002075572057477881e+00,9.625402902660002979e-01,9.303401848309529321e-01,9.121288091930334074e-01,9.176062208252073749e-01,9.406401574928885401e-01,9.758759650796465790e-01,9.724001510716583363e-01,9.665731259098019335e-01
6.110397711232148055e+01,1.019365277908392375e+00,1.026321065987921610e+00,1.036137923958286411e+00,1.048156624648147295e+00,1.060044316467817271e+00,1.063129744245856045e+00,1.043468433380999150e+00,1.005998503882120865e+00,9.659079834058442726e-01,9.359561003849479199e-01,9.196006403989195332e-01,9.239057542765858333e-01,9.484746094928535598e-01,9.856321319205991749e-01,9.815426524538086728e-01,9.749236143206259086e-01
6.115633698988131073e+01,1.015182886239423654e+00,1.021459930769613278e+00,1.030429907625339370e+00,1.041103407280353332e+00,1.052821645265159090e+00,1.059954022042975064e+00,1.044940568040557460e+00,1.007572258884833483e+00,9.679078518956530930e-01,9.405466649178261251e-01,9.255002688301912084e-01,9.275177629865726248e-01,9.559448535660380886e-01,9.960609703672029802e-01,9.911478491013940850e-01,9.834410908450974542e-01
6.120869686744114091e+01,1.009790696128687104e+00,1.015939583203716134e+00,1.024423489585408964e+00,1.033886979534496042e+00,1.044521433303361224e+00,1.052975190019490359e+00,1.041676133722028608e+00,1.005450297684250094e+00,9.663200780081897534e-01,9.410799524937916161e-01,9.268988764547873016e-01,9.270721227493122774e-01,9.614912638145400869e-01,1.005602909654308208e+00,9.997471274922946627e-01,9.907848192348051031e-01
6.126105674500097109e+01,1.005585599254586127e+00,1.011944094321266308e+00,1.020303156865728589e+00,1.029137989300645595e+00,1.038893676655754383e+00,1.046973422294931400e+00,1.037072978193755546e+00,1.001414562609606040e+00,9.617953985700828934e-01,9.373886732965498458e-01,9.238545667135045214e-01,9.238286492415729301e-01,9.646963326563453567e-01,1.012608031226575722e+00,1.005983320945770032e+00,9.959831540358174973e-01
6.131341662256080127e+01,1.003301571466827635e+00,1.009868174987537559e+00,1.018213682402822062e+00,1.026831818623291648e+00,1.036231955979781461e+00,1.043903744903181607e+00,1.034507191851816943e+00,9.989304796098252837e-01,9.577522106033994342e-01,9.327172150352917024e-01,9.197555121806757494e-01,9.211649350158483962e-01,9.668408418405769478e-01,1.016489554645117810e+00,1.009565460882222210e+00,9.991440056842173512e-01
6.136577650012063145e+01,1.002192720409771809e+00,1.008755447033830022e+00,1.016948180800458346e+00,1.025340767720218205e+00,1.034543604731998689e+00,1.042452996582536873e+00,1.034541502725113915e+00,1.000030902155924384e+00,9.574896067293972024e-01,9.309181071075117719e-01,9.184110954417364914e-01,9.220623260700832047e-01,9.700333768382880528e-01,1.018074627556894596e+00,1.011402666876796586e+00,1.001310908377631703e+00
6.141813637768046164e+01,1.001145768483315157e+00,1.007506463613745407e+00,1.015357418253828969e+00,1.023320544449689118e+00,1.032174749546483694e+00,1.040675220517500499e+00,1.035443752248544236e+00,1.003632956461497860e+00,9.609323347773393031e-01,9.325523137052519340e-01,9.202684155872090654e-01,9.264287957688297492e-01,9.754261422003213111e-01,1.018934981195933620e+00,1.012852962179360938e+00,1.003588178815358001e+00
6.147049625524029182e+01,9.995436678418968546e-01,1.005663934880097976e+00,1.013126335584127125e+00,1.020585196324931943e+00,1.029001457825576615e+00,1.037941465075115977e+00,1.035371638588758580e+00,1.006841406621494794e+00,9.646887247561807266e-01,9.342798191247283501e-01,9.217359410451241297e-01,9.306885259574695368e-01,9.819422102523704954e-01,1.020319542853748818e+00,1.014766904399387437e+00,1.006301103922164319e+00
6.152285613280012200e+01,9.974286635823644831e-01,1.003427216543283595e+00,1.010629013336492354e+00,1.017723451484028763e+00,1.025804346895685448e+00,1.034761682848692521e+00,1.033671092571677663e+00,1.007577432607135837e+00,9.656193051195466337e-01,9.326593265482991946e-01,9.188585145311517488e-01,9.306516042267869437e-01,9.870322569216785080e-01,1.022688940653455614e+00,1.017249716453111574e+00,1.009051436758928499e+00
6.157521601035995218e+01,9.952122755816018573e-01,1.001267395647263747e+00,1.008411219910059886e+00,1.015363752290141974e+00,1.023269541100702451e+00,1.031797056742833618e+00,1.030739245055781295e+00,1.005853799124653447e+00,9.637001296410449003e-01,9.278637509105472914e-01,9.114905972666503819e-01,9.253404208401893039e-01,9.892188855121655244e-01,1.026230039363455138e+00,1.020346022773768846e+00,1.011663889730932686e+00
6.162757588791978236e+01,9.933195685534764729e-01,9.995720748917487075e-01,1.006818590041756556e+00,1.013778346228213945e+00,1.021570247764713280e+00,1.029313627286429389e+00,1.027301125093555756e+00,1.003015454409426743e+00,9.612736775031509584e-01,9.231752299678366303e-01,9.034149290095139229e-01,9.178200192157740522e-01,9.899219654738768970e-01,1.031615121340134333e+00,1.024784446687638129e+00,1.014958861248348665e+00
6.167993576547961254e+01,9.919835493684430183e-01,9.984932303968704348e-01,1.005904142314308025e+00,1.012884192244607240e+00,1.020477132886316696e+00,1.027190315038840396e+00,1.023842194106346026e+00,1.000241082007542248e+00,9.602716145421369420e-01,9.214433110671229610e-01,8.984741600406088713e-01,9.118553266873963281e-01,9.922796547245836818e-01,1.039948065956358247e+00,1.031771862148888497e+00,1.020341746411611128e+00
6.173229564303944272e+01,9.912311323915126149e-01,9.979816124311956527e-01,1.005524972561525621e+00,1.012431724826537538e+00,1.019647105610183457e+00,1.025168601055790996e+00,1.020479560594045987e+00,9.978128478508723198e-01,9.606886359740206549e-01,9.227268538956155952e-01,8.971773898319774787e-01,9.080514013042666477e-01,9.976814182349487137e-01,1.051742749913016528e+00,1.041853280334679166e+00,1.028433941370566540e+00
6.178465552059927290e+01,9.909933973892207648e-01,9.979159258731611359e-01,1.005500666967391821e+00,1.012203426602196199e+00,1.018865681724860250e+00,1.023114399030384147e+00,1.017208788685924459e+00,9.955206647579174506e-01,9.614376300460000246e-01,9.252375320417748350e-01,8.974640715871708974e-01,9.042307674357474845e-01,1.003641579474086054e+00,1.066031674746571234e+00,1.054044527087649064e+00,1.038170323410489537e+00
6.183701539815910309e+01,9.912301557623871551e-01,9.982268661537591070e-01,1.005741048471108900e+00,1.012137969697484596e+00,1.018162837889514005e+00,1.021165081716796097e+00,1.014207322320438198e+00,9.933948863018577935e-01,9.619800467588573989e-01,9.277585085339098425e-01,8.980242051098724643e-01,8.993673879881222133e-01,1.006078366881826502e+00,1.080976786081156327e+00,1.066521801025998917e+00,1.047645610255660387e+00
6.188937527571893327e+01,9.919817005087757655e-01,9.989503773928247732e-01,1.006298967581263692e+00,1.012359208524866272e+00,1.017793092839504032e+00,1.019694737709295751e+00,1.011878896823693808e+00,9.918787498062749952e-01,9.628211081471751420e-01,9.307393741430315393e-01,9.000095810189298051e-01,8.958538331461965987e-01,1.004335140762550038e+00,1.095803613358985684e+00,1.078509258060234455e+00,1.056125945009668055e+00
6.194173515327875634e+01,9.933170115553443535e-01,1.000190175792161629e+00,1.007336828819310748e+00,1.013112223144227553e+00,1.018100079501446098e+00,1.019115448620799391e+00,1.010604354374129432e+00,9.913517846055388549e-01,9.645592678792352936e-01,9.351081387905634257e-01,9.053491539225445583e-01,8.973205607307187526e-01,1.002555599314303825e+00,1.111351643837134251e+00,1.090732898064555645e+00,1.064478016709262898e+00
6.199409503083858652e+01,9.952091406403835716e-01,1.002006140714341020e+00,1.009012045876985342e+00,1.014617541862585348e+00,1.019314414147376890e+00,1.019627710788918673e+00,1.010443113095565559e+00,9.916143875077813030e-01,9.667359121740423111e-01,9.402625506182171744e-01,9.134729367986716975e-01,9.040289788182557240e-01,1.002910896342718905e+00,1.126357214010855534e+00,1.102061468252193421e+00,1.071941883152286668e+00
6.204645490839841671e+01,9.974249642328566479e-01,1.004281508761960318e+00,1.011313229321816554e+00,1.016884035683288667e+00,1.021370491205888076e+00,1.021070710570832540e+00,1.011055157294279194e+00,9.919212522155433920e-01,9.678929284924553400e-01,9.438458729833913985e-01,9.206216328301015661e-01,9.112121262637782326e-01,9.982678923635129875e-01,1.132699457882822003e+00,1.105616089992739415e+00,1.072720323701967793e+00
6.209881478595824689e+01,9.995393068797950864e-01,1.006661197801694607e+00,1.013932062076598806e+00,1.019575463188518105e+00,1.023850032168705848e+00,1.022969118028046909e+00,1.011902402600541651e+00,9.915531577886568249e-01,9.668636115514763762e-01,9.438712106329524287e-01,9.232031863659618809e-01,9.134684813675573167e-01,9.794941173803120016e-01,1.119588918603175998e+00,1.092715511763006964e+00,1.059789283136799432e+00
6.215117466351807707e+01,1.001140644997272178e+00,1.008673922358433783e+00,1.016317887912294493e+00,1.022078315079001376e+00,1.026142348293495932e+00,1.024764254161098620e+00,1.012557392512619892e+00,9.903854513031251638e-01,9.639539607516777187e-01,9.408341227498775439e-01,9.214731584049379309e-01,9.108180877537608300e-01,9.516951950970153895e-01,1.087077257270116837e+00,1.064133866612268831e+00,1.034617601050341396e+00
6.220353454107790725e+01,1.002186745825690117e+00,1.010099591690926779e+00,1.018055383550020787e+00,1.023894887639600570e+00,1.027825522047172813e+00,1.026116214577066810e+00,1.012889532183597119e+00,9.889389182360894814e-01,9.608180078641875843e-01,9.374882577178462739e-01,9.193236985205502920e-01,9.088390764411494738e-01,9.323762426481253529e-01,1.051095108467893668e+00,1.033776239129299945e+00,1.009610630484267135e+00
6.225589441863773743e+01,1.003294478804757084e+00,1.011421317224650895e+00,1.019460587902021764e+00,1.025241186559477269e+00,1.029082705968675127e+00,1.027101011632643335e+00,1.013025772260706336e+00,9.879025415868800675e-01,9.591717401336946613e-01,9.365334154883099282e-01,9.202998137488627162e-01,9.119471848208302589e-01,9.324510116059157028e-01,1.029384413795287667e+00,1.016807684230276898e+00,9.975024497714958249e-01
6.230825429619756761e+01,1.005576757002037747e+00,1.013844725695912441e+00,1.021794532377510833e+00,1.027283619461590858e+00,1.030754646768797578e+00,1.028124389111971126e+00,1.013141587264662080e+00,9.875691438763214425e-01,9.595389284022609599e-01,9.384803596755519894e-01,9.241198116676121455e-01,9.183479799616612871e-01,9.486612394963455097e-01,1.026228432751605801e+00,1.016949790975153922e+00,1.000926616842098937e+00
6.236061417375739779e+01,1.009779474030525259e+00,1.018391739083627900e+00,1.026392786739327878e+00,1.031379787251321734e+00,1.033719650713073923e+00,1.029505909713875678e+00,1.013206610624156623e+00,9.875979940704517901e-01,9.609859545651650015e-01,9.414599340455002130e-01,9.272034779567867036e-01,9.226122871247280921e-01,9.704563052887082986e-01,1.034867212859273078e+00,1.027515369739536499e+00,1.013351612656991696e+00
6.241297405131722797e+01,1.015169717719546671e+00,1.024485984229649427e+00,1.033024546388475073e+00,1.037577929315861791e+00,1.037897503354399120e+00,1.030993669600184681e+00,1.012843759179175684e+00,9.871923273280996947e-01,9.618309671974496489e-01,9.427823509153178128e-01,9.261548628389376647e-01,9.213957442431299771e-01,9.884934287463218450e-01,1.049011461457718619e+00,1.040822250561863616e+00,1.026666412181794774e+00
6.246533392887705816e+01,1.019352356170691420e+00,1.029516297620593823e+00,1.039121450113045464e+00,1.043784504697682580e+00,1.041827624386046480e+00,1.031721388124004823e+00,1.011484988686666142e+00,9.855682277486705889e-01,9.607260126937727795e-01,9.408583541131979588e-01,9.206280070221439793e-01,9.159718461885645313e-01,1.000495559969230897e+00,1.065679900550045689e+00,1.053751901152910619e+00,1.037333531939067521e+00
6.251769380643688834e+01,1.019794148135484413e+00,1.030497343970276702e+00,1.041316537908263173e+00,1.046935630311750298e+00,1.043585845140165391e+00,1.030861501187281037e+00,1.008812733251311711e+00,9.824535307972411813e-01,9.574156934295019461e-01,9.360860353995330563e-01,9.132292387021938573e-01,9.104426250961755729e-01,1.009768980304235120e+00,1.079694604683999914e+00,1.064587437624777033e+00,1.045624166377983277e+00
6.257005368399671852e+01,1.015956687781555567e+00,1.026661042343128161e+00,1.038348833681907335e+00,1.045563594769563176e+00,1.042434914193910878e+00,1.028408016480713671e+00,1.005065003519498790e+00,9.781953822508482332e-01,9.526048250156733399e-01,9.300737863769903413e-01,9.070476151429788247e-01,9.083126422576228709e-01,1.017155244386977131e+00,1.083246265995810642e+00,1.069026522608735208e+00,1.050343057635381605e+00
6.262241356155654870e+01,1.009664112418008131e+00,1.020059703586050803e+00,1.032101571945170271e+00,1.040960557269120512e+00,1.039325719888519073e+00,1.025089221959600172e+00,1.000754604404722192e+00,9.732992631843696563e-01,9.470768192634170246e-01,9.241098365381669177e-01,9.035107995278212067e-01,9.103441044246597391e-01,1.019343895122657440e+00,1.073872918138798482e+00,1.063961560406545992e+00,1.048760292746686140e+00
6.267477343911637888e+01,1.003288225860901939e+00,1.013450388628002408e+00,1.025459314982270609e+00,1.035420334312175061e+00,1.035508545203310593e+00,1.021400281616504424e+00,9.960778820253596288e-01,9.679200891128244555e-01,9.410911420472929390e-01,9.185771423914651512e-01,9.023109252243802780e-01,9.148425881505910517e-01,1.015349614789190058e+00,1.060096334935737072e+00,1.053653294904595805e+00,1.042015805149883345e+00
6.272713331667620906e+01,9.981666874587465932e-01,1.008331415593545888e+00,1.020009229675792550e+00,1.030120460225444567e+00,1.031240430404620101e+00,1.017126685123310059e+00,9.908694327899894017e-01,9.619979658216619711e-01,9.347435654691056417e-01,9.136441155115788693e-01,9.026732489608468857e-01,9.196421990099352684e-01,1.009671201592382550e+00,1.054959882272707761e+00,1.047695941939311037e+00,1.036363707437946147e+00
6.277949319423603924e+01,9.948066903283857565e-01,1.005146480512963958e+00,1.016196703622577413e+00,1.025352834420676151e+00,1.026395025825157736e+00,1.012122235689021599e+00,9.852476062318878958e-01,9.558465654523767840e-01,9.286394816136919195e-01,9.099940985821043382e-01,9.044025312397453442e-01,9.239744462409972270e-01,1.008437069803536090e+00,1.064251976976611447e+00,1.052385322020991554e+00,1.037753873954648132e+00


==> problem2/modB/absB_final_noreg.tex <==
\documentclass[tikz, convert]{standalone} 
\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary{groupplots}

\begin{document}
\pgfplotstableread[format=file, col sep=comma, header=false]{problem2/data/absB/noreg.txt}\absb
\begin{tikzpicture}
    \begin{axis}[
            width=5cm,
            height=3cm,
            xlabel near ticks,
            xlabel={$\phi$},
            ylabel near ticks,
            scale only axis,
            cycle list/Dark2,
            xmin=0,
            xmax=62.83,
            ymin=0.88,
            ymax=1.12,
            ylabel style={font=\small}, 
            xlabel style={font=\small}, 
            yticklabel style={font=\small},
            xticklabel style={font=\small},
        ]
        \addplot+[thick, blue!50!black!50!white] table[col sep=comma,header=false,x index=0,y index=11]  {\absb};
        \addplot+[thick, blue!50!black!60!white] table[col sep=comma,header=false,x index=0,y index=9]  {\absb};
        \addplot+[thick, blue!50!black!70!white] table[col sep=comma,header=false,x index=0,y index=7]  {\absb};
        \addplot+[thick, blue!50!black!80!white] table[col sep=comma,header=false,x index=0,y index=5]  {\absb};
        \addplot+[thick, blue!50!black!90!white] table[col sep=comma,header=false,x index=0,y index=3]  {\absb};
        \addplot+[thick, blue!50!black!100!white] table[col sep=comma,header=false,x index=0,y index=1]  {\absb};

    \end{axis}

\end{tikzpicture}
\end{document}


==> problem2/modB/absB_final_withdist.tex <==
\documentclass[tikz, convert]{standalone} 
\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary{groupplots}

\begin{document}
\pgfplotstableread[format=file, col sep=comma, header=false]{problem2/data/absB/mindist.txt}\absb
\begin{tikzpicture}
    \begin{axis}[
            width=5cm,
            height=3cm,
            xlabel near ticks,
            xlabel={$\phi$},
            ylabel near ticks,
            scale only axis,
            cycle list/Dark2,
            xmin=0,
            xmax=62.83,
            ymin=0.88,
            ymax=1.12,
            ylabel style={font=\small}, 
            xlabel style={font=\small}, 
            yticklabel style={font=\small},
            xticklabel style={font=\small},
        ]
        \addplot+[thick, blue!50!black!50!white] table[col sep=comma,header=false,x index=0,y index=11]  {\absb};
        \addplot+[thick, blue!50!black!60!white] table[col sep=comma,header=false,x index=0,y index=9]  {\absb};
        \addplot+[thick, blue!50!black!70!white] table[col sep=comma,header=false,x index=0,y index=7]  {\absb};
        \addplot+[thick, blue!50!black!80!white] table[col sep=comma,header=false,x index=0,y index=5]  {\absb};
        \addplot+[thick, blue!50!black!90!white] table[col sep=comma,header=false,x index=0,y index=3]  {\absb};
        \addplot+[thick, blue!50!black!100!white] table[col sep=comma,header=false,x index=0,y index=1]  {\absb};
    \end{axis}
\end{tikzpicture}
\end{document}


==> problem2/modB/absB_final_withdistandreg.tex <==
\documentclass[tikz, convert]{standalone} 
\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary{groupplots}

\begin{document}
\pgfplotstableread[format=file, col sep=comma, header=false]{problem2/data/absB/mindistcurvature.txt}\absb
\begin{tikzpicture}
    \begin{axis}[
            width=5cm,
            height=3cm,
            xlabel near ticks,
            xlabel={$\phi$},
            ylabel near ticks,
            scale only axis,
            cycle list/Dark2,
            xmin=0,
            xmax=62.83,
            ymin=0.88,
            ymax=1.12,
            ylabel style={font=\small}, 
            xlabel style={font=\small}, 
            yticklabel style={font=\small},
            xticklabel style={font=\small},
        ]
        \addplot+[thick, blue!50!black!50!white] table[col sep=comma,header=false,x index=0,y index=11]  {\absb};
        \addplot+[thick, blue!50!black!60!white] table[col sep=comma,header=false,x index=0,y index=9]  {\absb};
        \addplot+[thick, blue!50!black!70!white] table[col sep=comma,header=false,x index=0,y index=7]  {\absb};
        \addplot+[thick, blue!50!black!80!white] table[col sep=comma,header=false,x index=0,y index=5]  {\absb};
        \addplot+[thick, blue!50!black!90!white] table[col sep=comma,header=false,x index=0,y index=3]  {\absb};
        \addplot+[thick, blue!50!black!100!white] table[col sep=comma,header=false,x index=0,y index=1]  {\absb};
    \end{axis}
\end{tikzpicture}
\end{document}


==> problem2/modB/absB_initial.tex <==
\documentclass[tikz, convert]{standalone} 
\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary{groupplots}

\begin{document}
\pgfplotstableread[format=file, col sep=comma, header=false]{problem2/data/absB/output-ncsx_atopt_ppp-20_Nt_ma-4_Nt_coils-6_curvature-0p0_torsion-0p0_tikhonov-0p0_sobolev-0p0_arclength-0p0_min_dist-0p2_dist_weight-0p0-init.txt}\absb
\begin{tikzpicture}
    \begin{axis}[
            width=5cm,
            height=3cm,
            xlabel near ticks,
            xlabel={$\phi$},
            ylabel near ticks,
            scale only axis,
            cycle list/Dark2,
            xmin=0,
            xmax=62.83,
            ymin=0.88,
            ymax=1.12,
            ylabel style={font=\small}, 
            xlabel style={font=\small}, 
            yticklabel style={font=\small},
            xticklabel style={font=\small},
        ]
        \addplot+[thick, blue!50!black!50!white] table[col sep=comma,header=false,x index=0,y index=11]  {\absb};
        \addplot+[thick, blue!50!black!60!white] table[col sep=comma,header=false,x index=0,y index=9]  {\absb};
        \addplot+[thick, blue!50!black!70!white] table[col sep=comma,header=false,x index=0,y index=7]  {\absb};
        \addplot+[thick, blue!50!black!80!white] table[col sep=comma,header=false,x index=0,y index=5]  {\absb};
        \addplot+[thick, blue!50!black!90!white] table[col sep=comma,header=false,x index=0,y index=3]  {\absb};
        \addplot+[thick, blue!50!black!100!white] table[col sep=comma,header=false,x index=0,y index=1]  {\absb};

    \end{axis}
\end{tikzpicture}
\end{document}


==> taylortest/taylortest.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}

\begin{document}
\pgfplotstableread[col sep=comma, row sep=\\]{%
eps,first_order, second_order, fourth_order, sixth_order\\
9.765625E-04, 2.149074E+00, 1.403309E-02, 5.556612E-05, 5.355209E-06\\
4.882812E-04, 1.079021E+00, 3.510759E-03, 3.316736E-06, 9.582713E-08\\
2.441406E-04, 5.405108E-01, 8.778433E-04, 2.047281E-07, 1.549595E-09\\
1.220703E-04, 2.704902E-01, 2.194704E-04, 1.275492E-08, 2.430077E-11\\
6.103516E-05, 1.353019E-01, 5.486819E-05, 7.967352E-10, 2.465424E-13\\
3.051758E-05, 6.766490E-02, 1.371709E-05, 5.010333E-11, 5.416595E-15\\
1.525879E-05, 3.383591E-02, 3.429274E-06, 2.303101E-12, 8.144113E-13\\
7.629395E-06, 1.691882E-02, 8.573193E-07, 2.146544E-12, 3.360036E-13\\
3.814697E-06, 8.459623E-03, 2.143286E-07, 2.192323E-12, 2.074905E-12\\
1.907349E-06, 4.229865E-03, 5.358353E-08, 3.264809E-12, 3.892086E-12\\
9.536743E-07, 2.114946E-03, 1.339327E-08, 9.388182E-13, 6.553556E-12\\
4.768372E-07, 1.057476E-03, 3.353577E-09, 1.704183E-11, 1.386701E-11\\
2.384186E-07, 5.287390E-04, 7.756639E-10, 7.027228E-11, 5.917805E-11\\
1.192093E-07, 2.643698E-04, 1.916613E-10, 3.994389E-11, 4.495477E-11\\
5.960464E-08, 1.321850E-04, 4.308482E-11, 1.260961E-10, 2.159140E-10\\
2.980232E-08, 6.609264E-05, 2.889951E-10, 3.405335E-10, 3.197795E-10\\
1.490116E-08, 3.304730E-05, 3.522627E-10, 7.988442E-10, 5.426263E-10\\
7.450581E-09, 1.652456E-05, 9.935204E-10, 8.102952E-10, 1.402885E-09\\
3.725290E-09, 8.260210E-06, 1.388294E-09, 3.403684E-09, 3.707138E-09\\
1.862645E-09, 4.129411E-06, 3.586892E-09, 1.205086E-09, 6.541268E-09\\
9.313226E-10, 2.056866E-06, 6.151923E-09, 2.121169E-09, 1.034301E-08\\
4.656613E-10, 1.026456E-06, 2.007638E-08, 6.884798E-09, 9.770459E-09\\
2.328306E-10, 5.075871E-07, 8.350521E-09, 1.641206E-08, 4.490222E-08\\
1.164153E-10, 3.199734E-07, 6.786754E-08, 3.562143E-08, 4.499383E-08\\
5.820766E-11, 1.510118E-08, 9.043151E-08, 1.402664E-07, 1.208455E-07\\
2.910383E-11, 1.323597E-07, 1.792632E-07, 2.144407E-07, 1.067094E-07\\
1.455192E-11, 1.070428E-06, 2.261666E-07, 2.682704E-08, 2.701386E-07\\
7.275958E-12, 1.837584E-06, 2.261666E-07, 1.134033E-06, 8.408863E-07\\
3.637979E-12, 2.102304E-06, 1.649970E-06, 4.304814E-07, 9.297180E-07\\
1.818989E-12, 8.481169E-06, 6.013940E-07, 6.417419E-06, 6.129247E-06\\
}\taylortesttable
\begin{tikzpicture}
    \begin{loglogaxis}[
      width=6.5cm,
      height=5.5cm,
      xlabel={Finite-difference stepsize $h$},
      ylabel near ticks,
      ylabel={Error},
	  %
	  %
	  log basis x=10,
      legend cell align=left,
      legend style={at={(0.01, 0.01)}, anchor=south west},
      legend columns=1,
      legend style={font=\small},
      scale only axis,
      grid=both,
      xmin=1e-11,
      xmax=1e-3
      ]

      \addplot+[thick, solid, red, mark=*, mark options={fill=none}, mark size=1pt, line width=1.5pt] table[x=eps, y=first_order] {\taylortesttable};
      \addlegendentry{1st order}
      \addplot+[thick, solid, blue, mark=square*, mark options={fill=none}, mark size=1pt, line width=1.5pt] table[x=eps, y=second_order] {\taylortesttable};
      \addlegendentry{2nd order}
      \addplot+[thick, solid, green!80!black, mark=diamond*, mark options={fill=none}, mark size=1pt, line width=1.5pt] table[x=eps, y=fourth_order] {\taylortesttable};
      \addlegendentry{4th order}
      \addplot+[thick, solid, orange, mark=triangle*, mark options={fill=none}, mark size=1pt, line width=1.5pt] table[x=eps, y=sixth_order] {\taylortesttable};
      \addlegendentry{6th order}

    \end{loglogaxis}
  \end{tikzpicture}
\end{document}

